Real-Time Point Cloud Fusion of Multi-LiDAR Infrastructure Sensor Setups with Unknown Spatial Location and Orientation

The use of infrastructure sensor technology for traffic detection has already been proven several times. However, extrinsic sensor calibration is still a challenge for the operator. While previous approaches are unable to calibrate the sensors without the use of reference objects in the sensor field of view (FOV), we present an algorithm that is completely detached from external assistance and runs fully automatically. Our method focuses on the high-precision fusion of LiDAR point clouds and is evaluated in simulation as well as on real measurements. We set the LiDARs in a continuous pendulum motion in order to simulate real-world operation as closely as possible and to increase the demands on the algorithm. However, it does not receive any information about the initial spatial location and orientation of the LiDARs throughout the entire measurement period. Experiments in simulation as well as with real measurements have shown that our algorithm performs a continuous point cloud registration of up to four 64-layer LiDARs in real-time. The averaged resulting translational error is within a few centimeters and the averaged error in rotation is below 0.15 degrees.

==> res/img/evaluation_exact/rotational_error_curve_exact.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.632300in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.632300in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.632300in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfpathlineto{\pgfqpoint{0.481017in}{1.400887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481017in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481017in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732365in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.732365in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983712in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983712in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235060in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235060in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486408in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.486408in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983712in,y=0.136728in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Frames}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481017in}{0.351234in}}{\pgfqpoint{1.005391in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481017in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210181in,y=0.327121in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481017in}{0.351234in}}{\pgfqpoint{1.005391in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{0.526176in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.526176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481017in}{0.526176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210181in,y=0.502064in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481017in}{0.351234in}}{\pgfqpoint{1.005391in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{0.701118in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.701118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481017in}{0.701118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210181in,y=0.677006in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481017in}{0.351234in}}{\pgfqpoint{1.005391in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{0.876061in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.876061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481017in}{0.876061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210181in,y=0.851948in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481017in}{0.351234in}}{\pgfqpoint{1.005391in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{1.051003in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.051003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481017in}{1.051003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210181in,y=1.026890in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481017in}{0.351234in}}{\pgfqpoint{1.005391in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{1.225945in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.225945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481017in}{1.225945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210181in,y=1.201833in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481017in}{0.351234in}}{\pgfqpoint{1.005391in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{1.400887in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481017in}{1.400887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210181in,y=1.376775in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154626in,y=0.876061in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Rot. error [\si{\degree}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481017in}{0.351234in}}{\pgfqpoint{1.005391in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{0.423739in}}%
\pgfpathlineto{\pgfqpoint{0.482274in}{0.439185in}}%
\pgfpathlineto{\pgfqpoint{0.483531in}{0.427131in}}%
\pgfpathlineto{\pgfqpoint{0.484787in}{0.426833in}}%
\pgfpathlineto{\pgfqpoint{0.486044in}{0.428356in}}%
\pgfpathlineto{\pgfqpoint{0.487301in}{0.446802in}}%
\pgfpathlineto{\pgfqpoint{0.491071in}{0.412160in}}%
\pgfpathlineto{\pgfqpoint{0.493584in}{0.427555in}}%
\pgfpathlineto{\pgfqpoint{0.496098in}{0.416143in}}%
\pgfpathlineto{\pgfqpoint{0.498611in}{0.422315in}}%
\pgfpathlineto{\pgfqpoint{0.499868in}{0.420098in}}%
\pgfpathlineto{\pgfqpoint{0.501125in}{0.412568in}}%
\pgfpathlineto{\pgfqpoint{0.502382in}{0.413170in}}%
\pgfpathlineto{\pgfqpoint{0.503638in}{0.453328in}}%
\pgfpathlineto{\pgfqpoint{0.504895in}{0.406571in}}%
\pgfpathlineto{\pgfqpoint{0.506152in}{0.418990in}}%
\pgfpathlineto{\pgfqpoint{0.508665in}{0.416229in}}%
\pgfpathlineto{\pgfqpoint{0.509922in}{0.417435in}}%
\pgfpathlineto{\pgfqpoint{0.511179in}{0.416381in}}%
\pgfpathlineto{\pgfqpoint{0.513692in}{0.401624in}}%
\pgfpathlineto{\pgfqpoint{0.514949in}{0.491692in}}%
\pgfpathlineto{\pgfqpoint{0.516206in}{0.413365in}}%
\pgfpathlineto{\pgfqpoint{0.517462in}{0.416337in}}%
\pgfpathlineto{\pgfqpoint{0.518719in}{0.409944in}}%
\pgfpathlineto{\pgfqpoint{0.521233in}{0.424021in}}%
\pgfpathlineto{\pgfqpoint{0.523746in}{0.411227in}}%
\pgfpathlineto{\pgfqpoint{0.525003in}{0.441464in}}%
\pgfpathlineto{\pgfqpoint{0.526260in}{0.616943in}}%
\pgfpathlineto{\pgfqpoint{0.528773in}{0.408094in}}%
\pgfpathlineto{\pgfqpoint{0.530030in}{0.400339in}}%
\pgfpathlineto{\pgfqpoint{0.532543in}{0.412956in}}%
\pgfpathlineto{\pgfqpoint{0.533800in}{0.425456in}}%
\pgfpathlineto{\pgfqpoint{0.535057in}{0.423832in}}%
\pgfpathlineto{\pgfqpoint{0.536314in}{0.436608in}}%
\pgfpathlineto{\pgfqpoint{0.537570in}{0.498516in}}%
\pgfpathlineto{\pgfqpoint{0.538827in}{0.412754in}}%
\pgfpathlineto{\pgfqpoint{0.540084in}{0.412395in}}%
\pgfpathlineto{\pgfqpoint{0.541341in}{0.424647in}}%
\pgfpathlineto{\pgfqpoint{0.542597in}{0.418055in}}%
\pgfpathlineto{\pgfqpoint{0.543854in}{0.421969in}}%
\pgfpathlineto{\pgfqpoint{0.545111in}{0.420602in}}%
\pgfpathlineto{\pgfqpoint{0.547624in}{0.390400in}}%
\pgfpathlineto{\pgfqpoint{0.548881in}{0.446556in}}%
\pgfpathlineto{\pgfqpoint{0.550138in}{0.382260in}}%
\pgfpathlineto{\pgfqpoint{0.552651in}{0.416621in}}%
\pgfpathlineto{\pgfqpoint{0.553908in}{0.412225in}}%
\pgfpathlineto{\pgfqpoint{0.556421in}{0.389489in}}%
\pgfpathlineto{\pgfqpoint{0.557678in}{0.402175in}}%
\pgfpathlineto{\pgfqpoint{0.558935in}{0.435355in}}%
\pgfpathlineto{\pgfqpoint{0.560192in}{0.592180in}}%
\pgfpathlineto{\pgfqpoint{0.561448in}{0.396173in}}%
\pgfpathlineto{\pgfqpoint{0.565219in}{0.429195in}}%
\pgfpathlineto{\pgfqpoint{0.566475in}{0.426955in}}%
\pgfpathlineto{\pgfqpoint{0.568989in}{0.408822in}}%
\pgfpathlineto{\pgfqpoint{0.570245in}{0.414847in}}%
\pgfpathlineto{\pgfqpoint{0.571502in}{0.532243in}}%
\pgfpathlineto{\pgfqpoint{0.572759in}{0.415990in}}%
\pgfpathlineto{\pgfqpoint{0.574016in}{0.423273in}}%
\pgfpathlineto{\pgfqpoint{0.575272in}{0.441511in}}%
\pgfpathlineto{\pgfqpoint{0.576529in}{0.435522in}}%
\pgfpathlineto{\pgfqpoint{0.577786in}{0.441972in}}%
\pgfpathlineto{\pgfqpoint{0.580299in}{0.428311in}}%
\pgfpathlineto{\pgfqpoint{0.581556in}{0.413878in}}%
\pgfpathlineto{\pgfqpoint{0.582813in}{0.421012in}}%
\pgfpathlineto{\pgfqpoint{0.584070in}{0.401300in}}%
\pgfpathlineto{\pgfqpoint{0.587840in}{0.437889in}}%
\pgfpathlineto{\pgfqpoint{0.589097in}{0.437330in}}%
\pgfpathlineto{\pgfqpoint{0.590353in}{0.439020in}}%
\pgfpathlineto{\pgfqpoint{0.592867in}{0.421309in}}%
\pgfpathlineto{\pgfqpoint{0.594124in}{0.437568in}}%
\pgfpathlineto{\pgfqpoint{0.595380in}{0.408797in}}%
\pgfpathlineto{\pgfqpoint{0.599150in}{0.451722in}}%
\pgfpathlineto{\pgfqpoint{0.600407in}{0.446105in}}%
\pgfpathlineto{\pgfqpoint{0.604177in}{0.390587in}}%
\pgfpathlineto{\pgfqpoint{0.605434in}{0.404531in}}%
\pgfpathlineto{\pgfqpoint{0.606691in}{0.389150in}}%
\pgfpathlineto{\pgfqpoint{0.607948in}{0.402293in}}%
\pgfpathlineto{\pgfqpoint{0.610461in}{0.446414in}}%
\pgfpathlineto{\pgfqpoint{0.611718in}{0.443024in}}%
\pgfpathlineto{\pgfqpoint{0.615488in}{0.403414in}}%
\pgfpathlineto{\pgfqpoint{0.616745in}{0.443791in}}%
\pgfpathlineto{\pgfqpoint{0.618002in}{0.384182in}}%
\pgfpathlineto{\pgfqpoint{0.619258in}{0.390503in}}%
\pgfpathlineto{\pgfqpoint{0.620515in}{0.406696in}}%
\pgfpathlineto{\pgfqpoint{0.621772in}{0.406019in}}%
\pgfpathlineto{\pgfqpoint{0.624285in}{0.420641in}}%
\pgfpathlineto{\pgfqpoint{0.625542in}{0.414726in}}%
\pgfpathlineto{\pgfqpoint{0.626799in}{0.422690in}}%
\pgfpathlineto{\pgfqpoint{0.628055in}{0.560019in}}%
\pgfpathlineto{\pgfqpoint{0.630569in}{0.398597in}}%
\pgfpathlineto{\pgfqpoint{0.631826in}{0.411930in}}%
\pgfpathlineto{\pgfqpoint{0.633082in}{0.406262in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{0.413693in}}%
\pgfpathlineto{\pgfqpoint{0.636853in}{0.414757in}}%
\pgfpathlineto{\pgfqpoint{0.638109in}{0.396288in}}%
\pgfpathlineto{\pgfqpoint{0.639366in}{0.460905in}}%
\pgfpathlineto{\pgfqpoint{0.640623in}{0.413545in}}%
\pgfpathlineto{\pgfqpoint{0.641880in}{0.424715in}}%
\pgfpathlineto{\pgfqpoint{0.643136in}{0.425183in}}%
\pgfpathlineto{\pgfqpoint{0.644393in}{0.424083in}}%
\pgfpathlineto{\pgfqpoint{0.645650in}{0.431902in}}%
\pgfpathlineto{\pgfqpoint{0.649420in}{0.417614in}}%
\pgfpathlineto{\pgfqpoint{0.650677in}{0.473148in}}%
\pgfpathlineto{\pgfqpoint{0.651933in}{0.409607in}}%
\pgfpathlineto{\pgfqpoint{0.653190in}{0.405419in}}%
\pgfpathlineto{\pgfqpoint{0.656960in}{0.426456in}}%
\pgfpathlineto{\pgfqpoint{0.658217in}{0.426452in}}%
\pgfpathlineto{\pgfqpoint{0.659474in}{0.428681in}}%
\pgfpathlineto{\pgfqpoint{0.660731in}{0.447749in}}%
\pgfpathlineto{\pgfqpoint{0.661987in}{0.618272in}}%
\pgfpathlineto{\pgfqpoint{0.664501in}{0.410151in}}%
\pgfpathlineto{\pgfqpoint{0.668271in}{0.430307in}}%
\pgfpathlineto{\pgfqpoint{0.670785in}{0.413806in}}%
\pgfpathlineto{\pgfqpoint{0.672041in}{0.420471in}}%
\pgfpathlineto{\pgfqpoint{0.673298in}{0.500407in}}%
\pgfpathlineto{\pgfqpoint{0.674555in}{0.400821in}}%
\pgfpathlineto{\pgfqpoint{0.677068in}{0.423577in}}%
\pgfpathlineto{\pgfqpoint{0.678325in}{0.422881in}}%
\pgfpathlineto{\pgfqpoint{0.680838in}{0.412254in}}%
\pgfpathlineto{\pgfqpoint{0.682095in}{0.396614in}}%
\pgfpathlineto{\pgfqpoint{0.683352in}{0.417484in}}%
\pgfpathlineto{\pgfqpoint{0.684609in}{0.532642in}}%
\pgfpathlineto{\pgfqpoint{0.685865in}{0.404463in}}%
\pgfpathlineto{\pgfqpoint{0.688379in}{0.442668in}}%
\pgfpathlineto{\pgfqpoint{0.692149in}{0.417535in}}%
\pgfpathlineto{\pgfqpoint{0.693406in}{0.414596in}}%
\pgfpathlineto{\pgfqpoint{0.694663in}{0.420625in}}%
\pgfpathlineto{\pgfqpoint{0.695919in}{0.538672in}}%
\pgfpathlineto{\pgfqpoint{0.697176in}{0.428918in}}%
\pgfpathlineto{\pgfqpoint{0.698433in}{0.434038in}}%
\pgfpathlineto{\pgfqpoint{0.699690in}{0.450561in}}%
\pgfpathlineto{\pgfqpoint{0.702203in}{0.432444in}}%
\pgfpathlineto{\pgfqpoint{0.703460in}{0.440925in}}%
\pgfpathlineto{\pgfqpoint{0.705973in}{0.408018in}}%
\pgfpathlineto{\pgfqpoint{0.707230in}{0.503757in}}%
\pgfpathlineto{\pgfqpoint{0.708487in}{0.417925in}}%
\pgfpathlineto{\pgfqpoint{0.709743in}{0.416440in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{0.443798in}}%
\pgfpathlineto{\pgfqpoint{0.714770in}{0.436215in}}%
\pgfpathlineto{\pgfqpoint{0.717284in}{0.384193in}}%
\pgfpathlineto{\pgfqpoint{0.718541in}{0.447037in}}%
\pgfpathlineto{\pgfqpoint{0.719797in}{0.394130in}}%
\pgfpathlineto{\pgfqpoint{0.722311in}{0.439195in}}%
\pgfpathlineto{\pgfqpoint{0.723568in}{0.450310in}}%
\pgfpathlineto{\pgfqpoint{0.724824in}{0.442284in}}%
\pgfpathlineto{\pgfqpoint{0.726081in}{0.422058in}}%
\pgfpathlineto{\pgfqpoint{0.727338in}{0.420152in}}%
\pgfpathlineto{\pgfqpoint{0.728595in}{0.404482in}}%
\pgfpathlineto{\pgfqpoint{0.729851in}{0.465266in}}%
\pgfpathlineto{\pgfqpoint{0.731108in}{0.389169in}}%
\pgfpathlineto{\pgfqpoint{0.734878in}{0.439408in}}%
\pgfpathlineto{\pgfqpoint{0.736135in}{0.432175in}}%
\pgfpathlineto{\pgfqpoint{0.737392in}{0.415754in}}%
\pgfpathlineto{\pgfqpoint{0.738648in}{0.417635in}}%
\pgfpathlineto{\pgfqpoint{0.739905in}{0.408186in}}%
\pgfpathlineto{\pgfqpoint{0.741162in}{0.476421in}}%
\pgfpathlineto{\pgfqpoint{0.742419in}{0.402580in}}%
\pgfpathlineto{\pgfqpoint{0.744932in}{0.413911in}}%
\pgfpathlineto{\pgfqpoint{0.746189in}{0.414265in}}%
\pgfpathlineto{\pgfqpoint{0.748702in}{0.430405in}}%
\pgfpathlineto{\pgfqpoint{0.749959in}{0.420321in}}%
\pgfpathlineto{\pgfqpoint{0.751216in}{0.429783in}}%
\pgfpathlineto{\pgfqpoint{0.752473in}{0.563470in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{0.408344in}}%
\pgfpathlineto{\pgfqpoint{0.756243in}{0.418415in}}%
\pgfpathlineto{\pgfqpoint{0.757499in}{0.416735in}}%
\pgfpathlineto{\pgfqpoint{0.758756in}{0.424375in}}%
\pgfpathlineto{\pgfqpoint{0.760013in}{0.419615in}}%
\pgfpathlineto{\pgfqpoint{0.761270in}{0.421307in}}%
\pgfpathlineto{\pgfqpoint{0.762526in}{0.397611in}}%
\pgfpathlineto{\pgfqpoint{0.763783in}{0.429445in}}%
\pgfpathlineto{\pgfqpoint{0.765040in}{0.412794in}}%
\pgfpathlineto{\pgfqpoint{0.767553in}{0.435991in}}%
\pgfpathlineto{\pgfqpoint{0.768810in}{0.442536in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{0.441543in}}%
\pgfpathlineto{\pgfqpoint{0.771324in}{0.443716in}}%
\pgfpathlineto{\pgfqpoint{0.773837in}{0.424452in}}%
\pgfpathlineto{\pgfqpoint{0.775094in}{0.494066in}}%
\pgfpathlineto{\pgfqpoint{0.776351in}{0.426028in}}%
\pgfpathlineto{\pgfqpoint{0.778864in}{0.422280in}}%
\pgfpathlineto{\pgfqpoint{0.781378in}{0.443848in}}%
\pgfpathlineto{\pgfqpoint{0.782634in}{0.442606in}}%
\pgfpathlineto{\pgfqpoint{0.785148in}{0.416844in}}%
\pgfpathlineto{\pgfqpoint{0.786404in}{0.424729in}}%
\pgfpathlineto{\pgfqpoint{0.787661in}{0.419836in}}%
\pgfpathlineto{\pgfqpoint{0.788918in}{0.435488in}}%
\pgfpathlineto{\pgfqpoint{0.790175in}{0.434864in}}%
\pgfpathlineto{\pgfqpoint{0.791431in}{0.423694in}}%
\pgfpathlineto{\pgfqpoint{0.792688in}{0.436186in}}%
\pgfpathlineto{\pgfqpoint{0.793945in}{0.432629in}}%
\pgfpathlineto{\pgfqpoint{0.795202in}{0.408979in}}%
\pgfpathlineto{\pgfqpoint{0.796458in}{0.409240in}}%
\pgfpathlineto{\pgfqpoint{0.797715in}{0.579233in}}%
\pgfpathlineto{\pgfqpoint{0.798972in}{0.412747in}}%
\pgfpathlineto{\pgfqpoint{0.800229in}{0.406654in}}%
\pgfpathlineto{\pgfqpoint{0.802742in}{0.434663in}}%
\pgfpathlineto{\pgfqpoint{0.803999in}{0.416294in}}%
\pgfpathlineto{\pgfqpoint{0.805256in}{0.415844in}}%
\pgfpathlineto{\pgfqpoint{0.806512in}{0.416918in}}%
\pgfpathlineto{\pgfqpoint{0.807769in}{0.392922in}}%
\pgfpathlineto{\pgfqpoint{0.809026in}{0.394770in}}%
\pgfpathlineto{\pgfqpoint{0.812796in}{0.437519in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{0.412854in}}%
\pgfpathlineto{\pgfqpoint{0.816566in}{0.417168in}}%
\pgfpathlineto{\pgfqpoint{0.817823in}{0.410992in}}%
\pgfpathlineto{\pgfqpoint{0.819080in}{0.465730in}}%
\pgfpathlineto{\pgfqpoint{0.820336in}{0.699988in}}%
\pgfpathlineto{\pgfqpoint{0.821593in}{0.441155in}}%
\pgfpathlineto{\pgfqpoint{0.822850in}{0.430548in}}%
\pgfpathlineto{\pgfqpoint{0.824107in}{0.440264in}}%
\pgfpathlineto{\pgfqpoint{0.825363in}{0.439820in}}%
\pgfpathlineto{\pgfqpoint{0.829134in}{0.416928in}}%
\pgfpathlineto{\pgfqpoint{0.830390in}{0.441672in}}%
\pgfpathlineto{\pgfqpoint{0.831647in}{0.666004in}}%
\pgfpathlineto{\pgfqpoint{0.834161in}{0.410716in}}%
\pgfpathlineto{\pgfqpoint{0.836674in}{0.433301in}}%
\pgfpathlineto{\pgfqpoint{0.841701in}{0.394188in}}%
\pgfpathlineto{\pgfqpoint{0.842958in}{0.532673in}}%
\pgfpathlineto{\pgfqpoint{0.844214in}{0.413960in}}%
\pgfpathlineto{\pgfqpoint{0.845471in}{0.417648in}}%
\pgfpathlineto{\pgfqpoint{0.846728in}{0.442504in}}%
\pgfpathlineto{\pgfqpoint{0.849241in}{0.429037in}}%
\pgfpathlineto{\pgfqpoint{0.850498in}{0.431192in}}%
\pgfpathlineto{\pgfqpoint{0.853012in}{0.427969in}}%
\pgfpathlineto{\pgfqpoint{0.854268in}{0.381136in}}%
\pgfpathlineto{\pgfqpoint{0.858039in}{0.437046in}}%
\pgfpathlineto{\pgfqpoint{0.859295in}{0.439593in}}%
\pgfpathlineto{\pgfqpoint{0.861809in}{0.401997in}}%
\pgfpathlineto{\pgfqpoint{0.864322in}{0.446945in}}%
\pgfpathlineto{\pgfqpoint{0.865579in}{0.519277in}}%
\pgfpathlineto{\pgfqpoint{0.866836in}{0.429047in}}%
\pgfpathlineto{\pgfqpoint{0.868092in}{0.419060in}}%
\pgfpathlineto{\pgfqpoint{0.870606in}{0.426619in}}%
\pgfpathlineto{\pgfqpoint{0.873119in}{0.417993in}}%
\pgfpathlineto{\pgfqpoint{0.874376in}{0.420584in}}%
\pgfpathlineto{\pgfqpoint{0.875633in}{0.411504in}}%
\pgfpathlineto{\pgfqpoint{0.876890in}{0.443053in}}%
\pgfpathlineto{\pgfqpoint{0.878146in}{0.391313in}}%
\pgfpathlineto{\pgfqpoint{0.880660in}{0.408511in}}%
\pgfpathlineto{\pgfqpoint{0.881917in}{0.413635in}}%
\pgfpathlineto{\pgfqpoint{0.883173in}{0.407341in}}%
\pgfpathlineto{\pgfqpoint{0.885687in}{0.409983in}}%
\pgfpathlineto{\pgfqpoint{0.886944in}{0.419290in}}%
\pgfpathlineto{\pgfqpoint{0.888200in}{0.509934in}}%
\pgfpathlineto{\pgfqpoint{0.889457in}{0.429230in}}%
\pgfpathlineto{\pgfqpoint{0.890714in}{0.425685in}}%
\pgfpathlineto{\pgfqpoint{0.893227in}{0.432296in}}%
\pgfpathlineto{\pgfqpoint{0.896997in}{0.422350in}}%
\pgfpathlineto{\pgfqpoint{0.898254in}{0.391005in}}%
\pgfpathlineto{\pgfqpoint{0.899511in}{0.398524in}}%
\pgfpathlineto{\pgfqpoint{0.900768in}{0.387007in}}%
\pgfpathlineto{\pgfqpoint{0.904538in}{0.423273in}}%
\pgfpathlineto{\pgfqpoint{0.905795in}{0.428128in}}%
\pgfpathlineto{\pgfqpoint{0.908308in}{0.417755in}}%
\pgfpathlineto{\pgfqpoint{0.909565in}{0.410270in}}%
\pgfpathlineto{\pgfqpoint{0.910822in}{0.436520in}}%
\pgfpathlineto{\pgfqpoint{0.912078in}{0.419067in}}%
\pgfpathlineto{\pgfqpoint{0.913335in}{0.425527in}}%
\pgfpathlineto{\pgfqpoint{0.914592in}{0.424978in}}%
\pgfpathlineto{\pgfqpoint{0.915848in}{0.426645in}}%
\pgfpathlineto{\pgfqpoint{0.918362in}{0.404837in}}%
\pgfpathlineto{\pgfqpoint{0.919619in}{0.403932in}}%
\pgfpathlineto{\pgfqpoint{0.920875in}{0.453455in}}%
\pgfpathlineto{\pgfqpoint{0.922132in}{0.643131in}}%
\pgfpathlineto{\pgfqpoint{0.923389in}{0.414916in}}%
\pgfpathlineto{\pgfqpoint{0.924646in}{0.393080in}}%
\pgfpathlineto{\pgfqpoint{0.925902in}{0.401635in}}%
\pgfpathlineto{\pgfqpoint{0.930929in}{0.383514in}}%
\pgfpathlineto{\pgfqpoint{0.932186in}{0.367435in}}%
\pgfpathlineto{\pgfqpoint{0.933443in}{0.454931in}}%
\pgfpathlineto{\pgfqpoint{0.934700in}{0.384281in}}%
\pgfpathlineto{\pgfqpoint{0.935956in}{0.420909in}}%
\pgfpathlineto{\pgfqpoint{0.937213in}{0.416772in}}%
\pgfpathlineto{\pgfqpoint{0.938470in}{0.406793in}}%
\pgfpathlineto{\pgfqpoint{0.939727in}{0.410922in}}%
\pgfpathlineto{\pgfqpoint{0.943497in}{0.398570in}}%
\pgfpathlineto{\pgfqpoint{0.944753in}{0.406308in}}%
\pgfpathlineto{\pgfqpoint{0.946010in}{0.396456in}}%
\pgfpathlineto{\pgfqpoint{0.948524in}{0.432597in}}%
\pgfpathlineto{\pgfqpoint{0.949780in}{0.433569in}}%
\pgfpathlineto{\pgfqpoint{0.951037in}{0.431197in}}%
\pgfpathlineto{\pgfqpoint{0.954807in}{0.397735in}}%
\pgfpathlineto{\pgfqpoint{0.956064in}{0.417061in}}%
\pgfpathlineto{\pgfqpoint{0.957321in}{0.400687in}}%
\pgfpathlineto{\pgfqpoint{0.959834in}{0.429805in}}%
\pgfpathlineto{\pgfqpoint{0.961091in}{0.425188in}}%
\pgfpathlineto{\pgfqpoint{0.962348in}{0.427363in}}%
\pgfpathlineto{\pgfqpoint{0.966118in}{0.385187in}}%
\pgfpathlineto{\pgfqpoint{0.967375in}{0.438763in}}%
\pgfpathlineto{\pgfqpoint{0.968632in}{0.387790in}}%
\pgfpathlineto{\pgfqpoint{0.969888in}{0.440518in}}%
\pgfpathlineto{\pgfqpoint{0.974915in}{0.418924in}}%
\pgfpathlineto{\pgfqpoint{0.976172in}{0.425864in}}%
\pgfpathlineto{\pgfqpoint{0.977429in}{0.407957in}}%
\pgfpathlineto{\pgfqpoint{0.978685in}{0.487184in}}%
\pgfpathlineto{\pgfqpoint{0.979942in}{0.408458in}}%
\pgfpathlineto{\pgfqpoint{0.982456in}{0.438761in}}%
\pgfpathlineto{\pgfqpoint{0.984969in}{0.420699in}}%
\pgfpathlineto{\pgfqpoint{0.986226in}{0.424211in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{0.414941in}}%
\pgfpathlineto{\pgfqpoint{0.989996in}{0.433717in}}%
\pgfpathlineto{\pgfqpoint{0.991253in}{0.395060in}}%
\pgfpathlineto{\pgfqpoint{0.992510in}{0.403437in}}%
\pgfpathlineto{\pgfqpoint{0.993766in}{0.424631in}}%
\pgfpathlineto{\pgfqpoint{0.996280in}{0.422752in}}%
\pgfpathlineto{\pgfqpoint{0.997536in}{0.417021in}}%
\pgfpathlineto{\pgfqpoint{0.998793in}{0.424434in}}%
\pgfpathlineto{\pgfqpoint{1.000050in}{0.416402in}}%
\pgfpathlineto{\pgfqpoint{1.001307in}{0.420511in}}%
\pgfpathlineto{\pgfqpoint{1.002563in}{0.396606in}}%
\pgfpathlineto{\pgfqpoint{1.005077in}{0.414772in}}%
\pgfpathlineto{\pgfqpoint{1.006334in}{0.410062in}}%
\pgfpathlineto{\pgfqpoint{1.007590in}{0.418227in}}%
\pgfpathlineto{\pgfqpoint{1.008847in}{0.414810in}}%
\pgfpathlineto{\pgfqpoint{1.011361in}{0.415908in}}%
\pgfpathlineto{\pgfqpoint{1.012617in}{0.436420in}}%
\pgfpathlineto{\pgfqpoint{1.013874in}{0.409538in}}%
\pgfpathlineto{\pgfqpoint{1.017644in}{0.436518in}}%
\pgfpathlineto{\pgfqpoint{1.018901in}{0.429988in}}%
\pgfpathlineto{\pgfqpoint{1.020158in}{0.431339in}}%
\pgfpathlineto{\pgfqpoint{1.021415in}{0.419984in}}%
\pgfpathlineto{\pgfqpoint{1.022671in}{0.434114in}}%
\pgfpathlineto{\pgfqpoint{1.023928in}{0.509417in}}%
\pgfpathlineto{\pgfqpoint{1.025185in}{0.428274in}}%
\pgfpathlineto{\pgfqpoint{1.026441in}{0.421601in}}%
\pgfpathlineto{\pgfqpoint{1.028955in}{0.429991in}}%
\pgfpathlineto{\pgfqpoint{1.030212in}{0.445112in}}%
\pgfpathlineto{\pgfqpoint{1.031468in}{0.436003in}}%
\pgfpathlineto{\pgfqpoint{1.032725in}{0.437941in}}%
\pgfpathlineto{\pgfqpoint{1.033982in}{0.501174in}}%
\pgfpathlineto{\pgfqpoint{1.035239in}{0.693023in}}%
\pgfpathlineto{\pgfqpoint{1.037752in}{0.443575in}}%
\pgfpathlineto{\pgfqpoint{1.039009in}{0.442585in}}%
\pgfpathlineto{\pgfqpoint{1.040266in}{0.438110in}}%
\pgfpathlineto{\pgfqpoint{1.042779in}{0.408599in}}%
\pgfpathlineto{\pgfqpoint{1.044036in}{0.416310in}}%
\pgfpathlineto{\pgfqpoint{1.045293in}{0.449447in}}%
\pgfpathlineto{\pgfqpoint{1.046549in}{0.655993in}}%
\pgfpathlineto{\pgfqpoint{1.047806in}{0.431217in}}%
\pgfpathlineto{\pgfqpoint{1.050319in}{0.415112in}}%
\pgfpathlineto{\pgfqpoint{1.051576in}{0.410935in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{0.420796in}}%
\pgfpathlineto{\pgfqpoint{1.055346in}{0.414523in}}%
\pgfpathlineto{\pgfqpoint{1.056603in}{0.407217in}}%
\pgfpathlineto{\pgfqpoint{1.057860in}{0.486938in}}%
\pgfpathlineto{\pgfqpoint{1.059117in}{0.427143in}}%
\pgfpathlineto{\pgfqpoint{1.061630in}{0.418994in}}%
\pgfpathlineto{\pgfqpoint{1.062887in}{0.428598in}}%
\pgfpathlineto{\pgfqpoint{1.064144in}{0.418384in}}%
\pgfpathlineto{\pgfqpoint{1.065400in}{0.433438in}}%
\pgfpathlineto{\pgfqpoint{1.066657in}{0.421791in}}%
\pgfpathlineto{\pgfqpoint{1.067914in}{0.464704in}}%
\pgfpathlineto{\pgfqpoint{1.069171in}{0.668362in}}%
\pgfpathlineto{\pgfqpoint{1.071684in}{0.434244in}}%
\pgfpathlineto{\pgfqpoint{1.074198in}{0.446484in}}%
\pgfpathlineto{\pgfqpoint{1.075454in}{0.437247in}}%
\pgfpathlineto{\pgfqpoint{1.076711in}{0.436721in}}%
\pgfpathlineto{\pgfqpoint{1.077968in}{0.426610in}}%
\pgfpathlineto{\pgfqpoint{1.079224in}{0.400746in}}%
\pgfpathlineto{\pgfqpoint{1.080481in}{0.437180in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{0.391896in}}%
\pgfpathlineto{\pgfqpoint{1.084251in}{0.451503in}}%
\pgfpathlineto{\pgfqpoint{1.085508in}{0.462278in}}%
\pgfpathlineto{\pgfqpoint{1.088022in}{0.432434in}}%
\pgfpathlineto{\pgfqpoint{1.089278in}{0.415728in}}%
\pgfpathlineto{\pgfqpoint{1.090535in}{0.418222in}}%
\pgfpathlineto{\pgfqpoint{1.091792in}{0.489015in}}%
\pgfpathlineto{\pgfqpoint{1.093049in}{0.427890in}}%
\pgfpathlineto{\pgfqpoint{1.094305in}{0.454371in}}%
\pgfpathlineto{\pgfqpoint{1.095562in}{0.448306in}}%
\pgfpathlineto{\pgfqpoint{1.096819in}{0.436510in}}%
\pgfpathlineto{\pgfqpoint{1.099332in}{0.451351in}}%
\pgfpathlineto{\pgfqpoint{1.101846in}{0.484291in}}%
\pgfpathlineto{\pgfqpoint{1.103102in}{0.581721in}}%
\pgfpathlineto{\pgfqpoint{1.105616in}{0.450170in}}%
\pgfpathlineto{\pgfqpoint{1.106873in}{0.445119in}}%
\pgfpathlineto{\pgfqpoint{1.108129in}{0.415909in}}%
\pgfpathlineto{\pgfqpoint{1.109386in}{0.414792in}}%
\pgfpathlineto{\pgfqpoint{1.113156in}{0.446431in}}%
\pgfpathlineto{\pgfqpoint{1.114413in}{0.501685in}}%
\pgfpathlineto{\pgfqpoint{1.116927in}{0.424891in}}%
\pgfpathlineto{\pgfqpoint{1.118183in}{0.423913in}}%
\pgfpathlineto{\pgfqpoint{1.120697in}{0.441246in}}%
\pgfpathlineto{\pgfqpoint{1.121954in}{0.423706in}}%
\pgfpathlineto{\pgfqpoint{1.123210in}{0.424074in}}%
\pgfpathlineto{\pgfqpoint{1.124467in}{0.418626in}}%
\pgfpathlineto{\pgfqpoint{1.125724in}{0.474880in}}%
\pgfpathlineto{\pgfqpoint{1.126981in}{0.430421in}}%
\pgfpathlineto{\pgfqpoint{1.128237in}{0.429477in}}%
\pgfpathlineto{\pgfqpoint{1.134521in}{0.448694in}}%
\pgfpathlineto{\pgfqpoint{1.135778in}{0.476231in}}%
\pgfpathlineto{\pgfqpoint{1.137034in}{0.624176in}}%
\pgfpathlineto{\pgfqpoint{1.139548in}{0.448442in}}%
\pgfpathlineto{\pgfqpoint{1.142061in}{0.441468in}}%
\pgfpathlineto{\pgfqpoint{1.143318in}{0.445940in}}%
\pgfpathlineto{\pgfqpoint{1.144575in}{0.438938in}}%
\pgfpathlineto{\pgfqpoint{1.145832in}{0.438275in}}%
\pgfpathlineto{\pgfqpoint{1.147088in}{0.473792in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{0.595596in}}%
\pgfpathlineto{\pgfqpoint{1.150859in}{0.429051in}}%
\pgfpathlineto{\pgfqpoint{1.154629in}{0.450941in}}%
\pgfpathlineto{\pgfqpoint{1.155885in}{0.438731in}}%
\pgfpathlineto{\pgfqpoint{1.157142in}{0.438228in}}%
\pgfpathlineto{\pgfqpoint{1.158399in}{0.433257in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.527069in}}%
\pgfpathlineto{\pgfqpoint{1.160912in}{0.434986in}}%
\pgfpathlineto{\pgfqpoint{1.163426in}{0.431939in}}%
\pgfpathlineto{\pgfqpoint{1.164683in}{0.435015in}}%
\pgfpathlineto{\pgfqpoint{1.165939in}{0.428993in}}%
\pgfpathlineto{\pgfqpoint{1.167196in}{0.439161in}}%
\pgfpathlineto{\pgfqpoint{1.168453in}{0.426836in}}%
\pgfpathlineto{\pgfqpoint{1.169710in}{0.434864in}}%
\pgfpathlineto{\pgfqpoint{1.170966in}{0.556393in}}%
\pgfpathlineto{\pgfqpoint{1.172223in}{0.413787in}}%
\pgfpathlineto{\pgfqpoint{1.173480in}{0.421020in}}%
\pgfpathlineto{\pgfqpoint{1.174737in}{0.412928in}}%
\pgfpathlineto{\pgfqpoint{1.177250in}{0.421457in}}%
\pgfpathlineto{\pgfqpoint{1.178507in}{0.415849in}}%
\pgfpathlineto{\pgfqpoint{1.179764in}{0.421256in}}%
\pgfpathlineto{\pgfqpoint{1.181020in}{0.440959in}}%
\pgfpathlineto{\pgfqpoint{1.182277in}{0.587045in}}%
\pgfpathlineto{\pgfqpoint{1.184790in}{0.416340in}}%
\pgfpathlineto{\pgfqpoint{1.188561in}{0.452201in}}%
\pgfpathlineto{\pgfqpoint{1.191074in}{0.432510in}}%
\pgfpathlineto{\pgfqpoint{1.192331in}{0.396542in}}%
\pgfpathlineto{\pgfqpoint{1.193588in}{0.502754in}}%
\pgfpathlineto{\pgfqpoint{1.194844in}{0.444872in}}%
\pgfpathlineto{\pgfqpoint{1.196101in}{0.443577in}}%
\pgfpathlineto{\pgfqpoint{1.198615in}{0.450010in}}%
\pgfpathlineto{\pgfqpoint{1.202385in}{0.419709in}}%
\pgfpathlineto{\pgfqpoint{1.203642in}{0.395941in}}%
\pgfpathlineto{\pgfqpoint{1.204898in}{0.468238in}}%
\pgfpathlineto{\pgfqpoint{1.206155in}{0.406010in}}%
\pgfpathlineto{\pgfqpoint{1.208668in}{0.421177in}}%
\pgfpathlineto{\pgfqpoint{1.211182in}{0.406149in}}%
\pgfpathlineto{\pgfqpoint{1.212439in}{0.406886in}}%
\pgfpathlineto{\pgfqpoint{1.213695in}{0.398118in}}%
\pgfpathlineto{\pgfqpoint{1.214952in}{0.402068in}}%
\pgfpathlineto{\pgfqpoint{1.216209in}{0.470060in}}%
\pgfpathlineto{\pgfqpoint{1.217466in}{0.436423in}}%
\pgfpathlineto{\pgfqpoint{1.218722in}{0.437523in}}%
\pgfpathlineto{\pgfqpoint{1.219979in}{0.422849in}}%
\pgfpathlineto{\pgfqpoint{1.221236in}{0.428070in}}%
\pgfpathlineto{\pgfqpoint{1.223749in}{0.452973in}}%
\pgfpathlineto{\pgfqpoint{1.226263in}{0.430239in}}%
\pgfpathlineto{\pgfqpoint{1.227520in}{0.550630in}}%
\pgfpathlineto{\pgfqpoint{1.228776in}{0.449093in}}%
\pgfpathlineto{\pgfqpoint{1.230033in}{0.440581in}}%
\pgfpathlineto{\pgfqpoint{1.231290in}{0.421390in}}%
\pgfpathlineto{\pgfqpoint{1.232547in}{0.427349in}}%
\pgfpathlineto{\pgfqpoint{1.235060in}{0.453734in}}%
\pgfpathlineto{\pgfqpoint{1.236317in}{0.454638in}}%
\pgfpathlineto{\pgfqpoint{1.237573in}{0.470985in}}%
\pgfpathlineto{\pgfqpoint{1.238830in}{0.554691in}}%
\pgfpathlineto{\pgfqpoint{1.240087in}{0.467617in}}%
\pgfpathlineto{\pgfqpoint{1.245114in}{0.439201in}}%
\pgfpathlineto{\pgfqpoint{1.246371in}{0.439190in}}%
\pgfpathlineto{\pgfqpoint{1.247627in}{0.451137in}}%
\pgfpathlineto{\pgfqpoint{1.248884in}{0.434703in}}%
\pgfpathlineto{\pgfqpoint{1.250141in}{0.435763in}}%
\pgfpathlineto{\pgfqpoint{1.251398in}{0.421491in}}%
\pgfpathlineto{\pgfqpoint{1.253911in}{0.435953in}}%
\pgfpathlineto{\pgfqpoint{1.255168in}{0.434057in}}%
\pgfpathlineto{\pgfqpoint{1.257681in}{0.449429in}}%
\pgfpathlineto{\pgfqpoint{1.258938in}{0.449337in}}%
\pgfpathlineto{\pgfqpoint{1.260195in}{0.483908in}}%
\pgfpathlineto{\pgfqpoint{1.261452in}{0.573663in}}%
\pgfpathlineto{\pgfqpoint{1.262708in}{0.465429in}}%
\pgfpathlineto{\pgfqpoint{1.263965in}{0.462907in}}%
\pgfpathlineto{\pgfqpoint{1.266478in}{0.450533in}}%
\pgfpathlineto{\pgfqpoint{1.267735in}{0.454283in}}%
\pgfpathlineto{\pgfqpoint{1.270249in}{0.420783in}}%
\pgfpathlineto{\pgfqpoint{1.271505in}{0.425071in}}%
\pgfpathlineto{\pgfqpoint{1.272762in}{0.594771in}}%
\pgfpathlineto{\pgfqpoint{1.274019in}{0.442268in}}%
\pgfpathlineto{\pgfqpoint{1.275276in}{0.432637in}}%
\pgfpathlineto{\pgfqpoint{1.277789in}{0.447736in}}%
\pgfpathlineto{\pgfqpoint{1.279046in}{0.448153in}}%
\pgfpathlineto{\pgfqpoint{1.280303in}{0.442122in}}%
\pgfpathlineto{\pgfqpoint{1.281559in}{0.429882in}}%
\pgfpathlineto{\pgfqpoint{1.282816in}{0.461045in}}%
\pgfpathlineto{\pgfqpoint{1.284073in}{0.563271in}}%
\pgfpathlineto{\pgfqpoint{1.285330in}{0.457003in}}%
\pgfpathlineto{\pgfqpoint{1.286586in}{0.449453in}}%
\pgfpathlineto{\pgfqpoint{1.287843in}{0.456264in}}%
\pgfpathlineto{\pgfqpoint{1.290356in}{0.429127in}}%
\pgfpathlineto{\pgfqpoint{1.291613in}{0.428832in}}%
\pgfpathlineto{\pgfqpoint{1.292870in}{0.408339in}}%
\pgfpathlineto{\pgfqpoint{1.294127in}{0.413534in}}%
\pgfpathlineto{\pgfqpoint{1.295383in}{0.463669in}}%
\pgfpathlineto{\pgfqpoint{1.297897in}{0.433538in}}%
\pgfpathlineto{\pgfqpoint{1.299154in}{0.433342in}}%
\pgfpathlineto{\pgfqpoint{1.301667in}{0.441413in}}%
\pgfpathlineto{\pgfqpoint{1.302924in}{0.437616in}}%
\pgfpathlineto{\pgfqpoint{1.304181in}{0.440355in}}%
\pgfpathlineto{\pgfqpoint{1.305437in}{0.458365in}}%
\pgfpathlineto{\pgfqpoint{1.306694in}{0.531393in}}%
\pgfpathlineto{\pgfqpoint{1.307951in}{0.432011in}}%
\pgfpathlineto{\pgfqpoint{1.309208in}{0.432807in}}%
\pgfpathlineto{\pgfqpoint{1.312978in}{0.478039in}}%
\pgfpathlineto{\pgfqpoint{1.314235in}{0.477515in}}%
\pgfpathlineto{\pgfqpoint{1.316748in}{0.426687in}}%
\pgfpathlineto{\pgfqpoint{1.318005in}{0.511350in}}%
\pgfpathlineto{\pgfqpoint{1.319261in}{0.441330in}}%
\pgfpathlineto{\pgfqpoint{1.321775in}{0.455505in}}%
\pgfpathlineto{\pgfqpoint{1.324288in}{0.446116in}}%
\pgfpathlineto{\pgfqpoint{1.325545in}{0.444139in}}%
\pgfpathlineto{\pgfqpoint{1.326802in}{0.418592in}}%
\pgfpathlineto{\pgfqpoint{1.328059in}{0.417043in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{0.617306in}}%
\pgfpathlineto{\pgfqpoint{1.330572in}{0.430184in}}%
\pgfpathlineto{\pgfqpoint{1.333086in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{1.334342in}{0.459123in}}%
\pgfpathlineto{\pgfqpoint{1.335599in}{0.460012in}}%
\pgfpathlineto{\pgfqpoint{1.336856in}{0.459500in}}%
\pgfpathlineto{\pgfqpoint{1.338113in}{0.447404in}}%
\pgfpathlineto{\pgfqpoint{1.339369in}{0.455996in}}%
\pgfpathlineto{\pgfqpoint{1.340626in}{0.523486in}}%
\pgfpathlineto{\pgfqpoint{1.341883in}{0.448779in}}%
\pgfpathlineto{\pgfqpoint{1.343139in}{0.446343in}}%
\pgfpathlineto{\pgfqpoint{1.345653in}{0.462240in}}%
\pgfpathlineto{\pgfqpoint{1.346910in}{0.474857in}}%
\pgfpathlineto{\pgfqpoint{1.349423in}{0.439785in}}%
\pgfpathlineto{\pgfqpoint{1.350680in}{0.413521in}}%
\pgfpathlineto{\pgfqpoint{1.351937in}{0.508231in}}%
\pgfpathlineto{\pgfqpoint{1.353193in}{0.394561in}}%
\pgfpathlineto{\pgfqpoint{1.356964in}{0.444455in}}%
\pgfpathlineto{\pgfqpoint{1.358220in}{0.437028in}}%
\pgfpathlineto{\pgfqpoint{1.359477in}{0.444209in}}%
\pgfpathlineto{\pgfqpoint{1.360734in}{0.441019in}}%
\pgfpathlineto{\pgfqpoint{1.363247in}{0.415818in}}%
\pgfpathlineto{\pgfqpoint{1.364504in}{0.408867in}}%
\pgfpathlineto{\pgfqpoint{1.365761in}{0.438699in}}%
\pgfpathlineto{\pgfqpoint{1.367018in}{0.441839in}}%
\pgfpathlineto{\pgfqpoint{1.368274in}{0.436187in}}%
\pgfpathlineto{\pgfqpoint{1.369531in}{0.454252in}}%
\pgfpathlineto{\pgfqpoint{1.370788in}{0.452915in}}%
\pgfpathlineto{\pgfqpoint{1.372044in}{0.489493in}}%
\pgfpathlineto{\pgfqpoint{1.373301in}{0.571961in}}%
\pgfpathlineto{\pgfqpoint{1.374558in}{0.813741in}}%
\pgfpathlineto{\pgfqpoint{1.377071in}{0.479005in}}%
\pgfpathlineto{\pgfqpoint{1.378328in}{0.457258in}}%
\pgfpathlineto{\pgfqpoint{1.380842in}{0.466732in}}%
\pgfpathlineto{\pgfqpoint{1.383355in}{0.436979in}}%
\pgfpathlineto{\pgfqpoint{1.384612in}{0.440267in}}%
\pgfpathlineto{\pgfqpoint{1.385869in}{0.477017in}}%
\pgfpathlineto{\pgfqpoint{1.387125in}{0.457929in}}%
\pgfpathlineto{\pgfqpoint{1.388382in}{0.472890in}}%
\pgfpathlineto{\pgfqpoint{1.389639in}{0.469398in}}%
\pgfpathlineto{\pgfqpoint{1.390896in}{0.469370in}}%
\pgfpathlineto{\pgfqpoint{1.393409in}{0.447490in}}%
\pgfpathlineto{\pgfqpoint{1.394666in}{0.447849in}}%
\pgfpathlineto{\pgfqpoint{1.395922in}{0.472301in}}%
\pgfpathlineto{\pgfqpoint{1.397179in}{0.622903in}}%
\pgfpathlineto{\pgfqpoint{1.399693in}{0.435174in}}%
\pgfpathlineto{\pgfqpoint{1.402206in}{0.461593in}}%
\pgfpathlineto{\pgfqpoint{1.403463in}{0.443759in}}%
\pgfpathlineto{\pgfqpoint{1.404720in}{0.442757in}}%
\pgfpathlineto{\pgfqpoint{1.407233in}{0.427709in}}%
\pgfpathlineto{\pgfqpoint{1.408490in}{0.556423in}}%
\pgfpathlineto{\pgfqpoint{1.409747in}{0.428733in}}%
\pgfpathlineto{\pgfqpoint{1.411003in}{0.436596in}}%
\pgfpathlineto{\pgfqpoint{1.412260in}{0.458115in}}%
\pgfpathlineto{\pgfqpoint{1.413517in}{0.451771in}}%
\pgfpathlineto{\pgfqpoint{1.414774in}{0.454849in}}%
\pgfpathlineto{\pgfqpoint{1.416030in}{0.425659in}}%
\pgfpathlineto{\pgfqpoint{1.417287in}{0.431820in}}%
\pgfpathlineto{\pgfqpoint{1.418544in}{0.427541in}}%
\pgfpathlineto{\pgfqpoint{1.419801in}{0.530258in}}%
\pgfpathlineto{\pgfqpoint{1.421057in}{0.416121in}}%
\pgfpathlineto{\pgfqpoint{1.424827in}{0.448927in}}%
\pgfpathlineto{\pgfqpoint{1.426084in}{0.439854in}}%
\pgfpathlineto{\pgfqpoint{1.427341in}{0.443696in}}%
\pgfpathlineto{\pgfqpoint{1.428598in}{0.424590in}}%
\pgfpathlineto{\pgfqpoint{1.429854in}{0.441711in}}%
\pgfpathlineto{\pgfqpoint{1.431111in}{0.587646in}}%
\pgfpathlineto{\pgfqpoint{1.432368in}{0.417472in}}%
\pgfpathlineto{\pgfqpoint{1.433625in}{0.415737in}}%
\pgfpathlineto{\pgfqpoint{1.434881in}{0.423590in}}%
\pgfpathlineto{\pgfqpoint{1.437395in}{0.456655in}}%
\pgfpathlineto{\pgfqpoint{1.439908in}{0.431062in}}%
\pgfpathlineto{\pgfqpoint{1.441165in}{0.391430in}}%
\pgfpathlineto{\pgfqpoint{1.442422in}{0.477938in}}%
\pgfpathlineto{\pgfqpoint{1.443679in}{0.390746in}}%
\pgfpathlineto{\pgfqpoint{1.446192in}{0.443154in}}%
\pgfpathlineto{\pgfqpoint{1.447449in}{0.448361in}}%
\pgfpathlineto{\pgfqpoint{1.448705in}{0.444896in}}%
\pgfpathlineto{\pgfqpoint{1.451219in}{0.418761in}}%
\pgfpathlineto{\pgfqpoint{1.452476in}{0.389356in}}%
\pgfpathlineto{\pgfqpoint{1.453732in}{0.453466in}}%
\pgfpathlineto{\pgfqpoint{1.454989in}{0.401049in}}%
\pgfpathlineto{\pgfqpoint{1.457503in}{0.454398in}}%
\pgfpathlineto{\pgfqpoint{1.458759in}{0.462701in}}%
\pgfpathlineto{\pgfqpoint{1.460016in}{0.462673in}}%
\pgfpathlineto{\pgfqpoint{1.461273in}{0.468701in}}%
\pgfpathlineto{\pgfqpoint{1.462530in}{0.462469in}}%
\pgfpathlineto{\pgfqpoint{1.463786in}{0.415936in}}%
\pgfpathlineto{\pgfqpoint{1.465043in}{0.420716in}}%
\pgfpathlineto{\pgfqpoint{1.466300in}{0.395581in}}%
\pgfpathlineto{\pgfqpoint{1.470070in}{0.471023in}}%
\pgfpathlineto{\pgfqpoint{1.471327in}{0.460211in}}%
\pgfpathlineto{\pgfqpoint{1.472584in}{0.442708in}}%
\pgfpathlineto{\pgfqpoint{1.473840in}{0.444569in}}%
\pgfpathlineto{\pgfqpoint{1.476354in}{0.470673in}}%
\pgfpathlineto{\pgfqpoint{1.478867in}{0.430196in}}%
\pgfpathlineto{\pgfqpoint{1.480124in}{0.454448in}}%
\pgfpathlineto{\pgfqpoint{1.482637in}{0.450811in}}%
\pgfpathlineto{\pgfqpoint{1.485151in}{0.461488in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.463590in}}%
\pgfpathlineto{\pgfqpoint{1.487664in}{0.494064in}}%
\pgfpathlineto{\pgfqpoint{1.488921in}{0.452548in}}%
\pgfpathlineto{\pgfqpoint{1.490178in}{0.460431in}}%
\pgfpathlineto{\pgfqpoint{1.492691in}{0.448194in}}%
\pgfpathlineto{\pgfqpoint{1.493948in}{0.459114in}}%
\pgfpathlineto{\pgfqpoint{1.495205in}{0.445287in}}%
\pgfpathlineto{\pgfqpoint{1.495205in}{0.445287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481017in}{0.351234in}}{\pgfqpoint{1.005391in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{0.649404in}}%
\pgfpathlineto{\pgfqpoint{0.484787in}{0.573097in}}%
\pgfpathlineto{\pgfqpoint{0.487301in}{0.564458in}}%
\pgfpathlineto{\pgfqpoint{0.488558in}{0.587198in}}%
\pgfpathlineto{\pgfqpoint{0.489814in}{0.587300in}}%
\pgfpathlineto{\pgfqpoint{0.491071in}{0.584389in}}%
\pgfpathlineto{\pgfqpoint{0.492328in}{0.601631in}}%
\pgfpathlineto{\pgfqpoint{0.493584in}{0.587106in}}%
\pgfpathlineto{\pgfqpoint{0.494841in}{0.589921in}}%
\pgfpathlineto{\pgfqpoint{0.496098in}{0.598907in}}%
\pgfpathlineto{\pgfqpoint{0.497355in}{0.590525in}}%
\pgfpathlineto{\pgfqpoint{0.498611in}{0.594436in}}%
\pgfpathlineto{\pgfqpoint{0.502382in}{0.664957in}}%
\pgfpathlineto{\pgfqpoint{0.503638in}{0.706334in}}%
\pgfpathlineto{\pgfqpoint{0.506152in}{0.633177in}}%
\pgfpathlineto{\pgfqpoint{0.508665in}{0.602655in}}%
\pgfpathlineto{\pgfqpoint{0.509922in}{0.597459in}}%
\pgfpathlineto{\pgfqpoint{0.511179in}{0.598619in}}%
\pgfpathlineto{\pgfqpoint{0.512436in}{0.574473in}}%
\pgfpathlineto{\pgfqpoint{0.514949in}{0.362918in}}%
\pgfpathlineto{\pgfqpoint{0.517462in}{0.611656in}}%
\pgfpathlineto{\pgfqpoint{0.518719in}{0.603500in}}%
\pgfpathlineto{\pgfqpoint{0.521233in}{0.638523in}}%
\pgfpathlineto{\pgfqpoint{0.525003in}{0.564862in}}%
\pgfpathlineto{\pgfqpoint{0.526260in}{0.517345in}}%
\pgfpathlineto{\pgfqpoint{0.530030in}{0.614934in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{0.615630in}}%
\pgfpathlineto{\pgfqpoint{0.532543in}{0.620519in}}%
\pgfpathlineto{\pgfqpoint{0.535057in}{0.580293in}}%
\pgfpathlineto{\pgfqpoint{0.537570in}{0.364950in}}%
\pgfpathlineto{\pgfqpoint{0.540084in}{0.603128in}}%
\pgfpathlineto{\pgfqpoint{0.542597in}{0.650781in}}%
\pgfpathlineto{\pgfqpoint{0.547624in}{0.513123in}}%
\pgfpathlineto{\pgfqpoint{0.548881in}{0.389238in}}%
\pgfpathlineto{\pgfqpoint{0.551394in}{0.610531in}}%
\pgfpathlineto{\pgfqpoint{0.553908in}{0.665242in}}%
\pgfpathlineto{\pgfqpoint{0.555165in}{0.678280in}}%
\pgfpathlineto{\pgfqpoint{0.557678in}{0.611901in}}%
\pgfpathlineto{\pgfqpoint{0.560192in}{0.390198in}}%
\pgfpathlineto{\pgfqpoint{0.562705in}{0.622534in}}%
\pgfpathlineto{\pgfqpoint{0.563962in}{0.621276in}}%
\pgfpathlineto{\pgfqpoint{0.565219in}{0.617095in}}%
\pgfpathlineto{\pgfqpoint{0.566475in}{0.623215in}}%
\pgfpathlineto{\pgfqpoint{0.567732in}{0.614419in}}%
\pgfpathlineto{\pgfqpoint{0.568989in}{0.592060in}}%
\pgfpathlineto{\pgfqpoint{0.571502in}{0.410394in}}%
\pgfpathlineto{\pgfqpoint{0.574016in}{0.597290in}}%
\pgfpathlineto{\pgfqpoint{0.576529in}{0.641376in}}%
\pgfpathlineto{\pgfqpoint{0.582813in}{0.414894in}}%
\pgfpathlineto{\pgfqpoint{0.586583in}{0.611548in}}%
\pgfpathlineto{\pgfqpoint{0.587840in}{0.611562in}}%
\pgfpathlineto{\pgfqpoint{0.590353in}{0.586452in}}%
\pgfpathlineto{\pgfqpoint{0.591610in}{0.583675in}}%
\pgfpathlineto{\pgfqpoint{0.592867in}{0.547715in}}%
\pgfpathlineto{\pgfqpoint{0.594124in}{0.403230in}}%
\pgfpathlineto{\pgfqpoint{0.596637in}{0.544738in}}%
\pgfpathlineto{\pgfqpoint{0.601664in}{0.606655in}}%
\pgfpathlineto{\pgfqpoint{0.602921in}{0.584513in}}%
\pgfpathlineto{\pgfqpoint{0.604177in}{0.520156in}}%
\pgfpathlineto{\pgfqpoint{0.605434in}{0.367538in}}%
\pgfpathlineto{\pgfqpoint{0.607948in}{0.540582in}}%
\pgfpathlineto{\pgfqpoint{0.611718in}{0.575882in}}%
\pgfpathlineto{\pgfqpoint{0.612975in}{0.570272in}}%
\pgfpathlineto{\pgfqpoint{0.614231in}{0.548109in}}%
\pgfpathlineto{\pgfqpoint{0.616745in}{0.385196in}}%
\pgfpathlineto{\pgfqpoint{0.620515in}{0.576411in}}%
\pgfpathlineto{\pgfqpoint{0.621772in}{0.573065in}}%
\pgfpathlineto{\pgfqpoint{0.623028in}{0.580107in}}%
\pgfpathlineto{\pgfqpoint{0.624285in}{0.577513in}}%
\pgfpathlineto{\pgfqpoint{0.625542in}{0.568533in}}%
\pgfpathlineto{\pgfqpoint{0.628055in}{0.370034in}}%
\pgfpathlineto{\pgfqpoint{0.630569in}{0.587861in}}%
\pgfpathlineto{\pgfqpoint{0.631826in}{0.593778in}}%
\pgfpathlineto{\pgfqpoint{0.633082in}{0.589576in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{0.609462in}}%
\pgfpathlineto{\pgfqpoint{0.635596in}{0.596152in}}%
\pgfpathlineto{\pgfqpoint{0.636853in}{0.556750in}}%
\pgfpathlineto{\pgfqpoint{0.639366in}{0.378458in}}%
\pgfpathlineto{\pgfqpoint{0.641880in}{0.572495in}}%
\pgfpathlineto{\pgfqpoint{0.645650in}{0.608119in}}%
\pgfpathlineto{\pgfqpoint{0.646907in}{0.609785in}}%
\pgfpathlineto{\pgfqpoint{0.648163in}{0.602040in}}%
\pgfpathlineto{\pgfqpoint{0.650677in}{0.399352in}}%
\pgfpathlineto{\pgfqpoint{0.653190in}{0.593633in}}%
\pgfpathlineto{\pgfqpoint{0.655704in}{0.632427in}}%
\pgfpathlineto{\pgfqpoint{0.656960in}{0.628433in}}%
\pgfpathlineto{\pgfqpoint{0.658217in}{0.616051in}}%
\pgfpathlineto{\pgfqpoint{0.659474in}{0.585831in}}%
\pgfpathlineto{\pgfqpoint{0.661987in}{0.401154in}}%
\pgfpathlineto{\pgfqpoint{0.664501in}{0.618143in}}%
\pgfpathlineto{\pgfqpoint{0.665758in}{0.626850in}}%
\pgfpathlineto{\pgfqpoint{0.668271in}{0.652112in}}%
\pgfpathlineto{\pgfqpoint{0.669528in}{0.661165in}}%
\pgfpathlineto{\pgfqpoint{0.670785in}{0.634559in}}%
\pgfpathlineto{\pgfqpoint{0.673298in}{0.406751in}}%
\pgfpathlineto{\pgfqpoint{0.675812in}{0.628447in}}%
\pgfpathlineto{\pgfqpoint{0.677068in}{0.654184in}}%
\pgfpathlineto{\pgfqpoint{0.678325in}{0.647449in}}%
\pgfpathlineto{\pgfqpoint{0.679582in}{0.658698in}}%
\pgfpathlineto{\pgfqpoint{0.682095in}{0.600218in}}%
\pgfpathlineto{\pgfqpoint{0.684609in}{0.418085in}}%
\pgfpathlineto{\pgfqpoint{0.687122in}{0.599627in}}%
\pgfpathlineto{\pgfqpoint{0.689636in}{0.629621in}}%
\pgfpathlineto{\pgfqpoint{0.690892in}{0.626415in}}%
\pgfpathlineto{\pgfqpoint{0.693406in}{0.600971in}}%
\pgfpathlineto{\pgfqpoint{0.694663in}{0.548284in}}%
\pgfpathlineto{\pgfqpoint{0.695919in}{0.406490in}}%
\pgfpathlineto{\pgfqpoint{0.698433in}{0.632514in}}%
\pgfpathlineto{\pgfqpoint{0.699690in}{0.662151in}}%
\pgfpathlineto{\pgfqpoint{0.703460in}{0.608888in}}%
\pgfpathlineto{\pgfqpoint{0.704716in}{0.607536in}}%
\pgfpathlineto{\pgfqpoint{0.705973in}{0.538094in}}%
\pgfpathlineto{\pgfqpoint{0.707230in}{0.389293in}}%
\pgfpathlineto{\pgfqpoint{0.709743in}{0.581846in}}%
\pgfpathlineto{\pgfqpoint{0.711000in}{0.605184in}}%
\pgfpathlineto{\pgfqpoint{0.714770in}{0.572119in}}%
\pgfpathlineto{\pgfqpoint{0.716027in}{0.595371in}}%
\pgfpathlineto{\pgfqpoint{0.717284in}{0.537855in}}%
\pgfpathlineto{\pgfqpoint{0.718541in}{0.377669in}}%
\pgfpathlineto{\pgfqpoint{0.721054in}{0.522089in}}%
\pgfpathlineto{\pgfqpoint{0.723568in}{0.593652in}}%
\pgfpathlineto{\pgfqpoint{0.724824in}{0.626318in}}%
\pgfpathlineto{\pgfqpoint{0.726081in}{0.617628in}}%
\pgfpathlineto{\pgfqpoint{0.727338in}{0.580993in}}%
\pgfpathlineto{\pgfqpoint{0.729851in}{0.364358in}}%
\pgfpathlineto{\pgfqpoint{0.732365in}{0.544191in}}%
\pgfpathlineto{\pgfqpoint{0.733621in}{0.555854in}}%
\pgfpathlineto{\pgfqpoint{0.734878in}{0.555942in}}%
\pgfpathlineto{\pgfqpoint{0.737392in}{0.577522in}}%
\pgfpathlineto{\pgfqpoint{0.738648in}{0.559011in}}%
\pgfpathlineto{\pgfqpoint{0.741162in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{0.743675in}{0.536041in}}%
\pgfpathlineto{\pgfqpoint{0.747446in}{0.598306in}}%
\pgfpathlineto{\pgfqpoint{0.749959in}{0.573857in}}%
\pgfpathlineto{\pgfqpoint{0.752473in}{0.403084in}}%
\pgfpathlineto{\pgfqpoint{0.754986in}{0.567184in}}%
\pgfpathlineto{\pgfqpoint{0.757499in}{0.608281in}}%
\pgfpathlineto{\pgfqpoint{0.758756in}{0.626162in}}%
\pgfpathlineto{\pgfqpoint{0.761270in}{0.562381in}}%
\pgfpathlineto{\pgfqpoint{0.763783in}{0.411259in}}%
\pgfpathlineto{\pgfqpoint{0.766297in}{0.595987in}}%
\pgfpathlineto{\pgfqpoint{0.767553in}{0.641596in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{0.629662in}}%
\pgfpathlineto{\pgfqpoint{0.771324in}{0.621922in}}%
\pgfpathlineto{\pgfqpoint{0.772580in}{0.599287in}}%
\pgfpathlineto{\pgfqpoint{0.773837in}{0.530492in}}%
\pgfpathlineto{\pgfqpoint{0.775094in}{0.391967in}}%
\pgfpathlineto{\pgfqpoint{0.777607in}{0.592825in}}%
\pgfpathlineto{\pgfqpoint{0.780121in}{0.620425in}}%
\pgfpathlineto{\pgfqpoint{0.781378in}{0.625162in}}%
\pgfpathlineto{\pgfqpoint{0.782634in}{0.611983in}}%
\pgfpathlineto{\pgfqpoint{0.783891in}{0.585842in}}%
\pgfpathlineto{\pgfqpoint{0.786404in}{0.400848in}}%
\pgfpathlineto{\pgfqpoint{0.788918in}{0.634692in}}%
\pgfpathlineto{\pgfqpoint{0.792688in}{0.663707in}}%
\pgfpathlineto{\pgfqpoint{0.795202in}{0.614024in}}%
\pgfpathlineto{\pgfqpoint{0.797715in}{0.439657in}}%
\pgfpathlineto{\pgfqpoint{0.800229in}{0.650156in}}%
\pgfpathlineto{\pgfqpoint{0.802742in}{0.676991in}}%
\pgfpathlineto{\pgfqpoint{0.803999in}{0.675243in}}%
\pgfpathlineto{\pgfqpoint{0.806512in}{0.579865in}}%
\pgfpathlineto{\pgfqpoint{0.809026in}{0.389451in}}%
\pgfpathlineto{\pgfqpoint{0.811539in}{0.591734in}}%
\pgfpathlineto{\pgfqpoint{0.814053in}{0.634346in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{0.624582in}}%
\pgfpathlineto{\pgfqpoint{0.816566in}{0.626430in}}%
\pgfpathlineto{\pgfqpoint{0.819080in}{0.537091in}}%
\pgfpathlineto{\pgfqpoint{0.820336in}{0.443285in}}%
\pgfpathlineto{\pgfqpoint{0.822850in}{0.633581in}}%
\pgfpathlineto{\pgfqpoint{0.824107in}{0.633219in}}%
\pgfpathlineto{\pgfqpoint{0.826620in}{0.617582in}}%
\pgfpathlineto{\pgfqpoint{0.827877in}{0.597997in}}%
\pgfpathlineto{\pgfqpoint{0.829134in}{0.554268in}}%
\pgfpathlineto{\pgfqpoint{0.830390in}{0.447966in}}%
\pgfpathlineto{\pgfqpoint{0.832904in}{0.522069in}}%
\pgfpathlineto{\pgfqpoint{0.834161in}{0.595783in}}%
\pgfpathlineto{\pgfqpoint{0.835417in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{0.837931in}{0.581023in}}%
\pgfpathlineto{\pgfqpoint{0.839187in}{0.589327in}}%
\pgfpathlineto{\pgfqpoint{0.840444in}{0.609572in}}%
\pgfpathlineto{\pgfqpoint{0.841701in}{0.545618in}}%
\pgfpathlineto{\pgfqpoint{0.842958in}{0.395857in}}%
\pgfpathlineto{\pgfqpoint{0.845471in}{0.557682in}}%
\pgfpathlineto{\pgfqpoint{0.847985in}{0.628831in}}%
\pgfpathlineto{\pgfqpoint{0.850498in}{0.604843in}}%
\pgfpathlineto{\pgfqpoint{0.853012in}{0.506080in}}%
\pgfpathlineto{\pgfqpoint{0.854268in}{0.388708in}}%
\pgfpathlineto{\pgfqpoint{0.856782in}{0.535474in}}%
\pgfpathlineto{\pgfqpoint{0.858039in}{0.561872in}}%
\pgfpathlineto{\pgfqpoint{0.859295in}{0.563993in}}%
\pgfpathlineto{\pgfqpoint{0.860552in}{0.577298in}}%
\pgfpathlineto{\pgfqpoint{0.861809in}{0.562218in}}%
\pgfpathlineto{\pgfqpoint{0.864322in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{0.865579in}{0.395290in}}%
\pgfpathlineto{\pgfqpoint{0.868092in}{0.567512in}}%
\pgfpathlineto{\pgfqpoint{0.871863in}{0.633482in}}%
\pgfpathlineto{\pgfqpoint{0.873119in}{0.629548in}}%
\pgfpathlineto{\pgfqpoint{0.874376in}{0.605997in}}%
\pgfpathlineto{\pgfqpoint{0.875633in}{0.547193in}}%
\pgfpathlineto{\pgfqpoint{0.876890in}{0.417716in}}%
\pgfpathlineto{\pgfqpoint{0.879403in}{0.565432in}}%
\pgfpathlineto{\pgfqpoint{0.881917in}{0.615950in}}%
\pgfpathlineto{\pgfqpoint{0.884430in}{0.586780in}}%
\pgfpathlineto{\pgfqpoint{0.886944in}{0.489494in}}%
\pgfpathlineto{\pgfqpoint{0.888200in}{0.393456in}}%
\pgfpathlineto{\pgfqpoint{0.890714in}{0.576408in}}%
\pgfpathlineto{\pgfqpoint{0.891970in}{0.603868in}}%
\pgfpathlineto{\pgfqpoint{0.893227in}{0.605059in}}%
\pgfpathlineto{\pgfqpoint{0.895741in}{0.643939in}}%
\pgfpathlineto{\pgfqpoint{0.896997in}{0.628686in}}%
\pgfpathlineto{\pgfqpoint{0.899511in}{0.414037in}}%
\pgfpathlineto{\pgfqpoint{0.903281in}{0.611745in}}%
\pgfpathlineto{\pgfqpoint{0.905795in}{0.607914in}}%
\pgfpathlineto{\pgfqpoint{0.907051in}{0.599434in}}%
\pgfpathlineto{\pgfqpoint{0.908308in}{0.582521in}}%
\pgfpathlineto{\pgfqpoint{0.910822in}{0.420201in}}%
\pgfpathlineto{\pgfqpoint{0.913335in}{0.629661in}}%
\pgfpathlineto{\pgfqpoint{0.915848in}{0.669782in}}%
\pgfpathlineto{\pgfqpoint{0.919619in}{0.595388in}}%
\pgfpathlineto{\pgfqpoint{0.922132in}{0.417716in}}%
\pgfpathlineto{\pgfqpoint{0.924646in}{0.642063in}}%
\pgfpathlineto{\pgfqpoint{0.927159in}{0.664858in}}%
\pgfpathlineto{\pgfqpoint{0.928416in}{0.658290in}}%
\pgfpathlineto{\pgfqpoint{0.932186in}{0.551711in}}%
\pgfpathlineto{\pgfqpoint{0.933443in}{0.406344in}}%
\pgfpathlineto{\pgfqpoint{0.935956in}{0.586408in}}%
\pgfpathlineto{\pgfqpoint{0.938470in}{0.613450in}}%
\pgfpathlineto{\pgfqpoint{0.939727in}{0.610726in}}%
\pgfpathlineto{\pgfqpoint{0.940983in}{0.614911in}}%
\pgfpathlineto{\pgfqpoint{0.942240in}{0.601819in}}%
\pgfpathlineto{\pgfqpoint{0.944753in}{0.417785in}}%
\pgfpathlineto{\pgfqpoint{0.947267in}{0.612620in}}%
\pgfpathlineto{\pgfqpoint{0.948524in}{0.602442in}}%
\pgfpathlineto{\pgfqpoint{0.949780in}{0.609974in}}%
\pgfpathlineto{\pgfqpoint{0.951037in}{0.587108in}}%
\pgfpathlineto{\pgfqpoint{0.952294in}{0.593884in}}%
\pgfpathlineto{\pgfqpoint{0.953551in}{0.563124in}}%
\pgfpathlineto{\pgfqpoint{0.956064in}{0.395408in}}%
\pgfpathlineto{\pgfqpoint{0.958578in}{0.568146in}}%
\pgfpathlineto{\pgfqpoint{0.959834in}{0.592873in}}%
\pgfpathlineto{\pgfqpoint{0.961091in}{0.582898in}}%
\pgfpathlineto{\pgfqpoint{0.962348in}{0.594383in}}%
\pgfpathlineto{\pgfqpoint{0.963605in}{0.621634in}}%
\pgfpathlineto{\pgfqpoint{0.964861in}{0.602980in}}%
\pgfpathlineto{\pgfqpoint{0.967375in}{0.372257in}}%
\pgfpathlineto{\pgfqpoint{0.968632in}{0.449787in}}%
\pgfpathlineto{\pgfqpoint{0.971145in}{0.639682in}}%
\pgfpathlineto{\pgfqpoint{0.972402in}{0.648319in}}%
\pgfpathlineto{\pgfqpoint{0.973658in}{0.637931in}}%
\pgfpathlineto{\pgfqpoint{0.974915in}{0.615159in}}%
\pgfpathlineto{\pgfqpoint{0.978685in}{0.406195in}}%
\pgfpathlineto{\pgfqpoint{0.982456in}{0.569562in}}%
\pgfpathlineto{\pgfqpoint{0.984969in}{0.586225in}}%
\pgfpathlineto{\pgfqpoint{0.986226in}{0.568913in}}%
\pgfpathlineto{\pgfqpoint{0.989996in}{0.410297in}}%
\pgfpathlineto{\pgfqpoint{0.993766in}{0.605435in}}%
\pgfpathlineto{\pgfqpoint{0.995023in}{0.624601in}}%
\pgfpathlineto{\pgfqpoint{0.996280in}{0.625316in}}%
\pgfpathlineto{\pgfqpoint{0.997536in}{0.637544in}}%
\pgfpathlineto{\pgfqpoint{0.998793in}{0.605530in}}%
\pgfpathlineto{\pgfqpoint{1.001307in}{0.410383in}}%
\pgfpathlineto{\pgfqpoint{1.003820in}{0.602288in}}%
\pgfpathlineto{\pgfqpoint{1.005077in}{0.627217in}}%
\pgfpathlineto{\pgfqpoint{1.008847in}{0.603512in}}%
\pgfpathlineto{\pgfqpoint{1.010104in}{0.578029in}}%
\pgfpathlineto{\pgfqpoint{1.012617in}{0.416483in}}%
\pgfpathlineto{\pgfqpoint{1.016388in}{0.598395in}}%
\pgfpathlineto{\pgfqpoint{1.018901in}{0.635399in}}%
\pgfpathlineto{\pgfqpoint{1.020158in}{0.635395in}}%
\pgfpathlineto{\pgfqpoint{1.021415in}{0.629360in}}%
\pgfpathlineto{\pgfqpoint{1.022671in}{0.598196in}}%
\pgfpathlineto{\pgfqpoint{1.023928in}{0.479690in}}%
\pgfpathlineto{\pgfqpoint{1.026441in}{0.609095in}}%
\pgfpathlineto{\pgfqpoint{1.028955in}{0.625303in}}%
\pgfpathlineto{\pgfqpoint{1.030212in}{0.619983in}}%
\pgfpathlineto{\pgfqpoint{1.031468in}{0.602401in}}%
\pgfpathlineto{\pgfqpoint{1.033982in}{0.504694in}}%
\pgfpathlineto{\pgfqpoint{1.035239in}{0.448125in}}%
\pgfpathlineto{\pgfqpoint{1.039009in}{0.647659in}}%
\pgfpathlineto{\pgfqpoint{1.040266in}{0.655446in}}%
\pgfpathlineto{\pgfqpoint{1.042779in}{0.617853in}}%
\pgfpathlineto{\pgfqpoint{1.044036in}{0.593934in}}%
\pgfpathlineto{\pgfqpoint{1.046549in}{0.420300in}}%
\pgfpathlineto{\pgfqpoint{1.049063in}{0.635753in}}%
\pgfpathlineto{\pgfqpoint{1.050319in}{0.666605in}}%
\pgfpathlineto{\pgfqpoint{1.055346in}{0.599561in}}%
\pgfpathlineto{\pgfqpoint{1.056603in}{0.537030in}}%
\pgfpathlineto{\pgfqpoint{1.057860in}{0.416167in}}%
\pgfpathlineto{\pgfqpoint{1.060373in}{0.608180in}}%
\pgfpathlineto{\pgfqpoint{1.062887in}{0.641225in}}%
\pgfpathlineto{\pgfqpoint{1.066657in}{0.611663in}}%
\pgfpathlineto{\pgfqpoint{1.067914in}{0.558318in}}%
\pgfpathlineto{\pgfqpoint{1.069171in}{0.438560in}}%
\pgfpathlineto{\pgfqpoint{1.071684in}{0.577035in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{0.576342in}}%
\pgfpathlineto{\pgfqpoint{1.075454in}{0.607658in}}%
\pgfpathlineto{\pgfqpoint{1.077968in}{0.541704in}}%
\pgfpathlineto{\pgfqpoint{1.080481in}{0.437325in}}%
\pgfpathlineto{\pgfqpoint{1.082995in}{0.552181in}}%
\pgfpathlineto{\pgfqpoint{1.085508in}{0.577490in}}%
\pgfpathlineto{\pgfqpoint{1.086765in}{0.648346in}}%
\pgfpathlineto{\pgfqpoint{1.088022in}{0.639911in}}%
\pgfpathlineto{\pgfqpoint{1.090535in}{0.521915in}}%
\pgfpathlineto{\pgfqpoint{1.091792in}{0.419034in}}%
\pgfpathlineto{\pgfqpoint{1.094305in}{0.602077in}}%
\pgfpathlineto{\pgfqpoint{1.096819in}{0.635933in}}%
\pgfpathlineto{\pgfqpoint{1.098076in}{0.623190in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{0.546222in}}%
\pgfpathlineto{\pgfqpoint{1.103102in}{0.440737in}}%
\pgfpathlineto{\pgfqpoint{1.104359in}{0.461605in}}%
\pgfpathlineto{\pgfqpoint{1.106873in}{0.546746in}}%
\pgfpathlineto{\pgfqpoint{1.109386in}{0.570698in}}%
\pgfpathlineto{\pgfqpoint{1.110643in}{0.568122in}}%
\pgfpathlineto{\pgfqpoint{1.111900in}{0.550474in}}%
\pgfpathlineto{\pgfqpoint{1.114413in}{0.422550in}}%
\pgfpathlineto{\pgfqpoint{1.119440in}{0.608139in}}%
\pgfpathlineto{\pgfqpoint{1.121954in}{0.626269in}}%
\pgfpathlineto{\pgfqpoint{1.124467in}{0.534878in}}%
\pgfpathlineto{\pgfqpoint{1.125724in}{0.390297in}}%
\pgfpathlineto{\pgfqpoint{1.128237in}{0.581685in}}%
\pgfpathlineto{\pgfqpoint{1.130751in}{0.606063in}}%
\pgfpathlineto{\pgfqpoint{1.132007in}{0.599208in}}%
\pgfpathlineto{\pgfqpoint{1.133264in}{0.604085in}}%
\pgfpathlineto{\pgfqpoint{1.134521in}{0.588708in}}%
\pgfpathlineto{\pgfqpoint{1.135778in}{0.525166in}}%
\pgfpathlineto{\pgfqpoint{1.137034in}{0.397861in}}%
\pgfpathlineto{\pgfqpoint{1.139548in}{0.595880in}}%
\pgfpathlineto{\pgfqpoint{1.140805in}{0.605403in}}%
\pgfpathlineto{\pgfqpoint{1.142061in}{0.631167in}}%
\pgfpathlineto{\pgfqpoint{1.143318in}{0.627842in}}%
\pgfpathlineto{\pgfqpoint{1.145832in}{0.595104in}}%
\pgfpathlineto{\pgfqpoint{1.147088in}{0.553833in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{0.373318in}}%
\pgfpathlineto{\pgfqpoint{1.150859in}{0.603745in}}%
\pgfpathlineto{\pgfqpoint{1.152115in}{0.616263in}}%
\pgfpathlineto{\pgfqpoint{1.154629in}{0.612205in}}%
\pgfpathlineto{\pgfqpoint{1.157142in}{0.591747in}}%
\pgfpathlineto{\pgfqpoint{1.158399in}{0.545005in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.452392in}}%
\pgfpathlineto{\pgfqpoint{1.163426in}{0.634453in}}%
\pgfpathlineto{\pgfqpoint{1.164683in}{0.631502in}}%
\pgfpathlineto{\pgfqpoint{1.167196in}{0.639101in}}%
\pgfpathlineto{\pgfqpoint{1.168453in}{0.613226in}}%
\pgfpathlineto{\pgfqpoint{1.170966in}{0.435997in}}%
\pgfpathlineto{\pgfqpoint{1.173480in}{0.644618in}}%
\pgfpathlineto{\pgfqpoint{1.175993in}{0.652040in}}%
\pgfpathlineto{\pgfqpoint{1.181020in}{0.558746in}}%
\pgfpathlineto{\pgfqpoint{1.182277in}{0.467689in}}%
\pgfpathlineto{\pgfqpoint{1.184790in}{0.616862in}}%
\pgfpathlineto{\pgfqpoint{1.186047in}{0.614160in}}%
\pgfpathlineto{\pgfqpoint{1.187304in}{0.628106in}}%
\pgfpathlineto{\pgfqpoint{1.188561in}{0.626240in}}%
\pgfpathlineto{\pgfqpoint{1.189817in}{0.626606in}}%
\pgfpathlineto{\pgfqpoint{1.191074in}{0.596244in}}%
\pgfpathlineto{\pgfqpoint{1.193588in}{0.413045in}}%
\pgfpathlineto{\pgfqpoint{1.194844in}{0.570091in}}%
\pgfpathlineto{\pgfqpoint{1.196101in}{0.583514in}}%
\pgfpathlineto{\pgfqpoint{1.198615in}{0.619046in}}%
\pgfpathlineto{\pgfqpoint{1.203642in}{0.526561in}}%
\pgfpathlineto{\pgfqpoint{1.204898in}{0.408212in}}%
\pgfpathlineto{\pgfqpoint{1.207412in}{0.575524in}}%
\pgfpathlineto{\pgfqpoint{1.209925in}{0.613493in}}%
\pgfpathlineto{\pgfqpoint{1.211182in}{0.628091in}}%
\pgfpathlineto{\pgfqpoint{1.212439in}{0.603480in}}%
\pgfpathlineto{\pgfqpoint{1.216209in}{0.429022in}}%
\pgfpathlineto{\pgfqpoint{1.218722in}{0.619083in}}%
\pgfpathlineto{\pgfqpoint{1.219979in}{0.632844in}}%
\pgfpathlineto{\pgfqpoint{1.225006in}{0.555386in}}%
\pgfpathlineto{\pgfqpoint{1.227520in}{0.389589in}}%
\pgfpathlineto{\pgfqpoint{1.230033in}{0.541776in}}%
\pgfpathlineto{\pgfqpoint{1.232547in}{0.571943in}}%
\pgfpathlineto{\pgfqpoint{1.233803in}{0.577803in}}%
\pgfpathlineto{\pgfqpoint{1.235060in}{0.574483in}}%
\pgfpathlineto{\pgfqpoint{1.237573in}{0.508072in}}%
\pgfpathlineto{\pgfqpoint{1.238830in}{0.389932in}}%
\pgfpathlineto{\pgfqpoint{1.241344in}{0.582339in}}%
\pgfpathlineto{\pgfqpoint{1.243857in}{0.622175in}}%
\pgfpathlineto{\pgfqpoint{1.247627in}{0.562487in}}%
\pgfpathlineto{\pgfqpoint{1.250141in}{0.393066in}}%
\pgfpathlineto{\pgfqpoint{1.252654in}{0.585821in}}%
\pgfpathlineto{\pgfqpoint{1.253911in}{0.596068in}}%
\pgfpathlineto{\pgfqpoint{1.255168in}{0.591773in}}%
\pgfpathlineto{\pgfqpoint{1.257681in}{0.620934in}}%
\pgfpathlineto{\pgfqpoint{1.258938in}{0.592664in}}%
\pgfpathlineto{\pgfqpoint{1.261452in}{0.470897in}}%
\pgfpathlineto{\pgfqpoint{1.263965in}{0.606735in}}%
\pgfpathlineto{\pgfqpoint{1.265222in}{0.632892in}}%
\pgfpathlineto{\pgfqpoint{1.266478in}{0.632099in}}%
\pgfpathlineto{\pgfqpoint{1.267735in}{0.640076in}}%
\pgfpathlineto{\pgfqpoint{1.270249in}{0.617723in}}%
\pgfpathlineto{\pgfqpoint{1.272762in}{0.498853in}}%
\pgfpathlineto{\pgfqpoint{1.277789in}{0.601125in}}%
\pgfpathlineto{\pgfqpoint{1.279046in}{0.617495in}}%
\pgfpathlineto{\pgfqpoint{1.280303in}{0.611407in}}%
\pgfpathlineto{\pgfqpoint{1.281559in}{0.585275in}}%
\pgfpathlineto{\pgfqpoint{1.282816in}{0.527028in}}%
\pgfpathlineto{\pgfqpoint{1.284073in}{0.399709in}}%
\pgfpathlineto{\pgfqpoint{1.286586in}{0.605730in}}%
\pgfpathlineto{\pgfqpoint{1.287843in}{0.631948in}}%
\pgfpathlineto{\pgfqpoint{1.290356in}{0.624732in}}%
\pgfpathlineto{\pgfqpoint{1.291613in}{0.628816in}}%
\pgfpathlineto{\pgfqpoint{1.292870in}{0.600884in}}%
\pgfpathlineto{\pgfqpoint{1.295383in}{0.404018in}}%
\pgfpathlineto{\pgfqpoint{1.297897in}{0.624851in}}%
\pgfpathlineto{\pgfqpoint{1.299154in}{0.634775in}}%
\pgfpathlineto{\pgfqpoint{1.300410in}{0.622116in}}%
\pgfpathlineto{\pgfqpoint{1.301667in}{0.621162in}}%
\pgfpathlineto{\pgfqpoint{1.302924in}{0.614811in}}%
\pgfpathlineto{\pgfqpoint{1.304181in}{0.601843in}}%
\pgfpathlineto{\pgfqpoint{1.305437in}{0.575739in}}%
\pgfpathlineto{\pgfqpoint{1.306694in}{0.434817in}}%
\pgfpathlineto{\pgfqpoint{1.307951in}{0.599550in}}%
\pgfpathlineto{\pgfqpoint{1.309208in}{0.611270in}}%
\pgfpathlineto{\pgfqpoint{1.310464in}{0.645144in}}%
\pgfpathlineto{\pgfqpoint{1.311721in}{0.628356in}}%
\pgfpathlineto{\pgfqpoint{1.312978in}{0.628029in}}%
\pgfpathlineto{\pgfqpoint{1.314235in}{0.615870in}}%
\pgfpathlineto{\pgfqpoint{1.315491in}{0.587066in}}%
\pgfpathlineto{\pgfqpoint{1.318005in}{0.417903in}}%
\pgfpathlineto{\pgfqpoint{1.320518in}{0.586027in}}%
\pgfpathlineto{\pgfqpoint{1.323032in}{0.615186in}}%
\pgfpathlineto{\pgfqpoint{1.325545in}{0.573092in}}%
\pgfpathlineto{\pgfqpoint{1.326802in}{0.578227in}}%
\pgfpathlineto{\pgfqpoint{1.328059in}{0.541724in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{0.398458in}}%
\pgfpathlineto{\pgfqpoint{1.331829in}{0.560081in}}%
\pgfpathlineto{\pgfqpoint{1.334342in}{0.626609in}}%
\pgfpathlineto{\pgfqpoint{1.335599in}{0.614698in}}%
\pgfpathlineto{\pgfqpoint{1.336856in}{0.589687in}}%
\pgfpathlineto{\pgfqpoint{1.339369in}{0.490776in}}%
\pgfpathlineto{\pgfqpoint{1.340626in}{0.370781in}}%
\pgfpathlineto{\pgfqpoint{1.343139in}{0.608346in}}%
\pgfpathlineto{\pgfqpoint{1.344396in}{0.617288in}}%
\pgfpathlineto{\pgfqpoint{1.346910in}{0.569066in}}%
\pgfpathlineto{\pgfqpoint{1.349423in}{0.518178in}}%
\pgfpathlineto{\pgfqpoint{1.351937in}{0.419093in}}%
\pgfpathlineto{\pgfqpoint{1.355707in}{0.573711in}}%
\pgfpathlineto{\pgfqpoint{1.356964in}{0.577385in}}%
\pgfpathlineto{\pgfqpoint{1.358220in}{0.572348in}}%
\pgfpathlineto{\pgfqpoint{1.359477in}{0.576036in}}%
\pgfpathlineto{\pgfqpoint{1.360734in}{0.560728in}}%
\pgfpathlineto{\pgfqpoint{1.363247in}{0.409980in}}%
\pgfpathlineto{\pgfqpoint{1.365761in}{0.597558in}}%
\pgfpathlineto{\pgfqpoint{1.368274in}{0.635666in}}%
\pgfpathlineto{\pgfqpoint{1.369531in}{0.634384in}}%
\pgfpathlineto{\pgfqpoint{1.373301in}{0.512666in}}%
\pgfpathlineto{\pgfqpoint{1.374558in}{0.577436in}}%
\pgfpathlineto{\pgfqpoint{1.375815in}{0.531266in}}%
\pgfpathlineto{\pgfqpoint{1.380842in}{0.628684in}}%
\pgfpathlineto{\pgfqpoint{1.382098in}{0.621477in}}%
\pgfpathlineto{\pgfqpoint{1.384612in}{0.534203in}}%
\pgfpathlineto{\pgfqpoint{1.385869in}{0.434204in}}%
\pgfpathlineto{\pgfqpoint{1.388382in}{0.613741in}}%
\pgfpathlineto{\pgfqpoint{1.389639in}{0.640736in}}%
\pgfpathlineto{\pgfqpoint{1.392152in}{0.626954in}}%
\pgfpathlineto{\pgfqpoint{1.394666in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{1.395922in}{0.553287in}}%
\pgfpathlineto{\pgfqpoint{1.397179in}{0.432357in}}%
\pgfpathlineto{\pgfqpoint{1.399693in}{0.599549in}}%
\pgfpathlineto{\pgfqpoint{1.402206in}{0.634365in}}%
\pgfpathlineto{\pgfqpoint{1.404720in}{0.651716in}}%
\pgfpathlineto{\pgfqpoint{1.405976in}{0.639755in}}%
\pgfpathlineto{\pgfqpoint{1.407233in}{0.564419in}}%
\pgfpathlineto{\pgfqpoint{1.408490in}{0.403971in}}%
\pgfpathlineto{\pgfqpoint{1.411003in}{0.641702in}}%
\pgfpathlineto{\pgfqpoint{1.412260in}{0.630447in}}%
\pgfpathlineto{\pgfqpoint{1.413517in}{0.642094in}}%
\pgfpathlineto{\pgfqpoint{1.417287in}{0.609986in}}%
\pgfpathlineto{\pgfqpoint{1.418544in}{0.541589in}}%
\pgfpathlineto{\pgfqpoint{1.419801in}{0.380941in}}%
\pgfpathlineto{\pgfqpoint{1.422314in}{0.644160in}}%
\pgfpathlineto{\pgfqpoint{1.423571in}{0.651383in}}%
\pgfpathlineto{\pgfqpoint{1.426084in}{0.650408in}}%
\pgfpathlineto{\pgfqpoint{1.427341in}{0.644218in}}%
\pgfpathlineto{\pgfqpoint{1.428598in}{0.618745in}}%
\pgfpathlineto{\pgfqpoint{1.431111in}{0.413943in}}%
\pgfpathlineto{\pgfqpoint{1.433625in}{0.601083in}}%
\pgfpathlineto{\pgfqpoint{1.436138in}{0.632653in}}%
\pgfpathlineto{\pgfqpoint{1.437395in}{0.639912in}}%
\pgfpathlineto{\pgfqpoint{1.439908in}{0.617297in}}%
\pgfpathlineto{\pgfqpoint{1.442422in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.444935in}{0.588132in}}%
\pgfpathlineto{\pgfqpoint{1.448705in}{0.559908in}}%
\pgfpathlineto{\pgfqpoint{1.451219in}{0.581781in}}%
\pgfpathlineto{\pgfqpoint{1.453732in}{0.413592in}}%
\pgfpathlineto{\pgfqpoint{1.457503in}{0.627225in}}%
\pgfpathlineto{\pgfqpoint{1.458759in}{0.631923in}}%
\pgfpathlineto{\pgfqpoint{1.463786in}{0.479598in}}%
\pgfpathlineto{\pgfqpoint{1.465043in}{0.395667in}}%
\pgfpathlineto{\pgfqpoint{1.467557in}{0.590651in}}%
\pgfpathlineto{\pgfqpoint{1.468813in}{0.602801in}}%
\pgfpathlineto{\pgfqpoint{1.471327in}{0.563258in}}%
\pgfpathlineto{\pgfqpoint{1.472584in}{0.561247in}}%
\pgfpathlineto{\pgfqpoint{1.473840in}{0.541007in}}%
\pgfpathlineto{\pgfqpoint{1.476354in}{0.404493in}}%
\pgfpathlineto{\pgfqpoint{1.478867in}{0.556255in}}%
\pgfpathlineto{\pgfqpoint{1.480124in}{0.586723in}}%
\pgfpathlineto{\pgfqpoint{1.481381in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{1.482637in}{0.584755in}}%
\pgfpathlineto{\pgfqpoint{1.485151in}{0.563366in}}%
\pgfpathlineto{\pgfqpoint{1.487664in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{1.490178in}{0.621999in}}%
\pgfpathlineto{\pgfqpoint{1.492691in}{0.639116in}}%
\pgfpathlineto{\pgfqpoint{1.495205in}{0.612537in}}%
\pgfpathlineto{\pgfqpoint{1.495205in}{0.612537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481017in}{0.351234in}}{\pgfqpoint{1.005391in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{0.424609in}}%
\pgfpathlineto{\pgfqpoint{0.482274in}{0.424172in}}%
\pgfpathlineto{\pgfqpoint{0.483531in}{0.433420in}}%
\pgfpathlineto{\pgfqpoint{0.484787in}{0.427110in}}%
\pgfpathlineto{\pgfqpoint{0.487301in}{0.430135in}}%
\pgfpathlineto{\pgfqpoint{0.489814in}{0.412308in}}%
\pgfpathlineto{\pgfqpoint{0.491071in}{0.413509in}}%
\pgfpathlineto{\pgfqpoint{0.494841in}{0.432172in}}%
\pgfpathlineto{\pgfqpoint{0.496098in}{0.424124in}}%
\pgfpathlineto{\pgfqpoint{0.497355in}{0.434727in}}%
\pgfpathlineto{\pgfqpoint{0.499868in}{0.471830in}}%
\pgfpathlineto{\pgfqpoint{0.501125in}{0.468937in}}%
\pgfpathlineto{\pgfqpoint{0.502382in}{0.445189in}}%
\pgfpathlineto{\pgfqpoint{0.506152in}{0.493690in}}%
\pgfpathlineto{\pgfqpoint{0.507409in}{0.460050in}}%
\pgfpathlineto{\pgfqpoint{0.509922in}{0.469744in}}%
\pgfpathlineto{\pgfqpoint{0.511179in}{0.467802in}}%
\pgfpathlineto{\pgfqpoint{0.512436in}{0.462291in}}%
\pgfpathlineto{\pgfqpoint{0.514949in}{0.428363in}}%
\pgfpathlineto{\pgfqpoint{0.516206in}{0.433894in}}%
\pgfpathlineto{\pgfqpoint{0.517462in}{0.461638in}}%
\pgfpathlineto{\pgfqpoint{0.518719in}{0.459032in}}%
\pgfpathlineto{\pgfqpoint{0.521233in}{0.486713in}}%
\pgfpathlineto{\pgfqpoint{0.522489in}{0.488231in}}%
\pgfpathlineto{\pgfqpoint{0.525003in}{0.429468in}}%
\pgfpathlineto{\pgfqpoint{0.526260in}{0.433060in}}%
\pgfpathlineto{\pgfqpoint{0.527516in}{0.459760in}}%
\pgfpathlineto{\pgfqpoint{0.528773in}{0.455371in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{0.437556in}}%
\pgfpathlineto{\pgfqpoint{0.532543in}{0.439442in}}%
\pgfpathlineto{\pgfqpoint{0.533800in}{0.434660in}}%
\pgfpathlineto{\pgfqpoint{0.536314in}{0.416221in}}%
\pgfpathlineto{\pgfqpoint{0.537570in}{0.421235in}}%
\pgfpathlineto{\pgfqpoint{0.541341in}{0.454363in}}%
\pgfpathlineto{\pgfqpoint{0.542597in}{0.446372in}}%
\pgfpathlineto{\pgfqpoint{0.543854in}{0.447684in}}%
\pgfpathlineto{\pgfqpoint{0.547624in}{0.413825in}}%
\pgfpathlineto{\pgfqpoint{0.548881in}{0.402519in}}%
\pgfpathlineto{\pgfqpoint{0.551394in}{0.426426in}}%
\pgfpathlineto{\pgfqpoint{0.552651in}{0.425804in}}%
\pgfpathlineto{\pgfqpoint{0.553908in}{0.429561in}}%
\pgfpathlineto{\pgfqpoint{0.556421in}{0.421936in}}%
\pgfpathlineto{\pgfqpoint{0.557678in}{0.413737in}}%
\pgfpathlineto{\pgfqpoint{0.560192in}{0.366773in}}%
\pgfpathlineto{\pgfqpoint{0.562705in}{0.414691in}}%
\pgfpathlineto{\pgfqpoint{0.565219in}{0.425211in}}%
\pgfpathlineto{\pgfqpoint{0.566475in}{0.420002in}}%
\pgfpathlineto{\pgfqpoint{0.567732in}{0.423626in}}%
\pgfpathlineto{\pgfqpoint{0.568989in}{0.416820in}}%
\pgfpathlineto{\pgfqpoint{0.571502in}{0.370668in}}%
\pgfpathlineto{\pgfqpoint{0.574016in}{0.415093in}}%
\pgfpathlineto{\pgfqpoint{0.575272in}{0.428388in}}%
\pgfpathlineto{\pgfqpoint{0.576529in}{0.426698in}}%
\pgfpathlineto{\pgfqpoint{0.577786in}{0.422765in}}%
\pgfpathlineto{\pgfqpoint{0.580299in}{0.438458in}}%
\pgfpathlineto{\pgfqpoint{0.582813in}{0.429438in}}%
\pgfpathlineto{\pgfqpoint{0.584070in}{0.443869in}}%
\pgfpathlineto{\pgfqpoint{0.585326in}{0.442633in}}%
\pgfpathlineto{\pgfqpoint{0.586583in}{0.447840in}}%
\pgfpathlineto{\pgfqpoint{0.589097in}{0.462103in}}%
\pgfpathlineto{\pgfqpoint{0.590353in}{0.466506in}}%
\pgfpathlineto{\pgfqpoint{0.592867in}{0.409959in}}%
\pgfpathlineto{\pgfqpoint{0.594124in}{0.396324in}}%
\pgfpathlineto{\pgfqpoint{0.596637in}{0.421509in}}%
\pgfpathlineto{\pgfqpoint{0.597894in}{0.439836in}}%
\pgfpathlineto{\pgfqpoint{0.599150in}{0.441356in}}%
\pgfpathlineto{\pgfqpoint{0.600407in}{0.429420in}}%
\pgfpathlineto{\pgfqpoint{0.601664in}{0.429229in}}%
\pgfpathlineto{\pgfqpoint{0.605434in}{0.392243in}}%
\pgfpathlineto{\pgfqpoint{0.607948in}{0.431878in}}%
\pgfpathlineto{\pgfqpoint{0.610461in}{0.436163in}}%
\pgfpathlineto{\pgfqpoint{0.612975in}{0.407196in}}%
\pgfpathlineto{\pgfqpoint{0.614231in}{0.410480in}}%
\pgfpathlineto{\pgfqpoint{0.615488in}{0.404105in}}%
\pgfpathlineto{\pgfqpoint{0.619258in}{0.439961in}}%
\pgfpathlineto{\pgfqpoint{0.620515in}{0.418904in}}%
\pgfpathlineto{\pgfqpoint{0.624285in}{0.467773in}}%
\pgfpathlineto{\pgfqpoint{0.626799in}{0.430339in}}%
\pgfpathlineto{\pgfqpoint{0.628055in}{0.451326in}}%
\pgfpathlineto{\pgfqpoint{0.629312in}{0.443701in}}%
\pgfpathlineto{\pgfqpoint{0.630569in}{0.451803in}}%
\pgfpathlineto{\pgfqpoint{0.631826in}{0.447322in}}%
\pgfpathlineto{\pgfqpoint{0.633082in}{0.475101in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{0.464793in}}%
\pgfpathlineto{\pgfqpoint{0.635596in}{0.473277in}}%
\pgfpathlineto{\pgfqpoint{0.638109in}{0.440525in}}%
\pgfpathlineto{\pgfqpoint{0.639366in}{0.431255in}}%
\pgfpathlineto{\pgfqpoint{0.640623in}{0.456371in}}%
\pgfpathlineto{\pgfqpoint{0.641880in}{0.454554in}}%
\pgfpathlineto{\pgfqpoint{0.643136in}{0.468163in}}%
\pgfpathlineto{\pgfqpoint{0.645650in}{0.455442in}}%
\pgfpathlineto{\pgfqpoint{0.646907in}{0.478023in}}%
\pgfpathlineto{\pgfqpoint{0.649420in}{0.438475in}}%
\pgfpathlineto{\pgfqpoint{0.650677in}{0.440871in}}%
\pgfpathlineto{\pgfqpoint{0.651933in}{0.447662in}}%
\pgfpathlineto{\pgfqpoint{0.653190in}{0.462434in}}%
\pgfpathlineto{\pgfqpoint{0.654447in}{0.447410in}}%
\pgfpathlineto{\pgfqpoint{0.655704in}{0.459802in}}%
\pgfpathlineto{\pgfqpoint{0.656960in}{0.455914in}}%
\pgfpathlineto{\pgfqpoint{0.660731in}{0.416059in}}%
\pgfpathlineto{\pgfqpoint{0.661987in}{0.440964in}}%
\pgfpathlineto{\pgfqpoint{0.663244in}{0.435188in}}%
\pgfpathlineto{\pgfqpoint{0.665758in}{0.446992in}}%
\pgfpathlineto{\pgfqpoint{0.667014in}{0.441963in}}%
\pgfpathlineto{\pgfqpoint{0.669528in}{0.426466in}}%
\pgfpathlineto{\pgfqpoint{0.670785in}{0.426794in}}%
\pgfpathlineto{\pgfqpoint{0.673298in}{0.410639in}}%
\pgfpathlineto{\pgfqpoint{0.675812in}{0.435701in}}%
\pgfpathlineto{\pgfqpoint{0.677068in}{0.431558in}}%
\pgfpathlineto{\pgfqpoint{0.678325in}{0.435574in}}%
\pgfpathlineto{\pgfqpoint{0.680838in}{0.430690in}}%
\pgfpathlineto{\pgfqpoint{0.684609in}{0.384305in}}%
\pgfpathlineto{\pgfqpoint{0.687122in}{0.421908in}}%
\pgfpathlineto{\pgfqpoint{0.688379in}{0.423435in}}%
\pgfpathlineto{\pgfqpoint{0.693406in}{0.439432in}}%
\pgfpathlineto{\pgfqpoint{0.695919in}{0.395679in}}%
\pgfpathlineto{\pgfqpoint{0.699690in}{0.431582in}}%
\pgfpathlineto{\pgfqpoint{0.700946in}{0.428336in}}%
\pgfpathlineto{\pgfqpoint{0.702203in}{0.429250in}}%
\pgfpathlineto{\pgfqpoint{0.703460in}{0.432234in}}%
\pgfpathlineto{\pgfqpoint{0.704716in}{0.430925in}}%
\pgfpathlineto{\pgfqpoint{0.705973in}{0.402492in}}%
\pgfpathlineto{\pgfqpoint{0.707230in}{0.402969in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{0.458718in}}%
\pgfpathlineto{\pgfqpoint{0.717284in}{0.390842in}}%
\pgfpathlineto{\pgfqpoint{0.718541in}{0.393073in}}%
\pgfpathlineto{\pgfqpoint{0.721054in}{0.430807in}}%
\pgfpathlineto{\pgfqpoint{0.723568in}{0.434427in}}%
\pgfpathlineto{\pgfqpoint{0.727338in}{0.416532in}}%
\pgfpathlineto{\pgfqpoint{0.728595in}{0.414007in}}%
\pgfpathlineto{\pgfqpoint{0.729851in}{0.371949in}}%
\pgfpathlineto{\pgfqpoint{0.732365in}{0.417025in}}%
\pgfpathlineto{\pgfqpoint{0.733621in}{0.419890in}}%
\pgfpathlineto{\pgfqpoint{0.734878in}{0.418615in}}%
\pgfpathlineto{\pgfqpoint{0.736135in}{0.408758in}}%
\pgfpathlineto{\pgfqpoint{0.737392in}{0.407732in}}%
\pgfpathlineto{\pgfqpoint{0.739905in}{0.414173in}}%
\pgfpathlineto{\pgfqpoint{0.741162in}{0.405303in}}%
\pgfpathlineto{\pgfqpoint{0.743675in}{0.420341in}}%
\pgfpathlineto{\pgfqpoint{0.744932in}{0.433617in}}%
\pgfpathlineto{\pgfqpoint{0.746189in}{0.424395in}}%
\pgfpathlineto{\pgfqpoint{0.747446in}{0.424479in}}%
\pgfpathlineto{\pgfqpoint{0.748702in}{0.421584in}}%
\pgfpathlineto{\pgfqpoint{0.749959in}{0.442519in}}%
\pgfpathlineto{\pgfqpoint{0.752473in}{0.425317in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{0.449068in}}%
\pgfpathlineto{\pgfqpoint{0.754986in}{0.434839in}}%
\pgfpathlineto{\pgfqpoint{0.756243in}{0.459358in}}%
\pgfpathlineto{\pgfqpoint{0.757499in}{0.462102in}}%
\pgfpathlineto{\pgfqpoint{0.758756in}{0.474539in}}%
\pgfpathlineto{\pgfqpoint{0.760013in}{0.459713in}}%
\pgfpathlineto{\pgfqpoint{0.762526in}{0.407568in}}%
\pgfpathlineto{\pgfqpoint{0.763783in}{0.388482in}}%
\pgfpathlineto{\pgfqpoint{0.766297in}{0.502428in}}%
\pgfpathlineto{\pgfqpoint{0.767553in}{0.506940in}}%
\pgfpathlineto{\pgfqpoint{0.768810in}{0.480904in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{0.478859in}}%
\pgfpathlineto{\pgfqpoint{0.773837in}{0.423289in}}%
\pgfpathlineto{\pgfqpoint{0.775094in}{0.431446in}}%
\pgfpathlineto{\pgfqpoint{0.776351in}{0.449738in}}%
\pgfpathlineto{\pgfqpoint{0.777607in}{0.443797in}}%
\pgfpathlineto{\pgfqpoint{0.780121in}{0.474635in}}%
\pgfpathlineto{\pgfqpoint{0.782634in}{0.451975in}}%
\pgfpathlineto{\pgfqpoint{0.783891in}{0.447731in}}%
\pgfpathlineto{\pgfqpoint{0.786404in}{0.409505in}}%
\pgfpathlineto{\pgfqpoint{0.788918in}{0.446024in}}%
\pgfpathlineto{\pgfqpoint{0.792688in}{0.431662in}}%
\pgfpathlineto{\pgfqpoint{0.793945in}{0.436596in}}%
\pgfpathlineto{\pgfqpoint{0.795202in}{0.428386in}}%
\pgfpathlineto{\pgfqpoint{0.796458in}{0.428091in}}%
\pgfpathlineto{\pgfqpoint{0.797715in}{0.396467in}}%
\pgfpathlineto{\pgfqpoint{0.800229in}{0.423765in}}%
\pgfpathlineto{\pgfqpoint{0.801485in}{0.428267in}}%
\pgfpathlineto{\pgfqpoint{0.803999in}{0.445943in}}%
\pgfpathlineto{\pgfqpoint{0.809026in}{0.412020in}}%
\pgfpathlineto{\pgfqpoint{0.811539in}{0.427917in}}%
\pgfpathlineto{\pgfqpoint{0.812796in}{0.455196in}}%
\pgfpathlineto{\pgfqpoint{0.814053in}{0.437217in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{0.439423in}}%
\pgfpathlineto{\pgfqpoint{0.816566in}{0.438430in}}%
\pgfpathlineto{\pgfqpoint{0.817823in}{0.430359in}}%
\pgfpathlineto{\pgfqpoint{0.819080in}{0.411447in}}%
\pgfpathlineto{\pgfqpoint{0.820336in}{0.366952in}}%
\pgfpathlineto{\pgfqpoint{0.824107in}{0.434081in}}%
\pgfpathlineto{\pgfqpoint{0.826620in}{0.435502in}}%
\pgfpathlineto{\pgfqpoint{0.827877in}{0.446464in}}%
\pgfpathlineto{\pgfqpoint{0.830390in}{0.414776in}}%
\pgfpathlineto{\pgfqpoint{0.831647in}{0.446256in}}%
\pgfpathlineto{\pgfqpoint{0.832904in}{0.385261in}}%
\pgfpathlineto{\pgfqpoint{0.836674in}{0.434455in}}%
\pgfpathlineto{\pgfqpoint{0.837931in}{0.440765in}}%
\pgfpathlineto{\pgfqpoint{0.840444in}{0.423339in}}%
\pgfpathlineto{\pgfqpoint{0.841701in}{0.416516in}}%
\pgfpathlineto{\pgfqpoint{0.842958in}{0.371951in}}%
\pgfpathlineto{\pgfqpoint{0.845471in}{0.424572in}}%
\pgfpathlineto{\pgfqpoint{0.847985in}{0.411215in}}%
\pgfpathlineto{\pgfqpoint{0.849241in}{0.409102in}}%
\pgfpathlineto{\pgfqpoint{0.850498in}{0.412491in}}%
\pgfpathlineto{\pgfqpoint{0.851755in}{0.421220in}}%
\pgfpathlineto{\pgfqpoint{0.853012in}{0.409759in}}%
\pgfpathlineto{\pgfqpoint{0.854268in}{0.379291in}}%
\pgfpathlineto{\pgfqpoint{0.856782in}{0.415285in}}%
\pgfpathlineto{\pgfqpoint{0.858039in}{0.410695in}}%
\pgfpathlineto{\pgfqpoint{0.859295in}{0.400038in}}%
\pgfpathlineto{\pgfqpoint{0.860552in}{0.399371in}}%
\pgfpathlineto{\pgfqpoint{0.861809in}{0.409128in}}%
\pgfpathlineto{\pgfqpoint{0.864322in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{0.865579in}{0.436236in}}%
\pgfpathlineto{\pgfqpoint{0.866836in}{0.417565in}}%
\pgfpathlineto{\pgfqpoint{0.868092in}{0.418104in}}%
\pgfpathlineto{\pgfqpoint{0.869349in}{0.415324in}}%
\pgfpathlineto{\pgfqpoint{0.870606in}{0.430465in}}%
\pgfpathlineto{\pgfqpoint{0.871863in}{0.424969in}}%
\pgfpathlineto{\pgfqpoint{0.873119in}{0.440204in}}%
\pgfpathlineto{\pgfqpoint{0.874376in}{0.436031in}}%
\pgfpathlineto{\pgfqpoint{0.875633in}{0.453395in}}%
\pgfpathlineto{\pgfqpoint{0.876890in}{0.415507in}}%
\pgfpathlineto{\pgfqpoint{0.878146in}{0.420002in}}%
\pgfpathlineto{\pgfqpoint{0.883173in}{0.455058in}}%
\pgfpathlineto{\pgfqpoint{0.885687in}{0.428209in}}%
\pgfpathlineto{\pgfqpoint{0.886944in}{0.436193in}}%
\pgfpathlineto{\pgfqpoint{0.888200in}{0.453209in}}%
\pgfpathlineto{\pgfqpoint{0.889457in}{0.449762in}}%
\pgfpathlineto{\pgfqpoint{0.891970in}{0.473854in}}%
\pgfpathlineto{\pgfqpoint{0.893227in}{0.457639in}}%
\pgfpathlineto{\pgfqpoint{0.895741in}{0.466903in}}%
\pgfpathlineto{\pgfqpoint{0.899511in}{0.375474in}}%
\pgfpathlineto{\pgfqpoint{0.902024in}{0.436689in}}%
\pgfpathlineto{\pgfqpoint{0.903281in}{0.458247in}}%
\pgfpathlineto{\pgfqpoint{0.905795in}{0.423324in}}%
\pgfpathlineto{\pgfqpoint{0.907051in}{0.409727in}}%
\pgfpathlineto{\pgfqpoint{0.908308in}{0.423528in}}%
\pgfpathlineto{\pgfqpoint{0.909565in}{0.421790in}}%
\pgfpathlineto{\pgfqpoint{0.912078in}{0.428745in}}%
\pgfpathlineto{\pgfqpoint{0.915848in}{0.420598in}}%
\pgfpathlineto{\pgfqpoint{0.917105in}{0.409657in}}%
\pgfpathlineto{\pgfqpoint{0.918362in}{0.413360in}}%
\pgfpathlineto{\pgfqpoint{0.919619in}{0.428663in}}%
\pgfpathlineto{\pgfqpoint{0.920875in}{0.412862in}}%
\pgfpathlineto{\pgfqpoint{0.922132in}{0.425352in}}%
\pgfpathlineto{\pgfqpoint{0.923389in}{0.405257in}}%
\pgfpathlineto{\pgfqpoint{0.925902in}{0.422050in}}%
\pgfpathlineto{\pgfqpoint{0.928416in}{0.432219in}}%
\pgfpathlineto{\pgfqpoint{0.929673in}{0.430228in}}%
\pgfpathlineto{\pgfqpoint{0.932186in}{0.410742in}}%
\pgfpathlineto{\pgfqpoint{0.933443in}{0.381074in}}%
\pgfpathlineto{\pgfqpoint{0.935956in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{0.937213in}{0.419818in}}%
\pgfpathlineto{\pgfqpoint{0.939727in}{0.443998in}}%
\pgfpathlineto{\pgfqpoint{0.943497in}{0.408100in}}%
\pgfpathlineto{\pgfqpoint{0.944753in}{0.381941in}}%
\pgfpathlineto{\pgfqpoint{0.947267in}{0.429253in}}%
\pgfpathlineto{\pgfqpoint{0.948524in}{0.429834in}}%
\pgfpathlineto{\pgfqpoint{0.949780in}{0.443729in}}%
\pgfpathlineto{\pgfqpoint{0.952294in}{0.432523in}}%
\pgfpathlineto{\pgfqpoint{0.953551in}{0.419458in}}%
\pgfpathlineto{\pgfqpoint{0.956064in}{0.381559in}}%
\pgfpathlineto{\pgfqpoint{0.957321in}{0.387308in}}%
\pgfpathlineto{\pgfqpoint{0.961091in}{0.449248in}}%
\pgfpathlineto{\pgfqpoint{0.963605in}{0.410841in}}%
\pgfpathlineto{\pgfqpoint{0.964861in}{0.407919in}}%
\pgfpathlineto{\pgfqpoint{0.966118in}{0.397250in}}%
\pgfpathlineto{\pgfqpoint{0.967375in}{0.368821in}}%
\pgfpathlineto{\pgfqpoint{0.969888in}{0.415566in}}%
\pgfpathlineto{\pgfqpoint{0.972402in}{0.410204in}}%
\pgfpathlineto{\pgfqpoint{0.973658in}{0.408156in}}%
\pgfpathlineto{\pgfqpoint{0.976172in}{0.418448in}}%
\pgfpathlineto{\pgfqpoint{0.978685in}{0.383787in}}%
\pgfpathlineto{\pgfqpoint{0.981199in}{0.409516in}}%
\pgfpathlineto{\pgfqpoint{0.983712in}{0.403138in}}%
\pgfpathlineto{\pgfqpoint{0.986226in}{0.415243in}}%
\pgfpathlineto{\pgfqpoint{0.987483in}{0.420206in}}%
\pgfpathlineto{\pgfqpoint{0.989996in}{0.395945in}}%
\pgfpathlineto{\pgfqpoint{0.992510in}{0.428857in}}%
\pgfpathlineto{\pgfqpoint{0.993766in}{0.428466in}}%
\pgfpathlineto{\pgfqpoint{0.995023in}{0.417399in}}%
\pgfpathlineto{\pgfqpoint{0.997536in}{0.439913in}}%
\pgfpathlineto{\pgfqpoint{0.998793in}{0.436853in}}%
\pgfpathlineto{\pgfqpoint{1.000050in}{0.437553in}}%
\pgfpathlineto{\pgfqpoint{1.001307in}{0.419316in}}%
\pgfpathlineto{\pgfqpoint{1.003820in}{0.439122in}}%
\pgfpathlineto{\pgfqpoint{1.007590in}{0.464863in}}%
\pgfpathlineto{\pgfqpoint{1.008847in}{0.443015in}}%
\pgfpathlineto{\pgfqpoint{1.010104in}{0.442925in}}%
\pgfpathlineto{\pgfqpoint{1.011361in}{0.424942in}}%
\pgfpathlineto{\pgfqpoint{1.012617in}{0.427730in}}%
\pgfpathlineto{\pgfqpoint{1.016388in}{0.489057in}}%
\pgfpathlineto{\pgfqpoint{1.018901in}{0.445497in}}%
\pgfpathlineto{\pgfqpoint{1.020158in}{0.439659in}}%
\pgfpathlineto{\pgfqpoint{1.021415in}{0.454486in}}%
\pgfpathlineto{\pgfqpoint{1.022671in}{0.447189in}}%
\pgfpathlineto{\pgfqpoint{1.025185in}{0.425618in}}%
\pgfpathlineto{\pgfqpoint{1.027698in}{0.434420in}}%
\pgfpathlineto{\pgfqpoint{1.028955in}{0.436477in}}%
\pgfpathlineto{\pgfqpoint{1.030212in}{0.432619in}}%
\pgfpathlineto{\pgfqpoint{1.031468in}{0.447807in}}%
\pgfpathlineto{\pgfqpoint{1.035239in}{0.405302in}}%
\pgfpathlineto{\pgfqpoint{1.037752in}{0.449759in}}%
\pgfpathlineto{\pgfqpoint{1.039009in}{0.444328in}}%
\pgfpathlineto{\pgfqpoint{1.040266in}{0.438117in}}%
\pgfpathlineto{\pgfqpoint{1.041522in}{0.437874in}}%
\pgfpathlineto{\pgfqpoint{1.042779in}{0.446273in}}%
\pgfpathlineto{\pgfqpoint{1.046549in}{0.382148in}}%
\pgfpathlineto{\pgfqpoint{1.051576in}{0.441030in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{0.440878in}}%
\pgfpathlineto{\pgfqpoint{1.055346in}{0.425966in}}%
\pgfpathlineto{\pgfqpoint{1.056603in}{0.408546in}}%
\pgfpathlineto{\pgfqpoint{1.057860in}{0.369715in}}%
\pgfpathlineto{\pgfqpoint{1.060373in}{0.416799in}}%
\pgfpathlineto{\pgfqpoint{1.061630in}{0.417106in}}%
\pgfpathlineto{\pgfqpoint{1.062887in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{1.065400in}{0.416029in}}%
\pgfpathlineto{\pgfqpoint{1.067914in}{0.366839in}}%
\pgfpathlineto{\pgfqpoint{1.069171in}{0.411306in}}%
\pgfpathlineto{\pgfqpoint{1.070427in}{0.403850in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{0.444165in}}%
\pgfpathlineto{\pgfqpoint{1.074198in}{0.433509in}}%
\pgfpathlineto{\pgfqpoint{1.075454in}{0.445945in}}%
\pgfpathlineto{\pgfqpoint{1.077968in}{0.417940in}}%
\pgfpathlineto{\pgfqpoint{1.079224in}{0.421779in}}%
\pgfpathlineto{\pgfqpoint{1.080481in}{0.377629in}}%
\pgfpathlineto{\pgfqpoint{1.084251in}{0.438136in}}%
\pgfpathlineto{\pgfqpoint{1.088022in}{0.419427in}}%
\pgfpathlineto{\pgfqpoint{1.089278in}{0.414824in}}%
\pgfpathlineto{\pgfqpoint{1.090535in}{0.395986in}}%
\pgfpathlineto{\pgfqpoint{1.091792in}{0.408241in}}%
\pgfpathlineto{\pgfqpoint{1.093049in}{0.384549in}}%
\pgfpathlineto{\pgfqpoint{1.096819in}{0.426105in}}%
\pgfpathlineto{\pgfqpoint{1.098076in}{0.437403in}}%
\pgfpathlineto{\pgfqpoint{1.099332in}{0.428758in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{0.431383in}}%
\pgfpathlineto{\pgfqpoint{1.101846in}{0.431198in}}%
\pgfpathlineto{\pgfqpoint{1.103102in}{0.411761in}}%
\pgfpathlineto{\pgfqpoint{1.105616in}{0.419189in}}%
\pgfpathlineto{\pgfqpoint{1.106873in}{0.402804in}}%
\pgfpathlineto{\pgfqpoint{1.108129in}{0.402569in}}%
\pgfpathlineto{\pgfqpoint{1.110643in}{0.416282in}}%
\pgfpathlineto{\pgfqpoint{1.111900in}{0.423332in}}%
\pgfpathlineto{\pgfqpoint{1.114413in}{0.464621in}}%
\pgfpathlineto{\pgfqpoint{1.115670in}{0.463958in}}%
\pgfpathlineto{\pgfqpoint{1.116927in}{0.436731in}}%
\pgfpathlineto{\pgfqpoint{1.119440in}{0.432318in}}%
\pgfpathlineto{\pgfqpoint{1.121954in}{0.438903in}}%
\pgfpathlineto{\pgfqpoint{1.123210in}{0.470113in}}%
\pgfpathlineto{\pgfqpoint{1.124467in}{0.421385in}}%
\pgfpathlineto{\pgfqpoint{1.125724in}{0.420163in}}%
\pgfpathlineto{\pgfqpoint{1.128237in}{0.435514in}}%
\pgfpathlineto{\pgfqpoint{1.129494in}{0.433691in}}%
\pgfpathlineto{\pgfqpoint{1.130751in}{0.433835in}}%
\pgfpathlineto{\pgfqpoint{1.132007in}{0.452174in}}%
\pgfpathlineto{\pgfqpoint{1.133264in}{0.453557in}}%
\pgfpathlineto{\pgfqpoint{1.134521in}{0.463979in}}%
\pgfpathlineto{\pgfqpoint{1.135778in}{0.440489in}}%
\pgfpathlineto{\pgfqpoint{1.138291in}{0.455016in}}%
\pgfpathlineto{\pgfqpoint{1.139548in}{0.433672in}}%
\pgfpathlineto{\pgfqpoint{1.140805in}{0.439807in}}%
\pgfpathlineto{\pgfqpoint{1.143318in}{0.433908in}}%
\pgfpathlineto{\pgfqpoint{1.144575in}{0.439861in}}%
\pgfpathlineto{\pgfqpoint{1.145832in}{0.433705in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{0.405245in}}%
\pgfpathlineto{\pgfqpoint{1.150859in}{0.438964in}}%
\pgfpathlineto{\pgfqpoint{1.152115in}{0.433860in}}%
\pgfpathlineto{\pgfqpoint{1.153372in}{0.421663in}}%
\pgfpathlineto{\pgfqpoint{1.155885in}{0.427886in}}%
\pgfpathlineto{\pgfqpoint{1.157142in}{0.437690in}}%
\pgfpathlineto{\pgfqpoint{1.158399in}{0.426587in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.431214in}}%
\pgfpathlineto{\pgfqpoint{1.162169in}{0.419145in}}%
\pgfpathlineto{\pgfqpoint{1.163426in}{0.408128in}}%
\pgfpathlineto{\pgfqpoint{1.167196in}{0.428573in}}%
\pgfpathlineto{\pgfqpoint{1.168453in}{0.425574in}}%
\pgfpathlineto{\pgfqpoint{1.170966in}{0.407646in}}%
\pgfpathlineto{\pgfqpoint{1.172223in}{0.410482in}}%
\pgfpathlineto{\pgfqpoint{1.174737in}{0.439948in}}%
\pgfpathlineto{\pgfqpoint{1.175993in}{0.434616in}}%
\pgfpathlineto{\pgfqpoint{1.177250in}{0.443707in}}%
\pgfpathlineto{\pgfqpoint{1.181020in}{0.404319in}}%
\pgfpathlineto{\pgfqpoint{1.182277in}{0.370807in}}%
\pgfpathlineto{\pgfqpoint{1.184790in}{0.416113in}}%
\pgfpathlineto{\pgfqpoint{1.186047in}{0.422371in}}%
\pgfpathlineto{\pgfqpoint{1.187304in}{0.438352in}}%
\pgfpathlineto{\pgfqpoint{1.189817in}{0.422789in}}%
\pgfpathlineto{\pgfqpoint{1.192331in}{0.381167in}}%
\pgfpathlineto{\pgfqpoint{1.193588in}{0.399938in}}%
\pgfpathlineto{\pgfqpoint{1.196101in}{0.397953in}}%
\pgfpathlineto{\pgfqpoint{1.198615in}{0.421244in}}%
\pgfpathlineto{\pgfqpoint{1.199871in}{0.414988in}}%
\pgfpathlineto{\pgfqpoint{1.201128in}{0.417845in}}%
\pgfpathlineto{\pgfqpoint{1.202385in}{0.401343in}}%
\pgfpathlineto{\pgfqpoint{1.203642in}{0.402305in}}%
\pgfpathlineto{\pgfqpoint{1.204898in}{0.396473in}}%
\pgfpathlineto{\pgfqpoint{1.206155in}{0.434504in}}%
\pgfpathlineto{\pgfqpoint{1.207412in}{0.434288in}}%
\pgfpathlineto{\pgfqpoint{1.208668in}{0.441573in}}%
\pgfpathlineto{\pgfqpoint{1.211182in}{0.428963in}}%
\pgfpathlineto{\pgfqpoint{1.212439in}{0.429418in}}%
\pgfpathlineto{\pgfqpoint{1.213695in}{0.428118in}}%
\pgfpathlineto{\pgfqpoint{1.216209in}{0.393560in}}%
\pgfpathlineto{\pgfqpoint{1.217466in}{0.410134in}}%
\pgfpathlineto{\pgfqpoint{1.218722in}{0.400272in}}%
\pgfpathlineto{\pgfqpoint{1.219979in}{0.409679in}}%
\pgfpathlineto{\pgfqpoint{1.222493in}{0.440038in}}%
\pgfpathlineto{\pgfqpoint{1.223749in}{0.434150in}}%
\pgfpathlineto{\pgfqpoint{1.225006in}{0.419784in}}%
\pgfpathlineto{\pgfqpoint{1.226263in}{0.424645in}}%
\pgfpathlineto{\pgfqpoint{1.227520in}{0.401522in}}%
\pgfpathlineto{\pgfqpoint{1.228776in}{0.405914in}}%
\pgfpathlineto{\pgfqpoint{1.231290in}{0.389821in}}%
\pgfpathlineto{\pgfqpoint{1.233803in}{0.415869in}}%
\pgfpathlineto{\pgfqpoint{1.235060in}{0.415019in}}%
\pgfpathlineto{\pgfqpoint{1.237573in}{0.426064in}}%
\pgfpathlineto{\pgfqpoint{1.238830in}{0.415568in}}%
\pgfpathlineto{\pgfqpoint{1.241344in}{0.474787in}}%
\pgfpathlineto{\pgfqpoint{1.242600in}{0.466495in}}%
\pgfpathlineto{\pgfqpoint{1.243857in}{0.473319in}}%
\pgfpathlineto{\pgfqpoint{1.245114in}{0.466997in}}%
\pgfpathlineto{\pgfqpoint{1.246371in}{0.498869in}}%
\pgfpathlineto{\pgfqpoint{1.247627in}{0.444465in}}%
\pgfpathlineto{\pgfqpoint{1.250141in}{0.438326in}}%
\pgfpathlineto{\pgfqpoint{1.253911in}{0.480302in}}%
\pgfpathlineto{\pgfqpoint{1.255168in}{0.467022in}}%
\pgfpathlineto{\pgfqpoint{1.257681in}{0.488941in}}%
\pgfpathlineto{\pgfqpoint{1.258938in}{0.489178in}}%
\pgfpathlineto{\pgfqpoint{1.260195in}{0.492493in}}%
\pgfpathlineto{\pgfqpoint{1.261452in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{1.263965in}{0.437990in}}%
\pgfpathlineto{\pgfqpoint{1.265222in}{0.433404in}}%
\pgfpathlineto{\pgfqpoint{1.266478in}{0.436189in}}%
\pgfpathlineto{\pgfqpoint{1.267735in}{0.435604in}}%
\pgfpathlineto{\pgfqpoint{1.268992in}{0.463861in}}%
\pgfpathlineto{\pgfqpoint{1.271505in}{0.453203in}}%
\pgfpathlineto{\pgfqpoint{1.272762in}{0.508432in}}%
\pgfpathlineto{\pgfqpoint{1.275276in}{0.447493in}}%
\pgfpathlineto{\pgfqpoint{1.276532in}{0.454926in}}%
\pgfpathlineto{\pgfqpoint{1.279046in}{0.429174in}}%
\pgfpathlineto{\pgfqpoint{1.280303in}{0.430278in}}%
\pgfpathlineto{\pgfqpoint{1.281559in}{0.418656in}}%
\pgfpathlineto{\pgfqpoint{1.282816in}{0.427865in}}%
\pgfpathlineto{\pgfqpoint{1.284073in}{0.424441in}}%
\pgfpathlineto{\pgfqpoint{1.285330in}{0.431211in}}%
\pgfpathlineto{\pgfqpoint{1.286586in}{0.424987in}}%
\pgfpathlineto{\pgfqpoint{1.289100in}{0.432702in}}%
\pgfpathlineto{\pgfqpoint{1.291613in}{0.433686in}}%
\pgfpathlineto{\pgfqpoint{1.295383in}{0.422086in}}%
\pgfpathlineto{\pgfqpoint{1.296640in}{0.424098in}}%
\pgfpathlineto{\pgfqpoint{1.297897in}{0.431324in}}%
\pgfpathlineto{\pgfqpoint{1.299154in}{0.427903in}}%
\pgfpathlineto{\pgfqpoint{1.300410in}{0.437819in}}%
\pgfpathlineto{\pgfqpoint{1.302924in}{0.427846in}}%
\pgfpathlineto{\pgfqpoint{1.304181in}{0.440874in}}%
\pgfpathlineto{\pgfqpoint{1.305437in}{0.439970in}}%
\pgfpathlineto{\pgfqpoint{1.307951in}{0.424418in}}%
\pgfpathlineto{\pgfqpoint{1.309208in}{0.420599in}}%
\pgfpathlineto{\pgfqpoint{1.311721in}{0.434890in}}%
\pgfpathlineto{\pgfqpoint{1.314235in}{0.442589in}}%
\pgfpathlineto{\pgfqpoint{1.318005in}{0.399658in}}%
\pgfpathlineto{\pgfqpoint{1.320518in}{0.438570in}}%
\pgfpathlineto{\pgfqpoint{1.321775in}{0.430624in}}%
\pgfpathlineto{\pgfqpoint{1.323032in}{0.434392in}}%
\pgfpathlineto{\pgfqpoint{1.324288in}{0.431388in}}%
\pgfpathlineto{\pgfqpoint{1.326802in}{0.439522in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{0.372482in}}%
\pgfpathlineto{\pgfqpoint{1.330572in}{0.415422in}}%
\pgfpathlineto{\pgfqpoint{1.333086in}{0.420106in}}%
\pgfpathlineto{\pgfqpoint{1.334342in}{0.408650in}}%
\pgfpathlineto{\pgfqpoint{1.336856in}{0.433080in}}%
\pgfpathlineto{\pgfqpoint{1.338113in}{0.424735in}}%
\pgfpathlineto{\pgfqpoint{1.339369in}{0.427113in}}%
\pgfpathlineto{\pgfqpoint{1.340626in}{0.395139in}}%
\pgfpathlineto{\pgfqpoint{1.343139in}{0.412740in}}%
\pgfpathlineto{\pgfqpoint{1.346910in}{0.431778in}}%
\pgfpathlineto{\pgfqpoint{1.348166in}{0.417474in}}%
\pgfpathlineto{\pgfqpoint{1.349423in}{0.424137in}}%
\pgfpathlineto{\pgfqpoint{1.351937in}{0.376359in}}%
\pgfpathlineto{\pgfqpoint{1.356964in}{0.433749in}}%
\pgfpathlineto{\pgfqpoint{1.358220in}{0.443737in}}%
\pgfpathlineto{\pgfqpoint{1.359477in}{0.441963in}}%
\pgfpathlineto{\pgfqpoint{1.360734in}{0.435474in}}%
\pgfpathlineto{\pgfqpoint{1.363247in}{0.406876in}}%
\pgfpathlineto{\pgfqpoint{1.365761in}{0.462902in}}%
\pgfpathlineto{\pgfqpoint{1.368274in}{0.489161in}}%
\pgfpathlineto{\pgfqpoint{1.369531in}{0.479181in}}%
\pgfpathlineto{\pgfqpoint{1.370788in}{0.500295in}}%
\pgfpathlineto{\pgfqpoint{1.372044in}{0.481174in}}%
\pgfpathlineto{\pgfqpoint{1.374558in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{1.375815in}{0.526116in}}%
\pgfpathlineto{\pgfqpoint{1.377071in}{0.528033in}}%
\pgfpathlineto{\pgfqpoint{1.379585in}{0.481454in}}%
\pgfpathlineto{\pgfqpoint{1.380842in}{0.483546in}}%
\pgfpathlineto{\pgfqpoint{1.382098in}{0.488467in}}%
\pgfpathlineto{\pgfqpoint{1.383355in}{0.482932in}}%
\pgfpathlineto{\pgfqpoint{1.385869in}{0.446089in}}%
\pgfpathlineto{\pgfqpoint{1.387125in}{0.446885in}}%
\pgfpathlineto{\pgfqpoint{1.388382in}{0.461449in}}%
\pgfpathlineto{\pgfqpoint{1.389639in}{0.461711in}}%
\pgfpathlineto{\pgfqpoint{1.390896in}{0.456350in}}%
\pgfpathlineto{\pgfqpoint{1.392152in}{0.456062in}}%
\pgfpathlineto{\pgfqpoint{1.393409in}{0.470425in}}%
\pgfpathlineto{\pgfqpoint{1.394666in}{0.450950in}}%
\pgfpathlineto{\pgfqpoint{1.397179in}{0.481746in}}%
\pgfpathlineto{\pgfqpoint{1.399693in}{0.436291in}}%
\pgfpathlineto{\pgfqpoint{1.400949in}{0.433355in}}%
\pgfpathlineto{\pgfqpoint{1.402206in}{0.439270in}}%
\pgfpathlineto{\pgfqpoint{1.403463in}{0.457098in}}%
\pgfpathlineto{\pgfqpoint{1.407233in}{0.419295in}}%
\pgfpathlineto{\pgfqpoint{1.408490in}{0.419951in}}%
\pgfpathlineto{\pgfqpoint{1.411003in}{0.431255in}}%
\pgfpathlineto{\pgfqpoint{1.413517in}{0.443087in}}%
\pgfpathlineto{\pgfqpoint{1.414774in}{0.430500in}}%
\pgfpathlineto{\pgfqpoint{1.417287in}{0.438288in}}%
\pgfpathlineto{\pgfqpoint{1.418544in}{0.418309in}}%
\pgfpathlineto{\pgfqpoint{1.419801in}{0.374744in}}%
\pgfpathlineto{\pgfqpoint{1.422314in}{0.441694in}}%
\pgfpathlineto{\pgfqpoint{1.424827in}{0.436353in}}%
\pgfpathlineto{\pgfqpoint{1.426084in}{0.438757in}}%
\pgfpathlineto{\pgfqpoint{1.428598in}{0.417658in}}%
\pgfpathlineto{\pgfqpoint{1.431111in}{0.370671in}}%
\pgfpathlineto{\pgfqpoint{1.433625in}{0.425118in}}%
\pgfpathlineto{\pgfqpoint{1.434881in}{0.439130in}}%
\pgfpathlineto{\pgfqpoint{1.436138in}{0.438160in}}%
\pgfpathlineto{\pgfqpoint{1.437395in}{0.439389in}}%
\pgfpathlineto{\pgfqpoint{1.441165in}{0.418053in}}%
\pgfpathlineto{\pgfqpoint{1.442422in}{0.400825in}}%
\pgfpathlineto{\pgfqpoint{1.444935in}{0.419956in}}%
\pgfpathlineto{\pgfqpoint{1.446192in}{0.422833in}}%
\pgfpathlineto{\pgfqpoint{1.448705in}{0.413872in}}%
\pgfpathlineto{\pgfqpoint{1.449962in}{0.425125in}}%
\pgfpathlineto{\pgfqpoint{1.451219in}{0.415562in}}%
\pgfpathlineto{\pgfqpoint{1.452476in}{0.421220in}}%
\pgfpathlineto{\pgfqpoint{1.453732in}{0.401071in}}%
\pgfpathlineto{\pgfqpoint{1.454989in}{0.426176in}}%
\pgfpathlineto{\pgfqpoint{1.456246in}{0.419628in}}%
\pgfpathlineto{\pgfqpoint{1.458759in}{0.435743in}}%
\pgfpathlineto{\pgfqpoint{1.460016in}{0.435831in}}%
\pgfpathlineto{\pgfqpoint{1.461273in}{0.429506in}}%
\pgfpathlineto{\pgfqpoint{1.462530in}{0.432779in}}%
\pgfpathlineto{\pgfqpoint{1.465043in}{0.382696in}}%
\pgfpathlineto{\pgfqpoint{1.467557in}{0.431862in}}%
\pgfpathlineto{\pgfqpoint{1.468813in}{0.431875in}}%
\pgfpathlineto{\pgfqpoint{1.470070in}{0.428203in}}%
\pgfpathlineto{\pgfqpoint{1.471327in}{0.428333in}}%
\pgfpathlineto{\pgfqpoint{1.472584in}{0.423736in}}%
\pgfpathlineto{\pgfqpoint{1.473840in}{0.426684in}}%
\pgfpathlineto{\pgfqpoint{1.476354in}{0.420752in}}%
\pgfpathlineto{\pgfqpoint{1.477610in}{0.409793in}}%
\pgfpathlineto{\pgfqpoint{1.478867in}{0.422178in}}%
\pgfpathlineto{\pgfqpoint{1.480124in}{0.416336in}}%
\pgfpathlineto{\pgfqpoint{1.481381in}{0.432068in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.437822in}}%
\pgfpathlineto{\pgfqpoint{1.487664in}{0.452000in}}%
\pgfpathlineto{\pgfqpoint{1.488921in}{0.436023in}}%
\pgfpathlineto{\pgfqpoint{1.491435in}{0.441369in}}%
\pgfpathlineto{\pgfqpoint{1.492691in}{0.437395in}}%
\pgfpathlineto{\pgfqpoint{1.493948in}{0.442969in}}%
\pgfpathlineto{\pgfqpoint{1.495205in}{0.454213in}}%
\pgfpathlineto{\pgfqpoint{1.495205in}{0.454213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481017in}{0.351234in}}{\pgfqpoint{1.005391in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{0.710297in}}%
\pgfpathlineto{\pgfqpoint{0.491071in}{0.902352in}}%
\pgfpathlineto{\pgfqpoint{0.492328in}{0.915005in}}%
\pgfpathlineto{\pgfqpoint{0.494841in}{0.961521in}}%
\pgfpathlineto{\pgfqpoint{0.497355in}{0.994552in}}%
\pgfpathlineto{\pgfqpoint{0.501125in}{1.072967in}}%
\pgfpathlineto{\pgfqpoint{0.502382in}{1.072250in}}%
\pgfpathlineto{\pgfqpoint{0.503638in}{1.034627in}}%
\pgfpathlineto{\pgfqpoint{0.506152in}{1.081152in}}%
\pgfpathlineto{\pgfqpoint{0.507409in}{1.069713in}}%
\pgfpathlineto{\pgfqpoint{0.508665in}{1.101668in}}%
\pgfpathlineto{\pgfqpoint{0.509922in}{1.104559in}}%
\pgfpathlineto{\pgfqpoint{0.511179in}{1.099287in}}%
\pgfpathlineto{\pgfqpoint{0.514949in}{0.975996in}}%
\pgfpathlineto{\pgfqpoint{0.516206in}{1.033132in}}%
\pgfpathlineto{\pgfqpoint{0.523746in}{0.910105in}}%
\pgfpathlineto{\pgfqpoint{0.526260in}{0.820329in}}%
\pgfpathlineto{\pgfqpoint{0.527516in}{0.836557in}}%
\pgfpathlineto{\pgfqpoint{0.528773in}{0.825482in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{0.787647in}}%
\pgfpathlineto{\pgfqpoint{0.532543in}{0.783113in}}%
\pgfpathlineto{\pgfqpoint{0.540084in}{0.689821in}}%
\pgfpathlineto{\pgfqpoint{0.541341in}{0.683922in}}%
\pgfpathlineto{\pgfqpoint{0.545111in}{0.699152in}}%
\pgfpathlineto{\pgfqpoint{0.547624in}{0.732445in}}%
\pgfpathlineto{\pgfqpoint{0.548881in}{0.767739in}}%
\pgfpathlineto{\pgfqpoint{0.550138in}{0.761057in}}%
\pgfpathlineto{\pgfqpoint{0.552651in}{0.789714in}}%
\pgfpathlineto{\pgfqpoint{0.553908in}{0.793429in}}%
\pgfpathlineto{\pgfqpoint{0.557678in}{0.841089in}}%
\pgfpathlineto{\pgfqpoint{0.560192in}{0.915015in}}%
\pgfpathlineto{\pgfqpoint{0.561448in}{0.909990in}}%
\pgfpathlineto{\pgfqpoint{0.563962in}{0.896707in}}%
\pgfpathlineto{\pgfqpoint{0.565219in}{0.896209in}}%
\pgfpathlineto{\pgfqpoint{0.567732in}{0.908335in}}%
\pgfpathlineto{\pgfqpoint{0.568989in}{0.920314in}}%
\pgfpathlineto{\pgfqpoint{0.571502in}{0.972438in}}%
\pgfpathlineto{\pgfqpoint{0.574016in}{0.901774in}}%
\pgfpathlineto{\pgfqpoint{0.576529in}{0.872003in}}%
\pgfpathlineto{\pgfqpoint{0.580299in}{0.841855in}}%
\pgfpathlineto{\pgfqpoint{0.581556in}{0.847816in}}%
\pgfpathlineto{\pgfqpoint{0.582813in}{0.874472in}}%
\pgfpathlineto{\pgfqpoint{0.585326in}{0.767199in}}%
\pgfpathlineto{\pgfqpoint{0.586583in}{0.748942in}}%
\pgfpathlineto{\pgfqpoint{0.589097in}{0.701031in}}%
\pgfpathlineto{\pgfqpoint{0.590353in}{0.698842in}}%
\pgfpathlineto{\pgfqpoint{0.591610in}{0.710456in}}%
\pgfpathlineto{\pgfqpoint{0.592867in}{0.743645in}}%
\pgfpathlineto{\pgfqpoint{0.594124in}{0.822582in}}%
\pgfpathlineto{\pgfqpoint{0.596637in}{0.679076in}}%
\pgfpathlineto{\pgfqpoint{0.599150in}{0.654329in}}%
\pgfpathlineto{\pgfqpoint{0.601664in}{0.667930in}}%
\pgfpathlineto{\pgfqpoint{0.605434in}{0.721485in}}%
\pgfpathlineto{\pgfqpoint{0.609204in}{0.800435in}}%
\pgfpathlineto{\pgfqpoint{0.611718in}{0.839479in}}%
\pgfpathlineto{\pgfqpoint{0.614231in}{0.894188in}}%
\pgfpathlineto{\pgfqpoint{0.615488in}{0.903435in}}%
\pgfpathlineto{\pgfqpoint{0.616745in}{0.898340in}}%
\pgfpathlineto{\pgfqpoint{0.620515in}{0.988479in}}%
\pgfpathlineto{\pgfqpoint{0.624285in}{1.039214in}}%
\pgfpathlineto{\pgfqpoint{0.625542in}{1.038789in}}%
\pgfpathlineto{\pgfqpoint{0.628055in}{1.016139in}}%
\pgfpathlineto{\pgfqpoint{0.629312in}{1.045531in}}%
\pgfpathlineto{\pgfqpoint{0.630569in}{1.048257in}}%
\pgfpathlineto{\pgfqpoint{0.633082in}{1.075389in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{1.036751in}}%
\pgfpathlineto{\pgfqpoint{0.635596in}{1.032377in}}%
\pgfpathlineto{\pgfqpoint{0.636853in}{1.046282in}}%
\pgfpathlineto{\pgfqpoint{0.639366in}{0.953469in}}%
\pgfpathlineto{\pgfqpoint{0.641880in}{0.964723in}}%
\pgfpathlineto{\pgfqpoint{0.644393in}{0.922854in}}%
\pgfpathlineto{\pgfqpoint{0.645650in}{0.924703in}}%
\pgfpathlineto{\pgfqpoint{0.648163in}{0.891747in}}%
\pgfpathlineto{\pgfqpoint{0.650677in}{0.808687in}}%
\pgfpathlineto{\pgfqpoint{0.651933in}{0.814292in}}%
\pgfpathlineto{\pgfqpoint{0.653190in}{0.815678in}}%
\pgfpathlineto{\pgfqpoint{0.658217in}{0.766587in}}%
\pgfpathlineto{\pgfqpoint{0.659474in}{0.741112in}}%
\pgfpathlineto{\pgfqpoint{0.661987in}{0.654641in}}%
\pgfpathlineto{\pgfqpoint{0.664501in}{0.703412in}}%
\pgfpathlineto{\pgfqpoint{0.665758in}{0.703626in}}%
\pgfpathlineto{\pgfqpoint{0.668271in}{0.714969in}}%
\pgfpathlineto{\pgfqpoint{0.670785in}{0.740110in}}%
\pgfpathlineto{\pgfqpoint{0.679582in}{0.862245in}}%
\pgfpathlineto{\pgfqpoint{0.680838in}{0.868455in}}%
\pgfpathlineto{\pgfqpoint{0.684609in}{0.923863in}}%
\pgfpathlineto{\pgfqpoint{0.687122in}{0.939191in}}%
\pgfpathlineto{\pgfqpoint{0.688379in}{0.939640in}}%
\pgfpathlineto{\pgfqpoint{0.690892in}{0.900942in}}%
\pgfpathlineto{\pgfqpoint{0.693406in}{0.929507in}}%
\pgfpathlineto{\pgfqpoint{0.694663in}{0.936229in}}%
\pgfpathlineto{\pgfqpoint{0.695919in}{0.975135in}}%
\pgfpathlineto{\pgfqpoint{0.698433in}{0.890204in}}%
\pgfpathlineto{\pgfqpoint{0.702203in}{0.849620in}}%
\pgfpathlineto{\pgfqpoint{0.703460in}{0.828201in}}%
\pgfpathlineto{\pgfqpoint{0.704716in}{0.835625in}}%
\pgfpathlineto{\pgfqpoint{0.705973in}{0.850387in}}%
\pgfpathlineto{\pgfqpoint{0.707230in}{0.894411in}}%
\pgfpathlineto{\pgfqpoint{0.709743in}{0.752381in}}%
\pgfpathlineto{\pgfqpoint{0.712257in}{0.705265in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{0.703490in}}%
\pgfpathlineto{\pgfqpoint{0.716027in}{0.655348in}}%
\pgfpathlineto{\pgfqpoint{0.717284in}{0.648765in}}%
\pgfpathlineto{\pgfqpoint{0.718541in}{0.656309in}}%
\pgfpathlineto{\pgfqpoint{0.721054in}{0.621573in}}%
\pgfpathlineto{\pgfqpoint{0.723568in}{0.635449in}}%
\pgfpathlineto{\pgfqpoint{0.726081in}{0.664567in}}%
\pgfpathlineto{\pgfqpoint{0.728595in}{0.705979in}}%
\pgfpathlineto{\pgfqpoint{0.729851in}{0.715729in}}%
\pgfpathlineto{\pgfqpoint{0.737392in}{0.893994in}}%
\pgfpathlineto{\pgfqpoint{0.739905in}{0.920569in}}%
\pgfpathlineto{\pgfqpoint{0.741162in}{0.920643in}}%
\pgfpathlineto{\pgfqpoint{0.743675in}{1.002309in}}%
\pgfpathlineto{\pgfqpoint{0.746189in}{1.037654in}}%
\pgfpathlineto{\pgfqpoint{0.747446in}{1.043183in}}%
\pgfpathlineto{\pgfqpoint{0.748702in}{1.043453in}}%
\pgfpathlineto{\pgfqpoint{0.749959in}{1.053801in}}%
\pgfpathlineto{\pgfqpoint{0.751216in}{1.051273in}}%
\pgfpathlineto{\pgfqpoint{0.752473in}{1.030069in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{1.066924in}}%
\pgfpathlineto{\pgfqpoint{0.754986in}{1.057231in}}%
\pgfpathlineto{\pgfqpoint{0.758756in}{1.078274in}}%
\pgfpathlineto{\pgfqpoint{0.760013in}{1.075404in}}%
\pgfpathlineto{\pgfqpoint{0.766297in}{0.959542in}}%
\pgfpathlineto{\pgfqpoint{0.767553in}{0.968509in}}%
\pgfpathlineto{\pgfqpoint{0.771324in}{0.933816in}}%
\pgfpathlineto{\pgfqpoint{0.776351in}{0.828668in}}%
\pgfpathlineto{\pgfqpoint{0.778864in}{0.804684in}}%
\pgfpathlineto{\pgfqpoint{0.783891in}{0.739062in}}%
\pgfpathlineto{\pgfqpoint{0.786404in}{0.694945in}}%
\pgfpathlineto{\pgfqpoint{0.788918in}{0.719274in}}%
\pgfpathlineto{\pgfqpoint{0.790175in}{0.720961in}}%
\pgfpathlineto{\pgfqpoint{0.791431in}{0.714117in}}%
\pgfpathlineto{\pgfqpoint{0.792688in}{0.719108in}}%
\pgfpathlineto{\pgfqpoint{0.793945in}{0.729315in}}%
\pgfpathlineto{\pgfqpoint{0.795202in}{0.753390in}}%
\pgfpathlineto{\pgfqpoint{0.796458in}{0.745670in}}%
\pgfpathlineto{\pgfqpoint{0.800229in}{0.807861in}}%
\pgfpathlineto{\pgfqpoint{0.806512in}{0.883084in}}%
\pgfpathlineto{\pgfqpoint{0.807769in}{0.904275in}}%
\pgfpathlineto{\pgfqpoint{0.809026in}{0.947747in}}%
\pgfpathlineto{\pgfqpoint{0.811539in}{0.908031in}}%
\pgfpathlineto{\pgfqpoint{0.812796in}{0.912274in}}%
\pgfpathlineto{\pgfqpoint{0.814053in}{0.907626in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{0.918884in}}%
\pgfpathlineto{\pgfqpoint{0.816566in}{0.894800in}}%
\pgfpathlineto{\pgfqpoint{0.819080in}{0.925023in}}%
\pgfpathlineto{\pgfqpoint{0.820336in}{0.963694in}}%
\pgfpathlineto{\pgfqpoint{0.821593in}{0.903822in}}%
\pgfpathlineto{\pgfqpoint{0.822850in}{0.897442in}}%
\pgfpathlineto{\pgfqpoint{0.824107in}{0.883595in}}%
\pgfpathlineto{\pgfqpoint{0.826620in}{0.833804in}}%
\pgfpathlineto{\pgfqpoint{0.829134in}{0.831055in}}%
\pgfpathlineto{\pgfqpoint{0.831647in}{0.921599in}}%
\pgfpathlineto{\pgfqpoint{0.834161in}{0.725297in}}%
\pgfpathlineto{\pgfqpoint{0.836674in}{0.687472in}}%
\pgfpathlineto{\pgfqpoint{0.839187in}{0.669531in}}%
\pgfpathlineto{\pgfqpoint{0.840444in}{0.668240in}}%
\pgfpathlineto{\pgfqpoint{0.841701in}{0.685860in}}%
\pgfpathlineto{\pgfqpoint{0.842958in}{0.745875in}}%
\pgfpathlineto{\pgfqpoint{0.845471in}{0.656104in}}%
\pgfpathlineto{\pgfqpoint{0.846728in}{0.650234in}}%
\pgfpathlineto{\pgfqpoint{0.849241in}{0.672565in}}%
\pgfpathlineto{\pgfqpoint{0.851755in}{0.719754in}}%
\pgfpathlineto{\pgfqpoint{0.853012in}{0.726521in}}%
\pgfpathlineto{\pgfqpoint{0.861809in}{0.903506in}}%
\pgfpathlineto{\pgfqpoint{0.864322in}{0.946163in}}%
\pgfpathlineto{\pgfqpoint{0.865579in}{0.932066in}}%
\pgfpathlineto{\pgfqpoint{0.869349in}{1.002041in}}%
\pgfpathlineto{\pgfqpoint{0.871863in}{1.040158in}}%
\pgfpathlineto{\pgfqpoint{0.873119in}{1.057311in}}%
\pgfpathlineto{\pgfqpoint{0.874376in}{1.047027in}}%
\pgfpathlineto{\pgfqpoint{0.876890in}{0.995584in}}%
\pgfpathlineto{\pgfqpoint{0.879403in}{1.077913in}}%
\pgfpathlineto{\pgfqpoint{0.880660in}{1.067593in}}%
\pgfpathlineto{\pgfqpoint{0.881917in}{1.038028in}}%
\pgfpathlineto{\pgfqpoint{0.884430in}{1.045232in}}%
\pgfpathlineto{\pgfqpoint{0.885687in}{1.015236in}}%
\pgfpathlineto{\pgfqpoint{0.886944in}{1.042811in}}%
\pgfpathlineto{\pgfqpoint{0.888200in}{1.101913in}}%
\pgfpathlineto{\pgfqpoint{0.891970in}{0.970631in}}%
\pgfpathlineto{\pgfqpoint{0.900768in}{0.778679in}}%
\pgfpathlineto{\pgfqpoint{0.904538in}{0.756436in}}%
\pgfpathlineto{\pgfqpoint{0.908308in}{0.693103in}}%
\pgfpathlineto{\pgfqpoint{0.909565in}{0.697571in}}%
\pgfpathlineto{\pgfqpoint{0.910822in}{0.710530in}}%
\pgfpathlineto{\pgfqpoint{0.912078in}{0.699709in}}%
\pgfpathlineto{\pgfqpoint{0.913335in}{0.700682in}}%
\pgfpathlineto{\pgfqpoint{0.914592in}{0.693516in}}%
\pgfpathlineto{\pgfqpoint{0.919619in}{0.756256in}}%
\pgfpathlineto{\pgfqpoint{0.920875in}{0.778821in}}%
\pgfpathlineto{\pgfqpoint{0.922132in}{0.833143in}}%
\pgfpathlineto{\pgfqpoint{0.923389in}{0.814999in}}%
\pgfpathlineto{\pgfqpoint{0.924646in}{0.824906in}}%
\pgfpathlineto{\pgfqpoint{0.925902in}{0.846212in}}%
\pgfpathlineto{\pgfqpoint{0.927159in}{0.846071in}}%
\pgfpathlineto{\pgfqpoint{0.929673in}{0.883916in}}%
\pgfpathlineto{\pgfqpoint{0.930929in}{0.884873in}}%
\pgfpathlineto{\pgfqpoint{0.932186in}{0.880422in}}%
\pgfpathlineto{\pgfqpoint{0.934700in}{0.925243in}}%
\pgfpathlineto{\pgfqpoint{0.935956in}{0.927746in}}%
\pgfpathlineto{\pgfqpoint{0.938470in}{0.914111in}}%
\pgfpathlineto{\pgfqpoint{0.939727in}{0.919562in}}%
\pgfpathlineto{\pgfqpoint{0.942240in}{0.907133in}}%
\pgfpathlineto{\pgfqpoint{0.943497in}{0.930080in}}%
\pgfpathlineto{\pgfqpoint{0.944753in}{0.973445in}}%
\pgfpathlineto{\pgfqpoint{0.947267in}{0.864396in}}%
\pgfpathlineto{\pgfqpoint{0.952294in}{0.821728in}}%
\pgfpathlineto{\pgfqpoint{0.953551in}{0.835098in}}%
\pgfpathlineto{\pgfqpoint{0.954807in}{0.831110in}}%
\pgfpathlineto{\pgfqpoint{0.956064in}{0.905777in}}%
\pgfpathlineto{\pgfqpoint{0.958578in}{0.727422in}}%
\pgfpathlineto{\pgfqpoint{0.959834in}{0.715972in}}%
\pgfpathlineto{\pgfqpoint{0.964861in}{0.638081in}}%
\pgfpathlineto{\pgfqpoint{0.966118in}{0.646837in}}%
\pgfpathlineto{\pgfqpoint{0.967375in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{0.969888in}{0.642588in}}%
\pgfpathlineto{\pgfqpoint{0.971145in}{0.648968in}}%
\pgfpathlineto{\pgfqpoint{0.977429in}{0.751383in}}%
\pgfpathlineto{\pgfqpoint{0.979942in}{0.810631in}}%
\pgfpathlineto{\pgfqpoint{0.986226in}{0.935689in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{0.969130in}}%
\pgfpathlineto{\pgfqpoint{0.991253in}{0.989168in}}%
\pgfpathlineto{\pgfqpoint{0.993766in}{1.029515in}}%
\pgfpathlineto{\pgfqpoint{0.996280in}{1.080994in}}%
\pgfpathlineto{\pgfqpoint{0.997536in}{1.076342in}}%
\pgfpathlineto{\pgfqpoint{0.998793in}{1.089738in}}%
\pgfpathlineto{\pgfqpoint{1.000050in}{1.085122in}}%
\pgfpathlineto{\pgfqpoint{1.001307in}{1.050451in}}%
\pgfpathlineto{\pgfqpoint{1.002563in}{1.071828in}}%
\pgfpathlineto{\pgfqpoint{1.003820in}{1.070528in}}%
\pgfpathlineto{\pgfqpoint{1.005077in}{1.078185in}}%
\pgfpathlineto{\pgfqpoint{1.007590in}{1.069099in}}%
\pgfpathlineto{\pgfqpoint{1.010104in}{1.040361in}}%
\pgfpathlineto{\pgfqpoint{1.011361in}{1.022907in}}%
\pgfpathlineto{\pgfqpoint{1.013874in}{0.960707in}}%
\pgfpathlineto{\pgfqpoint{1.015131in}{0.946728in}}%
\pgfpathlineto{\pgfqpoint{1.016388in}{0.966682in}}%
\pgfpathlineto{\pgfqpoint{1.017644in}{0.962704in}}%
\pgfpathlineto{\pgfqpoint{1.020158in}{0.883845in}}%
\pgfpathlineto{\pgfqpoint{1.022671in}{0.806043in}}%
\pgfpathlineto{\pgfqpoint{1.023928in}{0.731125in}}%
\pgfpathlineto{\pgfqpoint{1.026441in}{0.786417in}}%
\pgfpathlineto{\pgfqpoint{1.028955in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{1.030212in}{0.736454in}}%
\pgfpathlineto{\pgfqpoint{1.032725in}{0.714837in}}%
\pgfpathlineto{\pgfqpoint{1.033982in}{0.719854in}}%
\pgfpathlineto{\pgfqpoint{1.035239in}{0.765751in}}%
\pgfpathlineto{\pgfqpoint{1.037752in}{0.709967in}}%
\pgfpathlineto{\pgfqpoint{1.039009in}{0.712058in}}%
\pgfpathlineto{\pgfqpoint{1.040266in}{0.717618in}}%
\pgfpathlineto{\pgfqpoint{1.045293in}{0.793808in}}%
\pgfpathlineto{\pgfqpoint{1.046549in}{0.834939in}}%
\pgfpathlineto{\pgfqpoint{1.049063in}{0.801111in}}%
\pgfpathlineto{\pgfqpoint{1.050319in}{0.811782in}}%
\pgfpathlineto{\pgfqpoint{1.057860in}{0.948919in}}%
\pgfpathlineto{\pgfqpoint{1.060373in}{0.907481in}}%
\pgfpathlineto{\pgfqpoint{1.062887in}{0.891422in}}%
\pgfpathlineto{\pgfqpoint{1.064144in}{0.915253in}}%
\pgfpathlineto{\pgfqpoint{1.065400in}{0.906350in}}%
\pgfpathlineto{\pgfqpoint{1.066657in}{0.909668in}}%
\pgfpathlineto{\pgfqpoint{1.067914in}{0.918227in}}%
\pgfpathlineto{\pgfqpoint{1.069171in}{0.976744in}}%
\pgfpathlineto{\pgfqpoint{1.071684in}{0.848691in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{0.823916in}}%
\pgfpathlineto{\pgfqpoint{1.074198in}{0.825024in}}%
\pgfpathlineto{\pgfqpoint{1.075454in}{0.817031in}}%
\pgfpathlineto{\pgfqpoint{1.077968in}{0.787543in}}%
\pgfpathlineto{\pgfqpoint{1.079224in}{0.798608in}}%
\pgfpathlineto{\pgfqpoint{1.080481in}{0.929396in}}%
\pgfpathlineto{\pgfqpoint{1.082995in}{0.742039in}}%
\pgfpathlineto{\pgfqpoint{1.086765in}{0.640195in}}%
\pgfpathlineto{\pgfqpoint{1.088022in}{0.622600in}}%
\pgfpathlineto{\pgfqpoint{1.090535in}{0.683822in}}%
\pgfpathlineto{\pgfqpoint{1.091792in}{0.803312in}}%
\pgfpathlineto{\pgfqpoint{1.094305in}{0.664969in}}%
\pgfpathlineto{\pgfqpoint{1.095562in}{0.659162in}}%
\pgfpathlineto{\pgfqpoint{1.096819in}{0.674577in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{0.752156in}}%
\pgfpathlineto{\pgfqpoint{1.101846in}{0.767259in}}%
\pgfpathlineto{\pgfqpoint{1.111900in}{1.006937in}}%
\pgfpathlineto{\pgfqpoint{1.113156in}{1.023376in}}%
\pgfpathlineto{\pgfqpoint{1.114413in}{1.022969in}}%
\pgfpathlineto{\pgfqpoint{1.116927in}{1.043410in}}%
\pgfpathlineto{\pgfqpoint{1.119440in}{1.077709in}}%
\pgfpathlineto{\pgfqpoint{1.120697in}{1.063500in}}%
\pgfpathlineto{\pgfqpoint{1.123210in}{1.111841in}}%
\pgfpathlineto{\pgfqpoint{1.125724in}{1.050150in}}%
\pgfpathlineto{\pgfqpoint{1.126981in}{1.078134in}}%
\pgfpathlineto{\pgfqpoint{1.128237in}{1.068652in}}%
\pgfpathlineto{\pgfqpoint{1.129494in}{1.086629in}}%
\pgfpathlineto{\pgfqpoint{1.134521in}{1.004023in}}%
\pgfpathlineto{\pgfqpoint{1.135778in}{1.013481in}}%
\pgfpathlineto{\pgfqpoint{1.137034in}{1.047982in}}%
\pgfpathlineto{\pgfqpoint{1.139548in}{0.978588in}}%
\pgfpathlineto{\pgfqpoint{1.140805in}{0.956900in}}%
\pgfpathlineto{\pgfqpoint{1.143318in}{0.865946in}}%
\pgfpathlineto{\pgfqpoint{1.145832in}{0.831465in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{0.639819in}}%
\pgfpathlineto{\pgfqpoint{1.150859in}{0.766320in}}%
\pgfpathlineto{\pgfqpoint{1.152115in}{0.767582in}}%
\pgfpathlineto{\pgfqpoint{1.158399in}{0.679242in}}%
\pgfpathlineto{\pgfqpoint{1.162169in}{0.729981in}}%
\pgfpathlineto{\pgfqpoint{1.163426in}{0.719250in}}%
\pgfpathlineto{\pgfqpoint{1.168453in}{0.776041in}}%
\pgfpathlineto{\pgfqpoint{1.169710in}{0.780160in}}%
\pgfpathlineto{\pgfqpoint{1.172223in}{0.839648in}}%
\pgfpathlineto{\pgfqpoint{1.173480in}{0.829276in}}%
\pgfpathlineto{\pgfqpoint{1.174737in}{0.835752in}}%
\pgfpathlineto{\pgfqpoint{1.177250in}{0.901637in}}%
\pgfpathlineto{\pgfqpoint{1.178507in}{0.899632in}}%
\pgfpathlineto{\pgfqpoint{1.181020in}{0.942396in}}%
\pgfpathlineto{\pgfqpoint{1.182277in}{0.949812in}}%
\pgfpathlineto{\pgfqpoint{1.184790in}{0.940391in}}%
\pgfpathlineto{\pgfqpoint{1.186047in}{0.937082in}}%
\pgfpathlineto{\pgfqpoint{1.187304in}{0.917921in}}%
\pgfpathlineto{\pgfqpoint{1.189817in}{0.934651in}}%
\pgfpathlineto{\pgfqpoint{1.193588in}{0.899676in}}%
\pgfpathlineto{\pgfqpoint{1.196101in}{0.853207in}}%
\pgfpathlineto{\pgfqpoint{1.197358in}{0.843051in}}%
\pgfpathlineto{\pgfqpoint{1.198615in}{0.852914in}}%
\pgfpathlineto{\pgfqpoint{1.202385in}{0.784601in}}%
\pgfpathlineto{\pgfqpoint{1.203642in}{0.749999in}}%
\pgfpathlineto{\pgfqpoint{1.204898in}{0.773635in}}%
\pgfpathlineto{\pgfqpoint{1.208668in}{0.658590in}}%
\pgfpathlineto{\pgfqpoint{1.211182in}{0.621493in}}%
\pgfpathlineto{\pgfqpoint{1.212439in}{0.632792in}}%
\pgfpathlineto{\pgfqpoint{1.213695in}{0.629026in}}%
\pgfpathlineto{\pgfqpoint{1.214952in}{0.657558in}}%
\pgfpathlineto{\pgfqpoint{1.216209in}{0.720826in}}%
\pgfpathlineto{\pgfqpoint{1.218722in}{0.649451in}}%
\pgfpathlineto{\pgfqpoint{1.219979in}{0.648310in}}%
\pgfpathlineto{\pgfqpoint{1.225006in}{0.749502in}}%
\pgfpathlineto{\pgfqpoint{1.226263in}{0.762312in}}%
\pgfpathlineto{\pgfqpoint{1.228776in}{0.828622in}}%
\pgfpathlineto{\pgfqpoint{1.232547in}{0.911581in}}%
\pgfpathlineto{\pgfqpoint{1.233803in}{0.916257in}}%
\pgfpathlineto{\pgfqpoint{1.237573in}{0.989406in}}%
\pgfpathlineto{\pgfqpoint{1.240087in}{1.004952in}}%
\pgfpathlineto{\pgfqpoint{1.241344in}{1.006310in}}%
\pgfpathlineto{\pgfqpoint{1.242600in}{1.018989in}}%
\pgfpathlineto{\pgfqpoint{1.243857in}{1.053873in}}%
\pgfpathlineto{\pgfqpoint{1.245114in}{1.039137in}}%
\pgfpathlineto{\pgfqpoint{1.247627in}{1.069668in}}%
\pgfpathlineto{\pgfqpoint{1.250141in}{1.057020in}}%
\pgfpathlineto{\pgfqpoint{1.251398in}{1.076430in}}%
\pgfpathlineto{\pgfqpoint{1.255168in}{1.062445in}}%
\pgfpathlineto{\pgfqpoint{1.258938in}{1.018895in}}%
\pgfpathlineto{\pgfqpoint{1.260195in}{1.005103in}}%
\pgfpathlineto{\pgfqpoint{1.261452in}{1.021169in}}%
\pgfpathlineto{\pgfqpoint{1.263965in}{0.961549in}}%
\pgfpathlineto{\pgfqpoint{1.270249in}{0.846391in}}%
\pgfpathlineto{\pgfqpoint{1.272762in}{0.779500in}}%
\pgfpathlineto{\pgfqpoint{1.274019in}{0.787743in}}%
\pgfpathlineto{\pgfqpoint{1.276532in}{0.749815in}}%
\pgfpathlineto{\pgfqpoint{1.280303in}{0.725232in}}%
\pgfpathlineto{\pgfqpoint{1.282816in}{0.686930in}}%
\pgfpathlineto{\pgfqpoint{1.284073in}{0.659779in}}%
\pgfpathlineto{\pgfqpoint{1.289100in}{0.740584in}}%
\pgfpathlineto{\pgfqpoint{1.292870in}{0.780773in}}%
\pgfpathlineto{\pgfqpoint{1.294127in}{0.798513in}}%
\pgfpathlineto{\pgfqpoint{1.295383in}{0.853193in}}%
\pgfpathlineto{\pgfqpoint{1.296640in}{0.853603in}}%
\pgfpathlineto{\pgfqpoint{1.297897in}{0.859220in}}%
\pgfpathlineto{\pgfqpoint{1.299154in}{0.858311in}}%
\pgfpathlineto{\pgfqpoint{1.301667in}{0.898586in}}%
\pgfpathlineto{\pgfqpoint{1.304181in}{0.888760in}}%
\pgfpathlineto{\pgfqpoint{1.305437in}{0.885563in}}%
\pgfpathlineto{\pgfqpoint{1.306694in}{0.901531in}}%
\pgfpathlineto{\pgfqpoint{1.307951in}{0.884971in}}%
\pgfpathlineto{\pgfqpoint{1.310464in}{0.904370in}}%
\pgfpathlineto{\pgfqpoint{1.311721in}{0.894318in}}%
\pgfpathlineto{\pgfqpoint{1.312978in}{0.894149in}}%
\pgfpathlineto{\pgfqpoint{1.314235in}{0.912118in}}%
\pgfpathlineto{\pgfqpoint{1.315491in}{0.885051in}}%
\pgfpathlineto{\pgfqpoint{1.316748in}{0.891306in}}%
\pgfpathlineto{\pgfqpoint{1.318005in}{0.913565in}}%
\pgfpathlineto{\pgfqpoint{1.320518in}{0.818316in}}%
\pgfpathlineto{\pgfqpoint{1.321775in}{0.823119in}}%
\pgfpathlineto{\pgfqpoint{1.326802in}{0.756222in}}%
\pgfpathlineto{\pgfqpoint{1.328059in}{0.747780in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{0.788129in}}%
\pgfpathlineto{\pgfqpoint{1.331829in}{0.677547in}}%
\pgfpathlineto{\pgfqpoint{1.335599in}{0.618264in}}%
\pgfpathlineto{\pgfqpoint{1.336856in}{0.626471in}}%
\pgfpathlineto{\pgfqpoint{1.339369in}{0.627721in}}%
\pgfpathlineto{\pgfqpoint{1.340626in}{0.632150in}}%
\pgfpathlineto{\pgfqpoint{1.343139in}{0.666187in}}%
\pgfpathlineto{\pgfqpoint{1.348166in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{1.349423in}{0.763486in}}%
\pgfpathlineto{\pgfqpoint{1.351937in}{0.820449in}}%
\pgfpathlineto{\pgfqpoint{1.354450in}{0.894866in}}%
\pgfpathlineto{\pgfqpoint{1.355707in}{0.901052in}}%
\pgfpathlineto{\pgfqpoint{1.359477in}{0.972355in}}%
\pgfpathlineto{\pgfqpoint{1.360734in}{0.993076in}}%
\pgfpathlineto{\pgfqpoint{1.363247in}{0.984414in}}%
\pgfpathlineto{\pgfqpoint{1.367018in}{1.063751in}}%
\pgfpathlineto{\pgfqpoint{1.368274in}{1.055645in}}%
\pgfpathlineto{\pgfqpoint{1.370788in}{1.118405in}}%
\pgfpathlineto{\pgfqpoint{1.373301in}{1.058686in}}%
\pgfpathlineto{\pgfqpoint{1.374558in}{1.031227in}}%
\pgfpathlineto{\pgfqpoint{1.375815in}{1.061956in}}%
\pgfpathlineto{\pgfqpoint{1.377071in}{1.056338in}}%
\pgfpathlineto{\pgfqpoint{1.380842in}{1.026005in}}%
\pgfpathlineto{\pgfqpoint{1.382098in}{1.037620in}}%
\pgfpathlineto{\pgfqpoint{1.383355in}{1.016758in}}%
\pgfpathlineto{\pgfqpoint{1.384612in}{0.975298in}}%
\pgfpathlineto{\pgfqpoint{1.385869in}{0.976586in}}%
\pgfpathlineto{\pgfqpoint{1.389639in}{0.913191in}}%
\pgfpathlineto{\pgfqpoint{1.390896in}{0.912646in}}%
\pgfpathlineto{\pgfqpoint{1.392152in}{0.891119in}}%
\pgfpathlineto{\pgfqpoint{1.395922in}{0.773199in}}%
\pgfpathlineto{\pgfqpoint{1.397179in}{0.731930in}}%
\pgfpathlineto{\pgfqpoint{1.399693in}{0.778693in}}%
\pgfpathlineto{\pgfqpoint{1.403463in}{0.731591in}}%
\pgfpathlineto{\pgfqpoint{1.404720in}{0.741136in}}%
\pgfpathlineto{\pgfqpoint{1.407233in}{0.721512in}}%
\pgfpathlineto{\pgfqpoint{1.412260in}{0.748815in}}%
\pgfpathlineto{\pgfqpoint{1.414774in}{0.782301in}}%
\pgfpathlineto{\pgfqpoint{1.416030in}{0.780689in}}%
\pgfpathlineto{\pgfqpoint{1.418544in}{0.803501in}}%
\pgfpathlineto{\pgfqpoint{1.421057in}{0.841058in}}%
\pgfpathlineto{\pgfqpoint{1.426084in}{0.907642in}}%
\pgfpathlineto{\pgfqpoint{1.427341in}{0.895209in}}%
\pgfpathlineto{\pgfqpoint{1.431111in}{0.977640in}}%
\pgfpathlineto{\pgfqpoint{1.432368in}{0.933054in}}%
\pgfpathlineto{\pgfqpoint{1.433625in}{0.936701in}}%
\pgfpathlineto{\pgfqpoint{1.438652in}{0.876584in}}%
\pgfpathlineto{\pgfqpoint{1.441165in}{0.911242in}}%
\pgfpathlineto{\pgfqpoint{1.442422in}{0.965334in}}%
\pgfpathlineto{\pgfqpoint{1.444935in}{0.833373in}}%
\pgfpathlineto{\pgfqpoint{1.447449in}{0.792839in}}%
\pgfpathlineto{\pgfqpoint{1.451219in}{0.737110in}}%
\pgfpathlineto{\pgfqpoint{1.452476in}{0.768658in}}%
\pgfpathlineto{\pgfqpoint{1.453732in}{0.848992in}}%
\pgfpathlineto{\pgfqpoint{1.456246in}{0.670610in}}%
\pgfpathlineto{\pgfqpoint{1.457503in}{0.630480in}}%
\pgfpathlineto{\pgfqpoint{1.458759in}{0.632246in}}%
\pgfpathlineto{\pgfqpoint{1.460016in}{0.632042in}}%
\pgfpathlineto{\pgfqpoint{1.461273in}{0.636623in}}%
\pgfpathlineto{\pgfqpoint{1.463786in}{0.614873in}}%
\pgfpathlineto{\pgfqpoint{1.465043in}{0.576587in}}%
\pgfpathlineto{\pgfqpoint{1.468813in}{0.702182in}}%
\pgfpathlineto{\pgfqpoint{1.470070in}{0.712704in}}%
\pgfpathlineto{\pgfqpoint{1.475097in}{0.804546in}}%
\pgfpathlineto{\pgfqpoint{1.476354in}{0.806147in}}%
\pgfpathlineto{\pgfqpoint{1.480124in}{0.928200in}}%
\pgfpathlineto{\pgfqpoint{1.481381in}{0.941725in}}%
\pgfpathlineto{\pgfqpoint{1.482637in}{0.980048in}}%
\pgfpathlineto{\pgfqpoint{1.483894in}{0.972385in}}%
\pgfpathlineto{\pgfqpoint{1.485151in}{0.975051in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.961055in}}%
\pgfpathlineto{\pgfqpoint{1.487664in}{0.922245in}}%
\pgfpathlineto{\pgfqpoint{1.490178in}{1.060229in}}%
\pgfpathlineto{\pgfqpoint{1.491435in}{1.068806in}}%
\pgfpathlineto{\pgfqpoint{1.492691in}{1.064748in}}%
\pgfpathlineto{\pgfqpoint{1.493948in}{1.077663in}}%
\pgfpathlineto{\pgfqpoint{1.495205in}{1.076234in}}%
\pgfpathlineto{\pgfqpoint{1.495205in}{1.076234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{0.481017in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{1.400887in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095010in}{0.928665in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{0.928665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.451685in}{0.928665in}}{\pgfqpoint{1.451685in}{0.942554in}}%
\pgfpathlineto{\pgfqpoint{1.451685in}{1.352276in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.451685in}{1.366165in}}{\pgfqpoint{1.437797in}{1.366165in}}%
\pgfpathlineto{\pgfqpoint{1.095010in}{1.366165in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.081121in}{1.366165in}}{\pgfqpoint{1.081121in}{1.352276in}}%
\pgfpathlineto{\pgfqpoint{1.081121in}{0.942554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.081121in}{0.928665in}}{\pgfqpoint{1.095010in}{0.928665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.314082in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.314082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=1.289776in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.209915in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.209915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=1.185610in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.105749in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.105749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=1.081443in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.001582in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.001582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=0.977276in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/img/evaluation_exact/rotational_error_junction_exact.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.632300in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.632300in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.632300in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfpathlineto{\pgfqpoint{0.481017in}{1.400887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481017in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481017in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732365in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.732365in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983712in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983712in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235060in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235060in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486408in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.486408in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983712in,y=0.136728in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Frames}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481017in}{0.351234in}}{\pgfqpoint{1.005391in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481017in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210181in,y=0.327121in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481017in}{0.351234in}}{\pgfqpoint{1.005391in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{0.526176in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.526176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481017in}{0.526176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210181in,y=0.502064in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481017in}{0.351234in}}{\pgfqpoint{1.005391in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{0.701118in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.701118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481017in}{0.701118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210181in,y=0.677006in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481017in}{0.351234in}}{\pgfqpoint{1.005391in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{0.876061in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.876061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481017in}{0.876061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210181in,y=0.851948in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481017in}{0.351234in}}{\pgfqpoint{1.005391in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{1.051003in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.051003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481017in}{1.051003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210181in,y=1.026890in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481017in}{0.351234in}}{\pgfqpoint{1.005391in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{1.225945in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.225945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481017in}{1.225945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210181in,y=1.201833in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481017in}{0.351234in}}{\pgfqpoint{1.005391in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{1.400887in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481017in}{1.400887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210181in,y=1.376775in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154626in,y=0.876061in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Rot. error [\si{\degree}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481017in}{0.351234in}}{\pgfqpoint{1.005391in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{0.687134in}}%
\pgfpathlineto{\pgfqpoint{0.482274in}{0.687870in}}%
\pgfpathlineto{\pgfqpoint{0.483531in}{0.683886in}}%
\pgfpathlineto{\pgfqpoint{0.484787in}{0.699176in}}%
\pgfpathlineto{\pgfqpoint{0.486044in}{0.700145in}}%
\pgfpathlineto{\pgfqpoint{0.487301in}{0.672511in}}%
\pgfpathlineto{\pgfqpoint{0.489814in}{0.689649in}}%
\pgfpathlineto{\pgfqpoint{0.491071in}{0.676720in}}%
\pgfpathlineto{\pgfqpoint{0.493584in}{0.703375in}}%
\pgfpathlineto{\pgfqpoint{0.496098in}{0.684413in}}%
\pgfpathlineto{\pgfqpoint{0.497355in}{0.686396in}}%
\pgfpathlineto{\pgfqpoint{0.498611in}{0.685302in}}%
\pgfpathlineto{\pgfqpoint{0.499868in}{0.687605in}}%
\pgfpathlineto{\pgfqpoint{0.501125in}{0.657018in}}%
\pgfpathlineto{\pgfqpoint{0.502382in}{0.593943in}}%
\pgfpathlineto{\pgfqpoint{0.503638in}{0.443216in}}%
\pgfpathlineto{\pgfqpoint{0.506152in}{0.656807in}}%
\pgfpathlineto{\pgfqpoint{0.508665in}{0.694744in}}%
\pgfpathlineto{\pgfqpoint{0.509922in}{0.691230in}}%
\pgfpathlineto{\pgfqpoint{0.511179in}{0.698276in}}%
\pgfpathlineto{\pgfqpoint{0.512436in}{0.673584in}}%
\pgfpathlineto{\pgfqpoint{0.513692in}{0.606939in}}%
\pgfpathlineto{\pgfqpoint{0.514949in}{0.456814in}}%
\pgfpathlineto{\pgfqpoint{0.517462in}{0.652428in}}%
\pgfpathlineto{\pgfqpoint{0.519976in}{0.691198in}}%
\pgfpathlineto{\pgfqpoint{0.521233in}{0.693034in}}%
\pgfpathlineto{\pgfqpoint{0.522489in}{0.688597in}}%
\pgfpathlineto{\pgfqpoint{0.523746in}{0.660436in}}%
\pgfpathlineto{\pgfqpoint{0.525003in}{0.589923in}}%
\pgfpathlineto{\pgfqpoint{0.526260in}{0.415140in}}%
\pgfpathlineto{\pgfqpoint{0.528773in}{0.649055in}}%
\pgfpathlineto{\pgfqpoint{0.530030in}{0.671515in}}%
\pgfpathlineto{\pgfqpoint{0.532543in}{0.662382in}}%
\pgfpathlineto{\pgfqpoint{0.533800in}{0.665787in}}%
\pgfpathlineto{\pgfqpoint{0.535057in}{0.636286in}}%
\pgfpathlineto{\pgfqpoint{0.536314in}{0.552782in}}%
\pgfpathlineto{\pgfqpoint{0.537570in}{0.386292in}}%
\pgfpathlineto{\pgfqpoint{0.540084in}{0.621379in}}%
\pgfpathlineto{\pgfqpoint{0.542597in}{0.677121in}}%
\pgfpathlineto{\pgfqpoint{0.543854in}{0.682101in}}%
\pgfpathlineto{\pgfqpoint{0.545111in}{0.678303in}}%
\pgfpathlineto{\pgfqpoint{0.547624in}{0.584395in}}%
\pgfpathlineto{\pgfqpoint{0.548881in}{0.490102in}}%
\pgfpathlineto{\pgfqpoint{0.551394in}{0.642314in}}%
\pgfpathlineto{\pgfqpoint{0.553908in}{0.676236in}}%
\pgfpathlineto{\pgfqpoint{0.557678in}{0.655464in}}%
\pgfpathlineto{\pgfqpoint{0.558935in}{0.596491in}}%
\pgfpathlineto{\pgfqpoint{0.560192in}{0.433200in}}%
\pgfpathlineto{\pgfqpoint{0.562705in}{0.638622in}}%
\pgfpathlineto{\pgfqpoint{0.565219in}{0.670206in}}%
\pgfpathlineto{\pgfqpoint{0.566475in}{0.680986in}}%
\pgfpathlineto{\pgfqpoint{0.567732in}{0.667501in}}%
\pgfpathlineto{\pgfqpoint{0.568989in}{0.637575in}}%
\pgfpathlineto{\pgfqpoint{0.571502in}{0.405189in}}%
\pgfpathlineto{\pgfqpoint{0.574016in}{0.633803in}}%
\pgfpathlineto{\pgfqpoint{0.575272in}{0.680712in}}%
\pgfpathlineto{\pgfqpoint{0.576529in}{0.677247in}}%
\pgfpathlineto{\pgfqpoint{0.579043in}{0.651027in}}%
\pgfpathlineto{\pgfqpoint{0.580299in}{0.614260in}}%
\pgfpathlineto{\pgfqpoint{0.582813in}{0.400420in}}%
\pgfpathlineto{\pgfqpoint{0.585326in}{0.642953in}}%
\pgfpathlineto{\pgfqpoint{0.587840in}{0.686377in}}%
\pgfpathlineto{\pgfqpoint{0.589097in}{0.689374in}}%
\pgfpathlineto{\pgfqpoint{0.591610in}{0.662555in}}%
\pgfpathlineto{\pgfqpoint{0.592867in}{0.610452in}}%
\pgfpathlineto{\pgfqpoint{0.594124in}{0.477767in}}%
\pgfpathlineto{\pgfqpoint{0.596637in}{0.664073in}}%
\pgfpathlineto{\pgfqpoint{0.597894in}{0.690763in}}%
\pgfpathlineto{\pgfqpoint{0.599150in}{0.691692in}}%
\pgfpathlineto{\pgfqpoint{0.600407in}{0.694673in}}%
\pgfpathlineto{\pgfqpoint{0.601664in}{0.685289in}}%
\pgfpathlineto{\pgfqpoint{0.602921in}{0.658502in}}%
\pgfpathlineto{\pgfqpoint{0.604177in}{0.590229in}}%
\pgfpathlineto{\pgfqpoint{0.605434in}{0.423891in}}%
\pgfpathlineto{\pgfqpoint{0.607948in}{0.644944in}}%
\pgfpathlineto{\pgfqpoint{0.610461in}{0.670615in}}%
\pgfpathlineto{\pgfqpoint{0.611718in}{0.671418in}}%
\pgfpathlineto{\pgfqpoint{0.612975in}{0.667626in}}%
\pgfpathlineto{\pgfqpoint{0.614231in}{0.647989in}}%
\pgfpathlineto{\pgfqpoint{0.615488in}{0.605247in}}%
\pgfpathlineto{\pgfqpoint{0.616745in}{0.506045in}}%
\pgfpathlineto{\pgfqpoint{0.619258in}{0.644904in}}%
\pgfpathlineto{\pgfqpoint{0.621772in}{0.671648in}}%
\pgfpathlineto{\pgfqpoint{0.623028in}{0.672235in}}%
\pgfpathlineto{\pgfqpoint{0.625542in}{0.658053in}}%
\pgfpathlineto{\pgfqpoint{0.626799in}{0.594091in}}%
\pgfpathlineto{\pgfqpoint{0.628055in}{0.439578in}}%
\pgfpathlineto{\pgfqpoint{0.630569in}{0.652006in}}%
\pgfpathlineto{\pgfqpoint{0.633082in}{0.691458in}}%
\pgfpathlineto{\pgfqpoint{0.635596in}{0.688185in}}%
\pgfpathlineto{\pgfqpoint{0.636853in}{0.665191in}}%
\pgfpathlineto{\pgfqpoint{0.638109in}{0.595752in}}%
\pgfpathlineto{\pgfqpoint{0.639366in}{0.434516in}}%
\pgfpathlineto{\pgfqpoint{0.641880in}{0.639594in}}%
\pgfpathlineto{\pgfqpoint{0.644393in}{0.677217in}}%
\pgfpathlineto{\pgfqpoint{0.645650in}{0.696879in}}%
\pgfpathlineto{\pgfqpoint{0.646907in}{0.691906in}}%
\pgfpathlineto{\pgfqpoint{0.648163in}{0.666917in}}%
\pgfpathlineto{\pgfqpoint{0.649420in}{0.603897in}}%
\pgfpathlineto{\pgfqpoint{0.650677in}{0.460935in}}%
\pgfpathlineto{\pgfqpoint{0.653190in}{0.661570in}}%
\pgfpathlineto{\pgfqpoint{0.655704in}{0.679576in}}%
\pgfpathlineto{\pgfqpoint{0.656960in}{0.677330in}}%
\pgfpathlineto{\pgfqpoint{0.658217in}{0.681716in}}%
\pgfpathlineto{\pgfqpoint{0.660731in}{0.569775in}}%
\pgfpathlineto{\pgfqpoint{0.661987in}{0.418055in}}%
\pgfpathlineto{\pgfqpoint{0.664501in}{0.665289in}}%
\pgfpathlineto{\pgfqpoint{0.667014in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.668271in}{0.686734in}}%
\pgfpathlineto{\pgfqpoint{0.669528in}{0.679997in}}%
\pgfpathlineto{\pgfqpoint{0.670785in}{0.655696in}}%
\pgfpathlineto{\pgfqpoint{0.672041in}{0.592884in}}%
\pgfpathlineto{\pgfqpoint{0.673298in}{0.439111in}}%
\pgfpathlineto{\pgfqpoint{0.675812in}{0.642691in}}%
\pgfpathlineto{\pgfqpoint{0.677068in}{0.680661in}}%
\pgfpathlineto{\pgfqpoint{0.678325in}{0.680992in}}%
\pgfpathlineto{\pgfqpoint{0.680838in}{0.666160in}}%
\pgfpathlineto{\pgfqpoint{0.682095in}{0.658595in}}%
\pgfpathlineto{\pgfqpoint{0.683352in}{0.570782in}}%
\pgfpathlineto{\pgfqpoint{0.684609in}{0.387259in}}%
\pgfpathlineto{\pgfqpoint{0.687122in}{0.635350in}}%
\pgfpathlineto{\pgfqpoint{0.689636in}{0.675399in}}%
\pgfpathlineto{\pgfqpoint{0.690892in}{0.674219in}}%
\pgfpathlineto{\pgfqpoint{0.692149in}{0.671162in}}%
\pgfpathlineto{\pgfqpoint{0.693406in}{0.641641in}}%
\pgfpathlineto{\pgfqpoint{0.695919in}{0.408725in}}%
\pgfpathlineto{\pgfqpoint{0.698433in}{0.661435in}}%
\pgfpathlineto{\pgfqpoint{0.699690in}{0.675546in}}%
\pgfpathlineto{\pgfqpoint{0.702203in}{0.660637in}}%
\pgfpathlineto{\pgfqpoint{0.703460in}{0.656316in}}%
\pgfpathlineto{\pgfqpoint{0.704716in}{0.626898in}}%
\pgfpathlineto{\pgfqpoint{0.707230in}{0.430892in}}%
\pgfpathlineto{\pgfqpoint{0.709743in}{0.644883in}}%
\pgfpathlineto{\pgfqpoint{0.711000in}{0.681717in}}%
\pgfpathlineto{\pgfqpoint{0.712257in}{0.685904in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{0.684792in}}%
\pgfpathlineto{\pgfqpoint{0.714770in}{0.674803in}}%
\pgfpathlineto{\pgfqpoint{0.716027in}{0.655671in}}%
\pgfpathlineto{\pgfqpoint{0.717284in}{0.577260in}}%
\pgfpathlineto{\pgfqpoint{0.718541in}{0.420235in}}%
\pgfpathlineto{\pgfqpoint{0.721054in}{0.653740in}}%
\pgfpathlineto{\pgfqpoint{0.723568in}{0.683904in}}%
\pgfpathlineto{\pgfqpoint{0.724824in}{0.690754in}}%
\pgfpathlineto{\pgfqpoint{0.726081in}{0.688225in}}%
\pgfpathlineto{\pgfqpoint{0.727338in}{0.656292in}}%
\pgfpathlineto{\pgfqpoint{0.728595in}{0.583769in}}%
\pgfpathlineto{\pgfqpoint{0.729851in}{0.432589in}}%
\pgfpathlineto{\pgfqpoint{0.732365in}{0.650495in}}%
\pgfpathlineto{\pgfqpoint{0.734878in}{0.686086in}}%
\pgfpathlineto{\pgfqpoint{0.737392in}{0.682938in}}%
\pgfpathlineto{\pgfqpoint{0.739905in}{0.582326in}}%
\pgfpathlineto{\pgfqpoint{0.741162in}{0.427491in}}%
\pgfpathlineto{\pgfqpoint{0.743675in}{0.640886in}}%
\pgfpathlineto{\pgfqpoint{0.748702in}{0.683938in}}%
\pgfpathlineto{\pgfqpoint{0.749959in}{0.656323in}}%
\pgfpathlineto{\pgfqpoint{0.751216in}{0.587368in}}%
\pgfpathlineto{\pgfqpoint{0.752473in}{0.408942in}}%
\pgfpathlineto{\pgfqpoint{0.754986in}{0.637431in}}%
\pgfpathlineto{\pgfqpoint{0.757499in}{0.694281in}}%
\pgfpathlineto{\pgfqpoint{0.758756in}{0.694593in}}%
\pgfpathlineto{\pgfqpoint{0.760013in}{0.692034in}}%
\pgfpathlineto{\pgfqpoint{0.761270in}{0.660170in}}%
\pgfpathlineto{\pgfqpoint{0.762526in}{0.594874in}}%
\pgfpathlineto{\pgfqpoint{0.763783in}{0.436727in}}%
\pgfpathlineto{\pgfqpoint{0.766297in}{0.658470in}}%
\pgfpathlineto{\pgfqpoint{0.768810in}{0.692415in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{0.700809in}}%
\pgfpathlineto{\pgfqpoint{0.771324in}{0.694565in}}%
\pgfpathlineto{\pgfqpoint{0.772580in}{0.680142in}}%
\pgfpathlineto{\pgfqpoint{0.775094in}{0.471449in}}%
\pgfpathlineto{\pgfqpoint{0.777607in}{0.651334in}}%
\pgfpathlineto{\pgfqpoint{0.780121in}{0.677185in}}%
\pgfpathlineto{\pgfqpoint{0.781378in}{0.682414in}}%
\pgfpathlineto{\pgfqpoint{0.783891in}{0.642998in}}%
\pgfpathlineto{\pgfqpoint{0.785148in}{0.566787in}}%
\pgfpathlineto{\pgfqpoint{0.786404in}{0.384709in}}%
\pgfpathlineto{\pgfqpoint{0.788918in}{0.639537in}}%
\pgfpathlineto{\pgfqpoint{0.790175in}{0.684900in}}%
\pgfpathlineto{\pgfqpoint{0.791431in}{0.685892in}}%
\pgfpathlineto{\pgfqpoint{0.793945in}{0.672399in}}%
\pgfpathlineto{\pgfqpoint{0.795202in}{0.657007in}}%
\pgfpathlineto{\pgfqpoint{0.796458in}{0.580888in}}%
\pgfpathlineto{\pgfqpoint{0.797715in}{0.429939in}}%
\pgfpathlineto{\pgfqpoint{0.800229in}{0.641721in}}%
\pgfpathlineto{\pgfqpoint{0.801485in}{0.665775in}}%
\pgfpathlineto{\pgfqpoint{0.802742in}{0.662878in}}%
\pgfpathlineto{\pgfqpoint{0.803999in}{0.668532in}}%
\pgfpathlineto{\pgfqpoint{0.805256in}{0.685732in}}%
\pgfpathlineto{\pgfqpoint{0.806512in}{0.655355in}}%
\pgfpathlineto{\pgfqpoint{0.807769in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{0.809026in}{0.428854in}}%
\pgfpathlineto{\pgfqpoint{0.811539in}{0.645950in}}%
\pgfpathlineto{\pgfqpoint{0.812796in}{0.675173in}}%
\pgfpathlineto{\pgfqpoint{0.814053in}{0.675944in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{0.679868in}}%
\pgfpathlineto{\pgfqpoint{0.816566in}{0.667340in}}%
\pgfpathlineto{\pgfqpoint{0.817823in}{0.631588in}}%
\pgfpathlineto{\pgfqpoint{0.820336in}{0.424024in}}%
\pgfpathlineto{\pgfqpoint{0.822850in}{0.648499in}}%
\pgfpathlineto{\pgfqpoint{0.825363in}{0.677584in}}%
\pgfpathlineto{\pgfqpoint{0.826620in}{0.676103in}}%
\pgfpathlineto{\pgfqpoint{0.829134in}{0.629506in}}%
\pgfpathlineto{\pgfqpoint{0.830390in}{0.556598in}}%
\pgfpathlineto{\pgfqpoint{0.831647in}{0.389904in}}%
\pgfpathlineto{\pgfqpoint{0.834161in}{0.658087in}}%
\pgfpathlineto{\pgfqpoint{0.836674in}{0.688573in}}%
\pgfpathlineto{\pgfqpoint{0.837931in}{0.694318in}}%
\pgfpathlineto{\pgfqpoint{0.839187in}{0.686143in}}%
\pgfpathlineto{\pgfqpoint{0.840444in}{0.658652in}}%
\pgfpathlineto{\pgfqpoint{0.841701in}{0.593914in}}%
\pgfpathlineto{\pgfqpoint{0.842958in}{0.433529in}}%
\pgfpathlineto{\pgfqpoint{0.845471in}{0.660851in}}%
\pgfpathlineto{\pgfqpoint{0.847985in}{0.703404in}}%
\pgfpathlineto{\pgfqpoint{0.850498in}{0.684769in}}%
\pgfpathlineto{\pgfqpoint{0.853012in}{0.592796in}}%
\pgfpathlineto{\pgfqpoint{0.854268in}{0.438784in}}%
\pgfpathlineto{\pgfqpoint{0.856782in}{0.647963in}}%
\pgfpathlineto{\pgfqpoint{0.860552in}{0.683538in}}%
\pgfpathlineto{\pgfqpoint{0.864322in}{0.595724in}}%
\pgfpathlineto{\pgfqpoint{0.865579in}{0.424909in}}%
\pgfpathlineto{\pgfqpoint{0.868092in}{0.636967in}}%
\pgfpathlineto{\pgfqpoint{0.870606in}{0.674185in}}%
\pgfpathlineto{\pgfqpoint{0.871863in}{0.680983in}}%
\pgfpathlineto{\pgfqpoint{0.873119in}{0.677016in}}%
\pgfpathlineto{\pgfqpoint{0.874376in}{0.659349in}}%
\pgfpathlineto{\pgfqpoint{0.875633in}{0.583366in}}%
\pgfpathlineto{\pgfqpoint{0.876890in}{0.396556in}}%
\pgfpathlineto{\pgfqpoint{0.879403in}{0.644803in}}%
\pgfpathlineto{\pgfqpoint{0.881917in}{0.688950in}}%
\pgfpathlineto{\pgfqpoint{0.883173in}{0.689985in}}%
\pgfpathlineto{\pgfqpoint{0.885687in}{0.648269in}}%
\pgfpathlineto{\pgfqpoint{0.886944in}{0.583623in}}%
\pgfpathlineto{\pgfqpoint{0.888200in}{0.420668in}}%
\pgfpathlineto{\pgfqpoint{0.890714in}{0.641334in}}%
\pgfpathlineto{\pgfqpoint{0.893227in}{0.686363in}}%
\pgfpathlineto{\pgfqpoint{0.895741in}{0.692651in}}%
\pgfpathlineto{\pgfqpoint{0.898254in}{0.583621in}}%
\pgfpathlineto{\pgfqpoint{0.899511in}{0.424913in}}%
\pgfpathlineto{\pgfqpoint{0.902024in}{0.641889in}}%
\pgfpathlineto{\pgfqpoint{0.904538in}{0.676784in}}%
\pgfpathlineto{\pgfqpoint{0.908308in}{0.625110in}}%
\pgfpathlineto{\pgfqpoint{0.909565in}{0.560923in}}%
\pgfpathlineto{\pgfqpoint{0.910822in}{0.393620in}}%
\pgfpathlineto{\pgfqpoint{0.913335in}{0.653238in}}%
\pgfpathlineto{\pgfqpoint{0.915848in}{0.673392in}}%
\pgfpathlineto{\pgfqpoint{0.917105in}{0.680824in}}%
\pgfpathlineto{\pgfqpoint{0.918362in}{0.676894in}}%
\pgfpathlineto{\pgfqpoint{0.920875in}{0.575584in}}%
\pgfpathlineto{\pgfqpoint{0.922132in}{0.421655in}}%
\pgfpathlineto{\pgfqpoint{0.924646in}{0.638392in}}%
\pgfpathlineto{\pgfqpoint{0.927159in}{0.669982in}}%
\pgfpathlineto{\pgfqpoint{0.928416in}{0.670346in}}%
\pgfpathlineto{\pgfqpoint{0.929673in}{0.666003in}}%
\pgfpathlineto{\pgfqpoint{0.930929in}{0.652472in}}%
\pgfpathlineto{\pgfqpoint{0.933443in}{0.454121in}}%
\pgfpathlineto{\pgfqpoint{0.935956in}{0.644591in}}%
\pgfpathlineto{\pgfqpoint{0.938470in}{0.680540in}}%
\pgfpathlineto{\pgfqpoint{0.942240in}{0.634072in}}%
\pgfpathlineto{\pgfqpoint{0.943497in}{0.576375in}}%
\pgfpathlineto{\pgfqpoint{0.944753in}{0.418031in}}%
\pgfpathlineto{\pgfqpoint{0.947267in}{0.647679in}}%
\pgfpathlineto{\pgfqpoint{0.949780in}{0.669605in}}%
\pgfpathlineto{\pgfqpoint{0.952294in}{0.657466in}}%
\pgfpathlineto{\pgfqpoint{0.953551in}{0.630418in}}%
\pgfpathlineto{\pgfqpoint{0.954807in}{0.556589in}}%
\pgfpathlineto{\pgfqpoint{0.956064in}{0.368185in}}%
\pgfpathlineto{\pgfqpoint{0.958578in}{0.639667in}}%
\pgfpathlineto{\pgfqpoint{0.961091in}{0.680494in}}%
\pgfpathlineto{\pgfqpoint{0.962348in}{0.690103in}}%
\pgfpathlineto{\pgfqpoint{0.964861in}{0.658726in}}%
\pgfpathlineto{\pgfqpoint{0.966118in}{0.592224in}}%
\pgfpathlineto{\pgfqpoint{0.967375in}{0.401108in}}%
\pgfpathlineto{\pgfqpoint{0.969888in}{0.646724in}}%
\pgfpathlineto{\pgfqpoint{0.972402in}{0.693985in}}%
\pgfpathlineto{\pgfqpoint{0.973658in}{0.694742in}}%
\pgfpathlineto{\pgfqpoint{0.976172in}{0.628567in}}%
\pgfpathlineto{\pgfqpoint{0.977429in}{0.554444in}}%
\pgfpathlineto{\pgfqpoint{0.978685in}{0.399517in}}%
\pgfpathlineto{\pgfqpoint{0.981199in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{0.983712in}{0.677359in}}%
\pgfpathlineto{\pgfqpoint{0.984969in}{0.677750in}}%
\pgfpathlineto{\pgfqpoint{0.986226in}{0.674816in}}%
\pgfpathlineto{\pgfqpoint{0.987483in}{0.658617in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{0.595589in}}%
\pgfpathlineto{\pgfqpoint{0.989996in}{0.450454in}}%
\pgfpathlineto{\pgfqpoint{0.992510in}{0.625954in}}%
\pgfpathlineto{\pgfqpoint{0.993766in}{0.665473in}}%
\pgfpathlineto{\pgfqpoint{0.995023in}{0.662219in}}%
\pgfpathlineto{\pgfqpoint{0.996280in}{0.683964in}}%
\pgfpathlineto{\pgfqpoint{0.997536in}{0.676445in}}%
\pgfpathlineto{\pgfqpoint{0.998793in}{0.648495in}}%
\pgfpathlineto{\pgfqpoint{1.000050in}{0.577538in}}%
\pgfpathlineto{\pgfqpoint{1.001307in}{0.423620in}}%
\pgfpathlineto{\pgfqpoint{1.003820in}{0.661442in}}%
\pgfpathlineto{\pgfqpoint{1.005077in}{0.684893in}}%
\pgfpathlineto{\pgfqpoint{1.007590in}{0.688172in}}%
\pgfpathlineto{\pgfqpoint{1.008847in}{0.684004in}}%
\pgfpathlineto{\pgfqpoint{1.011361in}{0.585993in}}%
\pgfpathlineto{\pgfqpoint{1.012617in}{0.423254in}}%
\pgfpathlineto{\pgfqpoint{1.015131in}{0.653135in}}%
\pgfpathlineto{\pgfqpoint{1.016388in}{0.686461in}}%
\pgfpathlineto{\pgfqpoint{1.017644in}{0.689020in}}%
\pgfpathlineto{\pgfqpoint{1.018901in}{0.694830in}}%
\pgfpathlineto{\pgfqpoint{1.021415in}{0.651706in}}%
\pgfpathlineto{\pgfqpoint{1.022671in}{0.583530in}}%
\pgfpathlineto{\pgfqpoint{1.023928in}{0.404697in}}%
\pgfpathlineto{\pgfqpoint{1.026441in}{0.625496in}}%
\pgfpathlineto{\pgfqpoint{1.028955in}{0.668026in}}%
\pgfpathlineto{\pgfqpoint{1.031468in}{0.654267in}}%
\pgfpathlineto{\pgfqpoint{1.032725in}{0.633824in}}%
\pgfpathlineto{\pgfqpoint{1.033982in}{0.566077in}}%
\pgfpathlineto{\pgfqpoint{1.035239in}{0.394262in}}%
\pgfpathlineto{\pgfqpoint{1.037752in}{0.650112in}}%
\pgfpathlineto{\pgfqpoint{1.040266in}{0.675327in}}%
\pgfpathlineto{\pgfqpoint{1.041522in}{0.679302in}}%
\pgfpathlineto{\pgfqpoint{1.042779in}{0.677465in}}%
\pgfpathlineto{\pgfqpoint{1.045293in}{0.567443in}}%
\pgfpathlineto{\pgfqpoint{1.046549in}{0.422984in}}%
\pgfpathlineto{\pgfqpoint{1.049063in}{0.630800in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{0.676972in}}%
\pgfpathlineto{\pgfqpoint{1.054090in}{0.665216in}}%
\pgfpathlineto{\pgfqpoint{1.055346in}{0.625292in}}%
\pgfpathlineto{\pgfqpoint{1.057860in}{0.382620in}}%
\pgfpathlineto{\pgfqpoint{1.060373in}{0.644659in}}%
\pgfpathlineto{\pgfqpoint{1.062887in}{0.684487in}}%
\pgfpathlineto{\pgfqpoint{1.066657in}{0.625836in}}%
\pgfpathlineto{\pgfqpoint{1.067914in}{0.592796in}}%
\pgfpathlineto{\pgfqpoint{1.069171in}{0.452761in}}%
\pgfpathlineto{\pgfqpoint{1.071684in}{0.641809in}}%
\pgfpathlineto{\pgfqpoint{1.074198in}{0.656496in}}%
\pgfpathlineto{\pgfqpoint{1.075454in}{0.656555in}}%
\pgfpathlineto{\pgfqpoint{1.076711in}{0.648319in}}%
\pgfpathlineto{\pgfqpoint{1.077968in}{0.630828in}}%
\pgfpathlineto{\pgfqpoint{1.079224in}{0.570660in}}%
\pgfpathlineto{\pgfqpoint{1.080481in}{0.395720in}}%
\pgfpathlineto{\pgfqpoint{1.082995in}{0.647655in}}%
\pgfpathlineto{\pgfqpoint{1.085508in}{0.686316in}}%
\pgfpathlineto{\pgfqpoint{1.088022in}{0.676826in}}%
\pgfpathlineto{\pgfqpoint{1.089278in}{0.649725in}}%
\pgfpathlineto{\pgfqpoint{1.090535in}{0.561943in}}%
\pgfpathlineto{\pgfqpoint{1.091792in}{0.389384in}}%
\pgfpathlineto{\pgfqpoint{1.094305in}{0.637247in}}%
\pgfpathlineto{\pgfqpoint{1.096819in}{0.674933in}}%
\pgfpathlineto{\pgfqpoint{1.099332in}{0.654773in}}%
\pgfpathlineto{\pgfqpoint{1.101846in}{0.558928in}}%
\pgfpathlineto{\pgfqpoint{1.103102in}{0.420739in}}%
\pgfpathlineto{\pgfqpoint{1.105616in}{0.635854in}}%
\pgfpathlineto{\pgfqpoint{1.108129in}{0.684614in}}%
\pgfpathlineto{\pgfqpoint{1.109386in}{0.692096in}}%
\pgfpathlineto{\pgfqpoint{1.110643in}{0.686947in}}%
\pgfpathlineto{\pgfqpoint{1.111900in}{0.664813in}}%
\pgfpathlineto{\pgfqpoint{1.114413in}{0.417305in}}%
\pgfpathlineto{\pgfqpoint{1.116927in}{0.633404in}}%
\pgfpathlineto{\pgfqpoint{1.119440in}{0.671005in}}%
\pgfpathlineto{\pgfqpoint{1.120697in}{0.676842in}}%
\pgfpathlineto{\pgfqpoint{1.123210in}{0.635010in}}%
\pgfpathlineto{\pgfqpoint{1.124467in}{0.582314in}}%
\pgfpathlineto{\pgfqpoint{1.125724in}{0.446226in}}%
\pgfpathlineto{\pgfqpoint{1.128237in}{0.659312in}}%
\pgfpathlineto{\pgfqpoint{1.130751in}{0.693437in}}%
\pgfpathlineto{\pgfqpoint{1.132007in}{0.686746in}}%
\pgfpathlineto{\pgfqpoint{1.134521in}{0.642596in}}%
\pgfpathlineto{\pgfqpoint{1.135778in}{0.582834in}}%
\pgfpathlineto{\pgfqpoint{1.137034in}{0.430886in}}%
\pgfpathlineto{\pgfqpoint{1.139548in}{0.665161in}}%
\pgfpathlineto{\pgfqpoint{1.142061in}{0.693141in}}%
\pgfpathlineto{\pgfqpoint{1.143318in}{0.694988in}}%
\pgfpathlineto{\pgfqpoint{1.144575in}{0.682268in}}%
\pgfpathlineto{\pgfqpoint{1.145832in}{0.657344in}}%
\pgfpathlineto{\pgfqpoint{1.147088in}{0.583871in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{0.415478in}}%
\pgfpathlineto{\pgfqpoint{1.150859in}{0.648639in}}%
\pgfpathlineto{\pgfqpoint{1.152115in}{0.665016in}}%
\pgfpathlineto{\pgfqpoint{1.155885in}{0.652635in}}%
\pgfpathlineto{\pgfqpoint{1.158399in}{0.565783in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.401616in}}%
\pgfpathlineto{\pgfqpoint{1.162169in}{0.658685in}}%
\pgfpathlineto{\pgfqpoint{1.164683in}{0.686619in}}%
\pgfpathlineto{\pgfqpoint{1.165939in}{0.684289in}}%
\pgfpathlineto{\pgfqpoint{1.167196in}{0.665681in}}%
\pgfpathlineto{\pgfqpoint{1.169710in}{0.579901in}}%
\pgfpathlineto{\pgfqpoint{1.170966in}{0.439871in}}%
\pgfpathlineto{\pgfqpoint{1.173480in}{0.625239in}}%
\pgfpathlineto{\pgfqpoint{1.175993in}{0.673492in}}%
\pgfpathlineto{\pgfqpoint{1.177250in}{0.680960in}}%
\pgfpathlineto{\pgfqpoint{1.178507in}{0.663511in}}%
\pgfpathlineto{\pgfqpoint{1.179764in}{0.630248in}}%
\pgfpathlineto{\pgfqpoint{1.181020in}{0.562596in}}%
\pgfpathlineto{\pgfqpoint{1.182277in}{0.380906in}}%
\pgfpathlineto{\pgfqpoint{1.184790in}{0.624312in}}%
\pgfpathlineto{\pgfqpoint{1.187304in}{0.672286in}}%
\pgfpathlineto{\pgfqpoint{1.191074in}{0.628794in}}%
\pgfpathlineto{\pgfqpoint{1.192331in}{0.571916in}}%
\pgfpathlineto{\pgfqpoint{1.193588in}{0.387285in}}%
\pgfpathlineto{\pgfqpoint{1.196101in}{0.626280in}}%
\pgfpathlineto{\pgfqpoint{1.197358in}{0.656023in}}%
\pgfpathlineto{\pgfqpoint{1.198615in}{0.658776in}}%
\pgfpathlineto{\pgfqpoint{1.199871in}{0.649632in}}%
\pgfpathlineto{\pgfqpoint{1.201128in}{0.664088in}}%
\pgfpathlineto{\pgfqpoint{1.202385in}{0.659443in}}%
\pgfpathlineto{\pgfqpoint{1.203642in}{0.590536in}}%
\pgfpathlineto{\pgfqpoint{1.204898in}{0.413757in}}%
\pgfpathlineto{\pgfqpoint{1.207412in}{0.653288in}}%
\pgfpathlineto{\pgfqpoint{1.209925in}{0.691521in}}%
\pgfpathlineto{\pgfqpoint{1.211182in}{0.701123in}}%
\pgfpathlineto{\pgfqpoint{1.212439in}{0.697154in}}%
\pgfpathlineto{\pgfqpoint{1.213695in}{0.679738in}}%
\pgfpathlineto{\pgfqpoint{1.214952in}{0.623150in}}%
\pgfpathlineto{\pgfqpoint{1.216209in}{0.379625in}}%
\pgfpathlineto{\pgfqpoint{1.218722in}{0.659740in}}%
\pgfpathlineto{\pgfqpoint{1.219979in}{0.681122in}}%
\pgfpathlineto{\pgfqpoint{1.221236in}{0.674817in}}%
\pgfpathlineto{\pgfqpoint{1.225006in}{0.625270in}}%
\pgfpathlineto{\pgfqpoint{1.226263in}{0.567659in}}%
\pgfpathlineto{\pgfqpoint{1.227520in}{0.377582in}}%
\pgfpathlineto{\pgfqpoint{1.230033in}{0.629818in}}%
\pgfpathlineto{\pgfqpoint{1.231290in}{0.670673in}}%
\pgfpathlineto{\pgfqpoint{1.232547in}{0.660565in}}%
\pgfpathlineto{\pgfqpoint{1.233803in}{0.662512in}}%
\pgfpathlineto{\pgfqpoint{1.235060in}{0.676222in}}%
\pgfpathlineto{\pgfqpoint{1.236317in}{0.653001in}}%
\pgfpathlineto{\pgfqpoint{1.237573in}{0.585409in}}%
\pgfpathlineto{\pgfqpoint{1.238830in}{0.450142in}}%
\pgfpathlineto{\pgfqpoint{1.241344in}{0.655595in}}%
\pgfpathlineto{\pgfqpoint{1.243857in}{0.690155in}}%
\pgfpathlineto{\pgfqpoint{1.245114in}{0.687730in}}%
\pgfpathlineto{\pgfqpoint{1.246371in}{0.677046in}}%
\pgfpathlineto{\pgfqpoint{1.247627in}{0.651833in}}%
\pgfpathlineto{\pgfqpoint{1.248884in}{0.594094in}}%
\pgfpathlineto{\pgfqpoint{1.250141in}{0.447523in}}%
\pgfpathlineto{\pgfqpoint{1.252654in}{0.656932in}}%
\pgfpathlineto{\pgfqpoint{1.255168in}{0.685618in}}%
\pgfpathlineto{\pgfqpoint{1.256425in}{0.683535in}}%
\pgfpathlineto{\pgfqpoint{1.257681in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{1.260195in}{0.572695in}}%
\pgfpathlineto{\pgfqpoint{1.261452in}{0.388599in}}%
\pgfpathlineto{\pgfqpoint{1.263965in}{0.632372in}}%
\pgfpathlineto{\pgfqpoint{1.266478in}{0.685887in}}%
\pgfpathlineto{\pgfqpoint{1.268992in}{0.682640in}}%
\pgfpathlineto{\pgfqpoint{1.270249in}{0.648702in}}%
\pgfpathlineto{\pgfqpoint{1.271505in}{0.582920in}}%
\pgfpathlineto{\pgfqpoint{1.272762in}{0.418101in}}%
\pgfpathlineto{\pgfqpoint{1.275276in}{0.643103in}}%
\pgfpathlineto{\pgfqpoint{1.276532in}{0.664168in}}%
\pgfpathlineto{\pgfqpoint{1.277789in}{0.662829in}}%
\pgfpathlineto{\pgfqpoint{1.279046in}{0.663949in}}%
\pgfpathlineto{\pgfqpoint{1.280303in}{0.659845in}}%
\pgfpathlineto{\pgfqpoint{1.281559in}{0.642241in}}%
\pgfpathlineto{\pgfqpoint{1.282816in}{0.596541in}}%
\pgfpathlineto{\pgfqpoint{1.284073in}{0.426204in}}%
\pgfpathlineto{\pgfqpoint{1.286586in}{0.643026in}}%
\pgfpathlineto{\pgfqpoint{1.289100in}{0.699054in}}%
\pgfpathlineto{\pgfqpoint{1.290356in}{0.698441in}}%
\pgfpathlineto{\pgfqpoint{1.294127in}{0.595503in}}%
\pgfpathlineto{\pgfqpoint{1.295383in}{0.453128in}}%
\pgfpathlineto{\pgfqpoint{1.297897in}{0.637032in}}%
\pgfpathlineto{\pgfqpoint{1.300410in}{0.693691in}}%
\pgfpathlineto{\pgfqpoint{1.304181in}{0.646010in}}%
\pgfpathlineto{\pgfqpoint{1.305437in}{0.579136in}}%
\pgfpathlineto{\pgfqpoint{1.306694in}{0.426798in}}%
\pgfpathlineto{\pgfqpoint{1.309208in}{0.659667in}}%
\pgfpathlineto{\pgfqpoint{1.311721in}{0.686019in}}%
\pgfpathlineto{\pgfqpoint{1.315491in}{0.653758in}}%
\pgfpathlineto{\pgfqpoint{1.316748in}{0.578668in}}%
\pgfpathlineto{\pgfqpoint{1.318005in}{0.398010in}}%
\pgfpathlineto{\pgfqpoint{1.320518in}{0.622396in}}%
\pgfpathlineto{\pgfqpoint{1.321775in}{0.630729in}}%
\pgfpathlineto{\pgfqpoint{1.324288in}{0.660351in}}%
\pgfpathlineto{\pgfqpoint{1.325545in}{0.667936in}}%
\pgfpathlineto{\pgfqpoint{1.326802in}{0.649790in}}%
\pgfpathlineto{\pgfqpoint{1.328059in}{0.579812in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{0.407223in}}%
\pgfpathlineto{\pgfqpoint{1.331829in}{0.645328in}}%
\pgfpathlineto{\pgfqpoint{1.334342in}{0.682939in}}%
\pgfpathlineto{\pgfqpoint{1.335599in}{0.681460in}}%
\pgfpathlineto{\pgfqpoint{1.336856in}{0.669327in}}%
\pgfpathlineto{\pgfqpoint{1.338113in}{0.639704in}}%
\pgfpathlineto{\pgfqpoint{1.339369in}{0.564064in}}%
\pgfpathlineto{\pgfqpoint{1.340626in}{0.397928in}}%
\pgfpathlineto{\pgfqpoint{1.343139in}{0.653254in}}%
\pgfpathlineto{\pgfqpoint{1.344396in}{0.677304in}}%
\pgfpathlineto{\pgfqpoint{1.345653in}{0.668221in}}%
\pgfpathlineto{\pgfqpoint{1.346910in}{0.650063in}}%
\pgfpathlineto{\pgfqpoint{1.348166in}{0.655118in}}%
\pgfpathlineto{\pgfqpoint{1.349423in}{0.650479in}}%
\pgfpathlineto{\pgfqpoint{1.350680in}{0.589921in}}%
\pgfpathlineto{\pgfqpoint{1.351937in}{0.457722in}}%
\pgfpathlineto{\pgfqpoint{1.354450in}{0.647618in}}%
\pgfpathlineto{\pgfqpoint{1.358220in}{0.681541in}}%
\pgfpathlineto{\pgfqpoint{1.359477in}{0.681345in}}%
\pgfpathlineto{\pgfqpoint{1.361991in}{0.576612in}}%
\pgfpathlineto{\pgfqpoint{1.363247in}{0.413023in}}%
\pgfpathlineto{\pgfqpoint{1.365761in}{0.644921in}}%
\pgfpathlineto{\pgfqpoint{1.368274in}{0.694698in}}%
\pgfpathlineto{\pgfqpoint{1.370788in}{0.668727in}}%
\pgfpathlineto{\pgfqpoint{1.372044in}{0.643259in}}%
\pgfpathlineto{\pgfqpoint{1.373301in}{0.582628in}}%
\pgfpathlineto{\pgfqpoint{1.374558in}{0.440833in}}%
\pgfpathlineto{\pgfqpoint{1.377071in}{0.655452in}}%
\pgfpathlineto{\pgfqpoint{1.378328in}{0.682921in}}%
\pgfpathlineto{\pgfqpoint{1.379585in}{0.680707in}}%
\pgfpathlineto{\pgfqpoint{1.382098in}{0.666749in}}%
\pgfpathlineto{\pgfqpoint{1.384612in}{0.588422in}}%
\pgfpathlineto{\pgfqpoint{1.385869in}{0.452164in}}%
\pgfpathlineto{\pgfqpoint{1.388382in}{0.662477in}}%
\pgfpathlineto{\pgfqpoint{1.389639in}{0.683199in}}%
\pgfpathlineto{\pgfqpoint{1.390896in}{0.679742in}}%
\pgfpathlineto{\pgfqpoint{1.392152in}{0.679697in}}%
\pgfpathlineto{\pgfqpoint{1.393409in}{0.680849in}}%
\pgfpathlineto{\pgfqpoint{1.394666in}{0.648269in}}%
\pgfpathlineto{\pgfqpoint{1.395922in}{0.582949in}}%
\pgfpathlineto{\pgfqpoint{1.397179in}{0.449205in}}%
\pgfpathlineto{\pgfqpoint{1.399693in}{0.645920in}}%
\pgfpathlineto{\pgfqpoint{1.400949in}{0.666880in}}%
\pgfpathlineto{\pgfqpoint{1.402206in}{0.668261in}}%
\pgfpathlineto{\pgfqpoint{1.403463in}{0.663334in}}%
\pgfpathlineto{\pgfqpoint{1.405976in}{0.637608in}}%
\pgfpathlineto{\pgfqpoint{1.407233in}{0.573473in}}%
\pgfpathlineto{\pgfqpoint{1.408490in}{0.417882in}}%
\pgfpathlineto{\pgfqpoint{1.411003in}{0.606117in}}%
\pgfpathlineto{\pgfqpoint{1.413517in}{0.676380in}}%
\pgfpathlineto{\pgfqpoint{1.417287in}{0.629284in}}%
\pgfpathlineto{\pgfqpoint{1.418544in}{0.574877in}}%
\pgfpathlineto{\pgfqpoint{1.419801in}{0.414401in}}%
\pgfpathlineto{\pgfqpoint{1.422314in}{0.635091in}}%
\pgfpathlineto{\pgfqpoint{1.423571in}{0.681378in}}%
\pgfpathlineto{\pgfqpoint{1.424827in}{0.685281in}}%
\pgfpathlineto{\pgfqpoint{1.427341in}{0.666564in}}%
\pgfpathlineto{\pgfqpoint{1.428598in}{0.626413in}}%
\pgfpathlineto{\pgfqpoint{1.431111in}{0.399579in}}%
\pgfpathlineto{\pgfqpoint{1.433625in}{0.638860in}}%
\pgfpathlineto{\pgfqpoint{1.434881in}{0.663800in}}%
\pgfpathlineto{\pgfqpoint{1.438652in}{0.650552in}}%
\pgfpathlineto{\pgfqpoint{1.439908in}{0.624423in}}%
\pgfpathlineto{\pgfqpoint{1.442422in}{0.395654in}}%
\pgfpathlineto{\pgfqpoint{1.444935in}{0.638057in}}%
\pgfpathlineto{\pgfqpoint{1.448705in}{0.687813in}}%
\pgfpathlineto{\pgfqpoint{1.449962in}{0.675775in}}%
\pgfpathlineto{\pgfqpoint{1.451219in}{0.648937in}}%
\pgfpathlineto{\pgfqpoint{1.452476in}{0.564780in}}%
\pgfpathlineto{\pgfqpoint{1.453732in}{0.397395in}}%
\pgfpathlineto{\pgfqpoint{1.456246in}{0.649688in}}%
\pgfpathlineto{\pgfqpoint{1.458759in}{0.692283in}}%
\pgfpathlineto{\pgfqpoint{1.460016in}{0.698528in}}%
\pgfpathlineto{\pgfqpoint{1.462530in}{0.644440in}}%
\pgfpathlineto{\pgfqpoint{1.463786in}{0.555914in}}%
\pgfpathlineto{\pgfqpoint{1.465043in}{0.381293in}}%
\pgfpathlineto{\pgfqpoint{1.467557in}{0.639898in}}%
\pgfpathlineto{\pgfqpoint{1.467557in}{0.639898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481017in}{0.351234in}}{\pgfqpoint{1.005391in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{0.387108in}}%
\pgfpathlineto{\pgfqpoint{0.483531in}{0.406138in}}%
\pgfpathlineto{\pgfqpoint{0.486044in}{0.430650in}}%
\pgfpathlineto{\pgfqpoint{0.489814in}{0.408142in}}%
\pgfpathlineto{\pgfqpoint{0.491071in}{0.420558in}}%
\pgfpathlineto{\pgfqpoint{0.492328in}{0.420811in}}%
\pgfpathlineto{\pgfqpoint{0.493584in}{0.364809in}}%
\pgfpathlineto{\pgfqpoint{0.494841in}{0.372917in}}%
\pgfpathlineto{\pgfqpoint{0.496098in}{0.414865in}}%
\pgfpathlineto{\pgfqpoint{0.497355in}{0.407976in}}%
\pgfpathlineto{\pgfqpoint{0.499868in}{0.377296in}}%
\pgfpathlineto{\pgfqpoint{0.501125in}{0.384853in}}%
\pgfpathlineto{\pgfqpoint{0.502382in}{0.384524in}}%
\pgfpathlineto{\pgfqpoint{0.503638in}{0.478753in}}%
\pgfpathlineto{\pgfqpoint{0.504895in}{0.383919in}}%
\pgfpathlineto{\pgfqpoint{0.507409in}{0.378364in}}%
\pgfpathlineto{\pgfqpoint{0.508665in}{0.376506in}}%
\pgfpathlineto{\pgfqpoint{0.509922in}{0.376838in}}%
\pgfpathlineto{\pgfqpoint{0.511179in}{0.370238in}}%
\pgfpathlineto{\pgfqpoint{0.512436in}{0.377634in}}%
\pgfpathlineto{\pgfqpoint{0.513692in}{0.396940in}}%
\pgfpathlineto{\pgfqpoint{0.514949in}{0.498534in}}%
\pgfpathlineto{\pgfqpoint{0.517462in}{0.378591in}}%
\pgfpathlineto{\pgfqpoint{0.518719in}{0.376122in}}%
\pgfpathlineto{\pgfqpoint{0.521233in}{0.393571in}}%
\pgfpathlineto{\pgfqpoint{0.525003in}{0.377798in}}%
\pgfpathlineto{\pgfqpoint{0.526260in}{0.406294in}}%
\pgfpathlineto{\pgfqpoint{0.527516in}{0.390875in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{0.395404in}}%
\pgfpathlineto{\pgfqpoint{0.532543in}{0.403593in}}%
\pgfpathlineto{\pgfqpoint{0.535057in}{0.381144in}}%
\pgfpathlineto{\pgfqpoint{0.536314in}{0.390738in}}%
\pgfpathlineto{\pgfqpoint{0.537570in}{0.460927in}}%
\pgfpathlineto{\pgfqpoint{0.538827in}{0.369543in}}%
\pgfpathlineto{\pgfqpoint{0.541341in}{0.392782in}}%
\pgfpathlineto{\pgfqpoint{0.542597in}{0.389526in}}%
\pgfpathlineto{\pgfqpoint{0.543854in}{0.395165in}}%
\pgfpathlineto{\pgfqpoint{0.545111in}{0.394742in}}%
\pgfpathlineto{\pgfqpoint{0.546367in}{0.397949in}}%
\pgfpathlineto{\pgfqpoint{0.547624in}{0.409700in}}%
\pgfpathlineto{\pgfqpoint{0.550138in}{0.405886in}}%
\pgfpathlineto{\pgfqpoint{0.551394in}{0.396831in}}%
\pgfpathlineto{\pgfqpoint{0.552651in}{0.377888in}}%
\pgfpathlineto{\pgfqpoint{0.553908in}{0.390431in}}%
\pgfpathlineto{\pgfqpoint{0.555165in}{0.375304in}}%
\pgfpathlineto{\pgfqpoint{0.556421in}{0.375331in}}%
\pgfpathlineto{\pgfqpoint{0.557678in}{0.373389in}}%
\pgfpathlineto{\pgfqpoint{0.560192in}{0.468330in}}%
\pgfpathlineto{\pgfqpoint{0.563962in}{0.388266in}}%
\pgfpathlineto{\pgfqpoint{0.566475in}{0.385566in}}%
\pgfpathlineto{\pgfqpoint{0.567732in}{0.387961in}}%
\pgfpathlineto{\pgfqpoint{0.568989in}{0.378324in}}%
\pgfpathlineto{\pgfqpoint{0.570245in}{0.386251in}}%
\pgfpathlineto{\pgfqpoint{0.571502in}{0.472501in}}%
\pgfpathlineto{\pgfqpoint{0.572759in}{0.379581in}}%
\pgfpathlineto{\pgfqpoint{0.574016in}{0.389161in}}%
\pgfpathlineto{\pgfqpoint{0.575272in}{0.378790in}}%
\pgfpathlineto{\pgfqpoint{0.577786in}{0.389047in}}%
\pgfpathlineto{\pgfqpoint{0.579043in}{0.400132in}}%
\pgfpathlineto{\pgfqpoint{0.580299in}{0.388068in}}%
\pgfpathlineto{\pgfqpoint{0.581556in}{0.399694in}}%
\pgfpathlineto{\pgfqpoint{0.582813in}{0.527977in}}%
\pgfpathlineto{\pgfqpoint{0.584070in}{0.392780in}}%
\pgfpathlineto{\pgfqpoint{0.585326in}{0.394985in}}%
\pgfpathlineto{\pgfqpoint{0.586583in}{0.387095in}}%
\pgfpathlineto{\pgfqpoint{0.589097in}{0.395042in}}%
\pgfpathlineto{\pgfqpoint{0.592867in}{0.381731in}}%
\pgfpathlineto{\pgfqpoint{0.594124in}{0.388315in}}%
\pgfpathlineto{\pgfqpoint{0.595380in}{0.376407in}}%
\pgfpathlineto{\pgfqpoint{0.596637in}{0.395853in}}%
\pgfpathlineto{\pgfqpoint{0.597894in}{0.384552in}}%
\pgfpathlineto{\pgfqpoint{0.599150in}{0.385824in}}%
\pgfpathlineto{\pgfqpoint{0.600407in}{0.389516in}}%
\pgfpathlineto{\pgfqpoint{0.601664in}{0.397970in}}%
\pgfpathlineto{\pgfqpoint{0.602921in}{0.393585in}}%
\pgfpathlineto{\pgfqpoint{0.604177in}{0.398612in}}%
\pgfpathlineto{\pgfqpoint{0.605434in}{0.428627in}}%
\pgfpathlineto{\pgfqpoint{0.606691in}{0.396354in}}%
\pgfpathlineto{\pgfqpoint{0.609204in}{0.434586in}}%
\pgfpathlineto{\pgfqpoint{0.610461in}{0.410352in}}%
\pgfpathlineto{\pgfqpoint{0.611718in}{0.411087in}}%
\pgfpathlineto{\pgfqpoint{0.614231in}{0.416984in}}%
\pgfpathlineto{\pgfqpoint{0.615488in}{0.403842in}}%
\pgfpathlineto{\pgfqpoint{0.616745in}{0.447733in}}%
\pgfpathlineto{\pgfqpoint{0.618002in}{0.377102in}}%
\pgfpathlineto{\pgfqpoint{0.620515in}{0.414915in}}%
\pgfpathlineto{\pgfqpoint{0.623028in}{0.387768in}}%
\pgfpathlineto{\pgfqpoint{0.624285in}{0.386403in}}%
\pgfpathlineto{\pgfqpoint{0.625542in}{0.402297in}}%
\pgfpathlineto{\pgfqpoint{0.626799in}{0.374952in}}%
\pgfpathlineto{\pgfqpoint{0.628055in}{0.426632in}}%
\pgfpathlineto{\pgfqpoint{0.630569in}{0.371293in}}%
\pgfpathlineto{\pgfqpoint{0.631826in}{0.389332in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{0.381935in}}%
\pgfpathlineto{\pgfqpoint{0.635596in}{0.408193in}}%
\pgfpathlineto{\pgfqpoint{0.636853in}{0.403291in}}%
\pgfpathlineto{\pgfqpoint{0.638109in}{0.444721in}}%
\pgfpathlineto{\pgfqpoint{0.639366in}{0.574223in}}%
\pgfpathlineto{\pgfqpoint{0.641880in}{0.390093in}}%
\pgfpathlineto{\pgfqpoint{0.643136in}{0.390392in}}%
\pgfpathlineto{\pgfqpoint{0.644393in}{0.378419in}}%
\pgfpathlineto{\pgfqpoint{0.645650in}{0.383080in}}%
\pgfpathlineto{\pgfqpoint{0.646907in}{0.381579in}}%
\pgfpathlineto{\pgfqpoint{0.649420in}{0.464465in}}%
\pgfpathlineto{\pgfqpoint{0.650677in}{0.611458in}}%
\pgfpathlineto{\pgfqpoint{0.653190in}{0.416239in}}%
\pgfpathlineto{\pgfqpoint{0.654447in}{0.423791in}}%
\pgfpathlineto{\pgfqpoint{0.656960in}{0.411127in}}%
\pgfpathlineto{\pgfqpoint{0.658217in}{0.375552in}}%
\pgfpathlineto{\pgfqpoint{0.659474in}{0.372514in}}%
\pgfpathlineto{\pgfqpoint{0.660731in}{0.374782in}}%
\pgfpathlineto{\pgfqpoint{0.661987in}{0.405886in}}%
\pgfpathlineto{\pgfqpoint{0.665758in}{0.369921in}}%
\pgfpathlineto{\pgfqpoint{0.667014in}{0.378799in}}%
\pgfpathlineto{\pgfqpoint{0.668271in}{0.376858in}}%
\pgfpathlineto{\pgfqpoint{0.669528in}{0.379679in}}%
\pgfpathlineto{\pgfqpoint{0.670785in}{0.371443in}}%
\pgfpathlineto{\pgfqpoint{0.672041in}{0.404784in}}%
\pgfpathlineto{\pgfqpoint{0.673298in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{0.675812in}{0.372170in}}%
\pgfpathlineto{\pgfqpoint{0.677068in}{0.397001in}}%
\pgfpathlineto{\pgfqpoint{0.679582in}{0.370561in}}%
\pgfpathlineto{\pgfqpoint{0.682095in}{0.364316in}}%
\pgfpathlineto{\pgfqpoint{0.683352in}{0.408107in}}%
\pgfpathlineto{\pgfqpoint{0.684609in}{0.507980in}}%
\pgfpathlineto{\pgfqpoint{0.687122in}{0.385615in}}%
\pgfpathlineto{\pgfqpoint{0.688379in}{0.373565in}}%
\pgfpathlineto{\pgfqpoint{0.689636in}{0.374784in}}%
\pgfpathlineto{\pgfqpoint{0.690892in}{0.372264in}}%
\pgfpathlineto{\pgfqpoint{0.692149in}{0.379438in}}%
\pgfpathlineto{\pgfqpoint{0.693406in}{0.370881in}}%
\pgfpathlineto{\pgfqpoint{0.694663in}{0.372929in}}%
\pgfpathlineto{\pgfqpoint{0.695919in}{0.429527in}}%
\pgfpathlineto{\pgfqpoint{0.697176in}{0.372236in}}%
\pgfpathlineto{\pgfqpoint{0.699690in}{0.381629in}}%
\pgfpathlineto{\pgfqpoint{0.703460in}{0.367207in}}%
\pgfpathlineto{\pgfqpoint{0.705973in}{0.387201in}}%
\pgfpathlineto{\pgfqpoint{0.707230in}{0.395746in}}%
\pgfpathlineto{\pgfqpoint{0.708487in}{0.379756in}}%
\pgfpathlineto{\pgfqpoint{0.709743in}{0.382059in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{0.395695in}}%
\pgfpathlineto{\pgfqpoint{0.716027in}{0.404742in}}%
\pgfpathlineto{\pgfqpoint{0.718541in}{0.390508in}}%
\pgfpathlineto{\pgfqpoint{0.719797in}{0.393913in}}%
\pgfpathlineto{\pgfqpoint{0.721054in}{0.391349in}}%
\pgfpathlineto{\pgfqpoint{0.722311in}{0.398956in}}%
\pgfpathlineto{\pgfqpoint{0.723568in}{0.386849in}}%
\pgfpathlineto{\pgfqpoint{0.724824in}{0.386339in}}%
\pgfpathlineto{\pgfqpoint{0.726081in}{0.389137in}}%
\pgfpathlineto{\pgfqpoint{0.727338in}{0.395176in}}%
\pgfpathlineto{\pgfqpoint{0.729851in}{0.425138in}}%
\pgfpathlineto{\pgfqpoint{0.731108in}{0.407616in}}%
\pgfpathlineto{\pgfqpoint{0.732365in}{0.409772in}}%
\pgfpathlineto{\pgfqpoint{0.733621in}{0.403638in}}%
\pgfpathlineto{\pgfqpoint{0.734878in}{0.385582in}}%
\pgfpathlineto{\pgfqpoint{0.736135in}{0.387357in}}%
\pgfpathlineto{\pgfqpoint{0.737392in}{0.391344in}}%
\pgfpathlineto{\pgfqpoint{0.738648in}{0.389315in}}%
\pgfpathlineto{\pgfqpoint{0.739905in}{0.371167in}}%
\pgfpathlineto{\pgfqpoint{0.741162in}{0.393685in}}%
\pgfpathlineto{\pgfqpoint{0.742419in}{0.376140in}}%
\pgfpathlineto{\pgfqpoint{0.743675in}{0.400394in}}%
\pgfpathlineto{\pgfqpoint{0.747446in}{0.383711in}}%
\pgfpathlineto{\pgfqpoint{0.748702in}{0.409517in}}%
\pgfpathlineto{\pgfqpoint{0.749959in}{0.380175in}}%
\pgfpathlineto{\pgfqpoint{0.752473in}{0.454011in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{0.376668in}}%
\pgfpathlineto{\pgfqpoint{0.754986in}{0.374835in}}%
\pgfpathlineto{\pgfqpoint{0.756243in}{0.383660in}}%
\pgfpathlineto{\pgfqpoint{0.757499in}{0.381323in}}%
\pgfpathlineto{\pgfqpoint{0.760013in}{0.371609in}}%
\pgfpathlineto{\pgfqpoint{0.762526in}{0.415953in}}%
\pgfpathlineto{\pgfqpoint{0.763783in}{0.483083in}}%
\pgfpathlineto{\pgfqpoint{0.768810in}{0.377030in}}%
\pgfpathlineto{\pgfqpoint{0.771324in}{0.401353in}}%
\pgfpathlineto{\pgfqpoint{0.772580in}{0.393251in}}%
\pgfpathlineto{\pgfqpoint{0.773837in}{0.424924in}}%
\pgfpathlineto{\pgfqpoint{0.775094in}{0.485549in}}%
\pgfpathlineto{\pgfqpoint{0.776351in}{0.410574in}}%
\pgfpathlineto{\pgfqpoint{0.777607in}{0.418496in}}%
\pgfpathlineto{\pgfqpoint{0.780121in}{0.403790in}}%
\pgfpathlineto{\pgfqpoint{0.781378in}{0.400651in}}%
\pgfpathlineto{\pgfqpoint{0.782634in}{0.389964in}}%
\pgfpathlineto{\pgfqpoint{0.783891in}{0.394563in}}%
\pgfpathlineto{\pgfqpoint{0.785148in}{0.377807in}}%
\pgfpathlineto{\pgfqpoint{0.786404in}{0.384726in}}%
\pgfpathlineto{\pgfqpoint{0.788918in}{0.376090in}}%
\pgfpathlineto{\pgfqpoint{0.790175in}{0.392664in}}%
\pgfpathlineto{\pgfqpoint{0.791431in}{0.392862in}}%
\pgfpathlineto{\pgfqpoint{0.795202in}{0.417837in}}%
\pgfpathlineto{\pgfqpoint{0.796458in}{0.461146in}}%
\pgfpathlineto{\pgfqpoint{0.797715in}{0.553015in}}%
\pgfpathlineto{\pgfqpoint{0.800229in}{0.441987in}}%
\pgfpathlineto{\pgfqpoint{0.801485in}{0.450681in}}%
\pgfpathlineto{\pgfqpoint{0.803999in}{0.382164in}}%
\pgfpathlineto{\pgfqpoint{0.806512in}{0.385992in}}%
\pgfpathlineto{\pgfqpoint{0.807769in}{0.395165in}}%
\pgfpathlineto{\pgfqpoint{0.809026in}{0.454033in}}%
\pgfpathlineto{\pgfqpoint{0.811539in}{0.373987in}}%
\pgfpathlineto{\pgfqpoint{0.812796in}{0.368715in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{0.381343in}}%
\pgfpathlineto{\pgfqpoint{0.816566in}{0.368396in}}%
\pgfpathlineto{\pgfqpoint{0.817823in}{0.373125in}}%
\pgfpathlineto{\pgfqpoint{0.820336in}{0.396538in}}%
\pgfpathlineto{\pgfqpoint{0.822850in}{0.375004in}}%
\pgfpathlineto{\pgfqpoint{0.824107in}{0.364797in}}%
\pgfpathlineto{\pgfqpoint{0.825363in}{0.392319in}}%
\pgfpathlineto{\pgfqpoint{0.827877in}{0.372634in}}%
\pgfpathlineto{\pgfqpoint{0.829134in}{0.369739in}}%
\pgfpathlineto{\pgfqpoint{0.830390in}{0.374313in}}%
\pgfpathlineto{\pgfqpoint{0.831647in}{0.361967in}}%
\pgfpathlineto{\pgfqpoint{0.832904in}{0.364260in}}%
\pgfpathlineto{\pgfqpoint{0.835417in}{0.417899in}}%
\pgfpathlineto{\pgfqpoint{0.836674in}{0.418326in}}%
\pgfpathlineto{\pgfqpoint{0.837931in}{0.436762in}}%
\pgfpathlineto{\pgfqpoint{0.841701in}{0.416459in}}%
\pgfpathlineto{\pgfqpoint{0.842958in}{0.418440in}}%
\pgfpathlineto{\pgfqpoint{0.844214in}{0.390437in}}%
\pgfpathlineto{\pgfqpoint{0.845471in}{0.391187in}}%
\pgfpathlineto{\pgfqpoint{0.846728in}{0.400600in}}%
\pgfpathlineto{\pgfqpoint{0.849241in}{0.440846in}}%
\pgfpathlineto{\pgfqpoint{0.850498in}{0.428573in}}%
\pgfpathlineto{\pgfqpoint{0.851755in}{0.432785in}}%
\pgfpathlineto{\pgfqpoint{0.853012in}{0.444518in}}%
\pgfpathlineto{\pgfqpoint{0.854268in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{0.856782in}{0.448804in}}%
\pgfpathlineto{\pgfqpoint{0.858039in}{0.440939in}}%
\pgfpathlineto{\pgfqpoint{0.859295in}{0.444204in}}%
\pgfpathlineto{\pgfqpoint{0.860552in}{0.423075in}}%
\pgfpathlineto{\pgfqpoint{0.861809in}{0.431034in}}%
\pgfpathlineto{\pgfqpoint{0.864322in}{0.362762in}}%
\pgfpathlineto{\pgfqpoint{0.865579in}{0.369057in}}%
\pgfpathlineto{\pgfqpoint{0.868092in}{0.421845in}}%
\pgfpathlineto{\pgfqpoint{0.870606in}{0.366990in}}%
\pgfpathlineto{\pgfqpoint{0.871863in}{0.387284in}}%
\pgfpathlineto{\pgfqpoint{0.874376in}{0.383984in}}%
\pgfpathlineto{\pgfqpoint{0.875633in}{0.375740in}}%
\pgfpathlineto{\pgfqpoint{0.878146in}{0.386988in}}%
\pgfpathlineto{\pgfqpoint{0.880660in}{0.403242in}}%
\pgfpathlineto{\pgfqpoint{0.881917in}{0.373712in}}%
\pgfpathlineto{\pgfqpoint{0.883173in}{0.378760in}}%
\pgfpathlineto{\pgfqpoint{0.885687in}{0.410875in}}%
\pgfpathlineto{\pgfqpoint{0.888200in}{0.510275in}}%
\pgfpathlineto{\pgfqpoint{0.890714in}{0.379668in}}%
\pgfpathlineto{\pgfqpoint{0.893227in}{0.385473in}}%
\pgfpathlineto{\pgfqpoint{0.895741in}{0.370207in}}%
\pgfpathlineto{\pgfqpoint{0.896997in}{0.377521in}}%
\pgfpathlineto{\pgfqpoint{0.898254in}{0.370926in}}%
\pgfpathlineto{\pgfqpoint{0.899511in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{0.900768in}{0.370716in}}%
\pgfpathlineto{\pgfqpoint{0.903281in}{0.387095in}}%
\pgfpathlineto{\pgfqpoint{0.904538in}{0.386018in}}%
\pgfpathlineto{\pgfqpoint{0.905795in}{0.383197in}}%
\pgfpathlineto{\pgfqpoint{0.907051in}{0.376557in}}%
\pgfpathlineto{\pgfqpoint{0.908308in}{0.377102in}}%
\pgfpathlineto{\pgfqpoint{0.909565in}{0.381416in}}%
\pgfpathlineto{\pgfqpoint{0.910822in}{0.493633in}}%
\pgfpathlineto{\pgfqpoint{0.913335in}{0.368223in}}%
\pgfpathlineto{\pgfqpoint{0.914592in}{0.380133in}}%
\pgfpathlineto{\pgfqpoint{0.917105in}{0.415081in}}%
\pgfpathlineto{\pgfqpoint{0.918362in}{0.425047in}}%
\pgfpathlineto{\pgfqpoint{0.919619in}{0.419692in}}%
\pgfpathlineto{\pgfqpoint{0.922132in}{0.464752in}}%
\pgfpathlineto{\pgfqpoint{0.923389in}{0.423576in}}%
\pgfpathlineto{\pgfqpoint{0.924646in}{0.421454in}}%
\pgfpathlineto{\pgfqpoint{0.927159in}{0.369737in}}%
\pgfpathlineto{\pgfqpoint{0.928416in}{0.370012in}}%
\pgfpathlineto{\pgfqpoint{0.929673in}{0.359934in}}%
\pgfpathlineto{\pgfqpoint{0.930929in}{0.375074in}}%
\pgfpathlineto{\pgfqpoint{0.932186in}{0.376319in}}%
\pgfpathlineto{\pgfqpoint{0.933443in}{0.407117in}}%
\pgfpathlineto{\pgfqpoint{0.934700in}{0.378339in}}%
\pgfpathlineto{\pgfqpoint{0.935956in}{0.381080in}}%
\pgfpathlineto{\pgfqpoint{0.937213in}{0.359834in}}%
\pgfpathlineto{\pgfqpoint{0.938470in}{0.377126in}}%
\pgfpathlineto{\pgfqpoint{0.939727in}{0.363015in}}%
\pgfpathlineto{\pgfqpoint{0.942240in}{0.377907in}}%
\pgfpathlineto{\pgfqpoint{0.943497in}{0.380509in}}%
\pgfpathlineto{\pgfqpoint{0.944753in}{0.423960in}}%
\pgfpathlineto{\pgfqpoint{0.947267in}{0.388150in}}%
\pgfpathlineto{\pgfqpoint{0.948524in}{0.421857in}}%
\pgfpathlineto{\pgfqpoint{0.951037in}{0.381621in}}%
\pgfpathlineto{\pgfqpoint{0.952294in}{0.382321in}}%
\pgfpathlineto{\pgfqpoint{0.953551in}{0.372291in}}%
\pgfpathlineto{\pgfqpoint{0.954807in}{0.395654in}}%
\pgfpathlineto{\pgfqpoint{0.956064in}{0.522475in}}%
\pgfpathlineto{\pgfqpoint{0.958578in}{0.366845in}}%
\pgfpathlineto{\pgfqpoint{0.959834in}{0.366328in}}%
\pgfpathlineto{\pgfqpoint{0.962348in}{0.379085in}}%
\pgfpathlineto{\pgfqpoint{0.966118in}{0.365756in}}%
\pgfpathlineto{\pgfqpoint{0.967375in}{0.420355in}}%
\pgfpathlineto{\pgfqpoint{0.968632in}{0.364816in}}%
\pgfpathlineto{\pgfqpoint{0.971145in}{0.398497in}}%
\pgfpathlineto{\pgfqpoint{0.972402in}{0.416791in}}%
\pgfpathlineto{\pgfqpoint{0.974915in}{0.397791in}}%
\pgfpathlineto{\pgfqpoint{0.976172in}{0.406990in}}%
\pgfpathlineto{\pgfqpoint{0.977429in}{0.407035in}}%
\pgfpathlineto{\pgfqpoint{0.978685in}{0.430127in}}%
\pgfpathlineto{\pgfqpoint{0.982456in}{0.378844in}}%
\pgfpathlineto{\pgfqpoint{0.983712in}{0.374149in}}%
\pgfpathlineto{\pgfqpoint{0.984969in}{0.393626in}}%
\pgfpathlineto{\pgfqpoint{0.986226in}{0.385116in}}%
\pgfpathlineto{\pgfqpoint{0.987483in}{0.368211in}}%
\pgfpathlineto{\pgfqpoint{0.989996in}{0.443148in}}%
\pgfpathlineto{\pgfqpoint{0.993766in}{0.366365in}}%
\pgfpathlineto{\pgfqpoint{0.995023in}{0.369176in}}%
\pgfpathlineto{\pgfqpoint{0.997536in}{0.389335in}}%
\pgfpathlineto{\pgfqpoint{0.998793in}{0.383752in}}%
\pgfpathlineto{\pgfqpoint{1.000050in}{0.372600in}}%
\pgfpathlineto{\pgfqpoint{1.001307in}{0.401088in}}%
\pgfpathlineto{\pgfqpoint{1.003820in}{0.375756in}}%
\pgfpathlineto{\pgfqpoint{1.005077in}{0.378230in}}%
\pgfpathlineto{\pgfqpoint{1.006334in}{0.365039in}}%
\pgfpathlineto{\pgfqpoint{1.007590in}{0.369785in}}%
\pgfpathlineto{\pgfqpoint{1.008847in}{0.367487in}}%
\pgfpathlineto{\pgfqpoint{1.010104in}{0.383508in}}%
\pgfpathlineto{\pgfqpoint{1.011361in}{0.384064in}}%
\pgfpathlineto{\pgfqpoint{1.012617in}{0.411955in}}%
\pgfpathlineto{\pgfqpoint{1.015131in}{0.363477in}}%
\pgfpathlineto{\pgfqpoint{1.016388in}{0.367712in}}%
\pgfpathlineto{\pgfqpoint{1.017644in}{0.361940in}}%
\pgfpathlineto{\pgfqpoint{1.018901in}{0.363128in}}%
\pgfpathlineto{\pgfqpoint{1.021415in}{0.378118in}}%
\pgfpathlineto{\pgfqpoint{1.022671in}{0.378254in}}%
\pgfpathlineto{\pgfqpoint{1.023928in}{0.443581in}}%
\pgfpathlineto{\pgfqpoint{1.025185in}{0.364032in}}%
\pgfpathlineto{\pgfqpoint{1.027698in}{0.400551in}}%
\pgfpathlineto{\pgfqpoint{1.028955in}{0.390515in}}%
\pgfpathlineto{\pgfqpoint{1.030212in}{0.394673in}}%
\pgfpathlineto{\pgfqpoint{1.031468in}{0.357603in}}%
\pgfpathlineto{\pgfqpoint{1.033982in}{0.372074in}}%
\pgfpathlineto{\pgfqpoint{1.035239in}{0.435132in}}%
\pgfpathlineto{\pgfqpoint{1.037752in}{0.363572in}}%
\pgfpathlineto{\pgfqpoint{1.040266in}{0.398181in}}%
\pgfpathlineto{\pgfqpoint{1.041522in}{0.400769in}}%
\pgfpathlineto{\pgfqpoint{1.042779in}{0.395298in}}%
\pgfpathlineto{\pgfqpoint{1.046549in}{0.420503in}}%
\pgfpathlineto{\pgfqpoint{1.049063in}{0.370766in}}%
\pgfpathlineto{\pgfqpoint{1.051576in}{0.393902in}}%
\pgfpathlineto{\pgfqpoint{1.054090in}{0.363750in}}%
\pgfpathlineto{\pgfqpoint{1.055346in}{0.383544in}}%
\pgfpathlineto{\pgfqpoint{1.056603in}{0.380208in}}%
\pgfpathlineto{\pgfqpoint{1.057860in}{0.380247in}}%
\pgfpathlineto{\pgfqpoint{1.059117in}{0.359241in}}%
\pgfpathlineto{\pgfqpoint{1.060373in}{0.375969in}}%
\pgfpathlineto{\pgfqpoint{1.061630in}{0.355584in}}%
\pgfpathlineto{\pgfqpoint{1.064144in}{0.394675in}}%
\pgfpathlineto{\pgfqpoint{1.065400in}{0.397649in}}%
\pgfpathlineto{\pgfqpoint{1.066657in}{0.390322in}}%
\pgfpathlineto{\pgfqpoint{1.067914in}{0.398562in}}%
\pgfpathlineto{\pgfqpoint{1.069171in}{0.482902in}}%
\pgfpathlineto{\pgfqpoint{1.071684in}{0.384283in}}%
\pgfpathlineto{\pgfqpoint{1.074198in}{0.370562in}}%
\pgfpathlineto{\pgfqpoint{1.075454in}{0.365385in}}%
\pgfpathlineto{\pgfqpoint{1.079224in}{0.390077in}}%
\pgfpathlineto{\pgfqpoint{1.080481in}{0.461111in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{0.384967in}}%
\pgfpathlineto{\pgfqpoint{1.082995in}{0.378128in}}%
\pgfpathlineto{\pgfqpoint{1.084251in}{0.387834in}}%
\pgfpathlineto{\pgfqpoint{1.088022in}{0.370192in}}%
\pgfpathlineto{\pgfqpoint{1.089278in}{0.377141in}}%
\pgfpathlineto{\pgfqpoint{1.090535in}{0.364368in}}%
\pgfpathlineto{\pgfqpoint{1.091792in}{0.383913in}}%
\pgfpathlineto{\pgfqpoint{1.093049in}{0.366126in}}%
\pgfpathlineto{\pgfqpoint{1.094305in}{0.378710in}}%
\pgfpathlineto{\pgfqpoint{1.095562in}{0.404333in}}%
\pgfpathlineto{\pgfqpoint{1.096819in}{0.392388in}}%
\pgfpathlineto{\pgfqpoint{1.099332in}{0.408434in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{0.405571in}}%
\pgfpathlineto{\pgfqpoint{1.101846in}{0.407841in}}%
\pgfpathlineto{\pgfqpoint{1.103102in}{0.442314in}}%
\pgfpathlineto{\pgfqpoint{1.104359in}{0.416749in}}%
\pgfpathlineto{\pgfqpoint{1.105616in}{0.415064in}}%
\pgfpathlineto{\pgfqpoint{1.109386in}{0.398751in}}%
\pgfpathlineto{\pgfqpoint{1.110643in}{0.370763in}}%
\pgfpathlineto{\pgfqpoint{1.111900in}{0.371691in}}%
\pgfpathlineto{\pgfqpoint{1.114413in}{0.465990in}}%
\pgfpathlineto{\pgfqpoint{1.115670in}{0.371979in}}%
\pgfpathlineto{\pgfqpoint{1.118183in}{0.408461in}}%
\pgfpathlineto{\pgfqpoint{1.119440in}{0.394570in}}%
\pgfpathlineto{\pgfqpoint{1.121954in}{0.419832in}}%
\pgfpathlineto{\pgfqpoint{1.123210in}{0.389017in}}%
\pgfpathlineto{\pgfqpoint{1.124467in}{0.442994in}}%
\pgfpathlineto{\pgfqpoint{1.125724in}{0.565246in}}%
\pgfpathlineto{\pgfqpoint{1.128237in}{0.402558in}}%
\pgfpathlineto{\pgfqpoint{1.130751in}{0.377929in}}%
\pgfpathlineto{\pgfqpoint{1.132007in}{0.389235in}}%
\pgfpathlineto{\pgfqpoint{1.133264in}{0.365552in}}%
\pgfpathlineto{\pgfqpoint{1.135778in}{0.440987in}}%
\pgfpathlineto{\pgfqpoint{1.137034in}{0.590445in}}%
\pgfpathlineto{\pgfqpoint{1.139548in}{0.367259in}}%
\pgfpathlineto{\pgfqpoint{1.140805in}{0.365554in}}%
\pgfpathlineto{\pgfqpoint{1.142061in}{0.397853in}}%
\pgfpathlineto{\pgfqpoint{1.143318in}{0.397035in}}%
\pgfpathlineto{\pgfqpoint{1.144575in}{0.388736in}}%
\pgfpathlineto{\pgfqpoint{1.145832in}{0.394670in}}%
\pgfpathlineto{\pgfqpoint{1.147088in}{0.407355in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{0.486600in}}%
\pgfpathlineto{\pgfqpoint{1.150859in}{0.366045in}}%
\pgfpathlineto{\pgfqpoint{1.152115in}{0.359780in}}%
\pgfpathlineto{\pgfqpoint{1.154629in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{1.155885in}{0.368527in}}%
\pgfpathlineto{\pgfqpoint{1.157142in}{0.377944in}}%
\pgfpathlineto{\pgfqpoint{1.158399in}{0.369169in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.513488in}}%
\pgfpathlineto{\pgfqpoint{1.162169in}{0.367192in}}%
\pgfpathlineto{\pgfqpoint{1.167196in}{0.388533in}}%
\pgfpathlineto{\pgfqpoint{1.168453in}{0.411982in}}%
\pgfpathlineto{\pgfqpoint{1.169710in}{0.389158in}}%
\pgfpathlineto{\pgfqpoint{1.170966in}{0.409991in}}%
\pgfpathlineto{\pgfqpoint{1.173480in}{0.364129in}}%
\pgfpathlineto{\pgfqpoint{1.174737in}{0.387235in}}%
\pgfpathlineto{\pgfqpoint{1.175993in}{0.363037in}}%
\pgfpathlineto{\pgfqpoint{1.177250in}{0.367396in}}%
\pgfpathlineto{\pgfqpoint{1.178507in}{0.363200in}}%
\pgfpathlineto{\pgfqpoint{1.179764in}{0.376304in}}%
\pgfpathlineto{\pgfqpoint{1.181020in}{0.409630in}}%
\pgfpathlineto{\pgfqpoint{1.182277in}{0.488637in}}%
\pgfpathlineto{\pgfqpoint{1.183534in}{0.381998in}}%
\pgfpathlineto{\pgfqpoint{1.184790in}{0.370222in}}%
\pgfpathlineto{\pgfqpoint{1.186047in}{0.375405in}}%
\pgfpathlineto{\pgfqpoint{1.188561in}{0.393651in}}%
\pgfpathlineto{\pgfqpoint{1.191074in}{0.376185in}}%
\pgfpathlineto{\pgfqpoint{1.192331in}{0.387472in}}%
\pgfpathlineto{\pgfqpoint{1.193588in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{1.196101in}{0.382646in}}%
\pgfpathlineto{\pgfqpoint{1.198615in}{0.358228in}}%
\pgfpathlineto{\pgfqpoint{1.199871in}{0.379140in}}%
\pgfpathlineto{\pgfqpoint{1.202385in}{0.380464in}}%
\pgfpathlineto{\pgfqpoint{1.204898in}{0.444889in}}%
\pgfpathlineto{\pgfqpoint{1.207412in}{0.360015in}}%
\pgfpathlineto{\pgfqpoint{1.208668in}{0.360361in}}%
\pgfpathlineto{\pgfqpoint{1.209925in}{0.376434in}}%
\pgfpathlineto{\pgfqpoint{1.211182in}{0.373813in}}%
\pgfpathlineto{\pgfqpoint{1.212439in}{0.379128in}}%
\pgfpathlineto{\pgfqpoint{1.214952in}{0.396099in}}%
\pgfpathlineto{\pgfqpoint{1.216209in}{0.424301in}}%
\pgfpathlineto{\pgfqpoint{1.217466in}{0.418287in}}%
\pgfpathlineto{\pgfqpoint{1.219979in}{0.397539in}}%
\pgfpathlineto{\pgfqpoint{1.221236in}{0.398226in}}%
\pgfpathlineto{\pgfqpoint{1.222493in}{0.392372in}}%
\pgfpathlineto{\pgfqpoint{1.225006in}{0.424762in}}%
\pgfpathlineto{\pgfqpoint{1.226263in}{0.413695in}}%
\pgfpathlineto{\pgfqpoint{1.228776in}{0.378434in}}%
\pgfpathlineto{\pgfqpoint{1.230033in}{0.394840in}}%
\pgfpathlineto{\pgfqpoint{1.231290in}{0.396252in}}%
\pgfpathlineto{\pgfqpoint{1.232547in}{0.391320in}}%
\pgfpathlineto{\pgfqpoint{1.233803in}{0.372104in}}%
\pgfpathlineto{\pgfqpoint{1.235060in}{0.374929in}}%
\pgfpathlineto{\pgfqpoint{1.236317in}{0.368915in}}%
\pgfpathlineto{\pgfqpoint{1.238830in}{0.565660in}}%
\pgfpathlineto{\pgfqpoint{1.241344in}{0.381923in}}%
\pgfpathlineto{\pgfqpoint{1.242600in}{0.367949in}}%
\pgfpathlineto{\pgfqpoint{1.243857in}{0.373164in}}%
\pgfpathlineto{\pgfqpoint{1.245114in}{0.386720in}}%
\pgfpathlineto{\pgfqpoint{1.246371in}{0.377334in}}%
\pgfpathlineto{\pgfqpoint{1.247627in}{0.382301in}}%
\pgfpathlineto{\pgfqpoint{1.250141in}{0.404773in}}%
\pgfpathlineto{\pgfqpoint{1.251398in}{0.371062in}}%
\pgfpathlineto{\pgfqpoint{1.252654in}{0.372107in}}%
\pgfpathlineto{\pgfqpoint{1.253911in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.255168in}{0.358415in}}%
\pgfpathlineto{\pgfqpoint{1.257681in}{0.371128in}}%
\pgfpathlineto{\pgfqpoint{1.258938in}{0.372504in}}%
\pgfpathlineto{\pgfqpoint{1.260195in}{0.386360in}}%
\pgfpathlineto{\pgfqpoint{1.261452in}{0.460995in}}%
\pgfpathlineto{\pgfqpoint{1.263965in}{0.375200in}}%
\pgfpathlineto{\pgfqpoint{1.265222in}{0.368461in}}%
\pgfpathlineto{\pgfqpoint{1.266478in}{0.379627in}}%
\pgfpathlineto{\pgfqpoint{1.267735in}{0.407449in}}%
\pgfpathlineto{\pgfqpoint{1.268992in}{0.408249in}}%
\pgfpathlineto{\pgfqpoint{1.270249in}{0.405528in}}%
\pgfpathlineto{\pgfqpoint{1.271505in}{0.386450in}}%
\pgfpathlineto{\pgfqpoint{1.272762in}{0.449372in}}%
\pgfpathlineto{\pgfqpoint{1.274019in}{0.399059in}}%
\pgfpathlineto{\pgfqpoint{1.275276in}{0.394959in}}%
\pgfpathlineto{\pgfqpoint{1.276532in}{0.359524in}}%
\pgfpathlineto{\pgfqpoint{1.277789in}{0.363433in}}%
\pgfpathlineto{\pgfqpoint{1.280303in}{0.392204in}}%
\pgfpathlineto{\pgfqpoint{1.281559in}{0.385082in}}%
\pgfpathlineto{\pgfqpoint{1.282816in}{0.367515in}}%
\pgfpathlineto{\pgfqpoint{1.284073in}{0.396805in}}%
\pgfpathlineto{\pgfqpoint{1.285330in}{0.367475in}}%
\pgfpathlineto{\pgfqpoint{1.286586in}{0.373254in}}%
\pgfpathlineto{\pgfqpoint{1.291613in}{0.414261in}}%
\pgfpathlineto{\pgfqpoint{1.292870in}{0.409707in}}%
\pgfpathlineto{\pgfqpoint{1.294127in}{0.388076in}}%
\pgfpathlineto{\pgfqpoint{1.295383in}{0.416087in}}%
\pgfpathlineto{\pgfqpoint{1.296640in}{0.384308in}}%
\pgfpathlineto{\pgfqpoint{1.299154in}{0.400505in}}%
\pgfpathlineto{\pgfqpoint{1.301667in}{0.371074in}}%
\pgfpathlineto{\pgfqpoint{1.302924in}{0.356207in}}%
\pgfpathlineto{\pgfqpoint{1.305437in}{0.385023in}}%
\pgfpathlineto{\pgfqpoint{1.306694in}{0.443035in}}%
\pgfpathlineto{\pgfqpoint{1.309208in}{0.388471in}}%
\pgfpathlineto{\pgfqpoint{1.310464in}{0.362624in}}%
\pgfpathlineto{\pgfqpoint{1.311721in}{0.380804in}}%
\pgfpathlineto{\pgfqpoint{1.312978in}{0.382810in}}%
\pgfpathlineto{\pgfqpoint{1.314235in}{0.381831in}}%
\pgfpathlineto{\pgfqpoint{1.315491in}{0.361934in}}%
\pgfpathlineto{\pgfqpoint{1.316748in}{0.398439in}}%
\pgfpathlineto{\pgfqpoint{1.318005in}{0.501564in}}%
\pgfpathlineto{\pgfqpoint{1.319261in}{0.369757in}}%
\pgfpathlineto{\pgfqpoint{1.320518in}{0.379368in}}%
\pgfpathlineto{\pgfqpoint{1.321775in}{0.375631in}}%
\pgfpathlineto{\pgfqpoint{1.323032in}{0.383885in}}%
\pgfpathlineto{\pgfqpoint{1.325545in}{0.403046in}}%
\pgfpathlineto{\pgfqpoint{1.326802in}{0.383839in}}%
\pgfpathlineto{\pgfqpoint{1.328059in}{0.385213in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{0.450819in}}%
\pgfpathlineto{\pgfqpoint{1.330572in}{0.390749in}}%
\pgfpathlineto{\pgfqpoint{1.331829in}{0.385815in}}%
\pgfpathlineto{\pgfqpoint{1.333086in}{0.407052in}}%
\pgfpathlineto{\pgfqpoint{1.334342in}{0.388443in}}%
\pgfpathlineto{\pgfqpoint{1.335599in}{0.386387in}}%
\pgfpathlineto{\pgfqpoint{1.338113in}{0.409767in}}%
\pgfpathlineto{\pgfqpoint{1.340626in}{0.438961in}}%
\pgfpathlineto{\pgfqpoint{1.341883in}{0.420785in}}%
\pgfpathlineto{\pgfqpoint{1.343139in}{0.420274in}}%
\pgfpathlineto{\pgfqpoint{1.344396in}{0.430113in}}%
\pgfpathlineto{\pgfqpoint{1.346910in}{0.414318in}}%
\pgfpathlineto{\pgfqpoint{1.348166in}{0.416063in}}%
\pgfpathlineto{\pgfqpoint{1.349423in}{0.427062in}}%
\pgfpathlineto{\pgfqpoint{1.350680in}{0.393247in}}%
\pgfpathlineto{\pgfqpoint{1.351937in}{0.443383in}}%
\pgfpathlineto{\pgfqpoint{1.354450in}{0.370928in}}%
\pgfpathlineto{\pgfqpoint{1.355707in}{0.390015in}}%
\pgfpathlineto{\pgfqpoint{1.356964in}{0.385137in}}%
\pgfpathlineto{\pgfqpoint{1.358220in}{0.385075in}}%
\pgfpathlineto{\pgfqpoint{1.359477in}{0.359485in}}%
\pgfpathlineto{\pgfqpoint{1.363247in}{0.455145in}}%
\pgfpathlineto{\pgfqpoint{1.365761in}{0.379159in}}%
\pgfpathlineto{\pgfqpoint{1.367018in}{0.386835in}}%
\pgfpathlineto{\pgfqpoint{1.368274in}{0.377536in}}%
\pgfpathlineto{\pgfqpoint{1.369531in}{0.376581in}}%
\pgfpathlineto{\pgfqpoint{1.370788in}{0.365181in}}%
\pgfpathlineto{\pgfqpoint{1.372044in}{0.373092in}}%
\pgfpathlineto{\pgfqpoint{1.373301in}{0.403577in}}%
\pgfpathlineto{\pgfqpoint{1.374558in}{0.462041in}}%
\pgfpathlineto{\pgfqpoint{1.375815in}{0.369182in}}%
\pgfpathlineto{\pgfqpoint{1.379585in}{0.358278in}}%
\pgfpathlineto{\pgfqpoint{1.380842in}{0.367514in}}%
\pgfpathlineto{\pgfqpoint{1.384612in}{0.480260in}}%
\pgfpathlineto{\pgfqpoint{1.385869in}{0.627311in}}%
\pgfpathlineto{\pgfqpoint{1.388382in}{0.375086in}}%
\pgfpathlineto{\pgfqpoint{1.389639in}{0.381541in}}%
\pgfpathlineto{\pgfqpoint{1.390896in}{0.412493in}}%
\pgfpathlineto{\pgfqpoint{1.392152in}{0.415303in}}%
\pgfpathlineto{\pgfqpoint{1.393409in}{0.406922in}}%
\pgfpathlineto{\pgfqpoint{1.394666in}{0.381282in}}%
\pgfpathlineto{\pgfqpoint{1.395922in}{0.414638in}}%
\pgfpathlineto{\pgfqpoint{1.397179in}{0.569198in}}%
\pgfpathlineto{\pgfqpoint{1.399693in}{0.386227in}}%
\pgfpathlineto{\pgfqpoint{1.402206in}{0.368381in}}%
\pgfpathlineto{\pgfqpoint{1.404720in}{0.422859in}}%
\pgfpathlineto{\pgfqpoint{1.405976in}{0.443426in}}%
\pgfpathlineto{\pgfqpoint{1.407233in}{0.532396in}}%
\pgfpathlineto{\pgfqpoint{1.408490in}{0.787744in}}%
\pgfpathlineto{\pgfqpoint{1.411003in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{1.413517in}{0.388754in}}%
\pgfpathlineto{\pgfqpoint{1.416030in}{0.387728in}}%
\pgfpathlineto{\pgfqpoint{1.417287in}{0.390316in}}%
\pgfpathlineto{\pgfqpoint{1.419801in}{0.447012in}}%
\pgfpathlineto{\pgfqpoint{1.421057in}{0.379700in}}%
\pgfpathlineto{\pgfqpoint{1.422314in}{0.376938in}}%
\pgfpathlineto{\pgfqpoint{1.426084in}{0.361769in}}%
\pgfpathlineto{\pgfqpoint{1.428598in}{0.365301in}}%
\pgfpathlineto{\pgfqpoint{1.431111in}{0.426078in}}%
\pgfpathlineto{\pgfqpoint{1.432368in}{0.379404in}}%
\pgfpathlineto{\pgfqpoint{1.433625in}{0.385433in}}%
\pgfpathlineto{\pgfqpoint{1.434881in}{0.380986in}}%
\pgfpathlineto{\pgfqpoint{1.436138in}{0.385054in}}%
\pgfpathlineto{\pgfqpoint{1.438652in}{0.394496in}}%
\pgfpathlineto{\pgfqpoint{1.439908in}{0.375292in}}%
\pgfpathlineto{\pgfqpoint{1.441165in}{0.380544in}}%
\pgfpathlineto{\pgfqpoint{1.442422in}{0.528708in}}%
\pgfpathlineto{\pgfqpoint{1.444935in}{0.380680in}}%
\pgfpathlineto{\pgfqpoint{1.446192in}{0.368585in}}%
\pgfpathlineto{\pgfqpoint{1.448705in}{0.392984in}}%
\pgfpathlineto{\pgfqpoint{1.452476in}{0.364178in}}%
\pgfpathlineto{\pgfqpoint{1.453732in}{0.381615in}}%
\pgfpathlineto{\pgfqpoint{1.454989in}{0.379191in}}%
\pgfpathlineto{\pgfqpoint{1.457503in}{0.395703in}}%
\pgfpathlineto{\pgfqpoint{1.458759in}{0.391116in}}%
\pgfpathlineto{\pgfqpoint{1.461273in}{0.397630in}}%
\pgfpathlineto{\pgfqpoint{1.463786in}{0.445639in}}%
\pgfpathlineto{\pgfqpoint{1.465043in}{0.522927in}}%
\pgfpathlineto{\pgfqpoint{1.467557in}{0.432739in}}%
\pgfpathlineto{\pgfqpoint{1.467557in}{0.432739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481017in}{0.351234in}}{\pgfqpoint{1.005391in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{0.429789in}}%
\pgfpathlineto{\pgfqpoint{0.482274in}{0.448552in}}%
\pgfpathlineto{\pgfqpoint{0.483531in}{0.445395in}}%
\pgfpathlineto{\pgfqpoint{0.486044in}{0.481440in}}%
\pgfpathlineto{\pgfqpoint{0.487301in}{0.476609in}}%
\pgfpathlineto{\pgfqpoint{0.488558in}{0.478884in}}%
\pgfpathlineto{\pgfqpoint{0.491071in}{0.503967in}}%
\pgfpathlineto{\pgfqpoint{0.493584in}{0.446879in}}%
\pgfpathlineto{\pgfqpoint{0.496098in}{0.487901in}}%
\pgfpathlineto{\pgfqpoint{0.497355in}{0.485199in}}%
\pgfpathlineto{\pgfqpoint{0.498611in}{0.475897in}}%
\pgfpathlineto{\pgfqpoint{0.499868in}{0.480558in}}%
\pgfpathlineto{\pgfqpoint{0.501125in}{0.468734in}}%
\pgfpathlineto{\pgfqpoint{0.502382in}{0.475472in}}%
\pgfpathlineto{\pgfqpoint{0.503638in}{0.451432in}}%
\pgfpathlineto{\pgfqpoint{0.506152in}{0.501029in}}%
\pgfpathlineto{\pgfqpoint{0.507409in}{0.450158in}}%
\pgfpathlineto{\pgfqpoint{0.508665in}{0.450493in}}%
\pgfpathlineto{\pgfqpoint{0.509922in}{0.441390in}}%
\pgfpathlineto{\pgfqpoint{0.511179in}{0.453987in}}%
\pgfpathlineto{\pgfqpoint{0.512436in}{0.434342in}}%
\pgfpathlineto{\pgfqpoint{0.513692in}{0.442651in}}%
\pgfpathlineto{\pgfqpoint{0.514949in}{0.437771in}}%
\pgfpathlineto{\pgfqpoint{0.516206in}{0.503754in}}%
\pgfpathlineto{\pgfqpoint{0.517462in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{0.518719in}{0.465014in}}%
\pgfpathlineto{\pgfqpoint{0.519976in}{0.545187in}}%
\pgfpathlineto{\pgfqpoint{0.521233in}{0.545232in}}%
\pgfpathlineto{\pgfqpoint{0.526260in}{0.443109in}}%
\pgfpathlineto{\pgfqpoint{0.527516in}{0.465732in}}%
\pgfpathlineto{\pgfqpoint{0.528773in}{0.463365in}}%
\pgfpathlineto{\pgfqpoint{0.530030in}{0.467314in}}%
\pgfpathlineto{\pgfqpoint{0.532543in}{0.444207in}}%
\pgfpathlineto{\pgfqpoint{0.535057in}{0.482361in}}%
\pgfpathlineto{\pgfqpoint{0.536314in}{0.479923in}}%
\pgfpathlineto{\pgfqpoint{0.538827in}{0.421565in}}%
\pgfpathlineto{\pgfqpoint{0.540084in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{0.541341in}{0.453362in}}%
\pgfpathlineto{\pgfqpoint{0.542597in}{0.446568in}}%
\pgfpathlineto{\pgfqpoint{0.546367in}{0.486696in}}%
\pgfpathlineto{\pgfqpoint{0.547624in}{0.482558in}}%
\pgfpathlineto{\pgfqpoint{0.548881in}{0.491231in}}%
\pgfpathlineto{\pgfqpoint{0.553908in}{0.450558in}}%
\pgfpathlineto{\pgfqpoint{0.555165in}{0.461453in}}%
\pgfpathlineto{\pgfqpoint{0.556421in}{0.462258in}}%
\pgfpathlineto{\pgfqpoint{0.557678in}{0.434310in}}%
\pgfpathlineto{\pgfqpoint{0.558935in}{0.450146in}}%
\pgfpathlineto{\pgfqpoint{0.560192in}{0.439565in}}%
\pgfpathlineto{\pgfqpoint{0.561448in}{0.466284in}}%
\pgfpathlineto{\pgfqpoint{0.562705in}{0.446894in}}%
\pgfpathlineto{\pgfqpoint{0.563962in}{0.453317in}}%
\pgfpathlineto{\pgfqpoint{0.565219in}{0.410325in}}%
\pgfpathlineto{\pgfqpoint{0.566475in}{0.472082in}}%
\pgfpathlineto{\pgfqpoint{0.568989in}{0.460117in}}%
\pgfpathlineto{\pgfqpoint{0.570245in}{0.458171in}}%
\pgfpathlineto{\pgfqpoint{0.572759in}{0.439692in}}%
\pgfpathlineto{\pgfqpoint{0.575272in}{0.455894in}}%
\pgfpathlineto{\pgfqpoint{0.576529in}{0.482136in}}%
\pgfpathlineto{\pgfqpoint{0.577786in}{0.464286in}}%
\pgfpathlineto{\pgfqpoint{0.579043in}{0.463097in}}%
\pgfpathlineto{\pgfqpoint{0.581556in}{0.431500in}}%
\pgfpathlineto{\pgfqpoint{0.584070in}{0.491026in}}%
\pgfpathlineto{\pgfqpoint{0.585326in}{0.496898in}}%
\pgfpathlineto{\pgfqpoint{0.586583in}{0.497080in}}%
\pgfpathlineto{\pgfqpoint{0.589097in}{0.466021in}}%
\pgfpathlineto{\pgfqpoint{0.590353in}{0.484805in}}%
\pgfpathlineto{\pgfqpoint{0.591610in}{0.468118in}}%
\pgfpathlineto{\pgfqpoint{0.592867in}{0.468198in}}%
\pgfpathlineto{\pgfqpoint{0.595380in}{0.489076in}}%
\pgfpathlineto{\pgfqpoint{0.597894in}{0.436287in}}%
\pgfpathlineto{\pgfqpoint{0.600407in}{0.446610in}}%
\pgfpathlineto{\pgfqpoint{0.602921in}{0.420331in}}%
\pgfpathlineto{\pgfqpoint{0.604177in}{0.417529in}}%
\pgfpathlineto{\pgfqpoint{0.605434in}{0.407175in}}%
\pgfpathlineto{\pgfqpoint{0.606691in}{0.440725in}}%
\pgfpathlineto{\pgfqpoint{0.611718in}{0.448224in}}%
\pgfpathlineto{\pgfqpoint{0.615488in}{0.481431in}}%
\pgfpathlineto{\pgfqpoint{0.616745in}{0.511456in}}%
\pgfpathlineto{\pgfqpoint{0.618002in}{0.456265in}}%
\pgfpathlineto{\pgfqpoint{0.619258in}{0.483473in}}%
\pgfpathlineto{\pgfqpoint{0.620515in}{0.448946in}}%
\pgfpathlineto{\pgfqpoint{0.621772in}{0.461639in}}%
\pgfpathlineto{\pgfqpoint{0.623028in}{0.461764in}}%
\pgfpathlineto{\pgfqpoint{0.624285in}{0.463461in}}%
\pgfpathlineto{\pgfqpoint{0.625542in}{0.473382in}}%
\pgfpathlineto{\pgfqpoint{0.628055in}{0.391153in}}%
\pgfpathlineto{\pgfqpoint{0.630569in}{0.477723in}}%
\pgfpathlineto{\pgfqpoint{0.631826in}{0.453162in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{0.527834in}}%
\pgfpathlineto{\pgfqpoint{0.635596in}{0.509004in}}%
\pgfpathlineto{\pgfqpoint{0.636853in}{0.465603in}}%
\pgfpathlineto{\pgfqpoint{0.638109in}{0.479078in}}%
\pgfpathlineto{\pgfqpoint{0.639366in}{0.455009in}}%
\pgfpathlineto{\pgfqpoint{0.640623in}{0.484516in}}%
\pgfpathlineto{\pgfqpoint{0.641880in}{0.485066in}}%
\pgfpathlineto{\pgfqpoint{0.644393in}{0.496921in}}%
\pgfpathlineto{\pgfqpoint{0.646907in}{0.472183in}}%
\pgfpathlineto{\pgfqpoint{0.649420in}{0.490395in}}%
\pgfpathlineto{\pgfqpoint{0.651933in}{0.437955in}}%
\pgfpathlineto{\pgfqpoint{0.653190in}{0.432513in}}%
\pgfpathlineto{\pgfqpoint{0.655704in}{0.479242in}}%
\pgfpathlineto{\pgfqpoint{0.658217in}{0.451959in}}%
\pgfpathlineto{\pgfqpoint{0.659474in}{0.444296in}}%
\pgfpathlineto{\pgfqpoint{0.661987in}{0.462218in}}%
\pgfpathlineto{\pgfqpoint{0.664501in}{0.452142in}}%
\pgfpathlineto{\pgfqpoint{0.667014in}{0.458381in}}%
\pgfpathlineto{\pgfqpoint{0.668271in}{0.459695in}}%
\pgfpathlineto{\pgfqpoint{0.672041in}{0.486766in}}%
\pgfpathlineto{\pgfqpoint{0.673298in}{0.470018in}}%
\pgfpathlineto{\pgfqpoint{0.674555in}{0.473468in}}%
\pgfpathlineto{\pgfqpoint{0.677068in}{0.447157in}}%
\pgfpathlineto{\pgfqpoint{0.679582in}{0.487552in}}%
\pgfpathlineto{\pgfqpoint{0.683352in}{0.400146in}}%
\pgfpathlineto{\pgfqpoint{0.684609in}{0.410280in}}%
\pgfpathlineto{\pgfqpoint{0.687122in}{0.439319in}}%
\pgfpathlineto{\pgfqpoint{0.688379in}{0.433035in}}%
\pgfpathlineto{\pgfqpoint{0.690892in}{0.458294in}}%
\pgfpathlineto{\pgfqpoint{0.693406in}{0.479413in}}%
\pgfpathlineto{\pgfqpoint{0.695919in}{0.461300in}}%
\pgfpathlineto{\pgfqpoint{0.697176in}{0.434676in}}%
\pgfpathlineto{\pgfqpoint{0.698433in}{0.455473in}}%
\pgfpathlineto{\pgfqpoint{0.699690in}{0.445604in}}%
\pgfpathlineto{\pgfqpoint{0.700946in}{0.462899in}}%
\pgfpathlineto{\pgfqpoint{0.702203in}{0.425983in}}%
\pgfpathlineto{\pgfqpoint{0.703460in}{0.467520in}}%
\pgfpathlineto{\pgfqpoint{0.704716in}{0.453451in}}%
\pgfpathlineto{\pgfqpoint{0.708487in}{0.479003in}}%
\pgfpathlineto{\pgfqpoint{0.712257in}{0.431414in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{0.437267in}}%
\pgfpathlineto{\pgfqpoint{0.714770in}{0.438718in}}%
\pgfpathlineto{\pgfqpoint{0.716027in}{0.428191in}}%
\pgfpathlineto{\pgfqpoint{0.717284in}{0.450051in}}%
\pgfpathlineto{\pgfqpoint{0.718541in}{0.440987in}}%
\pgfpathlineto{\pgfqpoint{0.719797in}{0.453566in}}%
\pgfpathlineto{\pgfqpoint{0.721054in}{0.436291in}}%
\pgfpathlineto{\pgfqpoint{0.723568in}{0.439247in}}%
\pgfpathlineto{\pgfqpoint{0.724824in}{0.454563in}}%
\pgfpathlineto{\pgfqpoint{0.726081in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{0.727338in}{0.438833in}}%
\pgfpathlineto{\pgfqpoint{0.728595in}{0.436858in}}%
\pgfpathlineto{\pgfqpoint{0.729851in}{0.437146in}}%
\pgfpathlineto{\pgfqpoint{0.731108in}{0.439125in}}%
\pgfpathlineto{\pgfqpoint{0.733621in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{0.734878in}{0.457586in}}%
\pgfpathlineto{\pgfqpoint{0.737392in}{0.492739in}}%
\pgfpathlineto{\pgfqpoint{0.741162in}{0.449484in}}%
\pgfpathlineto{\pgfqpoint{0.747446in}{0.485193in}}%
\pgfpathlineto{\pgfqpoint{0.748702in}{0.468774in}}%
\pgfpathlineto{\pgfqpoint{0.752473in}{0.542135in}}%
\pgfpathlineto{\pgfqpoint{0.754986in}{0.466457in}}%
\pgfpathlineto{\pgfqpoint{0.756243in}{0.480803in}}%
\pgfpathlineto{\pgfqpoint{0.757499in}{0.514904in}}%
\pgfpathlineto{\pgfqpoint{0.760013in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{0.761270in}{0.488779in}}%
\pgfpathlineto{\pgfqpoint{0.762526in}{0.506629in}}%
\pgfpathlineto{\pgfqpoint{0.763783in}{0.477645in}}%
\pgfpathlineto{\pgfqpoint{0.765040in}{0.493280in}}%
\pgfpathlineto{\pgfqpoint{0.766297in}{0.562521in}}%
\pgfpathlineto{\pgfqpoint{0.768810in}{0.527142in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{0.532679in}}%
\pgfpathlineto{\pgfqpoint{0.771324in}{0.548365in}}%
\pgfpathlineto{\pgfqpoint{0.775094in}{0.452713in}}%
\pgfpathlineto{\pgfqpoint{0.776351in}{0.457522in}}%
\pgfpathlineto{\pgfqpoint{0.778864in}{0.502441in}}%
\pgfpathlineto{\pgfqpoint{0.780121in}{0.507351in}}%
\pgfpathlineto{\pgfqpoint{0.782634in}{0.488255in}}%
\pgfpathlineto{\pgfqpoint{0.783891in}{0.483518in}}%
\pgfpathlineto{\pgfqpoint{0.786404in}{0.445236in}}%
\pgfpathlineto{\pgfqpoint{0.788918in}{0.473895in}}%
\pgfpathlineto{\pgfqpoint{0.790175in}{0.476675in}}%
\pgfpathlineto{\pgfqpoint{0.791431in}{0.492034in}}%
\pgfpathlineto{\pgfqpoint{0.792688in}{0.478851in}}%
\pgfpathlineto{\pgfqpoint{0.793945in}{0.489023in}}%
\pgfpathlineto{\pgfqpoint{0.795202in}{0.485286in}}%
\pgfpathlineto{\pgfqpoint{0.796458in}{0.471123in}}%
\pgfpathlineto{\pgfqpoint{0.797715in}{0.477892in}}%
\pgfpathlineto{\pgfqpoint{0.800229in}{0.460482in}}%
\pgfpathlineto{\pgfqpoint{0.801485in}{0.450185in}}%
\pgfpathlineto{\pgfqpoint{0.802742in}{0.499871in}}%
\pgfpathlineto{\pgfqpoint{0.803999in}{0.485929in}}%
\pgfpathlineto{\pgfqpoint{0.805256in}{0.457234in}}%
\pgfpathlineto{\pgfqpoint{0.806512in}{0.455610in}}%
\pgfpathlineto{\pgfqpoint{0.807769in}{0.435748in}}%
\pgfpathlineto{\pgfqpoint{0.809026in}{0.446069in}}%
\pgfpathlineto{\pgfqpoint{0.810282in}{0.442894in}}%
\pgfpathlineto{\pgfqpoint{0.811539in}{0.410479in}}%
\pgfpathlineto{\pgfqpoint{0.814053in}{0.465761in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{0.464001in}}%
\pgfpathlineto{\pgfqpoint{0.816566in}{0.466138in}}%
\pgfpathlineto{\pgfqpoint{0.817823in}{0.456661in}}%
\pgfpathlineto{\pgfqpoint{0.820336in}{0.464209in}}%
\pgfpathlineto{\pgfqpoint{0.821593in}{0.432193in}}%
\pgfpathlineto{\pgfqpoint{0.824107in}{0.446789in}}%
\pgfpathlineto{\pgfqpoint{0.825363in}{0.426189in}}%
\pgfpathlineto{\pgfqpoint{0.826620in}{0.437054in}}%
\pgfpathlineto{\pgfqpoint{0.827877in}{0.435818in}}%
\pgfpathlineto{\pgfqpoint{0.830390in}{0.460441in}}%
\pgfpathlineto{\pgfqpoint{0.831647in}{0.431198in}}%
\pgfpathlineto{\pgfqpoint{0.834161in}{0.469120in}}%
\pgfpathlineto{\pgfqpoint{0.835417in}{0.444334in}}%
\pgfpathlineto{\pgfqpoint{0.836674in}{0.483489in}}%
\pgfpathlineto{\pgfqpoint{0.837931in}{0.462841in}}%
\pgfpathlineto{\pgfqpoint{0.839187in}{0.466368in}}%
\pgfpathlineto{\pgfqpoint{0.840444in}{0.443469in}}%
\pgfpathlineto{\pgfqpoint{0.841701in}{0.479270in}}%
\pgfpathlineto{\pgfqpoint{0.845471in}{0.440902in}}%
\pgfpathlineto{\pgfqpoint{0.846728in}{0.449748in}}%
\pgfpathlineto{\pgfqpoint{0.847985in}{0.447180in}}%
\pgfpathlineto{\pgfqpoint{0.849241in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{0.850498in}{0.424946in}}%
\pgfpathlineto{\pgfqpoint{0.851755in}{0.429375in}}%
\pgfpathlineto{\pgfqpoint{0.854268in}{0.422971in}}%
\pgfpathlineto{\pgfqpoint{0.856782in}{0.456400in}}%
\pgfpathlineto{\pgfqpoint{0.858039in}{0.447916in}}%
\pgfpathlineto{\pgfqpoint{0.860552in}{0.492981in}}%
\pgfpathlineto{\pgfqpoint{0.861809in}{0.482303in}}%
\pgfpathlineto{\pgfqpoint{0.864322in}{0.494845in}}%
\pgfpathlineto{\pgfqpoint{0.865579in}{0.454697in}}%
\pgfpathlineto{\pgfqpoint{0.866836in}{0.461833in}}%
\pgfpathlineto{\pgfqpoint{0.868092in}{0.488784in}}%
\pgfpathlineto{\pgfqpoint{0.871863in}{0.459411in}}%
\pgfpathlineto{\pgfqpoint{0.873119in}{0.471222in}}%
\pgfpathlineto{\pgfqpoint{0.874376in}{0.467877in}}%
\pgfpathlineto{\pgfqpoint{0.875633in}{0.471949in}}%
\pgfpathlineto{\pgfqpoint{0.876890in}{0.456971in}}%
\pgfpathlineto{\pgfqpoint{0.879403in}{0.504974in}}%
\pgfpathlineto{\pgfqpoint{0.880660in}{0.509487in}}%
\pgfpathlineto{\pgfqpoint{0.881917in}{0.523978in}}%
\pgfpathlineto{\pgfqpoint{0.883173in}{0.499764in}}%
\pgfpathlineto{\pgfqpoint{0.884430in}{0.513696in}}%
\pgfpathlineto{\pgfqpoint{0.885687in}{0.570354in}}%
\pgfpathlineto{\pgfqpoint{0.888200in}{0.462771in}}%
\pgfpathlineto{\pgfqpoint{0.889457in}{0.463412in}}%
\pgfpathlineto{\pgfqpoint{0.890714in}{0.515364in}}%
\pgfpathlineto{\pgfqpoint{0.891970in}{0.506372in}}%
\pgfpathlineto{\pgfqpoint{0.894484in}{0.562874in}}%
\pgfpathlineto{\pgfqpoint{0.896997in}{0.502699in}}%
\pgfpathlineto{\pgfqpoint{0.899511in}{0.433067in}}%
\pgfpathlineto{\pgfqpoint{0.903281in}{0.499902in}}%
\pgfpathlineto{\pgfqpoint{0.904538in}{0.499395in}}%
\pgfpathlineto{\pgfqpoint{0.905795in}{0.469314in}}%
\pgfpathlineto{\pgfqpoint{0.907051in}{0.480539in}}%
\pgfpathlineto{\pgfqpoint{0.908308in}{0.468412in}}%
\pgfpathlineto{\pgfqpoint{0.909565in}{0.436135in}}%
\pgfpathlineto{\pgfqpoint{0.912078in}{0.470755in}}%
\pgfpathlineto{\pgfqpoint{0.914592in}{0.488673in}}%
\pgfpathlineto{\pgfqpoint{0.915848in}{0.487125in}}%
\pgfpathlineto{\pgfqpoint{0.918362in}{0.501278in}}%
\pgfpathlineto{\pgfqpoint{0.919619in}{0.491674in}}%
\pgfpathlineto{\pgfqpoint{0.920875in}{0.464421in}}%
\pgfpathlineto{\pgfqpoint{0.922132in}{0.478502in}}%
\pgfpathlineto{\pgfqpoint{0.924646in}{0.471633in}}%
\pgfpathlineto{\pgfqpoint{0.925902in}{0.497564in}}%
\pgfpathlineto{\pgfqpoint{0.927159in}{0.482030in}}%
\pgfpathlineto{\pgfqpoint{0.928416in}{0.441243in}}%
\pgfpathlineto{\pgfqpoint{0.929673in}{0.462690in}}%
\pgfpathlineto{\pgfqpoint{0.930929in}{0.457391in}}%
\pgfpathlineto{\pgfqpoint{0.932186in}{0.461183in}}%
\pgfpathlineto{\pgfqpoint{0.934700in}{0.444933in}}%
\pgfpathlineto{\pgfqpoint{0.935956in}{0.470932in}}%
\pgfpathlineto{\pgfqpoint{0.938470in}{0.476451in}}%
\pgfpathlineto{\pgfqpoint{0.940983in}{0.443968in}}%
\pgfpathlineto{\pgfqpoint{0.943497in}{0.467712in}}%
\pgfpathlineto{\pgfqpoint{0.944753in}{0.461635in}}%
\pgfpathlineto{\pgfqpoint{0.946010in}{0.462815in}}%
\pgfpathlineto{\pgfqpoint{0.947267in}{0.485315in}}%
\pgfpathlineto{\pgfqpoint{0.948524in}{0.478349in}}%
\pgfpathlineto{\pgfqpoint{0.949780in}{0.482837in}}%
\pgfpathlineto{\pgfqpoint{0.951037in}{0.479089in}}%
\pgfpathlineto{\pgfqpoint{0.953551in}{0.501138in}}%
\pgfpathlineto{\pgfqpoint{0.954807in}{0.481974in}}%
\pgfpathlineto{\pgfqpoint{0.956064in}{0.485747in}}%
\pgfpathlineto{\pgfqpoint{0.957321in}{0.505890in}}%
\pgfpathlineto{\pgfqpoint{0.958578in}{0.471647in}}%
\pgfpathlineto{\pgfqpoint{0.959834in}{0.476014in}}%
\pgfpathlineto{\pgfqpoint{0.962348in}{0.515816in}}%
\pgfpathlineto{\pgfqpoint{0.963605in}{0.519203in}}%
\pgfpathlineto{\pgfqpoint{0.964861in}{0.515420in}}%
\pgfpathlineto{\pgfqpoint{0.966118in}{0.488107in}}%
\pgfpathlineto{\pgfqpoint{0.967375in}{0.434555in}}%
\pgfpathlineto{\pgfqpoint{0.968632in}{0.436299in}}%
\pgfpathlineto{\pgfqpoint{0.969888in}{0.442072in}}%
\pgfpathlineto{\pgfqpoint{0.971145in}{0.476258in}}%
\pgfpathlineto{\pgfqpoint{0.972402in}{0.473898in}}%
\pgfpathlineto{\pgfqpoint{0.974915in}{0.454533in}}%
\pgfpathlineto{\pgfqpoint{0.976172in}{0.457749in}}%
\pgfpathlineto{\pgfqpoint{0.977429in}{0.454108in}}%
\pgfpathlineto{\pgfqpoint{0.978685in}{0.446783in}}%
\pgfpathlineto{\pgfqpoint{0.981199in}{0.482742in}}%
\pgfpathlineto{\pgfqpoint{0.982456in}{0.483846in}}%
\pgfpathlineto{\pgfqpoint{0.983712in}{0.498712in}}%
\pgfpathlineto{\pgfqpoint{0.984969in}{0.490119in}}%
\pgfpathlineto{\pgfqpoint{0.986226in}{0.452033in}}%
\pgfpathlineto{\pgfqpoint{0.987483in}{0.452775in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{0.432128in}}%
\pgfpathlineto{\pgfqpoint{0.989996in}{0.438998in}}%
\pgfpathlineto{\pgfqpoint{0.991253in}{0.460317in}}%
\pgfpathlineto{\pgfqpoint{0.992510in}{0.452584in}}%
\pgfpathlineto{\pgfqpoint{0.993766in}{0.463630in}}%
\pgfpathlineto{\pgfqpoint{0.995023in}{0.452054in}}%
\pgfpathlineto{\pgfqpoint{0.996280in}{0.463084in}}%
\pgfpathlineto{\pgfqpoint{0.997536in}{0.463317in}}%
\pgfpathlineto{\pgfqpoint{0.998793in}{0.424809in}}%
\pgfpathlineto{\pgfqpoint{1.000050in}{0.455044in}}%
\pgfpathlineto{\pgfqpoint{1.001307in}{0.441175in}}%
\pgfpathlineto{\pgfqpoint{1.002563in}{0.444960in}}%
\pgfpathlineto{\pgfqpoint{1.003820in}{0.464319in}}%
\pgfpathlineto{\pgfqpoint{1.005077in}{0.536760in}}%
\pgfpathlineto{\pgfqpoint{1.007590in}{0.478328in}}%
\pgfpathlineto{\pgfqpoint{1.008847in}{0.494848in}}%
\pgfpathlineto{\pgfqpoint{1.012617in}{0.428600in}}%
\pgfpathlineto{\pgfqpoint{1.013874in}{0.487468in}}%
\pgfpathlineto{\pgfqpoint{1.015131in}{0.481665in}}%
\pgfpathlineto{\pgfqpoint{1.017644in}{0.503776in}}%
\pgfpathlineto{\pgfqpoint{1.018901in}{0.503671in}}%
\pgfpathlineto{\pgfqpoint{1.022671in}{0.437983in}}%
\pgfpathlineto{\pgfqpoint{1.023928in}{0.424783in}}%
\pgfpathlineto{\pgfqpoint{1.025185in}{0.449940in}}%
\pgfpathlineto{\pgfqpoint{1.026441in}{0.448436in}}%
\pgfpathlineto{\pgfqpoint{1.027698in}{0.474543in}}%
\pgfpathlineto{\pgfqpoint{1.028955in}{0.473003in}}%
\pgfpathlineto{\pgfqpoint{1.030212in}{0.459326in}}%
\pgfpathlineto{\pgfqpoint{1.031468in}{0.476874in}}%
\pgfpathlineto{\pgfqpoint{1.035239in}{0.451695in}}%
\pgfpathlineto{\pgfqpoint{1.037752in}{0.464109in}}%
\pgfpathlineto{\pgfqpoint{1.039009in}{0.458175in}}%
\pgfpathlineto{\pgfqpoint{1.040266in}{0.476962in}}%
\pgfpathlineto{\pgfqpoint{1.041522in}{0.449846in}}%
\pgfpathlineto{\pgfqpoint{1.042779in}{0.447651in}}%
\pgfpathlineto{\pgfqpoint{1.044036in}{0.437843in}}%
\pgfpathlineto{\pgfqpoint{1.045293in}{0.459477in}}%
\pgfpathlineto{\pgfqpoint{1.046549in}{0.455967in}}%
\pgfpathlineto{\pgfqpoint{1.047806in}{0.434581in}}%
\pgfpathlineto{\pgfqpoint{1.050319in}{0.482435in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{0.408538in}}%
\pgfpathlineto{\pgfqpoint{1.055346in}{0.419316in}}%
\pgfpathlineto{\pgfqpoint{1.057860in}{0.433038in}}%
\pgfpathlineto{\pgfqpoint{1.059117in}{0.407562in}}%
\pgfpathlineto{\pgfqpoint{1.061630in}{0.434009in}}%
\pgfpathlineto{\pgfqpoint{1.062887in}{0.437110in}}%
\pgfpathlineto{\pgfqpoint{1.064144in}{0.435786in}}%
\pgfpathlineto{\pgfqpoint{1.065400in}{0.452770in}}%
\pgfpathlineto{\pgfqpoint{1.066657in}{0.438720in}}%
\pgfpathlineto{\pgfqpoint{1.067914in}{0.444327in}}%
\pgfpathlineto{\pgfqpoint{1.069171in}{0.488440in}}%
\pgfpathlineto{\pgfqpoint{1.070427in}{0.489959in}}%
\pgfpathlineto{\pgfqpoint{1.076711in}{0.382424in}}%
\pgfpathlineto{\pgfqpoint{1.077968in}{0.423353in}}%
\pgfpathlineto{\pgfqpoint{1.079224in}{0.426211in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{0.485766in}}%
\pgfpathlineto{\pgfqpoint{1.084251in}{0.441658in}}%
\pgfpathlineto{\pgfqpoint{1.085508in}{0.443348in}}%
\pgfpathlineto{\pgfqpoint{1.086765in}{0.468483in}}%
\pgfpathlineto{\pgfqpoint{1.088022in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{1.090535in}{0.450014in}}%
\pgfpathlineto{\pgfqpoint{1.093049in}{0.404009in}}%
\pgfpathlineto{\pgfqpoint{1.094305in}{0.425188in}}%
\pgfpathlineto{\pgfqpoint{1.095562in}{0.426227in}}%
\pgfpathlineto{\pgfqpoint{1.096819in}{0.423541in}}%
\pgfpathlineto{\pgfqpoint{1.099332in}{0.424960in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{0.435877in}}%
\pgfpathlineto{\pgfqpoint{1.101846in}{0.419609in}}%
\pgfpathlineto{\pgfqpoint{1.103102in}{0.444299in}}%
\pgfpathlineto{\pgfqpoint{1.104359in}{0.433407in}}%
\pgfpathlineto{\pgfqpoint{1.106873in}{0.475903in}}%
\pgfpathlineto{\pgfqpoint{1.108129in}{0.473180in}}%
\pgfpathlineto{\pgfqpoint{1.109386in}{0.466581in}}%
\pgfpathlineto{\pgfqpoint{1.110643in}{0.490700in}}%
\pgfpathlineto{\pgfqpoint{1.113156in}{0.460308in}}%
\pgfpathlineto{\pgfqpoint{1.114413in}{0.449736in}}%
\pgfpathlineto{\pgfqpoint{1.115670in}{0.464379in}}%
\pgfpathlineto{\pgfqpoint{1.116927in}{0.453186in}}%
\pgfpathlineto{\pgfqpoint{1.118183in}{0.472757in}}%
\pgfpathlineto{\pgfqpoint{1.119440in}{0.465737in}}%
\pgfpathlineto{\pgfqpoint{1.120697in}{0.477315in}}%
\pgfpathlineto{\pgfqpoint{1.121954in}{0.464630in}}%
\pgfpathlineto{\pgfqpoint{1.123210in}{0.510107in}}%
\pgfpathlineto{\pgfqpoint{1.124467in}{0.490418in}}%
\pgfpathlineto{\pgfqpoint{1.125724in}{0.451731in}}%
\pgfpathlineto{\pgfqpoint{1.126981in}{0.489110in}}%
\pgfpathlineto{\pgfqpoint{1.128237in}{0.491352in}}%
\pgfpathlineto{\pgfqpoint{1.129494in}{0.479263in}}%
\pgfpathlineto{\pgfqpoint{1.130751in}{0.486669in}}%
\pgfpathlineto{\pgfqpoint{1.132007in}{0.468819in}}%
\pgfpathlineto{\pgfqpoint{1.134521in}{0.491895in}}%
\pgfpathlineto{\pgfqpoint{1.137034in}{0.438758in}}%
\pgfpathlineto{\pgfqpoint{1.139548in}{0.461427in}}%
\pgfpathlineto{\pgfqpoint{1.140805in}{0.446504in}}%
\pgfpathlineto{\pgfqpoint{1.143318in}{0.490526in}}%
\pgfpathlineto{\pgfqpoint{1.144575in}{0.466003in}}%
\pgfpathlineto{\pgfqpoint{1.147088in}{0.397641in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{0.395956in}}%
\pgfpathlineto{\pgfqpoint{1.149602in}{0.459092in}}%
\pgfpathlineto{\pgfqpoint{1.152115in}{0.475904in}}%
\pgfpathlineto{\pgfqpoint{1.153372in}{0.438931in}}%
\pgfpathlineto{\pgfqpoint{1.154629in}{0.453191in}}%
\pgfpathlineto{\pgfqpoint{1.155885in}{0.433147in}}%
\pgfpathlineto{\pgfqpoint{1.157142in}{0.435599in}}%
\pgfpathlineto{\pgfqpoint{1.160912in}{0.488039in}}%
\pgfpathlineto{\pgfqpoint{1.162169in}{0.486570in}}%
\pgfpathlineto{\pgfqpoint{1.163426in}{0.484173in}}%
\pgfpathlineto{\pgfqpoint{1.164683in}{0.501668in}}%
\pgfpathlineto{\pgfqpoint{1.165939in}{0.499364in}}%
\pgfpathlineto{\pgfqpoint{1.169710in}{0.441603in}}%
\pgfpathlineto{\pgfqpoint{1.170966in}{0.450307in}}%
\pgfpathlineto{\pgfqpoint{1.173480in}{0.502085in}}%
\pgfpathlineto{\pgfqpoint{1.175993in}{0.427595in}}%
\pgfpathlineto{\pgfqpoint{1.177250in}{0.425033in}}%
\pgfpathlineto{\pgfqpoint{1.178507in}{0.413106in}}%
\pgfpathlineto{\pgfqpoint{1.179764in}{0.447566in}}%
\pgfpathlineto{\pgfqpoint{1.181020in}{0.437946in}}%
\pgfpathlineto{\pgfqpoint{1.182277in}{0.414388in}}%
\pgfpathlineto{\pgfqpoint{1.184790in}{0.468918in}}%
\pgfpathlineto{\pgfqpoint{1.186047in}{0.458192in}}%
\pgfpathlineto{\pgfqpoint{1.187304in}{0.465892in}}%
\pgfpathlineto{\pgfqpoint{1.189817in}{0.455911in}}%
\pgfpathlineto{\pgfqpoint{1.191074in}{0.445669in}}%
\pgfpathlineto{\pgfqpoint{1.192331in}{0.456556in}}%
\pgfpathlineto{\pgfqpoint{1.193588in}{0.442235in}}%
\pgfpathlineto{\pgfqpoint{1.197358in}{0.476088in}}%
\pgfpathlineto{\pgfqpoint{1.198615in}{0.471535in}}%
\pgfpathlineto{\pgfqpoint{1.199871in}{0.477726in}}%
\pgfpathlineto{\pgfqpoint{1.201128in}{0.475667in}}%
\pgfpathlineto{\pgfqpoint{1.202385in}{0.462691in}}%
\pgfpathlineto{\pgfqpoint{1.203642in}{0.474194in}}%
\pgfpathlineto{\pgfqpoint{1.204898in}{0.465354in}}%
\pgfpathlineto{\pgfqpoint{1.206155in}{0.419926in}}%
\pgfpathlineto{\pgfqpoint{1.207412in}{0.453499in}}%
\pgfpathlineto{\pgfqpoint{1.209925in}{0.440371in}}%
\pgfpathlineto{\pgfqpoint{1.212439in}{0.464232in}}%
\pgfpathlineto{\pgfqpoint{1.213695in}{0.456246in}}%
\pgfpathlineto{\pgfqpoint{1.216209in}{0.408336in}}%
\pgfpathlineto{\pgfqpoint{1.217466in}{0.432213in}}%
\pgfpathlineto{\pgfqpoint{1.218722in}{0.429063in}}%
\pgfpathlineto{\pgfqpoint{1.219979in}{0.440386in}}%
\pgfpathlineto{\pgfqpoint{1.221236in}{0.437301in}}%
\pgfpathlineto{\pgfqpoint{1.222493in}{0.425467in}}%
\pgfpathlineto{\pgfqpoint{1.223749in}{0.439081in}}%
\pgfpathlineto{\pgfqpoint{1.225006in}{0.433255in}}%
\pgfpathlineto{\pgfqpoint{1.226263in}{0.466417in}}%
\pgfpathlineto{\pgfqpoint{1.227520in}{0.443645in}}%
\pgfpathlineto{\pgfqpoint{1.228776in}{0.455684in}}%
\pgfpathlineto{\pgfqpoint{1.230033in}{0.453952in}}%
\pgfpathlineto{\pgfqpoint{1.231290in}{0.448888in}}%
\pgfpathlineto{\pgfqpoint{1.233803in}{0.431387in}}%
\pgfpathlineto{\pgfqpoint{1.236317in}{0.458962in}}%
\pgfpathlineto{\pgfqpoint{1.240087in}{0.420011in}}%
\pgfpathlineto{\pgfqpoint{1.242600in}{0.482641in}}%
\pgfpathlineto{\pgfqpoint{1.243857in}{0.485542in}}%
\pgfpathlineto{\pgfqpoint{1.247627in}{0.448396in}}%
\pgfpathlineto{\pgfqpoint{1.248884in}{0.437882in}}%
\pgfpathlineto{\pgfqpoint{1.250141in}{0.456848in}}%
\pgfpathlineto{\pgfqpoint{1.251398in}{0.504109in}}%
\pgfpathlineto{\pgfqpoint{1.252654in}{0.506255in}}%
\pgfpathlineto{\pgfqpoint{1.253911in}{0.521713in}}%
\pgfpathlineto{\pgfqpoint{1.255168in}{0.493997in}}%
\pgfpathlineto{\pgfqpoint{1.257681in}{0.551889in}}%
\pgfpathlineto{\pgfqpoint{1.260195in}{0.430565in}}%
\pgfpathlineto{\pgfqpoint{1.261452in}{0.424923in}}%
\pgfpathlineto{\pgfqpoint{1.263965in}{0.448159in}}%
\pgfpathlineto{\pgfqpoint{1.265222in}{0.456993in}}%
\pgfpathlineto{\pgfqpoint{1.270249in}{0.418830in}}%
\pgfpathlineto{\pgfqpoint{1.271505in}{0.416512in}}%
\pgfpathlineto{\pgfqpoint{1.272762in}{0.397267in}}%
\pgfpathlineto{\pgfqpoint{1.277789in}{0.492769in}}%
\pgfpathlineto{\pgfqpoint{1.280303in}{0.454152in}}%
\pgfpathlineto{\pgfqpoint{1.281559in}{0.436422in}}%
\pgfpathlineto{\pgfqpoint{1.287843in}{0.502527in}}%
\pgfpathlineto{\pgfqpoint{1.289100in}{0.457869in}}%
\pgfpathlineto{\pgfqpoint{1.290356in}{0.462794in}}%
\pgfpathlineto{\pgfqpoint{1.292870in}{0.444638in}}%
\pgfpathlineto{\pgfqpoint{1.294127in}{0.434055in}}%
\pgfpathlineto{\pgfqpoint{1.295383in}{0.447829in}}%
\pgfpathlineto{\pgfqpoint{1.296640in}{0.501613in}}%
\pgfpathlineto{\pgfqpoint{1.297897in}{0.488458in}}%
\pgfpathlineto{\pgfqpoint{1.299154in}{0.488357in}}%
\pgfpathlineto{\pgfqpoint{1.300410in}{0.451660in}}%
\pgfpathlineto{\pgfqpoint{1.301667in}{0.475636in}}%
\pgfpathlineto{\pgfqpoint{1.302924in}{0.469050in}}%
\pgfpathlineto{\pgfqpoint{1.304181in}{0.481178in}}%
\pgfpathlineto{\pgfqpoint{1.306694in}{0.443342in}}%
\pgfpathlineto{\pgfqpoint{1.307951in}{0.450218in}}%
\pgfpathlineto{\pgfqpoint{1.309208in}{0.417860in}}%
\pgfpathlineto{\pgfqpoint{1.312978in}{0.467045in}}%
\pgfpathlineto{\pgfqpoint{1.314235in}{0.452335in}}%
\pgfpathlineto{\pgfqpoint{1.316748in}{0.489764in}}%
\pgfpathlineto{\pgfqpoint{1.318005in}{0.477061in}}%
\pgfpathlineto{\pgfqpoint{1.319261in}{0.475737in}}%
\pgfpathlineto{\pgfqpoint{1.320518in}{0.453151in}}%
\pgfpathlineto{\pgfqpoint{1.323032in}{0.511274in}}%
\pgfpathlineto{\pgfqpoint{1.325545in}{0.499308in}}%
\pgfpathlineto{\pgfqpoint{1.326802in}{0.498903in}}%
\pgfpathlineto{\pgfqpoint{1.328059in}{0.489086in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{0.464185in}}%
\pgfpathlineto{\pgfqpoint{1.330572in}{0.465032in}}%
\pgfpathlineto{\pgfqpoint{1.331829in}{0.468640in}}%
\pgfpathlineto{\pgfqpoint{1.333086in}{0.489611in}}%
\pgfpathlineto{\pgfqpoint{1.335599in}{0.464313in}}%
\pgfpathlineto{\pgfqpoint{1.336856in}{0.425692in}}%
\pgfpathlineto{\pgfqpoint{1.338113in}{0.429780in}}%
\pgfpathlineto{\pgfqpoint{1.339369in}{0.446988in}}%
\pgfpathlineto{\pgfqpoint{1.340626in}{0.431374in}}%
\pgfpathlineto{\pgfqpoint{1.341883in}{0.438002in}}%
\pgfpathlineto{\pgfqpoint{1.344396in}{0.456979in}}%
\pgfpathlineto{\pgfqpoint{1.345653in}{0.459815in}}%
\pgfpathlineto{\pgfqpoint{1.346910in}{0.459785in}}%
\pgfpathlineto{\pgfqpoint{1.348166in}{0.456042in}}%
\pgfpathlineto{\pgfqpoint{1.349423in}{0.456146in}}%
\pgfpathlineto{\pgfqpoint{1.350680in}{0.444996in}}%
\pgfpathlineto{\pgfqpoint{1.355707in}{0.490999in}}%
\pgfpathlineto{\pgfqpoint{1.356964in}{0.469499in}}%
\pgfpathlineto{\pgfqpoint{1.358220in}{0.469162in}}%
\pgfpathlineto{\pgfqpoint{1.359477in}{0.449606in}}%
\pgfpathlineto{\pgfqpoint{1.360734in}{0.460052in}}%
\pgfpathlineto{\pgfqpoint{1.361991in}{0.489591in}}%
\pgfpathlineto{\pgfqpoint{1.363247in}{0.456745in}}%
\pgfpathlineto{\pgfqpoint{1.365761in}{0.486963in}}%
\pgfpathlineto{\pgfqpoint{1.367018in}{0.491717in}}%
\pgfpathlineto{\pgfqpoint{1.368274in}{0.472831in}}%
\pgfpathlineto{\pgfqpoint{1.369531in}{0.476269in}}%
\pgfpathlineto{\pgfqpoint{1.370788in}{0.490466in}}%
\pgfpathlineto{\pgfqpoint{1.374558in}{0.452821in}}%
\pgfpathlineto{\pgfqpoint{1.377071in}{0.505649in}}%
\pgfpathlineto{\pgfqpoint{1.378328in}{0.493287in}}%
\pgfpathlineto{\pgfqpoint{1.379585in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{1.380842in}{0.530652in}}%
\pgfpathlineto{\pgfqpoint{1.382098in}{0.496109in}}%
\pgfpathlineto{\pgfqpoint{1.383355in}{0.500815in}}%
\pgfpathlineto{\pgfqpoint{1.384612in}{0.529613in}}%
\pgfpathlineto{\pgfqpoint{1.387125in}{0.496022in}}%
\pgfpathlineto{\pgfqpoint{1.389639in}{0.526971in}}%
\pgfpathlineto{\pgfqpoint{1.392152in}{0.496913in}}%
\pgfpathlineto{\pgfqpoint{1.393409in}{0.462832in}}%
\pgfpathlineto{\pgfqpoint{1.394666in}{0.461527in}}%
\pgfpathlineto{\pgfqpoint{1.397179in}{0.447172in}}%
\pgfpathlineto{\pgfqpoint{1.399693in}{0.480984in}}%
\pgfpathlineto{\pgfqpoint{1.400949in}{0.472794in}}%
\pgfpathlineto{\pgfqpoint{1.402206in}{0.477339in}}%
\pgfpathlineto{\pgfqpoint{1.404720in}{0.441478in}}%
\pgfpathlineto{\pgfqpoint{1.405976in}{0.451468in}}%
\pgfpathlineto{\pgfqpoint{1.408490in}{0.423254in}}%
\pgfpathlineto{\pgfqpoint{1.411003in}{0.483156in}}%
\pgfpathlineto{\pgfqpoint{1.413517in}{0.472548in}}%
\pgfpathlineto{\pgfqpoint{1.414774in}{0.446191in}}%
\pgfpathlineto{\pgfqpoint{1.416030in}{0.452083in}}%
\pgfpathlineto{\pgfqpoint{1.417287in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{1.418544in}{0.463858in}}%
\pgfpathlineto{\pgfqpoint{1.419801in}{0.451619in}}%
\pgfpathlineto{\pgfqpoint{1.421057in}{0.496801in}}%
\pgfpathlineto{\pgfqpoint{1.422314in}{0.437569in}}%
\pgfpathlineto{\pgfqpoint{1.423571in}{0.437433in}}%
\pgfpathlineto{\pgfqpoint{1.424827in}{0.411218in}}%
\pgfpathlineto{\pgfqpoint{1.426084in}{0.438847in}}%
\pgfpathlineto{\pgfqpoint{1.427341in}{0.431442in}}%
\pgfpathlineto{\pgfqpoint{1.429854in}{0.387801in}}%
\pgfpathlineto{\pgfqpoint{1.431111in}{0.439203in}}%
\pgfpathlineto{\pgfqpoint{1.432368in}{0.443819in}}%
\pgfpathlineto{\pgfqpoint{1.433625in}{0.465277in}}%
\pgfpathlineto{\pgfqpoint{1.434881in}{0.445061in}}%
\pgfpathlineto{\pgfqpoint{1.436138in}{0.466602in}}%
\pgfpathlineto{\pgfqpoint{1.437395in}{0.448942in}}%
\pgfpathlineto{\pgfqpoint{1.439908in}{0.476012in}}%
\pgfpathlineto{\pgfqpoint{1.441165in}{0.509185in}}%
\pgfpathlineto{\pgfqpoint{1.446192in}{0.419237in}}%
\pgfpathlineto{\pgfqpoint{1.447449in}{0.443138in}}%
\pgfpathlineto{\pgfqpoint{1.448705in}{0.489689in}}%
\pgfpathlineto{\pgfqpoint{1.449962in}{0.476511in}}%
\pgfpathlineto{\pgfqpoint{1.451219in}{0.478473in}}%
\pgfpathlineto{\pgfqpoint{1.453732in}{0.440065in}}%
\pgfpathlineto{\pgfqpoint{1.454989in}{0.440620in}}%
\pgfpathlineto{\pgfqpoint{1.457503in}{0.458216in}}%
\pgfpathlineto{\pgfqpoint{1.458759in}{0.464600in}}%
\pgfpathlineto{\pgfqpoint{1.462530in}{0.452688in}}%
\pgfpathlineto{\pgfqpoint{1.463786in}{0.444446in}}%
\pgfpathlineto{\pgfqpoint{1.465043in}{0.418168in}}%
\pgfpathlineto{\pgfqpoint{1.467557in}{0.457885in}}%
\pgfpathlineto{\pgfqpoint{1.467557in}{0.457885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481017in}{0.351234in}}{\pgfqpoint{1.005391in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{0.679643in}}%
\pgfpathlineto{\pgfqpoint{0.482274in}{0.689540in}}%
\pgfpathlineto{\pgfqpoint{0.491071in}{0.844308in}}%
\pgfpathlineto{\pgfqpoint{0.493584in}{0.882576in}}%
\pgfpathlineto{\pgfqpoint{0.499868in}{0.960721in}}%
\pgfpathlineto{\pgfqpoint{0.502382in}{0.972374in}}%
\pgfpathlineto{\pgfqpoint{0.503638in}{0.963999in}}%
\pgfpathlineto{\pgfqpoint{0.506152in}{0.990993in}}%
\pgfpathlineto{\pgfqpoint{0.507409in}{0.990476in}}%
\pgfpathlineto{\pgfqpoint{0.508665in}{0.981884in}}%
\pgfpathlineto{\pgfqpoint{0.509922in}{0.983822in}}%
\pgfpathlineto{\pgfqpoint{0.511179in}{0.975871in}}%
\pgfpathlineto{\pgfqpoint{0.512436in}{0.958637in}}%
\pgfpathlineto{\pgfqpoint{0.513692in}{0.958957in}}%
\pgfpathlineto{\pgfqpoint{0.514949in}{0.952798in}}%
\pgfpathlineto{\pgfqpoint{0.530030in}{0.743211in}}%
\pgfpathlineto{\pgfqpoint{0.532543in}{0.696063in}}%
\pgfpathlineto{\pgfqpoint{0.536314in}{0.672009in}}%
\pgfpathlineto{\pgfqpoint{0.537570in}{0.685389in}}%
\pgfpathlineto{\pgfqpoint{0.538827in}{0.679284in}}%
\pgfpathlineto{\pgfqpoint{0.540084in}{0.684710in}}%
\pgfpathlineto{\pgfqpoint{0.541341in}{0.684617in}}%
\pgfpathlineto{\pgfqpoint{0.546367in}{0.760328in}}%
\pgfpathlineto{\pgfqpoint{0.548881in}{0.837315in}}%
\pgfpathlineto{\pgfqpoint{0.550138in}{0.833334in}}%
\pgfpathlineto{\pgfqpoint{0.552651in}{0.866365in}}%
\pgfpathlineto{\pgfqpoint{0.556421in}{0.927439in}}%
\pgfpathlineto{\pgfqpoint{0.557678in}{0.938050in}}%
\pgfpathlineto{\pgfqpoint{0.560192in}{0.992461in}}%
\pgfpathlineto{\pgfqpoint{0.561448in}{0.989819in}}%
\pgfpathlineto{\pgfqpoint{0.570245in}{1.033009in}}%
\pgfpathlineto{\pgfqpoint{0.571502in}{1.049236in}}%
\pgfpathlineto{\pgfqpoint{0.574016in}{1.002532in}}%
\pgfpathlineto{\pgfqpoint{0.575272in}{0.993420in}}%
\pgfpathlineto{\pgfqpoint{0.581556in}{0.917314in}}%
\pgfpathlineto{\pgfqpoint{0.582813in}{0.909797in}}%
\pgfpathlineto{\pgfqpoint{0.584070in}{0.891705in}}%
\pgfpathlineto{\pgfqpoint{0.587840in}{0.803172in}}%
\pgfpathlineto{\pgfqpoint{0.599150in}{0.642591in}}%
\pgfpathlineto{\pgfqpoint{0.601664in}{0.630129in}}%
\pgfpathlineto{\pgfqpoint{0.602921in}{0.640290in}}%
\pgfpathlineto{\pgfqpoint{0.606691in}{0.703677in}}%
\pgfpathlineto{\pgfqpoint{0.607948in}{0.709330in}}%
\pgfpathlineto{\pgfqpoint{0.611718in}{0.769968in}}%
\pgfpathlineto{\pgfqpoint{0.614231in}{0.820059in}}%
\pgfpathlineto{\pgfqpoint{0.615488in}{0.824181in}}%
\pgfpathlineto{\pgfqpoint{0.616745in}{0.839724in}}%
\pgfpathlineto{\pgfqpoint{0.620515in}{0.919014in}}%
\pgfpathlineto{\pgfqpoint{0.621772in}{0.938981in}}%
\pgfpathlineto{\pgfqpoint{0.623028in}{0.929131in}}%
\pgfpathlineto{\pgfqpoint{0.625542in}{0.955174in}}%
\pgfpathlineto{\pgfqpoint{0.626799in}{0.955229in}}%
\pgfpathlineto{\pgfqpoint{0.629312in}{0.972007in}}%
\pgfpathlineto{\pgfqpoint{0.630569in}{0.970547in}}%
\pgfpathlineto{\pgfqpoint{0.631826in}{0.979185in}}%
\pgfpathlineto{\pgfqpoint{0.636853in}{0.942754in}}%
\pgfpathlineto{\pgfqpoint{0.638109in}{0.946671in}}%
\pgfpathlineto{\pgfqpoint{0.640623in}{0.897283in}}%
\pgfpathlineto{\pgfqpoint{0.641880in}{0.900011in}}%
\pgfpathlineto{\pgfqpoint{0.643136in}{0.889775in}}%
\pgfpathlineto{\pgfqpoint{0.646907in}{0.805542in}}%
\pgfpathlineto{\pgfqpoint{0.650677in}{0.773934in}}%
\pgfpathlineto{\pgfqpoint{0.655704in}{0.682246in}}%
\pgfpathlineto{\pgfqpoint{0.656960in}{0.682428in}}%
\pgfpathlineto{\pgfqpoint{0.659474in}{0.656807in}}%
\pgfpathlineto{\pgfqpoint{0.661987in}{0.689764in}}%
\pgfpathlineto{\pgfqpoint{0.663244in}{0.690215in}}%
\pgfpathlineto{\pgfqpoint{0.665758in}{0.703593in}}%
\pgfpathlineto{\pgfqpoint{0.674555in}{0.849387in}}%
\pgfpathlineto{\pgfqpoint{0.682095in}{0.970571in}}%
\pgfpathlineto{\pgfqpoint{0.683352in}{0.974647in}}%
\pgfpathlineto{\pgfqpoint{0.684609in}{0.968988in}}%
\pgfpathlineto{\pgfqpoint{0.687122in}{1.010521in}}%
\pgfpathlineto{\pgfqpoint{0.689636in}{1.022019in}}%
\pgfpathlineto{\pgfqpoint{0.692149in}{1.021161in}}%
\pgfpathlineto{\pgfqpoint{0.694663in}{1.012977in}}%
\pgfpathlineto{\pgfqpoint{0.699690in}{0.989472in}}%
\pgfpathlineto{\pgfqpoint{0.700946in}{0.984531in}}%
\pgfpathlineto{\pgfqpoint{0.719797in}{0.693207in}}%
\pgfpathlineto{\pgfqpoint{0.723568in}{0.658128in}}%
\pgfpathlineto{\pgfqpoint{0.724824in}{0.659190in}}%
\pgfpathlineto{\pgfqpoint{0.727338in}{0.654611in}}%
\pgfpathlineto{\pgfqpoint{0.732365in}{0.735214in}}%
\pgfpathlineto{\pgfqpoint{0.733621in}{0.747603in}}%
\pgfpathlineto{\pgfqpoint{0.737392in}{0.807979in}}%
\pgfpathlineto{\pgfqpoint{0.738648in}{0.820733in}}%
\pgfpathlineto{\pgfqpoint{0.742419in}{0.879692in}}%
\pgfpathlineto{\pgfqpoint{0.746189in}{0.919085in}}%
\pgfpathlineto{\pgfqpoint{0.749959in}{0.940812in}}%
\pgfpathlineto{\pgfqpoint{0.751216in}{0.943656in}}%
\pgfpathlineto{\pgfqpoint{0.752473in}{0.934267in}}%
\pgfpathlineto{\pgfqpoint{0.754986in}{0.958686in}}%
\pgfpathlineto{\pgfqpoint{0.756243in}{0.948876in}}%
\pgfpathlineto{\pgfqpoint{0.757499in}{0.959957in}}%
\pgfpathlineto{\pgfqpoint{0.758756in}{0.955477in}}%
\pgfpathlineto{\pgfqpoint{0.761270in}{0.933563in}}%
\pgfpathlineto{\pgfqpoint{0.762526in}{0.936394in}}%
\pgfpathlineto{\pgfqpoint{0.763783in}{0.930290in}}%
\pgfpathlineto{\pgfqpoint{0.781378in}{0.648764in}}%
\pgfpathlineto{\pgfqpoint{0.783891in}{0.648816in}}%
\pgfpathlineto{\pgfqpoint{0.786404in}{0.660362in}}%
\pgfpathlineto{\pgfqpoint{0.793945in}{0.782661in}}%
\pgfpathlineto{\pgfqpoint{0.805256in}{0.965990in}}%
\pgfpathlineto{\pgfqpoint{0.809026in}{1.021582in}}%
\pgfpathlineto{\pgfqpoint{0.810282in}{1.017108in}}%
\pgfpathlineto{\pgfqpoint{0.814053in}{1.030971in}}%
\pgfpathlineto{\pgfqpoint{0.816566in}{1.025170in}}%
\pgfpathlineto{\pgfqpoint{0.817823in}{1.029747in}}%
\pgfpathlineto{\pgfqpoint{0.822850in}{0.995397in}}%
\pgfpathlineto{\pgfqpoint{0.827877in}{0.955626in}}%
\pgfpathlineto{\pgfqpoint{0.831647in}{0.882872in}}%
\pgfpathlineto{\pgfqpoint{0.844214in}{0.691821in}}%
\pgfpathlineto{\pgfqpoint{0.849241in}{0.652606in}}%
\pgfpathlineto{\pgfqpoint{0.850498in}{0.655195in}}%
\pgfpathlineto{\pgfqpoint{0.853012in}{0.686897in}}%
\pgfpathlineto{\pgfqpoint{0.854268in}{0.725481in}}%
\pgfpathlineto{\pgfqpoint{0.855525in}{0.726991in}}%
\pgfpathlineto{\pgfqpoint{0.856782in}{0.736678in}}%
\pgfpathlineto{\pgfqpoint{0.865579in}{0.900659in}}%
\pgfpathlineto{\pgfqpoint{0.866836in}{0.886358in}}%
\pgfpathlineto{\pgfqpoint{0.868092in}{0.896519in}}%
\pgfpathlineto{\pgfqpoint{0.870606in}{0.930113in}}%
\pgfpathlineto{\pgfqpoint{0.871863in}{0.931044in}}%
\pgfpathlineto{\pgfqpoint{0.874376in}{0.959149in}}%
\pgfpathlineto{\pgfqpoint{0.875633in}{0.956439in}}%
\pgfpathlineto{\pgfqpoint{0.876890in}{0.979590in}}%
\pgfpathlineto{\pgfqpoint{0.879403in}{0.956296in}}%
\pgfpathlineto{\pgfqpoint{0.880660in}{0.956498in}}%
\pgfpathlineto{\pgfqpoint{0.881917in}{0.952112in}}%
\pgfpathlineto{\pgfqpoint{0.884430in}{0.929427in}}%
\pgfpathlineto{\pgfqpoint{0.885687in}{0.926944in}}%
\pgfpathlineto{\pgfqpoint{0.891970in}{0.850835in}}%
\pgfpathlineto{\pgfqpoint{0.894484in}{0.801581in}}%
\pgfpathlineto{\pgfqpoint{0.899511in}{0.737197in}}%
\pgfpathlineto{\pgfqpoint{0.902024in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{0.903281in}{0.679689in}}%
\pgfpathlineto{\pgfqpoint{0.905795in}{0.646420in}}%
\pgfpathlineto{\pgfqpoint{0.907051in}{0.653319in}}%
\pgfpathlineto{\pgfqpoint{0.908308in}{0.653514in}}%
\pgfpathlineto{\pgfqpoint{0.910822in}{0.692018in}}%
\pgfpathlineto{\pgfqpoint{0.912078in}{0.680977in}}%
\pgfpathlineto{\pgfqpoint{0.917105in}{0.744146in}}%
\pgfpathlineto{\pgfqpoint{0.924646in}{0.891901in}}%
\pgfpathlineto{\pgfqpoint{0.925902in}{0.901098in}}%
\pgfpathlineto{\pgfqpoint{0.932186in}{0.993431in}}%
\pgfpathlineto{\pgfqpoint{0.933443in}{0.999933in}}%
\pgfpathlineto{\pgfqpoint{0.934700in}{0.998997in}}%
\pgfpathlineto{\pgfqpoint{0.935956in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{0.937213in}{1.000958in}}%
\pgfpathlineto{\pgfqpoint{0.938470in}{1.018915in}}%
\pgfpathlineto{\pgfqpoint{0.939727in}{1.006066in}}%
\pgfpathlineto{\pgfqpoint{0.940983in}{1.011998in}}%
\pgfpathlineto{\pgfqpoint{0.942240in}{1.008089in}}%
\pgfpathlineto{\pgfqpoint{0.946010in}{0.983127in}}%
\pgfpathlineto{\pgfqpoint{0.948524in}{0.975112in}}%
\pgfpathlineto{\pgfqpoint{0.949780in}{0.962151in}}%
\pgfpathlineto{\pgfqpoint{0.959834in}{0.782797in}}%
\pgfpathlineto{\pgfqpoint{0.962348in}{0.756168in}}%
\pgfpathlineto{\pgfqpoint{0.964861in}{0.729086in}}%
\pgfpathlineto{\pgfqpoint{0.967375in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{0.969888in}{0.679455in}}%
\pgfpathlineto{\pgfqpoint{0.971145in}{0.659727in}}%
\pgfpathlineto{\pgfqpoint{0.972402in}{0.659881in}}%
\pgfpathlineto{\pgfqpoint{0.976172in}{0.704066in}}%
\pgfpathlineto{\pgfqpoint{0.979942in}{0.747824in}}%
\pgfpathlineto{\pgfqpoint{0.983712in}{0.825836in}}%
\pgfpathlineto{\pgfqpoint{0.986226in}{0.845954in}}%
\pgfpathlineto{\pgfqpoint{0.993766in}{0.940835in}}%
\pgfpathlineto{\pgfqpoint{0.995023in}{0.947127in}}%
\pgfpathlineto{\pgfqpoint{0.997536in}{0.972094in}}%
\pgfpathlineto{\pgfqpoint{0.998793in}{0.969407in}}%
\pgfpathlineto{\pgfqpoint{1.000050in}{0.978477in}}%
\pgfpathlineto{\pgfqpoint{1.001307in}{0.978917in}}%
\pgfpathlineto{\pgfqpoint{1.002563in}{0.971319in}}%
\pgfpathlineto{\pgfqpoint{1.003820in}{0.974194in}}%
\pgfpathlineto{\pgfqpoint{1.005077in}{0.970642in}}%
\pgfpathlineto{\pgfqpoint{1.007590in}{0.957957in}}%
\pgfpathlineto{\pgfqpoint{1.008847in}{0.957443in}}%
\pgfpathlineto{\pgfqpoint{1.011361in}{0.925182in}}%
\pgfpathlineto{\pgfqpoint{1.013874in}{0.899545in}}%
\pgfpathlineto{\pgfqpoint{1.016388in}{0.851623in}}%
\pgfpathlineto{\pgfqpoint{1.017644in}{0.852907in}}%
\pgfpathlineto{\pgfqpoint{1.018901in}{0.836786in}}%
\pgfpathlineto{\pgfqpoint{1.023928in}{0.733877in}}%
\pgfpathlineto{\pgfqpoint{1.027698in}{0.700352in}}%
\pgfpathlineto{\pgfqpoint{1.028955in}{0.699172in}}%
\pgfpathlineto{\pgfqpoint{1.030212in}{0.691510in}}%
\pgfpathlineto{\pgfqpoint{1.031468in}{0.692428in}}%
\pgfpathlineto{\pgfqpoint{1.032725in}{0.682293in}}%
\pgfpathlineto{\pgfqpoint{1.033982in}{0.685484in}}%
\pgfpathlineto{\pgfqpoint{1.035239in}{0.703195in}}%
\pgfpathlineto{\pgfqpoint{1.036495in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{1.040266in}{0.746182in}}%
\pgfpathlineto{\pgfqpoint{1.050319in}{0.914457in}}%
\pgfpathlineto{\pgfqpoint{1.056603in}{0.985545in}}%
\pgfpathlineto{\pgfqpoint{1.059117in}{0.972252in}}%
\pgfpathlineto{\pgfqpoint{1.061630in}{1.001273in}}%
\pgfpathlineto{\pgfqpoint{1.062887in}{1.004887in}}%
\pgfpathlineto{\pgfqpoint{1.064144in}{1.001689in}}%
\pgfpathlineto{\pgfqpoint{1.065400in}{1.003149in}}%
\pgfpathlineto{\pgfqpoint{1.066657in}{0.992378in}}%
\pgfpathlineto{\pgfqpoint{1.067914in}{0.994476in}}%
\pgfpathlineto{\pgfqpoint{1.070427in}{0.977124in}}%
\pgfpathlineto{\pgfqpoint{1.086765in}{0.720644in}}%
\pgfpathlineto{\pgfqpoint{1.089278in}{0.659496in}}%
\pgfpathlineto{\pgfqpoint{1.090535in}{0.664170in}}%
\pgfpathlineto{\pgfqpoint{1.096819in}{0.635873in}}%
\pgfpathlineto{\pgfqpoint{1.098076in}{0.647204in}}%
\pgfpathlineto{\pgfqpoint{1.101846in}{0.704919in}}%
\pgfpathlineto{\pgfqpoint{1.103102in}{0.714096in}}%
\pgfpathlineto{\pgfqpoint{1.108129in}{0.825784in}}%
\pgfpathlineto{\pgfqpoint{1.109386in}{0.836058in}}%
\pgfpathlineto{\pgfqpoint{1.111900in}{0.871687in}}%
\pgfpathlineto{\pgfqpoint{1.114413in}{0.900911in}}%
\pgfpathlineto{\pgfqpoint{1.118183in}{0.957469in}}%
\pgfpathlineto{\pgfqpoint{1.119440in}{0.961793in}}%
\pgfpathlineto{\pgfqpoint{1.121954in}{0.981013in}}%
\pgfpathlineto{\pgfqpoint{1.123210in}{0.978387in}}%
\pgfpathlineto{\pgfqpoint{1.124467in}{1.002350in}}%
\pgfpathlineto{\pgfqpoint{1.125724in}{0.988421in}}%
\pgfpathlineto{\pgfqpoint{1.128237in}{0.993249in}}%
\pgfpathlineto{\pgfqpoint{1.132007in}{0.953827in}}%
\pgfpathlineto{\pgfqpoint{1.133264in}{0.963220in}}%
\pgfpathlineto{\pgfqpoint{1.137034in}{0.892940in}}%
\pgfpathlineto{\pgfqpoint{1.153372in}{0.680864in}}%
\pgfpathlineto{\pgfqpoint{1.154629in}{0.680688in}}%
\pgfpathlineto{\pgfqpoint{1.155885in}{0.672081in}}%
\pgfpathlineto{\pgfqpoint{1.157142in}{0.674280in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.683370in}}%
\pgfpathlineto{\pgfqpoint{1.179764in}{0.980184in}}%
\pgfpathlineto{\pgfqpoint{1.183534in}{1.002713in}}%
\pgfpathlineto{\pgfqpoint{1.186047in}{1.017054in}}%
\pgfpathlineto{\pgfqpoint{1.187304in}{1.015824in}}%
\pgfpathlineto{\pgfqpoint{1.189817in}{1.012721in}}%
\pgfpathlineto{\pgfqpoint{1.192331in}{1.002082in}}%
\pgfpathlineto{\pgfqpoint{1.201128in}{0.885379in}}%
\pgfpathlineto{\pgfqpoint{1.206155in}{0.789557in}}%
\pgfpathlineto{\pgfqpoint{1.211182in}{0.726016in}}%
\pgfpathlineto{\pgfqpoint{1.216209in}{0.651559in}}%
\pgfpathlineto{\pgfqpoint{1.217466in}{0.659738in}}%
\pgfpathlineto{\pgfqpoint{1.218722in}{0.658230in}}%
\pgfpathlineto{\pgfqpoint{1.219979in}{0.662497in}}%
\pgfpathlineto{\pgfqpoint{1.221236in}{0.662616in}}%
\pgfpathlineto{\pgfqpoint{1.225006in}{0.727046in}}%
\pgfpathlineto{\pgfqpoint{1.227520in}{0.756073in}}%
\pgfpathlineto{\pgfqpoint{1.231290in}{0.832405in}}%
\pgfpathlineto{\pgfqpoint{1.246371in}{0.998340in}}%
\pgfpathlineto{\pgfqpoint{1.250141in}{0.982203in}}%
\pgfpathlineto{\pgfqpoint{1.251398in}{0.983668in}}%
\pgfpathlineto{\pgfqpoint{1.252654in}{0.983943in}}%
\pgfpathlineto{\pgfqpoint{1.253911in}{0.990751in}}%
\pgfpathlineto{\pgfqpoint{1.255168in}{0.974823in}}%
\pgfpathlineto{\pgfqpoint{1.256425in}{0.980079in}}%
\pgfpathlineto{\pgfqpoint{1.265222in}{0.848148in}}%
\pgfpathlineto{\pgfqpoint{1.272762in}{0.744231in}}%
\pgfpathlineto{\pgfqpoint{1.275276in}{0.685696in}}%
\pgfpathlineto{\pgfqpoint{1.277789in}{0.666030in}}%
\pgfpathlineto{\pgfqpoint{1.279046in}{0.656259in}}%
\pgfpathlineto{\pgfqpoint{1.282816in}{0.682822in}}%
\pgfpathlineto{\pgfqpoint{1.284073in}{0.679777in}}%
\pgfpathlineto{\pgfqpoint{1.286586in}{0.727035in}}%
\pgfpathlineto{\pgfqpoint{1.290356in}{0.776538in}}%
\pgfpathlineto{\pgfqpoint{1.295383in}{0.860784in}}%
\pgfpathlineto{\pgfqpoint{1.300410in}{0.928508in}}%
\pgfpathlineto{\pgfqpoint{1.301667in}{0.934535in}}%
\pgfpathlineto{\pgfqpoint{1.304181in}{0.960442in}}%
\pgfpathlineto{\pgfqpoint{1.306694in}{0.967070in}}%
\pgfpathlineto{\pgfqpoint{1.309208in}{0.996458in}}%
\pgfpathlineto{\pgfqpoint{1.310464in}{0.990533in}}%
\pgfpathlineto{\pgfqpoint{1.311721in}{0.993055in}}%
\pgfpathlineto{\pgfqpoint{1.312978in}{0.988876in}}%
\pgfpathlineto{\pgfqpoint{1.314235in}{0.977160in}}%
\pgfpathlineto{\pgfqpoint{1.315491in}{0.976974in}}%
\pgfpathlineto{\pgfqpoint{1.316748in}{0.970707in}}%
\pgfpathlineto{\pgfqpoint{1.318005in}{0.978554in}}%
\pgfpathlineto{\pgfqpoint{1.328059in}{0.804944in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{0.800345in}}%
\pgfpathlineto{\pgfqpoint{1.331829in}{0.734735in}}%
\pgfpathlineto{\pgfqpoint{1.336856in}{0.659156in}}%
\pgfpathlineto{\pgfqpoint{1.338113in}{0.655421in}}%
\pgfpathlineto{\pgfqpoint{1.339369in}{0.657954in}}%
\pgfpathlineto{\pgfqpoint{1.340626in}{0.678988in}}%
\pgfpathlineto{\pgfqpoint{1.343139in}{0.642671in}}%
\pgfpathlineto{\pgfqpoint{1.345653in}{0.669955in}}%
\pgfpathlineto{\pgfqpoint{1.349423in}{0.727181in}}%
\pgfpathlineto{\pgfqpoint{1.353193in}{0.811324in}}%
\pgfpathlineto{\pgfqpoint{1.355707in}{0.835279in}}%
\pgfpathlineto{\pgfqpoint{1.359477in}{0.904652in}}%
\pgfpathlineto{\pgfqpoint{1.365761in}{0.963925in}}%
\pgfpathlineto{\pgfqpoint{1.367018in}{0.968413in}}%
\pgfpathlineto{\pgfqpoint{1.369531in}{0.987338in}}%
\pgfpathlineto{\pgfqpoint{1.372044in}{0.997627in}}%
\pgfpathlineto{\pgfqpoint{1.373301in}{0.994778in}}%
\pgfpathlineto{\pgfqpoint{1.374558in}{0.982385in}}%
\pgfpathlineto{\pgfqpoint{1.375815in}{0.985686in}}%
\pgfpathlineto{\pgfqpoint{1.378328in}{0.974827in}}%
\pgfpathlineto{\pgfqpoint{1.379585in}{0.981466in}}%
\pgfpathlineto{\pgfqpoint{1.380842in}{0.973038in}}%
\pgfpathlineto{\pgfqpoint{1.384612in}{0.906185in}}%
\pgfpathlineto{\pgfqpoint{1.387125in}{0.870816in}}%
\pgfpathlineto{\pgfqpoint{1.389639in}{0.841305in}}%
\pgfpathlineto{\pgfqpoint{1.394666in}{0.738842in}}%
\pgfpathlineto{\pgfqpoint{1.397179in}{0.704879in}}%
\pgfpathlineto{\pgfqpoint{1.399693in}{0.678404in}}%
\pgfpathlineto{\pgfqpoint{1.400949in}{0.683030in}}%
\pgfpathlineto{\pgfqpoint{1.402206in}{0.682352in}}%
\pgfpathlineto{\pgfqpoint{1.404720in}{0.687019in}}%
\pgfpathlineto{\pgfqpoint{1.405976in}{0.697336in}}%
\pgfpathlineto{\pgfqpoint{1.407233in}{0.697398in}}%
\pgfpathlineto{\pgfqpoint{1.408490in}{0.691053in}}%
\pgfpathlineto{\pgfqpoint{1.412260in}{0.762408in}}%
\pgfpathlineto{\pgfqpoint{1.413517in}{0.774585in}}%
\pgfpathlineto{\pgfqpoint{1.419801in}{0.898068in}}%
\pgfpathlineto{\pgfqpoint{1.424827in}{0.958751in}}%
\pgfpathlineto{\pgfqpoint{1.428598in}{0.979589in}}%
\pgfpathlineto{\pgfqpoint{1.429854in}{0.982681in}}%
\pgfpathlineto{\pgfqpoint{1.431111in}{0.975299in}}%
\pgfpathlineto{\pgfqpoint{1.433625in}{0.992420in}}%
\pgfpathlineto{\pgfqpoint{1.434881in}{1.004635in}}%
\pgfpathlineto{\pgfqpoint{1.436138in}{1.005627in}}%
\pgfpathlineto{\pgfqpoint{1.439908in}{0.980013in}}%
\pgfpathlineto{\pgfqpoint{1.441165in}{0.980008in}}%
\pgfpathlineto{\pgfqpoint{1.442422in}{0.975152in}}%
\pgfpathlineto{\pgfqpoint{1.446192in}{0.898651in}}%
\pgfpathlineto{\pgfqpoint{1.448705in}{0.877061in}}%
\pgfpathlineto{\pgfqpoint{1.452476in}{0.806758in}}%
\pgfpathlineto{\pgfqpoint{1.453732in}{0.793459in}}%
\pgfpathlineto{\pgfqpoint{1.457503in}{0.724439in}}%
\pgfpathlineto{\pgfqpoint{1.458759in}{0.716770in}}%
\pgfpathlineto{\pgfqpoint{1.462530in}{0.667119in}}%
\pgfpathlineto{\pgfqpoint{1.465043in}{0.697907in}}%
\pgfpathlineto{\pgfqpoint{1.467557in}{0.670449in}}%
\pgfpathlineto{\pgfqpoint{1.467557in}{0.670449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{0.481017in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{1.400887in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095010in}{0.928665in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{0.928665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.451685in}{0.928665in}}{\pgfqpoint{1.451685in}{0.942554in}}%
\pgfpathlineto{\pgfqpoint{1.451685in}{1.352276in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.451685in}{1.366165in}}{\pgfqpoint{1.437797in}{1.366165in}}%
\pgfpathlineto{\pgfqpoint{1.095010in}{1.366165in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.081121in}{1.366165in}}{\pgfqpoint{1.081121in}{1.352276in}}%
\pgfpathlineto{\pgfqpoint{1.081121in}{0.942554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.081121in}{0.928665in}}{\pgfqpoint{1.095010in}{0.928665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.314082in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.314082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=1.289776in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.209915in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.209915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=1.185610in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.105749in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.105749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=1.081443in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.001582in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.001582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=0.977276in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/img/evaluation_exact/rotational_error_straight_exact.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.632300in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.632300in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.632300in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfpathlineto{\pgfqpoint{0.481017in}{1.400887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481017in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481017in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732365in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.732365in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983712in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983712in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235060in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235060in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486408in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.486408in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983712in,y=0.136728in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Frames}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481017in}{0.351234in}}{\pgfqpoint{1.005391in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481017in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210181in,y=0.327121in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481017in}{0.351234in}}{\pgfqpoint{1.005391in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{0.526176in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.526176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481017in}{0.526176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210181in,y=0.502064in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481017in}{0.351234in}}{\pgfqpoint{1.005391in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{0.701118in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.701118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481017in}{0.701118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210181in,y=0.677006in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481017in}{0.351234in}}{\pgfqpoint{1.005391in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{0.876061in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.876061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481017in}{0.876061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210181in,y=0.851948in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481017in}{0.351234in}}{\pgfqpoint{1.005391in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{1.051003in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.051003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481017in}{1.051003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210181in,y=1.026890in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481017in}{0.351234in}}{\pgfqpoint{1.005391in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{1.225945in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.225945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481017in}{1.225945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210181in,y=1.201833in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481017in}{0.351234in}}{\pgfqpoint{1.005391in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{1.400887in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481017in}{1.400887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210181in,y=1.376775in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154626in,y=0.876061in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Rot. error [\si{\degree}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481017in}{0.351234in}}{\pgfqpoint{1.005391in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{0.406261in}}%
\pgfpathlineto{\pgfqpoint{0.483531in}{0.412740in}}%
\pgfpathlineto{\pgfqpoint{0.486044in}{0.400030in}}%
\pgfpathlineto{\pgfqpoint{0.487301in}{0.389338in}}%
\pgfpathlineto{\pgfqpoint{0.489814in}{0.402422in}}%
\pgfpathlineto{\pgfqpoint{0.493584in}{0.380491in}}%
\pgfpathlineto{\pgfqpoint{0.494841in}{0.387278in}}%
\pgfpathlineto{\pgfqpoint{0.496098in}{0.386337in}}%
\pgfpathlineto{\pgfqpoint{0.497355in}{0.387099in}}%
\pgfpathlineto{\pgfqpoint{0.498611in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{0.502382in}{0.383077in}}%
\pgfpathlineto{\pgfqpoint{0.503638in}{0.417400in}}%
\pgfpathlineto{\pgfqpoint{0.504895in}{0.387130in}}%
\pgfpathlineto{\pgfqpoint{0.506152in}{0.390620in}}%
\pgfpathlineto{\pgfqpoint{0.507409in}{0.386796in}}%
\pgfpathlineto{\pgfqpoint{0.511179in}{0.423139in}}%
\pgfpathlineto{\pgfqpoint{0.512436in}{0.417152in}}%
\pgfpathlineto{\pgfqpoint{0.513692in}{0.420978in}}%
\pgfpathlineto{\pgfqpoint{0.514949in}{0.445604in}}%
\pgfpathlineto{\pgfqpoint{0.517462in}{0.392202in}}%
\pgfpathlineto{\pgfqpoint{0.518719in}{0.391525in}}%
\pgfpathlineto{\pgfqpoint{0.522489in}{0.415950in}}%
\pgfpathlineto{\pgfqpoint{0.523746in}{0.413895in}}%
\pgfpathlineto{\pgfqpoint{0.526260in}{0.468443in}}%
\pgfpathlineto{\pgfqpoint{0.527516in}{0.439624in}}%
\pgfpathlineto{\pgfqpoint{0.528773in}{0.439358in}}%
\pgfpathlineto{\pgfqpoint{0.530030in}{0.430261in}}%
\pgfpathlineto{\pgfqpoint{0.532543in}{0.446070in}}%
\pgfpathlineto{\pgfqpoint{0.535057in}{0.455938in}}%
\pgfpathlineto{\pgfqpoint{0.536314in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{0.537570in}{0.474589in}}%
\pgfpathlineto{\pgfqpoint{0.541341in}{0.435727in}}%
\pgfpathlineto{\pgfqpoint{0.542597in}{0.442441in}}%
\pgfpathlineto{\pgfqpoint{0.545111in}{0.431919in}}%
\pgfpathlineto{\pgfqpoint{0.546367in}{0.438823in}}%
\pgfpathlineto{\pgfqpoint{0.548881in}{0.481013in}}%
\pgfpathlineto{\pgfqpoint{0.550138in}{0.422197in}}%
\pgfpathlineto{\pgfqpoint{0.552651in}{0.408397in}}%
\pgfpathlineto{\pgfqpoint{0.555165in}{0.425772in}}%
\pgfpathlineto{\pgfqpoint{0.557678in}{0.412771in}}%
\pgfpathlineto{\pgfqpoint{0.558935in}{0.433687in}}%
\pgfpathlineto{\pgfqpoint{0.560192in}{0.515102in}}%
\pgfpathlineto{\pgfqpoint{0.562705in}{0.448700in}}%
\pgfpathlineto{\pgfqpoint{0.563962in}{0.443692in}}%
\pgfpathlineto{\pgfqpoint{0.566475in}{0.431283in}}%
\pgfpathlineto{\pgfqpoint{0.567732in}{0.426792in}}%
\pgfpathlineto{\pgfqpoint{0.568989in}{0.431233in}}%
\pgfpathlineto{\pgfqpoint{0.570245in}{0.444242in}}%
\pgfpathlineto{\pgfqpoint{0.571502in}{0.518139in}}%
\pgfpathlineto{\pgfqpoint{0.574016in}{0.449205in}}%
\pgfpathlineto{\pgfqpoint{0.579043in}{0.426623in}}%
\pgfpathlineto{\pgfqpoint{0.580299in}{0.425781in}}%
\pgfpathlineto{\pgfqpoint{0.581556in}{0.428345in}}%
\pgfpathlineto{\pgfqpoint{0.582813in}{0.446847in}}%
\pgfpathlineto{\pgfqpoint{0.585326in}{0.420909in}}%
\pgfpathlineto{\pgfqpoint{0.587840in}{0.412153in}}%
\pgfpathlineto{\pgfqpoint{0.589097in}{0.411271in}}%
\pgfpathlineto{\pgfqpoint{0.590353in}{0.404644in}}%
\pgfpathlineto{\pgfqpoint{0.591610in}{0.405138in}}%
\pgfpathlineto{\pgfqpoint{0.592867in}{0.402716in}}%
\pgfpathlineto{\pgfqpoint{0.594124in}{0.434127in}}%
\pgfpathlineto{\pgfqpoint{0.596637in}{0.389903in}}%
\pgfpathlineto{\pgfqpoint{0.597894in}{0.389330in}}%
\pgfpathlineto{\pgfqpoint{0.601664in}{0.406327in}}%
\pgfpathlineto{\pgfqpoint{0.602921in}{0.406751in}}%
\pgfpathlineto{\pgfqpoint{0.605434in}{0.431466in}}%
\pgfpathlineto{\pgfqpoint{0.609204in}{0.399621in}}%
\pgfpathlineto{\pgfqpoint{0.610461in}{0.405768in}}%
\pgfpathlineto{\pgfqpoint{0.611718in}{0.405511in}}%
\pgfpathlineto{\pgfqpoint{0.614231in}{0.395718in}}%
\pgfpathlineto{\pgfqpoint{0.615488in}{0.400677in}}%
\pgfpathlineto{\pgfqpoint{0.618002in}{0.381386in}}%
\pgfpathlineto{\pgfqpoint{0.620515in}{0.387829in}}%
\pgfpathlineto{\pgfqpoint{0.621772in}{0.382523in}}%
\pgfpathlineto{\pgfqpoint{0.623028in}{0.389625in}}%
\pgfpathlineto{\pgfqpoint{0.624285in}{0.383855in}}%
\pgfpathlineto{\pgfqpoint{0.628055in}{0.434611in}}%
\pgfpathlineto{\pgfqpoint{0.630569in}{0.392811in}}%
\pgfpathlineto{\pgfqpoint{0.631826in}{0.399133in}}%
\pgfpathlineto{\pgfqpoint{0.635596in}{0.398730in}}%
\pgfpathlineto{\pgfqpoint{0.636853in}{0.394031in}}%
\pgfpathlineto{\pgfqpoint{0.638109in}{0.394500in}}%
\pgfpathlineto{\pgfqpoint{0.640623in}{0.376653in}}%
\pgfpathlineto{\pgfqpoint{0.641880in}{0.377807in}}%
\pgfpathlineto{\pgfqpoint{0.649420in}{0.432801in}}%
\pgfpathlineto{\pgfqpoint{0.650677in}{0.451830in}}%
\pgfpathlineto{\pgfqpoint{0.651933in}{0.449593in}}%
\pgfpathlineto{\pgfqpoint{0.653190in}{0.437044in}}%
\pgfpathlineto{\pgfqpoint{0.654447in}{0.447426in}}%
\pgfpathlineto{\pgfqpoint{0.656960in}{0.443586in}}%
\pgfpathlineto{\pgfqpoint{0.659474in}{0.450981in}}%
\pgfpathlineto{\pgfqpoint{0.660731in}{0.442881in}}%
\pgfpathlineto{\pgfqpoint{0.661987in}{0.447112in}}%
\pgfpathlineto{\pgfqpoint{0.663244in}{0.457369in}}%
\pgfpathlineto{\pgfqpoint{0.664501in}{0.426695in}}%
\pgfpathlineto{\pgfqpoint{0.665758in}{0.429533in}}%
\pgfpathlineto{\pgfqpoint{0.667014in}{0.421642in}}%
\pgfpathlineto{\pgfqpoint{0.668271in}{0.421118in}}%
\pgfpathlineto{\pgfqpoint{0.670785in}{0.438447in}}%
\pgfpathlineto{\pgfqpoint{0.672041in}{0.445808in}}%
\pgfpathlineto{\pgfqpoint{0.673298in}{0.474529in}}%
\pgfpathlineto{\pgfqpoint{0.675812in}{0.422448in}}%
\pgfpathlineto{\pgfqpoint{0.677068in}{0.430477in}}%
\pgfpathlineto{\pgfqpoint{0.678325in}{0.448214in}}%
\pgfpathlineto{\pgfqpoint{0.679582in}{0.429072in}}%
\pgfpathlineto{\pgfqpoint{0.680838in}{0.439597in}}%
\pgfpathlineto{\pgfqpoint{0.682095in}{0.423750in}}%
\pgfpathlineto{\pgfqpoint{0.684609in}{0.471787in}}%
\pgfpathlineto{\pgfqpoint{0.685865in}{0.469631in}}%
\pgfpathlineto{\pgfqpoint{0.689636in}{0.440270in}}%
\pgfpathlineto{\pgfqpoint{0.690892in}{0.448705in}}%
\pgfpathlineto{\pgfqpoint{0.692149in}{0.444753in}}%
\pgfpathlineto{\pgfqpoint{0.693406in}{0.427052in}}%
\pgfpathlineto{\pgfqpoint{0.694663in}{0.432054in}}%
\pgfpathlineto{\pgfqpoint{0.695919in}{0.459016in}}%
\pgfpathlineto{\pgfqpoint{0.697176in}{0.424691in}}%
\pgfpathlineto{\pgfqpoint{0.698433in}{0.423626in}}%
\pgfpathlineto{\pgfqpoint{0.699690in}{0.411043in}}%
\pgfpathlineto{\pgfqpoint{0.700946in}{0.414510in}}%
\pgfpathlineto{\pgfqpoint{0.702203in}{0.412482in}}%
\pgfpathlineto{\pgfqpoint{0.703460in}{0.419767in}}%
\pgfpathlineto{\pgfqpoint{0.704716in}{0.405032in}}%
\pgfpathlineto{\pgfqpoint{0.705973in}{0.408483in}}%
\pgfpathlineto{\pgfqpoint{0.707230in}{0.442195in}}%
\pgfpathlineto{\pgfqpoint{0.709743in}{0.410771in}}%
\pgfpathlineto{\pgfqpoint{0.711000in}{0.419532in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{0.405932in}}%
\pgfpathlineto{\pgfqpoint{0.714770in}{0.412774in}}%
\pgfpathlineto{\pgfqpoint{0.716027in}{0.409393in}}%
\pgfpathlineto{\pgfqpoint{0.717284in}{0.411116in}}%
\pgfpathlineto{\pgfqpoint{0.718541in}{0.392168in}}%
\pgfpathlineto{\pgfqpoint{0.721054in}{0.407791in}}%
\pgfpathlineto{\pgfqpoint{0.723568in}{0.387303in}}%
\pgfpathlineto{\pgfqpoint{0.724824in}{0.389125in}}%
\pgfpathlineto{\pgfqpoint{0.726081in}{0.390916in}}%
\pgfpathlineto{\pgfqpoint{0.729851in}{0.428134in}}%
\pgfpathlineto{\pgfqpoint{0.733621in}{0.400157in}}%
\pgfpathlineto{\pgfqpoint{0.734878in}{0.399622in}}%
\pgfpathlineto{\pgfqpoint{0.736135in}{0.377765in}}%
\pgfpathlineto{\pgfqpoint{0.737392in}{0.398343in}}%
\pgfpathlineto{\pgfqpoint{0.738648in}{0.389018in}}%
\pgfpathlineto{\pgfqpoint{0.739905in}{0.396610in}}%
\pgfpathlineto{\pgfqpoint{0.741162in}{0.418755in}}%
\pgfpathlineto{\pgfqpoint{0.743675in}{0.387107in}}%
\pgfpathlineto{\pgfqpoint{0.744932in}{0.392629in}}%
\pgfpathlineto{\pgfqpoint{0.746189in}{0.391943in}}%
\pgfpathlineto{\pgfqpoint{0.751216in}{0.415215in}}%
\pgfpathlineto{\pgfqpoint{0.752473in}{0.412775in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{0.385003in}}%
\pgfpathlineto{\pgfqpoint{0.757499in}{0.400132in}}%
\pgfpathlineto{\pgfqpoint{0.760013in}{0.406034in}}%
\pgfpathlineto{\pgfqpoint{0.761270in}{0.411163in}}%
\pgfpathlineto{\pgfqpoint{0.762526in}{0.409022in}}%
\pgfpathlineto{\pgfqpoint{0.763783in}{0.417182in}}%
\pgfpathlineto{\pgfqpoint{0.766297in}{0.402925in}}%
\pgfpathlineto{\pgfqpoint{0.768810in}{0.411903in}}%
\pgfpathlineto{\pgfqpoint{0.771324in}{0.415833in}}%
\pgfpathlineto{\pgfqpoint{0.773837in}{0.427641in}}%
\pgfpathlineto{\pgfqpoint{0.775094in}{0.475809in}}%
\pgfpathlineto{\pgfqpoint{0.777607in}{0.440317in}}%
\pgfpathlineto{\pgfqpoint{0.778864in}{0.442477in}}%
\pgfpathlineto{\pgfqpoint{0.780121in}{0.439270in}}%
\pgfpathlineto{\pgfqpoint{0.781378in}{0.446043in}}%
\pgfpathlineto{\pgfqpoint{0.785148in}{0.498108in}}%
\pgfpathlineto{\pgfqpoint{0.786404in}{0.518561in}}%
\pgfpathlineto{\pgfqpoint{0.787661in}{0.446855in}}%
\pgfpathlineto{\pgfqpoint{0.790175in}{0.430113in}}%
\pgfpathlineto{\pgfqpoint{0.792688in}{0.437243in}}%
\pgfpathlineto{\pgfqpoint{0.796458in}{0.474391in}}%
\pgfpathlineto{\pgfqpoint{0.797715in}{0.509599in}}%
\pgfpathlineto{\pgfqpoint{0.800229in}{0.444533in}}%
\pgfpathlineto{\pgfqpoint{0.801485in}{0.420696in}}%
\pgfpathlineto{\pgfqpoint{0.802742in}{0.421024in}}%
\pgfpathlineto{\pgfqpoint{0.805256in}{0.401774in}}%
\pgfpathlineto{\pgfqpoint{0.806512in}{0.412725in}}%
\pgfpathlineto{\pgfqpoint{0.807769in}{0.439199in}}%
\pgfpathlineto{\pgfqpoint{0.809026in}{0.493085in}}%
\pgfpathlineto{\pgfqpoint{0.811539in}{0.430723in}}%
\pgfpathlineto{\pgfqpoint{0.812796in}{0.426826in}}%
\pgfpathlineto{\pgfqpoint{0.814053in}{0.445626in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{0.441446in}}%
\pgfpathlineto{\pgfqpoint{0.816566in}{0.427420in}}%
\pgfpathlineto{\pgfqpoint{0.817823in}{0.425946in}}%
\pgfpathlineto{\pgfqpoint{0.819080in}{0.426357in}}%
\pgfpathlineto{\pgfqpoint{0.820336in}{0.453941in}}%
\pgfpathlineto{\pgfqpoint{0.822850in}{0.409617in}}%
\pgfpathlineto{\pgfqpoint{0.825363in}{0.423005in}}%
\pgfpathlineto{\pgfqpoint{0.826620in}{0.431331in}}%
\pgfpathlineto{\pgfqpoint{0.829134in}{0.418499in}}%
\pgfpathlineto{\pgfqpoint{0.830390in}{0.432150in}}%
\pgfpathlineto{\pgfqpoint{0.831647in}{0.458270in}}%
\pgfpathlineto{\pgfqpoint{0.834161in}{0.419574in}}%
\pgfpathlineto{\pgfqpoint{0.835417in}{0.414964in}}%
\pgfpathlineto{\pgfqpoint{0.837931in}{0.401442in}}%
\pgfpathlineto{\pgfqpoint{0.841701in}{0.388750in}}%
\pgfpathlineto{\pgfqpoint{0.842958in}{0.404963in}}%
\pgfpathlineto{\pgfqpoint{0.845471in}{0.363146in}}%
\pgfpathlineto{\pgfqpoint{0.846728in}{0.367071in}}%
\pgfpathlineto{\pgfqpoint{0.849241in}{0.398732in}}%
\pgfpathlineto{\pgfqpoint{0.850498in}{0.400065in}}%
\pgfpathlineto{\pgfqpoint{0.851755in}{0.404934in}}%
\pgfpathlineto{\pgfqpoint{0.853012in}{0.392026in}}%
\pgfpathlineto{\pgfqpoint{0.854268in}{0.404059in}}%
\pgfpathlineto{\pgfqpoint{0.855525in}{0.397319in}}%
\pgfpathlineto{\pgfqpoint{0.856782in}{0.372035in}}%
\pgfpathlineto{\pgfqpoint{0.859295in}{0.400449in}}%
\pgfpathlineto{\pgfqpoint{0.860552in}{0.396869in}}%
\pgfpathlineto{\pgfqpoint{0.861809in}{0.396974in}}%
\pgfpathlineto{\pgfqpoint{0.863065in}{0.406966in}}%
\pgfpathlineto{\pgfqpoint{0.865579in}{0.373645in}}%
\pgfpathlineto{\pgfqpoint{0.866836in}{0.378339in}}%
\pgfpathlineto{\pgfqpoint{0.868092in}{0.373757in}}%
\pgfpathlineto{\pgfqpoint{0.870606in}{0.399033in}}%
\pgfpathlineto{\pgfqpoint{0.875633in}{0.374728in}}%
\pgfpathlineto{\pgfqpoint{0.878146in}{0.399478in}}%
\pgfpathlineto{\pgfqpoint{0.879403in}{0.380460in}}%
\pgfpathlineto{\pgfqpoint{0.880660in}{0.387467in}}%
\pgfpathlineto{\pgfqpoint{0.881917in}{0.401610in}}%
\pgfpathlineto{\pgfqpoint{0.883173in}{0.400493in}}%
\pgfpathlineto{\pgfqpoint{0.884430in}{0.394701in}}%
\pgfpathlineto{\pgfqpoint{0.885687in}{0.396770in}}%
\pgfpathlineto{\pgfqpoint{0.886944in}{0.386352in}}%
\pgfpathlineto{\pgfqpoint{0.888200in}{0.391486in}}%
\pgfpathlineto{\pgfqpoint{0.889457in}{0.379739in}}%
\pgfpathlineto{\pgfqpoint{0.891970in}{0.413025in}}%
\pgfpathlineto{\pgfqpoint{0.893227in}{0.406446in}}%
\pgfpathlineto{\pgfqpoint{0.896997in}{0.426906in}}%
\pgfpathlineto{\pgfqpoint{0.898254in}{0.428966in}}%
\pgfpathlineto{\pgfqpoint{0.899511in}{0.447180in}}%
\pgfpathlineto{\pgfqpoint{0.900768in}{0.441274in}}%
\pgfpathlineto{\pgfqpoint{0.902024in}{0.442935in}}%
\pgfpathlineto{\pgfqpoint{0.904538in}{0.450931in}}%
\pgfpathlineto{\pgfqpoint{0.907051in}{0.433486in}}%
\pgfpathlineto{\pgfqpoint{0.909565in}{0.454205in}}%
\pgfpathlineto{\pgfqpoint{0.910822in}{0.450229in}}%
\pgfpathlineto{\pgfqpoint{0.912078in}{0.433371in}}%
\pgfpathlineto{\pgfqpoint{0.913335in}{0.435297in}}%
\pgfpathlineto{\pgfqpoint{0.917105in}{0.425342in}}%
\pgfpathlineto{\pgfqpoint{0.919619in}{0.444489in}}%
\pgfpathlineto{\pgfqpoint{0.920875in}{0.468976in}}%
\pgfpathlineto{\pgfqpoint{0.922132in}{0.515348in}}%
\pgfpathlineto{\pgfqpoint{0.924646in}{0.436516in}}%
\pgfpathlineto{\pgfqpoint{0.927159in}{0.422820in}}%
\pgfpathlineto{\pgfqpoint{0.928416in}{0.429794in}}%
\pgfpathlineto{\pgfqpoint{0.929673in}{0.428352in}}%
\pgfpathlineto{\pgfqpoint{0.932186in}{0.430728in}}%
\pgfpathlineto{\pgfqpoint{0.933443in}{0.475287in}}%
\pgfpathlineto{\pgfqpoint{0.935956in}{0.438943in}}%
\pgfpathlineto{\pgfqpoint{0.937213in}{0.433079in}}%
\pgfpathlineto{\pgfqpoint{0.938470in}{0.433642in}}%
\pgfpathlineto{\pgfqpoint{0.940983in}{0.417198in}}%
\pgfpathlineto{\pgfqpoint{0.944753in}{0.466003in}}%
\pgfpathlineto{\pgfqpoint{0.948524in}{0.417667in}}%
\pgfpathlineto{\pgfqpoint{0.951037in}{0.432324in}}%
\pgfpathlineto{\pgfqpoint{0.952294in}{0.420985in}}%
\pgfpathlineto{\pgfqpoint{0.953551in}{0.423474in}}%
\pgfpathlineto{\pgfqpoint{0.954807in}{0.422951in}}%
\pgfpathlineto{\pgfqpoint{0.956064in}{0.439006in}}%
\pgfpathlineto{\pgfqpoint{0.958578in}{0.416760in}}%
\pgfpathlineto{\pgfqpoint{0.959834in}{0.406825in}}%
\pgfpathlineto{\pgfqpoint{0.961091in}{0.409220in}}%
\pgfpathlineto{\pgfqpoint{0.963605in}{0.394569in}}%
\pgfpathlineto{\pgfqpoint{0.966118in}{0.410121in}}%
\pgfpathlineto{\pgfqpoint{0.967375in}{0.394269in}}%
\pgfpathlineto{\pgfqpoint{0.968632in}{0.402312in}}%
\pgfpathlineto{\pgfqpoint{0.969888in}{0.378495in}}%
\pgfpathlineto{\pgfqpoint{0.972402in}{0.403846in}}%
\pgfpathlineto{\pgfqpoint{0.973658in}{0.400694in}}%
\pgfpathlineto{\pgfqpoint{0.976172in}{0.411195in}}%
\pgfpathlineto{\pgfqpoint{0.977429in}{0.408174in}}%
\pgfpathlineto{\pgfqpoint{0.979942in}{0.386601in}}%
\pgfpathlineto{\pgfqpoint{0.983712in}{0.409882in}}%
\pgfpathlineto{\pgfqpoint{0.984969in}{0.406269in}}%
\pgfpathlineto{\pgfqpoint{0.986226in}{0.397241in}}%
\pgfpathlineto{\pgfqpoint{0.987483in}{0.397159in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{0.389477in}}%
\pgfpathlineto{\pgfqpoint{0.989996in}{0.390169in}}%
\pgfpathlineto{\pgfqpoint{0.992510in}{0.409642in}}%
\pgfpathlineto{\pgfqpoint{0.995023in}{0.401587in}}%
\pgfpathlineto{\pgfqpoint{0.996280in}{0.401778in}}%
\pgfpathlineto{\pgfqpoint{0.997536in}{0.399009in}}%
\pgfpathlineto{\pgfqpoint{0.998793in}{0.402411in}}%
\pgfpathlineto{\pgfqpoint{1.001307in}{0.416026in}}%
\pgfpathlineto{\pgfqpoint{1.002563in}{0.405944in}}%
\pgfpathlineto{\pgfqpoint{1.003820in}{0.410384in}}%
\pgfpathlineto{\pgfqpoint{1.005077in}{0.407637in}}%
\pgfpathlineto{\pgfqpoint{1.006334in}{0.410256in}}%
\pgfpathlineto{\pgfqpoint{1.007590in}{0.404110in}}%
\pgfpathlineto{\pgfqpoint{1.010104in}{0.413321in}}%
\pgfpathlineto{\pgfqpoint{1.011361in}{0.411623in}}%
\pgfpathlineto{\pgfqpoint{1.012617in}{0.416704in}}%
\pgfpathlineto{\pgfqpoint{1.013874in}{0.405027in}}%
\pgfpathlineto{\pgfqpoint{1.015131in}{0.416906in}}%
\pgfpathlineto{\pgfqpoint{1.017644in}{0.412462in}}%
\pgfpathlineto{\pgfqpoint{1.020158in}{0.428539in}}%
\pgfpathlineto{\pgfqpoint{1.022671in}{0.451557in}}%
\pgfpathlineto{\pgfqpoint{1.023928in}{0.490596in}}%
\pgfpathlineto{\pgfqpoint{1.026441in}{0.446873in}}%
\pgfpathlineto{\pgfqpoint{1.027698in}{0.451984in}}%
\pgfpathlineto{\pgfqpoint{1.028955in}{0.462023in}}%
\pgfpathlineto{\pgfqpoint{1.031468in}{0.447042in}}%
\pgfpathlineto{\pgfqpoint{1.032725in}{0.448393in}}%
\pgfpathlineto{\pgfqpoint{1.033982in}{0.457537in}}%
\pgfpathlineto{\pgfqpoint{1.035239in}{0.483938in}}%
\pgfpathlineto{\pgfqpoint{1.039009in}{0.428216in}}%
\pgfpathlineto{\pgfqpoint{1.040266in}{0.435176in}}%
\pgfpathlineto{\pgfqpoint{1.041522in}{0.430833in}}%
\pgfpathlineto{\pgfqpoint{1.042779in}{0.446170in}}%
\pgfpathlineto{\pgfqpoint{1.044036in}{0.447363in}}%
\pgfpathlineto{\pgfqpoint{1.045293in}{0.469909in}}%
\pgfpathlineto{\pgfqpoint{1.046549in}{0.524364in}}%
\pgfpathlineto{\pgfqpoint{1.049063in}{0.449819in}}%
\pgfpathlineto{\pgfqpoint{1.050319in}{0.447197in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{0.411933in}}%
\pgfpathlineto{\pgfqpoint{1.055346in}{0.425316in}}%
\pgfpathlineto{\pgfqpoint{1.056603in}{0.423252in}}%
\pgfpathlineto{\pgfqpoint{1.057860in}{0.469436in}}%
\pgfpathlineto{\pgfqpoint{1.060373in}{0.424811in}}%
\pgfpathlineto{\pgfqpoint{1.061630in}{0.418842in}}%
\pgfpathlineto{\pgfqpoint{1.064144in}{0.426377in}}%
\pgfpathlineto{\pgfqpoint{1.066657in}{0.450703in}}%
\pgfpathlineto{\pgfqpoint{1.067914in}{0.463050in}}%
\pgfpathlineto{\pgfqpoint{1.069171in}{0.517395in}}%
\pgfpathlineto{\pgfqpoint{1.071684in}{0.427654in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{0.428452in}}%
\pgfpathlineto{\pgfqpoint{1.074198in}{0.434711in}}%
\pgfpathlineto{\pgfqpoint{1.077968in}{0.428178in}}%
\pgfpathlineto{\pgfqpoint{1.079224in}{0.437310in}}%
\pgfpathlineto{\pgfqpoint{1.080481in}{0.466544in}}%
\pgfpathlineto{\pgfqpoint{1.082995in}{0.410696in}}%
\pgfpathlineto{\pgfqpoint{1.084251in}{0.410876in}}%
\pgfpathlineto{\pgfqpoint{1.086765in}{0.403496in}}%
\pgfpathlineto{\pgfqpoint{1.088022in}{0.412161in}}%
\pgfpathlineto{\pgfqpoint{1.089278in}{0.405607in}}%
\pgfpathlineto{\pgfqpoint{1.090535in}{0.409179in}}%
\pgfpathlineto{\pgfqpoint{1.093049in}{0.387970in}}%
\pgfpathlineto{\pgfqpoint{1.094305in}{0.390903in}}%
\pgfpathlineto{\pgfqpoint{1.098076in}{0.419335in}}%
\pgfpathlineto{\pgfqpoint{1.099332in}{0.421162in}}%
\pgfpathlineto{\pgfqpoint{1.103102in}{0.385841in}}%
\pgfpathlineto{\pgfqpoint{1.104359in}{0.388060in}}%
\pgfpathlineto{\pgfqpoint{1.105616in}{0.404805in}}%
\pgfpathlineto{\pgfqpoint{1.106873in}{0.406372in}}%
\pgfpathlineto{\pgfqpoint{1.108129in}{0.403097in}}%
\pgfpathlineto{\pgfqpoint{1.109386in}{0.395854in}}%
\pgfpathlineto{\pgfqpoint{1.111900in}{0.411922in}}%
\pgfpathlineto{\pgfqpoint{1.113156in}{0.404352in}}%
\pgfpathlineto{\pgfqpoint{1.114413in}{0.413128in}}%
\pgfpathlineto{\pgfqpoint{1.115670in}{0.412441in}}%
\pgfpathlineto{\pgfqpoint{1.116927in}{0.415007in}}%
\pgfpathlineto{\pgfqpoint{1.118183in}{0.404836in}}%
\pgfpathlineto{\pgfqpoint{1.119440in}{0.411776in}}%
\pgfpathlineto{\pgfqpoint{1.120697in}{0.410652in}}%
\pgfpathlineto{\pgfqpoint{1.123210in}{0.425242in}}%
\pgfpathlineto{\pgfqpoint{1.125724in}{0.391902in}}%
\pgfpathlineto{\pgfqpoint{1.126981in}{0.388418in}}%
\pgfpathlineto{\pgfqpoint{1.128237in}{0.401171in}}%
\pgfpathlineto{\pgfqpoint{1.130751in}{0.396135in}}%
\pgfpathlineto{\pgfqpoint{1.133264in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{1.134521in}{0.399580in}}%
\pgfpathlineto{\pgfqpoint{1.137034in}{0.416635in}}%
\pgfpathlineto{\pgfqpoint{1.138291in}{0.399914in}}%
\pgfpathlineto{\pgfqpoint{1.140805in}{0.415850in}}%
\pgfpathlineto{\pgfqpoint{1.143318in}{0.425800in}}%
\pgfpathlineto{\pgfqpoint{1.145832in}{0.442305in}}%
\pgfpathlineto{\pgfqpoint{1.147088in}{0.434121in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{0.458761in}}%
\pgfpathlineto{\pgfqpoint{1.149602in}{0.444776in}}%
\pgfpathlineto{\pgfqpoint{1.154629in}{0.456635in}}%
\pgfpathlineto{\pgfqpoint{1.157142in}{0.433766in}}%
\pgfpathlineto{\pgfqpoint{1.158399in}{0.426293in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.444542in}}%
\pgfpathlineto{\pgfqpoint{1.160912in}{0.444855in}}%
\pgfpathlineto{\pgfqpoint{1.163426in}{0.488730in}}%
\pgfpathlineto{\pgfqpoint{1.165939in}{0.462791in}}%
\pgfpathlineto{\pgfqpoint{1.167196in}{0.458607in}}%
\pgfpathlineto{\pgfqpoint{1.169710in}{0.482211in}}%
\pgfpathlineto{\pgfqpoint{1.170966in}{0.535862in}}%
\pgfpathlineto{\pgfqpoint{1.173480in}{0.440690in}}%
\pgfpathlineto{\pgfqpoint{1.174737in}{0.434150in}}%
\pgfpathlineto{\pgfqpoint{1.177250in}{0.412702in}}%
\pgfpathlineto{\pgfqpoint{1.179764in}{0.443001in}}%
\pgfpathlineto{\pgfqpoint{1.181020in}{0.442427in}}%
\pgfpathlineto{\pgfqpoint{1.182277in}{0.483930in}}%
\pgfpathlineto{\pgfqpoint{1.186047in}{0.424541in}}%
\pgfpathlineto{\pgfqpoint{1.187304in}{0.418155in}}%
\pgfpathlineto{\pgfqpoint{1.189817in}{0.441171in}}%
\pgfpathlineto{\pgfqpoint{1.191074in}{0.441460in}}%
\pgfpathlineto{\pgfqpoint{1.192331in}{0.435496in}}%
\pgfpathlineto{\pgfqpoint{1.193588in}{0.465561in}}%
\pgfpathlineto{\pgfqpoint{1.196101in}{0.441908in}}%
\pgfpathlineto{\pgfqpoint{1.197358in}{0.435097in}}%
\pgfpathlineto{\pgfqpoint{1.199871in}{0.414758in}}%
\pgfpathlineto{\pgfqpoint{1.204898in}{0.446753in}}%
\pgfpathlineto{\pgfqpoint{1.207412in}{0.414015in}}%
\pgfpathlineto{\pgfqpoint{1.208668in}{0.415075in}}%
\pgfpathlineto{\pgfqpoint{1.209925in}{0.406081in}}%
\pgfpathlineto{\pgfqpoint{1.211182in}{0.408397in}}%
\pgfpathlineto{\pgfqpoint{1.212439in}{0.405610in}}%
\pgfpathlineto{\pgfqpoint{1.216209in}{0.428216in}}%
\pgfpathlineto{\pgfqpoint{1.217466in}{0.393310in}}%
\pgfpathlineto{\pgfqpoint{1.218722in}{0.393161in}}%
\pgfpathlineto{\pgfqpoint{1.222493in}{0.402956in}}%
\pgfpathlineto{\pgfqpoint{1.225006in}{0.399502in}}%
\pgfpathlineto{\pgfqpoint{1.226263in}{0.388057in}}%
\pgfpathlineto{\pgfqpoint{1.227520in}{0.392158in}}%
\pgfpathlineto{\pgfqpoint{1.228776in}{0.388384in}}%
\pgfpathlineto{\pgfqpoint{1.231290in}{0.389211in}}%
\pgfpathlineto{\pgfqpoint{1.232547in}{0.382155in}}%
\pgfpathlineto{\pgfqpoint{1.233803in}{0.382199in}}%
\pgfpathlineto{\pgfqpoint{1.235060in}{0.391177in}}%
\pgfpathlineto{\pgfqpoint{1.236317in}{0.381488in}}%
\pgfpathlineto{\pgfqpoint{1.238830in}{0.385752in}}%
\pgfpathlineto{\pgfqpoint{1.241344in}{0.402173in}}%
\pgfpathlineto{\pgfqpoint{1.243857in}{0.383686in}}%
\pgfpathlineto{\pgfqpoint{1.245114in}{0.401626in}}%
\pgfpathlineto{\pgfqpoint{1.246371in}{0.397713in}}%
\pgfpathlineto{\pgfqpoint{1.248884in}{0.375932in}}%
\pgfpathlineto{\pgfqpoint{1.250141in}{0.378429in}}%
\pgfpathlineto{\pgfqpoint{1.252654in}{0.417883in}}%
\pgfpathlineto{\pgfqpoint{1.255168in}{0.396010in}}%
\pgfpathlineto{\pgfqpoint{1.256425in}{0.398669in}}%
\pgfpathlineto{\pgfqpoint{1.257681in}{0.392069in}}%
\pgfpathlineto{\pgfqpoint{1.258938in}{0.398338in}}%
\pgfpathlineto{\pgfqpoint{1.261452in}{0.439268in}}%
\pgfpathlineto{\pgfqpoint{1.263965in}{0.418244in}}%
\pgfpathlineto{\pgfqpoint{1.265222in}{0.412376in}}%
\pgfpathlineto{\pgfqpoint{1.266478in}{0.426589in}}%
\pgfpathlineto{\pgfqpoint{1.267735in}{0.423225in}}%
\pgfpathlineto{\pgfqpoint{1.268992in}{0.428240in}}%
\pgfpathlineto{\pgfqpoint{1.270249in}{0.411175in}}%
\pgfpathlineto{\pgfqpoint{1.272762in}{0.439225in}}%
\pgfpathlineto{\pgfqpoint{1.274019in}{0.438029in}}%
\pgfpathlineto{\pgfqpoint{1.275276in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{1.276532in}{0.436438in}}%
\pgfpathlineto{\pgfqpoint{1.277789in}{0.453725in}}%
\pgfpathlineto{\pgfqpoint{1.279046in}{0.448916in}}%
\pgfpathlineto{\pgfqpoint{1.281559in}{0.422433in}}%
\pgfpathlineto{\pgfqpoint{1.282816in}{0.426007in}}%
\pgfpathlineto{\pgfqpoint{1.284073in}{0.445472in}}%
\pgfpathlineto{\pgfqpoint{1.285330in}{0.444948in}}%
\pgfpathlineto{\pgfqpoint{1.286586in}{0.434119in}}%
\pgfpathlineto{\pgfqpoint{1.287843in}{0.437490in}}%
\pgfpathlineto{\pgfqpoint{1.289100in}{0.430879in}}%
\pgfpathlineto{\pgfqpoint{1.290356in}{0.430604in}}%
\pgfpathlineto{\pgfqpoint{1.291613in}{0.426026in}}%
\pgfpathlineto{\pgfqpoint{1.294127in}{0.448103in}}%
\pgfpathlineto{\pgfqpoint{1.295383in}{0.507847in}}%
\pgfpathlineto{\pgfqpoint{1.297897in}{0.447408in}}%
\pgfpathlineto{\pgfqpoint{1.299154in}{0.430214in}}%
\pgfpathlineto{\pgfqpoint{1.301667in}{0.441013in}}%
\pgfpathlineto{\pgfqpoint{1.305437in}{0.474569in}}%
\pgfpathlineto{\pgfqpoint{1.306694in}{0.534591in}}%
\pgfpathlineto{\pgfqpoint{1.309208in}{0.446013in}}%
\pgfpathlineto{\pgfqpoint{1.310464in}{0.442235in}}%
\pgfpathlineto{\pgfqpoint{1.311721in}{0.431049in}}%
\pgfpathlineto{\pgfqpoint{1.312978in}{0.432514in}}%
\pgfpathlineto{\pgfqpoint{1.314235in}{0.436449in}}%
\pgfpathlineto{\pgfqpoint{1.316748in}{0.417371in}}%
\pgfpathlineto{\pgfqpoint{1.318005in}{0.433979in}}%
\pgfpathlineto{\pgfqpoint{1.319261in}{0.415717in}}%
\pgfpathlineto{\pgfqpoint{1.320518in}{0.415784in}}%
\pgfpathlineto{\pgfqpoint{1.321775in}{0.408406in}}%
\pgfpathlineto{\pgfqpoint{1.323032in}{0.416291in}}%
\pgfpathlineto{\pgfqpoint{1.325545in}{0.416322in}}%
\pgfpathlineto{\pgfqpoint{1.328059in}{0.431754in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{0.463138in}}%
\pgfpathlineto{\pgfqpoint{1.333086in}{0.410813in}}%
\pgfpathlineto{\pgfqpoint{1.335599in}{0.397245in}}%
\pgfpathlineto{\pgfqpoint{1.338113in}{0.402716in}}%
\pgfpathlineto{\pgfqpoint{1.339369in}{0.389961in}}%
\pgfpathlineto{\pgfqpoint{1.340626in}{0.400159in}}%
\pgfpathlineto{\pgfqpoint{1.343139in}{0.375383in}}%
\pgfpathlineto{\pgfqpoint{1.344396in}{0.375562in}}%
\pgfpathlineto{\pgfqpoint{1.345653in}{0.408996in}}%
\pgfpathlineto{\pgfqpoint{1.346910in}{0.409324in}}%
\pgfpathlineto{\pgfqpoint{1.348166in}{0.406097in}}%
\pgfpathlineto{\pgfqpoint{1.350680in}{0.391722in}}%
\pgfpathlineto{\pgfqpoint{1.353193in}{0.407959in}}%
\pgfpathlineto{\pgfqpoint{1.355707in}{0.391242in}}%
\pgfpathlineto{\pgfqpoint{1.356964in}{0.411305in}}%
\pgfpathlineto{\pgfqpoint{1.359477in}{0.398140in}}%
\pgfpathlineto{\pgfqpoint{1.360734in}{0.403092in}}%
\pgfpathlineto{\pgfqpoint{1.363247in}{0.386446in}}%
\pgfpathlineto{\pgfqpoint{1.368274in}{0.409484in}}%
\pgfpathlineto{\pgfqpoint{1.370788in}{0.400684in}}%
\pgfpathlineto{\pgfqpoint{1.372044in}{0.402164in}}%
\pgfpathlineto{\pgfqpoint{1.373301in}{0.398842in}}%
\pgfpathlineto{\pgfqpoint{1.374558in}{0.391878in}}%
\pgfpathlineto{\pgfqpoint{1.375815in}{0.394565in}}%
\pgfpathlineto{\pgfqpoint{1.378328in}{0.414737in}}%
\pgfpathlineto{\pgfqpoint{1.380842in}{0.401649in}}%
\pgfpathlineto{\pgfqpoint{1.382098in}{0.390835in}}%
\pgfpathlineto{\pgfqpoint{1.383355in}{0.393518in}}%
\pgfpathlineto{\pgfqpoint{1.384612in}{0.400374in}}%
\pgfpathlineto{\pgfqpoint{1.385869in}{0.450679in}}%
\pgfpathlineto{\pgfqpoint{1.387125in}{0.412195in}}%
\pgfpathlineto{\pgfqpoint{1.388382in}{0.411290in}}%
\pgfpathlineto{\pgfqpoint{1.389639in}{0.416116in}}%
\pgfpathlineto{\pgfqpoint{1.392152in}{0.435928in}}%
\pgfpathlineto{\pgfqpoint{1.393409in}{0.436534in}}%
\pgfpathlineto{\pgfqpoint{1.395922in}{0.433334in}}%
\pgfpathlineto{\pgfqpoint{1.397179in}{0.428899in}}%
\pgfpathlineto{\pgfqpoint{1.398436in}{0.429136in}}%
\pgfpathlineto{\pgfqpoint{1.402206in}{0.444433in}}%
\pgfpathlineto{\pgfqpoint{1.403463in}{0.444466in}}%
\pgfpathlineto{\pgfqpoint{1.404720in}{0.440044in}}%
\pgfpathlineto{\pgfqpoint{1.407233in}{0.427111in}}%
\pgfpathlineto{\pgfqpoint{1.408490in}{0.467665in}}%
\pgfpathlineto{\pgfqpoint{1.411003in}{0.440192in}}%
\pgfpathlineto{\pgfqpoint{1.413517in}{0.434083in}}%
\pgfpathlineto{\pgfqpoint{1.414774in}{0.440772in}}%
\pgfpathlineto{\pgfqpoint{1.416030in}{0.439588in}}%
\pgfpathlineto{\pgfqpoint{1.417287in}{0.435369in}}%
\pgfpathlineto{\pgfqpoint{1.418544in}{0.453827in}}%
\pgfpathlineto{\pgfqpoint{1.419801in}{0.501703in}}%
\pgfpathlineto{\pgfqpoint{1.422314in}{0.401763in}}%
\pgfpathlineto{\pgfqpoint{1.423571in}{0.392688in}}%
\pgfpathlineto{\pgfqpoint{1.424827in}{0.397072in}}%
\pgfpathlineto{\pgfqpoint{1.427341in}{0.447956in}}%
\pgfpathlineto{\pgfqpoint{1.428598in}{0.445354in}}%
\pgfpathlineto{\pgfqpoint{1.429854in}{0.460627in}}%
\pgfpathlineto{\pgfqpoint{1.431111in}{0.517809in}}%
\pgfpathlineto{\pgfqpoint{1.433625in}{0.449489in}}%
\pgfpathlineto{\pgfqpoint{1.434881in}{0.441814in}}%
\pgfpathlineto{\pgfqpoint{1.437395in}{0.462327in}}%
\pgfpathlineto{\pgfqpoint{1.439908in}{0.433744in}}%
\pgfpathlineto{\pgfqpoint{1.441165in}{0.411914in}}%
\pgfpathlineto{\pgfqpoint{1.442422in}{0.434354in}}%
\pgfpathlineto{\pgfqpoint{1.444935in}{0.425555in}}%
\pgfpathlineto{\pgfqpoint{1.446192in}{0.409960in}}%
\pgfpathlineto{\pgfqpoint{1.447449in}{0.416187in}}%
\pgfpathlineto{\pgfqpoint{1.449962in}{0.414888in}}%
\pgfpathlineto{\pgfqpoint{1.453732in}{0.406058in}}%
\pgfpathlineto{\pgfqpoint{1.454989in}{0.397732in}}%
\pgfpathlineto{\pgfqpoint{1.456246in}{0.380260in}}%
\pgfpathlineto{\pgfqpoint{1.458759in}{0.393559in}}%
\pgfpathlineto{\pgfqpoint{1.460016in}{0.394318in}}%
\pgfpathlineto{\pgfqpoint{1.461273in}{0.403870in}}%
\pgfpathlineto{\pgfqpoint{1.462530in}{0.399386in}}%
\pgfpathlineto{\pgfqpoint{1.465043in}{0.378682in}}%
\pgfpathlineto{\pgfqpoint{1.467557in}{0.400255in}}%
\pgfpathlineto{\pgfqpoint{1.467557in}{0.400255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481017in}{0.351234in}}{\pgfqpoint{1.005391in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{0.418375in}}%
\pgfpathlineto{\pgfqpoint{0.482274in}{0.432799in}}%
\pgfpathlineto{\pgfqpoint{0.484787in}{0.410855in}}%
\pgfpathlineto{\pgfqpoint{0.486044in}{0.413508in}}%
\pgfpathlineto{\pgfqpoint{0.487301in}{0.420563in}}%
\pgfpathlineto{\pgfqpoint{0.489814in}{0.451810in}}%
\pgfpathlineto{\pgfqpoint{0.493584in}{0.424198in}}%
\pgfpathlineto{\pgfqpoint{0.494841in}{0.437941in}}%
\pgfpathlineto{\pgfqpoint{0.496098in}{0.436644in}}%
\pgfpathlineto{\pgfqpoint{0.501125in}{0.422837in}}%
\pgfpathlineto{\pgfqpoint{0.503638in}{0.428629in}}%
\pgfpathlineto{\pgfqpoint{0.504895in}{0.424973in}}%
\pgfpathlineto{\pgfqpoint{0.507409in}{0.440907in}}%
\pgfpathlineto{\pgfqpoint{0.508665in}{0.433027in}}%
\pgfpathlineto{\pgfqpoint{0.509922in}{0.440805in}}%
\pgfpathlineto{\pgfqpoint{0.511179in}{0.440168in}}%
\pgfpathlineto{\pgfqpoint{0.514949in}{0.455222in}}%
\pgfpathlineto{\pgfqpoint{0.518719in}{0.427016in}}%
\pgfpathlineto{\pgfqpoint{0.519976in}{0.420167in}}%
\pgfpathlineto{\pgfqpoint{0.522489in}{0.426417in}}%
\pgfpathlineto{\pgfqpoint{0.526260in}{0.369588in}}%
\pgfpathlineto{\pgfqpoint{0.530030in}{0.431204in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{0.433012in}}%
\pgfpathlineto{\pgfqpoint{0.532543in}{0.414950in}}%
\pgfpathlineto{\pgfqpoint{0.533800in}{0.425880in}}%
\pgfpathlineto{\pgfqpoint{0.535057in}{0.426843in}}%
\pgfpathlineto{\pgfqpoint{0.537570in}{0.402261in}}%
\pgfpathlineto{\pgfqpoint{0.540084in}{0.417645in}}%
\pgfpathlineto{\pgfqpoint{0.541341in}{0.408442in}}%
\pgfpathlineto{\pgfqpoint{0.543854in}{0.413341in}}%
\pgfpathlineto{\pgfqpoint{0.546367in}{0.405414in}}%
\pgfpathlineto{\pgfqpoint{0.547624in}{0.370380in}}%
\pgfpathlineto{\pgfqpoint{0.548881in}{0.463014in}}%
\pgfpathlineto{\pgfqpoint{0.550138in}{0.385420in}}%
\pgfpathlineto{\pgfqpoint{0.552651in}{0.435189in}}%
\pgfpathlineto{\pgfqpoint{0.555165in}{0.450383in}}%
\pgfpathlineto{\pgfqpoint{0.556421in}{0.448279in}}%
\pgfpathlineto{\pgfqpoint{0.557678in}{0.448550in}}%
\pgfpathlineto{\pgfqpoint{0.560192in}{0.488890in}}%
\pgfpathlineto{\pgfqpoint{0.562705in}{0.422992in}}%
\pgfpathlineto{\pgfqpoint{0.565219in}{0.411837in}}%
\pgfpathlineto{\pgfqpoint{0.566475in}{0.416780in}}%
\pgfpathlineto{\pgfqpoint{0.567732in}{0.413288in}}%
\pgfpathlineto{\pgfqpoint{0.568989in}{0.433911in}}%
\pgfpathlineto{\pgfqpoint{0.570245in}{0.433902in}}%
\pgfpathlineto{\pgfqpoint{0.571502in}{0.418771in}}%
\pgfpathlineto{\pgfqpoint{0.572759in}{0.428813in}}%
\pgfpathlineto{\pgfqpoint{0.574016in}{0.450713in}}%
\pgfpathlineto{\pgfqpoint{0.577786in}{0.407797in}}%
\pgfpathlineto{\pgfqpoint{0.579043in}{0.419714in}}%
\pgfpathlineto{\pgfqpoint{0.580299in}{0.418747in}}%
\pgfpathlineto{\pgfqpoint{0.581556in}{0.394015in}}%
\pgfpathlineto{\pgfqpoint{0.582813in}{0.397695in}}%
\pgfpathlineto{\pgfqpoint{0.584070in}{0.389929in}}%
\pgfpathlineto{\pgfqpoint{0.585326in}{0.408600in}}%
\pgfpathlineto{\pgfqpoint{0.586583in}{0.402601in}}%
\pgfpathlineto{\pgfqpoint{0.587840in}{0.405486in}}%
\pgfpathlineto{\pgfqpoint{0.589097in}{0.403931in}}%
\pgfpathlineto{\pgfqpoint{0.590353in}{0.405677in}}%
\pgfpathlineto{\pgfqpoint{0.591610in}{0.396830in}}%
\pgfpathlineto{\pgfqpoint{0.592867in}{0.377919in}}%
\pgfpathlineto{\pgfqpoint{0.594124in}{0.460440in}}%
\pgfpathlineto{\pgfqpoint{0.595380in}{0.377570in}}%
\pgfpathlineto{\pgfqpoint{0.597894in}{0.414162in}}%
\pgfpathlineto{\pgfqpoint{0.599150in}{0.419430in}}%
\pgfpathlineto{\pgfqpoint{0.600407in}{0.418180in}}%
\pgfpathlineto{\pgfqpoint{0.605434in}{0.383313in}}%
\pgfpathlineto{\pgfqpoint{0.606691in}{0.389282in}}%
\pgfpathlineto{\pgfqpoint{0.609204in}{0.411297in}}%
\pgfpathlineto{\pgfqpoint{0.610461in}{0.409929in}}%
\pgfpathlineto{\pgfqpoint{0.612975in}{0.443961in}}%
\pgfpathlineto{\pgfqpoint{0.615488in}{0.414875in}}%
\pgfpathlineto{\pgfqpoint{0.616745in}{0.378475in}}%
\pgfpathlineto{\pgfqpoint{0.619258in}{0.428892in}}%
\pgfpathlineto{\pgfqpoint{0.621772in}{0.415871in}}%
\pgfpathlineto{\pgfqpoint{0.623028in}{0.423348in}}%
\pgfpathlineto{\pgfqpoint{0.624285in}{0.422568in}}%
\pgfpathlineto{\pgfqpoint{0.625542in}{0.420404in}}%
\pgfpathlineto{\pgfqpoint{0.628055in}{0.431907in}}%
\pgfpathlineto{\pgfqpoint{0.629312in}{0.429341in}}%
\pgfpathlineto{\pgfqpoint{0.630569in}{0.437734in}}%
\pgfpathlineto{\pgfqpoint{0.633082in}{0.430952in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{0.427645in}}%
\pgfpathlineto{\pgfqpoint{0.635596in}{0.430465in}}%
\pgfpathlineto{\pgfqpoint{0.636853in}{0.414342in}}%
\pgfpathlineto{\pgfqpoint{0.638109in}{0.380456in}}%
\pgfpathlineto{\pgfqpoint{0.639366in}{0.395459in}}%
\pgfpathlineto{\pgfqpoint{0.640623in}{0.386193in}}%
\pgfpathlineto{\pgfqpoint{0.643136in}{0.440157in}}%
\pgfpathlineto{\pgfqpoint{0.644393in}{0.429733in}}%
\pgfpathlineto{\pgfqpoint{0.646907in}{0.415839in}}%
\pgfpathlineto{\pgfqpoint{0.649420in}{0.373450in}}%
\pgfpathlineto{\pgfqpoint{0.650677in}{0.410147in}}%
\pgfpathlineto{\pgfqpoint{0.651933in}{0.391120in}}%
\pgfpathlineto{\pgfqpoint{0.653190in}{0.414846in}}%
\pgfpathlineto{\pgfqpoint{0.654447in}{0.415630in}}%
\pgfpathlineto{\pgfqpoint{0.655704in}{0.429918in}}%
\pgfpathlineto{\pgfqpoint{0.656960in}{0.431415in}}%
\pgfpathlineto{\pgfqpoint{0.658217in}{0.436030in}}%
\pgfpathlineto{\pgfqpoint{0.660731in}{0.416567in}}%
\pgfpathlineto{\pgfqpoint{0.661987in}{0.411697in}}%
\pgfpathlineto{\pgfqpoint{0.663244in}{0.427377in}}%
\pgfpathlineto{\pgfqpoint{0.665758in}{0.414547in}}%
\pgfpathlineto{\pgfqpoint{0.667014in}{0.415030in}}%
\pgfpathlineto{\pgfqpoint{0.669528in}{0.410141in}}%
\pgfpathlineto{\pgfqpoint{0.670785in}{0.394938in}}%
\pgfpathlineto{\pgfqpoint{0.672041in}{0.359302in}}%
\pgfpathlineto{\pgfqpoint{0.673298in}{0.462636in}}%
\pgfpathlineto{\pgfqpoint{0.674555in}{0.369085in}}%
\pgfpathlineto{\pgfqpoint{0.677068in}{0.433304in}}%
\pgfpathlineto{\pgfqpoint{0.678325in}{0.442325in}}%
\pgfpathlineto{\pgfqpoint{0.679582in}{0.440134in}}%
\pgfpathlineto{\pgfqpoint{0.680838in}{0.442002in}}%
\pgfpathlineto{\pgfqpoint{0.683352in}{0.394494in}}%
\pgfpathlineto{\pgfqpoint{0.684609in}{0.429592in}}%
\pgfpathlineto{\pgfqpoint{0.685865in}{0.365549in}}%
\pgfpathlineto{\pgfqpoint{0.688379in}{0.426483in}}%
\pgfpathlineto{\pgfqpoint{0.690892in}{0.440997in}}%
\pgfpathlineto{\pgfqpoint{0.693406in}{0.403873in}}%
\pgfpathlineto{\pgfqpoint{0.694663in}{0.374757in}}%
\pgfpathlineto{\pgfqpoint{0.695919in}{0.586098in}}%
\pgfpathlineto{\pgfqpoint{0.697176in}{0.412426in}}%
\pgfpathlineto{\pgfqpoint{0.698433in}{0.400060in}}%
\pgfpathlineto{\pgfqpoint{0.699690in}{0.419096in}}%
\pgfpathlineto{\pgfqpoint{0.700946in}{0.419462in}}%
\pgfpathlineto{\pgfqpoint{0.703460in}{0.427924in}}%
\pgfpathlineto{\pgfqpoint{0.705973in}{0.384052in}}%
\pgfpathlineto{\pgfqpoint{0.707230in}{0.395386in}}%
\pgfpathlineto{\pgfqpoint{0.708487in}{0.393671in}}%
\pgfpathlineto{\pgfqpoint{0.711000in}{0.407744in}}%
\pgfpathlineto{\pgfqpoint{0.712257in}{0.406429in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{0.406800in}}%
\pgfpathlineto{\pgfqpoint{0.714770in}{0.401985in}}%
\pgfpathlineto{\pgfqpoint{0.716027in}{0.402045in}}%
\pgfpathlineto{\pgfqpoint{0.717284in}{0.367775in}}%
\pgfpathlineto{\pgfqpoint{0.718541in}{0.461113in}}%
\pgfpathlineto{\pgfqpoint{0.719797in}{0.363488in}}%
\pgfpathlineto{\pgfqpoint{0.722311in}{0.410296in}}%
\pgfpathlineto{\pgfqpoint{0.723568in}{0.419885in}}%
\pgfpathlineto{\pgfqpoint{0.724824in}{0.413307in}}%
\pgfpathlineto{\pgfqpoint{0.726081in}{0.414983in}}%
\pgfpathlineto{\pgfqpoint{0.728595in}{0.407473in}}%
\pgfpathlineto{\pgfqpoint{0.729851in}{0.377556in}}%
\pgfpathlineto{\pgfqpoint{0.737392in}{0.458136in}}%
\pgfpathlineto{\pgfqpoint{0.739905in}{0.455343in}}%
\pgfpathlineto{\pgfqpoint{0.741162in}{0.429168in}}%
\pgfpathlineto{\pgfqpoint{0.744932in}{0.443489in}}%
\pgfpathlineto{\pgfqpoint{0.746189in}{0.435944in}}%
\pgfpathlineto{\pgfqpoint{0.747446in}{0.437049in}}%
\pgfpathlineto{\pgfqpoint{0.749959in}{0.416370in}}%
\pgfpathlineto{\pgfqpoint{0.752473in}{0.391433in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{0.411074in}}%
\pgfpathlineto{\pgfqpoint{0.756243in}{0.405017in}}%
\pgfpathlineto{\pgfqpoint{0.760013in}{0.436638in}}%
\pgfpathlineto{\pgfqpoint{0.761270in}{0.445501in}}%
\pgfpathlineto{\pgfqpoint{0.763783in}{0.435692in}}%
\pgfpathlineto{\pgfqpoint{0.765040in}{0.414723in}}%
\pgfpathlineto{\pgfqpoint{0.767553in}{0.425091in}}%
\pgfpathlineto{\pgfqpoint{0.768810in}{0.426711in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{0.433002in}}%
\pgfpathlineto{\pgfqpoint{0.773837in}{0.370093in}}%
\pgfpathlineto{\pgfqpoint{0.775094in}{0.469659in}}%
\pgfpathlineto{\pgfqpoint{0.776351in}{0.381557in}}%
\pgfpathlineto{\pgfqpoint{0.778864in}{0.409762in}}%
\pgfpathlineto{\pgfqpoint{0.780121in}{0.411414in}}%
\pgfpathlineto{\pgfqpoint{0.781378in}{0.417963in}}%
\pgfpathlineto{\pgfqpoint{0.782634in}{0.415254in}}%
\pgfpathlineto{\pgfqpoint{0.785148in}{0.365004in}}%
\pgfpathlineto{\pgfqpoint{0.786404in}{0.439870in}}%
\pgfpathlineto{\pgfqpoint{0.787661in}{0.364655in}}%
\pgfpathlineto{\pgfqpoint{0.790175in}{0.418286in}}%
\pgfpathlineto{\pgfqpoint{0.792688in}{0.420028in}}%
\pgfpathlineto{\pgfqpoint{0.793945in}{0.416633in}}%
\pgfpathlineto{\pgfqpoint{0.795202in}{0.408039in}}%
\pgfpathlineto{\pgfqpoint{0.796458in}{0.374428in}}%
\pgfpathlineto{\pgfqpoint{0.797715in}{0.450343in}}%
\pgfpathlineto{\pgfqpoint{0.798972in}{0.364930in}}%
\pgfpathlineto{\pgfqpoint{0.801485in}{0.429073in}}%
\pgfpathlineto{\pgfqpoint{0.802742in}{0.426504in}}%
\pgfpathlineto{\pgfqpoint{0.803999in}{0.429491in}}%
\pgfpathlineto{\pgfqpoint{0.806512in}{0.470460in}}%
\pgfpathlineto{\pgfqpoint{0.809026in}{0.562442in}}%
\pgfpathlineto{\pgfqpoint{0.811539in}{0.427928in}}%
\pgfpathlineto{\pgfqpoint{0.812796in}{0.417812in}}%
\pgfpathlineto{\pgfqpoint{0.814053in}{0.424891in}}%
\pgfpathlineto{\pgfqpoint{0.817823in}{0.477265in}}%
\pgfpathlineto{\pgfqpoint{0.820336in}{0.674375in}}%
\pgfpathlineto{\pgfqpoint{0.822850in}{0.465968in}}%
\pgfpathlineto{\pgfqpoint{0.825363in}{0.422356in}}%
\pgfpathlineto{\pgfqpoint{0.826620in}{0.444412in}}%
\pgfpathlineto{\pgfqpoint{0.827877in}{0.433086in}}%
\pgfpathlineto{\pgfqpoint{0.830390in}{0.386987in}}%
\pgfpathlineto{\pgfqpoint{0.831647in}{0.410387in}}%
\pgfpathlineto{\pgfqpoint{0.832904in}{0.377415in}}%
\pgfpathlineto{\pgfqpoint{0.835417in}{0.404855in}}%
\pgfpathlineto{\pgfqpoint{0.839187in}{0.423536in}}%
\pgfpathlineto{\pgfqpoint{0.841701in}{0.465968in}}%
\pgfpathlineto{\pgfqpoint{0.842958in}{0.515029in}}%
\pgfpathlineto{\pgfqpoint{0.845471in}{0.435153in}}%
\pgfpathlineto{\pgfqpoint{0.846728in}{0.431066in}}%
\pgfpathlineto{\pgfqpoint{0.847985in}{0.422482in}}%
\pgfpathlineto{\pgfqpoint{0.849241in}{0.422761in}}%
\pgfpathlineto{\pgfqpoint{0.850498in}{0.426770in}}%
\pgfpathlineto{\pgfqpoint{0.851755in}{0.445245in}}%
\pgfpathlineto{\pgfqpoint{0.853012in}{0.435878in}}%
\pgfpathlineto{\pgfqpoint{0.854268in}{0.399211in}}%
\pgfpathlineto{\pgfqpoint{0.855525in}{0.414039in}}%
\pgfpathlineto{\pgfqpoint{0.856782in}{0.413903in}}%
\pgfpathlineto{\pgfqpoint{0.858039in}{0.424719in}}%
\pgfpathlineto{\pgfqpoint{0.860552in}{0.453178in}}%
\pgfpathlineto{\pgfqpoint{0.861809in}{0.449609in}}%
\pgfpathlineto{\pgfqpoint{0.865579in}{0.416260in}}%
\pgfpathlineto{\pgfqpoint{0.866836in}{0.442370in}}%
\pgfpathlineto{\pgfqpoint{0.868092in}{0.444407in}}%
\pgfpathlineto{\pgfqpoint{0.869349in}{0.437926in}}%
\pgfpathlineto{\pgfqpoint{0.870606in}{0.442214in}}%
\pgfpathlineto{\pgfqpoint{0.871863in}{0.435437in}}%
\pgfpathlineto{\pgfqpoint{0.873119in}{0.437097in}}%
\pgfpathlineto{\pgfqpoint{0.875633in}{0.423703in}}%
\pgfpathlineto{\pgfqpoint{0.876890in}{0.427063in}}%
\pgfpathlineto{\pgfqpoint{0.878146in}{0.434013in}}%
\pgfpathlineto{\pgfqpoint{0.879403in}{0.452763in}}%
\pgfpathlineto{\pgfqpoint{0.880660in}{0.445675in}}%
\pgfpathlineto{\pgfqpoint{0.881917in}{0.422792in}}%
\pgfpathlineto{\pgfqpoint{0.883173in}{0.425375in}}%
\pgfpathlineto{\pgfqpoint{0.884430in}{0.422827in}}%
\pgfpathlineto{\pgfqpoint{0.885687in}{0.416137in}}%
\pgfpathlineto{\pgfqpoint{0.886944in}{0.387554in}}%
\pgfpathlineto{\pgfqpoint{0.888200in}{0.425036in}}%
\pgfpathlineto{\pgfqpoint{0.889457in}{0.396226in}}%
\pgfpathlineto{\pgfqpoint{0.891970in}{0.433586in}}%
\pgfpathlineto{\pgfqpoint{0.893227in}{0.435834in}}%
\pgfpathlineto{\pgfqpoint{0.896997in}{0.415175in}}%
\pgfpathlineto{\pgfqpoint{0.898254in}{0.384757in}}%
\pgfpathlineto{\pgfqpoint{0.899511in}{0.408480in}}%
\pgfpathlineto{\pgfqpoint{0.900768in}{0.382176in}}%
\pgfpathlineto{\pgfqpoint{0.903281in}{0.416852in}}%
\pgfpathlineto{\pgfqpoint{0.904538in}{0.406869in}}%
\pgfpathlineto{\pgfqpoint{0.905795in}{0.416280in}}%
\pgfpathlineto{\pgfqpoint{0.907051in}{0.416443in}}%
\pgfpathlineto{\pgfqpoint{0.908308in}{0.418969in}}%
\pgfpathlineto{\pgfqpoint{0.910822in}{0.381128in}}%
\pgfpathlineto{\pgfqpoint{0.914592in}{0.426624in}}%
\pgfpathlineto{\pgfqpoint{0.915848in}{0.422963in}}%
\pgfpathlineto{\pgfqpoint{0.917105in}{0.435586in}}%
\pgfpathlineto{\pgfqpoint{0.918362in}{0.429150in}}%
\pgfpathlineto{\pgfqpoint{0.919619in}{0.431153in}}%
\pgfpathlineto{\pgfqpoint{0.922132in}{0.390586in}}%
\pgfpathlineto{\pgfqpoint{0.925902in}{0.440878in}}%
\pgfpathlineto{\pgfqpoint{0.927159in}{0.436269in}}%
\pgfpathlineto{\pgfqpoint{0.929673in}{0.444850in}}%
\pgfpathlineto{\pgfqpoint{0.930929in}{0.424012in}}%
\pgfpathlineto{\pgfqpoint{0.932186in}{0.382990in}}%
\pgfpathlineto{\pgfqpoint{0.933443in}{0.406894in}}%
\pgfpathlineto{\pgfqpoint{0.934700in}{0.375919in}}%
\pgfpathlineto{\pgfqpoint{0.937213in}{0.427219in}}%
\pgfpathlineto{\pgfqpoint{0.939727in}{0.446880in}}%
\pgfpathlineto{\pgfqpoint{0.942240in}{0.431246in}}%
\pgfpathlineto{\pgfqpoint{0.943497in}{0.372375in}}%
\pgfpathlineto{\pgfqpoint{0.944753in}{0.494368in}}%
\pgfpathlineto{\pgfqpoint{0.946010in}{0.377159in}}%
\pgfpathlineto{\pgfqpoint{0.949780in}{0.428995in}}%
\pgfpathlineto{\pgfqpoint{0.951037in}{0.424580in}}%
\pgfpathlineto{\pgfqpoint{0.952294in}{0.427970in}}%
\pgfpathlineto{\pgfqpoint{0.954807in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{0.956064in}{0.368674in}}%
\pgfpathlineto{\pgfqpoint{0.958578in}{0.418989in}}%
\pgfpathlineto{\pgfqpoint{0.959834in}{0.414970in}}%
\pgfpathlineto{\pgfqpoint{0.964861in}{0.456397in}}%
\pgfpathlineto{\pgfqpoint{0.967375in}{0.465219in}}%
\pgfpathlineto{\pgfqpoint{0.968632in}{0.438975in}}%
\pgfpathlineto{\pgfqpoint{0.969888in}{0.436315in}}%
\pgfpathlineto{\pgfqpoint{0.972402in}{0.417807in}}%
\pgfpathlineto{\pgfqpoint{0.973658in}{0.422377in}}%
\pgfpathlineto{\pgfqpoint{0.976172in}{0.435848in}}%
\pgfpathlineto{\pgfqpoint{0.978685in}{0.400348in}}%
\pgfpathlineto{\pgfqpoint{0.979942in}{0.403288in}}%
\pgfpathlineto{\pgfqpoint{0.983712in}{0.456582in}}%
\pgfpathlineto{\pgfqpoint{0.984969in}{0.456258in}}%
\pgfpathlineto{\pgfqpoint{0.987483in}{0.435916in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{0.444151in}}%
\pgfpathlineto{\pgfqpoint{0.989996in}{0.429580in}}%
\pgfpathlineto{\pgfqpoint{0.991253in}{0.430697in}}%
\pgfpathlineto{\pgfqpoint{0.992510in}{0.419392in}}%
\pgfpathlineto{\pgfqpoint{0.993766in}{0.429720in}}%
\pgfpathlineto{\pgfqpoint{0.995023in}{0.418789in}}%
\pgfpathlineto{\pgfqpoint{0.997536in}{0.425418in}}%
\pgfpathlineto{\pgfqpoint{1.000050in}{0.395450in}}%
\pgfpathlineto{\pgfqpoint{1.001307in}{0.383452in}}%
\pgfpathlineto{\pgfqpoint{1.003820in}{0.425319in}}%
\pgfpathlineto{\pgfqpoint{1.005077in}{0.427930in}}%
\pgfpathlineto{\pgfqpoint{1.007590in}{0.442749in}}%
\pgfpathlineto{\pgfqpoint{1.008847in}{0.437360in}}%
\pgfpathlineto{\pgfqpoint{1.011361in}{0.395030in}}%
\pgfpathlineto{\pgfqpoint{1.015131in}{0.428957in}}%
\pgfpathlineto{\pgfqpoint{1.016388in}{0.425575in}}%
\pgfpathlineto{\pgfqpoint{1.018901in}{0.430870in}}%
\pgfpathlineto{\pgfqpoint{1.021415in}{0.420749in}}%
\pgfpathlineto{\pgfqpoint{1.022671in}{0.428667in}}%
\pgfpathlineto{\pgfqpoint{1.026441in}{0.409961in}}%
\pgfpathlineto{\pgfqpoint{1.028955in}{0.421993in}}%
\pgfpathlineto{\pgfqpoint{1.032725in}{0.407886in}}%
\pgfpathlineto{\pgfqpoint{1.033982in}{0.384863in}}%
\pgfpathlineto{\pgfqpoint{1.035239in}{0.401799in}}%
\pgfpathlineto{\pgfqpoint{1.036495in}{0.378246in}}%
\pgfpathlineto{\pgfqpoint{1.041522in}{0.429248in}}%
\pgfpathlineto{\pgfqpoint{1.042779in}{0.427499in}}%
\pgfpathlineto{\pgfqpoint{1.044036in}{0.423053in}}%
\pgfpathlineto{\pgfqpoint{1.045293in}{0.382777in}}%
\pgfpathlineto{\pgfqpoint{1.046549in}{0.436793in}}%
\pgfpathlineto{\pgfqpoint{1.047806in}{0.378626in}}%
\pgfpathlineto{\pgfqpoint{1.050319in}{0.432515in}}%
\pgfpathlineto{\pgfqpoint{1.051576in}{0.439177in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{0.437357in}}%
\pgfpathlineto{\pgfqpoint{1.054090in}{0.431800in}}%
\pgfpathlineto{\pgfqpoint{1.056603in}{0.392029in}}%
\pgfpathlineto{\pgfqpoint{1.057860in}{0.417577in}}%
\pgfpathlineto{\pgfqpoint{1.059117in}{0.385985in}}%
\pgfpathlineto{\pgfqpoint{1.062887in}{0.449774in}}%
\pgfpathlineto{\pgfqpoint{1.064144in}{0.452978in}}%
\pgfpathlineto{\pgfqpoint{1.065400in}{0.451227in}}%
\pgfpathlineto{\pgfqpoint{1.067914in}{0.402022in}}%
\pgfpathlineto{\pgfqpoint{1.069171in}{0.451182in}}%
\pgfpathlineto{\pgfqpoint{1.070427in}{0.378055in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{0.435002in}}%
\pgfpathlineto{\pgfqpoint{1.074198in}{0.429944in}}%
\pgfpathlineto{\pgfqpoint{1.075454in}{0.436959in}}%
\pgfpathlineto{\pgfqpoint{1.076711in}{0.433876in}}%
\pgfpathlineto{\pgfqpoint{1.077968in}{0.421212in}}%
\pgfpathlineto{\pgfqpoint{1.079224in}{0.428719in}}%
\pgfpathlineto{\pgfqpoint{1.080481in}{0.398213in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{0.421221in}}%
\pgfpathlineto{\pgfqpoint{1.082995in}{0.419578in}}%
\pgfpathlineto{\pgfqpoint{1.085508in}{0.424657in}}%
\pgfpathlineto{\pgfqpoint{1.086765in}{0.423337in}}%
\pgfpathlineto{\pgfqpoint{1.089278in}{0.415849in}}%
\pgfpathlineto{\pgfqpoint{1.090535in}{0.400930in}}%
\pgfpathlineto{\pgfqpoint{1.091792in}{0.402046in}}%
\pgfpathlineto{\pgfqpoint{1.093049in}{0.395595in}}%
\pgfpathlineto{\pgfqpoint{1.094305in}{0.426867in}}%
\pgfpathlineto{\pgfqpoint{1.096819in}{0.422836in}}%
\pgfpathlineto{\pgfqpoint{1.098076in}{0.425532in}}%
\pgfpathlineto{\pgfqpoint{1.099332in}{0.440357in}}%
\pgfpathlineto{\pgfqpoint{1.103102in}{0.420003in}}%
\pgfpathlineto{\pgfqpoint{1.104359in}{0.418731in}}%
\pgfpathlineto{\pgfqpoint{1.106873in}{0.446892in}}%
\pgfpathlineto{\pgfqpoint{1.108129in}{0.445654in}}%
\pgfpathlineto{\pgfqpoint{1.110643in}{0.430051in}}%
\pgfpathlineto{\pgfqpoint{1.113156in}{0.431024in}}%
\pgfpathlineto{\pgfqpoint{1.114413in}{0.440660in}}%
\pgfpathlineto{\pgfqpoint{1.116927in}{0.431860in}}%
\pgfpathlineto{\pgfqpoint{1.118183in}{0.426561in}}%
\pgfpathlineto{\pgfqpoint{1.120697in}{0.434897in}}%
\pgfpathlineto{\pgfqpoint{1.121954in}{0.433897in}}%
\pgfpathlineto{\pgfqpoint{1.125724in}{0.412038in}}%
\pgfpathlineto{\pgfqpoint{1.129494in}{0.434425in}}%
\pgfpathlineto{\pgfqpoint{1.130751in}{0.436269in}}%
\pgfpathlineto{\pgfqpoint{1.133264in}{0.433093in}}%
\pgfpathlineto{\pgfqpoint{1.134521in}{0.426088in}}%
\pgfpathlineto{\pgfqpoint{1.135778in}{0.401331in}}%
\pgfpathlineto{\pgfqpoint{1.139548in}{0.445948in}}%
\pgfpathlineto{\pgfqpoint{1.140805in}{0.444446in}}%
\pgfpathlineto{\pgfqpoint{1.143318in}{0.419079in}}%
\pgfpathlineto{\pgfqpoint{1.144575in}{0.421407in}}%
\pgfpathlineto{\pgfqpoint{1.145832in}{0.418462in}}%
\pgfpathlineto{\pgfqpoint{1.147088in}{0.397977in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{0.424989in}}%
\pgfpathlineto{\pgfqpoint{1.149602in}{0.392310in}}%
\pgfpathlineto{\pgfqpoint{1.150859in}{0.425088in}}%
\pgfpathlineto{\pgfqpoint{1.152115in}{0.428290in}}%
\pgfpathlineto{\pgfqpoint{1.153372in}{0.426286in}}%
\pgfpathlineto{\pgfqpoint{1.154629in}{0.427286in}}%
\pgfpathlineto{\pgfqpoint{1.155885in}{0.442816in}}%
\pgfpathlineto{\pgfqpoint{1.157142in}{0.428750in}}%
\pgfpathlineto{\pgfqpoint{1.158399in}{0.400896in}}%
\pgfpathlineto{\pgfqpoint{1.160912in}{0.405462in}}%
\pgfpathlineto{\pgfqpoint{1.165939in}{0.457992in}}%
\pgfpathlineto{\pgfqpoint{1.168453in}{0.472692in}}%
\pgfpathlineto{\pgfqpoint{1.170966in}{0.509646in}}%
\pgfpathlineto{\pgfqpoint{1.173480in}{0.443850in}}%
\pgfpathlineto{\pgfqpoint{1.174737in}{0.431439in}}%
\pgfpathlineto{\pgfqpoint{1.175993in}{0.439094in}}%
\pgfpathlineto{\pgfqpoint{1.177250in}{0.438113in}}%
\pgfpathlineto{\pgfqpoint{1.182277in}{0.371298in}}%
\pgfpathlineto{\pgfqpoint{1.184790in}{0.439579in}}%
\pgfpathlineto{\pgfqpoint{1.187304in}{0.453682in}}%
\pgfpathlineto{\pgfqpoint{1.188561in}{0.453985in}}%
\pgfpathlineto{\pgfqpoint{1.189817in}{0.446339in}}%
\pgfpathlineto{\pgfqpoint{1.194844in}{0.387286in}}%
\pgfpathlineto{\pgfqpoint{1.197358in}{0.431807in}}%
\pgfpathlineto{\pgfqpoint{1.199871in}{0.427786in}}%
\pgfpathlineto{\pgfqpoint{1.203642in}{0.392285in}}%
\pgfpathlineto{\pgfqpoint{1.204898in}{0.407889in}}%
\pgfpathlineto{\pgfqpoint{1.206155in}{0.383988in}}%
\pgfpathlineto{\pgfqpoint{1.207412in}{0.393883in}}%
\pgfpathlineto{\pgfqpoint{1.209925in}{0.430336in}}%
\pgfpathlineto{\pgfqpoint{1.211182in}{0.431888in}}%
\pgfpathlineto{\pgfqpoint{1.212439in}{0.422119in}}%
\pgfpathlineto{\pgfqpoint{1.213695in}{0.425035in}}%
\pgfpathlineto{\pgfqpoint{1.214952in}{0.422431in}}%
\pgfpathlineto{\pgfqpoint{1.216209in}{0.425686in}}%
\pgfpathlineto{\pgfqpoint{1.218722in}{0.420822in}}%
\pgfpathlineto{\pgfqpoint{1.221236in}{0.428611in}}%
\pgfpathlineto{\pgfqpoint{1.222493in}{0.448589in}}%
\pgfpathlineto{\pgfqpoint{1.225006in}{0.428641in}}%
\pgfpathlineto{\pgfqpoint{1.227520in}{0.426190in}}%
\pgfpathlineto{\pgfqpoint{1.231290in}{0.454296in}}%
\pgfpathlineto{\pgfqpoint{1.233803in}{0.444369in}}%
\pgfpathlineto{\pgfqpoint{1.235060in}{0.433317in}}%
\pgfpathlineto{\pgfqpoint{1.236317in}{0.435077in}}%
\pgfpathlineto{\pgfqpoint{1.237573in}{0.427229in}}%
\pgfpathlineto{\pgfqpoint{1.238830in}{0.393922in}}%
\pgfpathlineto{\pgfqpoint{1.241344in}{0.423183in}}%
\pgfpathlineto{\pgfqpoint{1.243857in}{0.436006in}}%
\pgfpathlineto{\pgfqpoint{1.245114in}{0.427919in}}%
\pgfpathlineto{\pgfqpoint{1.246371in}{0.430961in}}%
\pgfpathlineto{\pgfqpoint{1.247627in}{0.444730in}}%
\pgfpathlineto{\pgfqpoint{1.248884in}{0.441191in}}%
\pgfpathlineto{\pgfqpoint{1.251398in}{0.413735in}}%
\pgfpathlineto{\pgfqpoint{1.252654in}{0.423436in}}%
\pgfpathlineto{\pgfqpoint{1.253911in}{0.444087in}}%
\pgfpathlineto{\pgfqpoint{1.255168in}{0.445986in}}%
\pgfpathlineto{\pgfqpoint{1.257681in}{0.421470in}}%
\pgfpathlineto{\pgfqpoint{1.258938in}{0.424104in}}%
\pgfpathlineto{\pgfqpoint{1.260195in}{0.410230in}}%
\pgfpathlineto{\pgfqpoint{1.263965in}{0.441275in}}%
\pgfpathlineto{\pgfqpoint{1.266478in}{0.424182in}}%
\pgfpathlineto{\pgfqpoint{1.267735in}{0.428305in}}%
\pgfpathlineto{\pgfqpoint{1.268992in}{0.428059in}}%
\pgfpathlineto{\pgfqpoint{1.270249in}{0.417549in}}%
\pgfpathlineto{\pgfqpoint{1.271505in}{0.392712in}}%
\pgfpathlineto{\pgfqpoint{1.272762in}{0.416646in}}%
\pgfpathlineto{\pgfqpoint{1.274019in}{0.388986in}}%
\pgfpathlineto{\pgfqpoint{1.276532in}{0.415429in}}%
\pgfpathlineto{\pgfqpoint{1.277789in}{0.420114in}}%
\pgfpathlineto{\pgfqpoint{1.279046in}{0.440582in}}%
\pgfpathlineto{\pgfqpoint{1.280303in}{0.439460in}}%
\pgfpathlineto{\pgfqpoint{1.281559in}{0.432090in}}%
\pgfpathlineto{\pgfqpoint{1.282816in}{0.435356in}}%
\pgfpathlineto{\pgfqpoint{1.284073in}{0.423694in}}%
\pgfpathlineto{\pgfqpoint{1.285330in}{0.426517in}}%
\pgfpathlineto{\pgfqpoint{1.286586in}{0.425819in}}%
\pgfpathlineto{\pgfqpoint{1.290356in}{0.452408in}}%
\pgfpathlineto{\pgfqpoint{1.291613in}{0.455119in}}%
\pgfpathlineto{\pgfqpoint{1.294127in}{0.450017in}}%
\pgfpathlineto{\pgfqpoint{1.295383in}{0.400607in}}%
\pgfpathlineto{\pgfqpoint{1.297897in}{0.432030in}}%
\pgfpathlineto{\pgfqpoint{1.301667in}{0.456723in}}%
\pgfpathlineto{\pgfqpoint{1.305437in}{0.430398in}}%
\pgfpathlineto{\pgfqpoint{1.306694in}{0.383465in}}%
\pgfpathlineto{\pgfqpoint{1.309208in}{0.440571in}}%
\pgfpathlineto{\pgfqpoint{1.311721in}{0.453977in}}%
\pgfpathlineto{\pgfqpoint{1.314235in}{0.438798in}}%
\pgfpathlineto{\pgfqpoint{1.315491in}{0.445136in}}%
\pgfpathlineto{\pgfqpoint{1.318005in}{0.363710in}}%
\pgfpathlineto{\pgfqpoint{1.320518in}{0.425006in}}%
\pgfpathlineto{\pgfqpoint{1.321775in}{0.428680in}}%
\pgfpathlineto{\pgfqpoint{1.323032in}{0.428610in}}%
\pgfpathlineto{\pgfqpoint{1.325545in}{0.421262in}}%
\pgfpathlineto{\pgfqpoint{1.326802in}{0.405780in}}%
\pgfpathlineto{\pgfqpoint{1.328059in}{0.375782in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{0.439020in}}%
\pgfpathlineto{\pgfqpoint{1.330572in}{0.364471in}}%
\pgfpathlineto{\pgfqpoint{1.333086in}{0.423042in}}%
\pgfpathlineto{\pgfqpoint{1.334342in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{1.336856in}{0.425287in}}%
\pgfpathlineto{\pgfqpoint{1.339369in}{0.376505in}}%
\pgfpathlineto{\pgfqpoint{1.340626in}{0.429502in}}%
\pgfpathlineto{\pgfqpoint{1.341883in}{0.367556in}}%
\pgfpathlineto{\pgfqpoint{1.344396in}{0.408274in}}%
\pgfpathlineto{\pgfqpoint{1.346910in}{0.432657in}}%
\pgfpathlineto{\pgfqpoint{1.350680in}{0.413673in}}%
\pgfpathlineto{\pgfqpoint{1.351937in}{0.408422in}}%
\pgfpathlineto{\pgfqpoint{1.354450in}{0.455338in}}%
\pgfpathlineto{\pgfqpoint{1.358220in}{0.430377in}}%
\pgfpathlineto{\pgfqpoint{1.359477in}{0.439443in}}%
\pgfpathlineto{\pgfqpoint{1.360734in}{0.436860in}}%
\pgfpathlineto{\pgfqpoint{1.361991in}{0.450778in}}%
\pgfpathlineto{\pgfqpoint{1.363247in}{0.496630in}}%
\pgfpathlineto{\pgfqpoint{1.365761in}{0.452090in}}%
\pgfpathlineto{\pgfqpoint{1.367018in}{0.459276in}}%
\pgfpathlineto{\pgfqpoint{1.368274in}{0.450126in}}%
\pgfpathlineto{\pgfqpoint{1.369531in}{0.432628in}}%
\pgfpathlineto{\pgfqpoint{1.372044in}{0.440867in}}%
\pgfpathlineto{\pgfqpoint{1.375815in}{0.432854in}}%
\pgfpathlineto{\pgfqpoint{1.378328in}{0.439254in}}%
\pgfpathlineto{\pgfqpoint{1.382098in}{0.418578in}}%
\pgfpathlineto{\pgfqpoint{1.383355in}{0.424155in}}%
\pgfpathlineto{\pgfqpoint{1.385869in}{0.494329in}}%
\pgfpathlineto{\pgfqpoint{1.388382in}{0.430365in}}%
\pgfpathlineto{\pgfqpoint{1.389639in}{0.431444in}}%
\pgfpathlineto{\pgfqpoint{1.390896in}{0.424733in}}%
\pgfpathlineto{\pgfqpoint{1.393409in}{0.424066in}}%
\pgfpathlineto{\pgfqpoint{1.397179in}{0.378613in}}%
\pgfpathlineto{\pgfqpoint{1.399693in}{0.397665in}}%
\pgfpathlineto{\pgfqpoint{1.400949in}{0.404151in}}%
\pgfpathlineto{\pgfqpoint{1.402206in}{0.418180in}}%
\pgfpathlineto{\pgfqpoint{1.403463in}{0.419516in}}%
\pgfpathlineto{\pgfqpoint{1.404720in}{0.426817in}}%
\pgfpathlineto{\pgfqpoint{1.405976in}{0.407837in}}%
\pgfpathlineto{\pgfqpoint{1.407233in}{0.417280in}}%
\pgfpathlineto{\pgfqpoint{1.408490in}{0.392128in}}%
\pgfpathlineto{\pgfqpoint{1.411003in}{0.430210in}}%
\pgfpathlineto{\pgfqpoint{1.413517in}{0.434488in}}%
\pgfpathlineto{\pgfqpoint{1.414774in}{0.440541in}}%
\pgfpathlineto{\pgfqpoint{1.416030in}{0.430225in}}%
\pgfpathlineto{\pgfqpoint{1.417287in}{0.430613in}}%
\pgfpathlineto{\pgfqpoint{1.418544in}{0.397164in}}%
\pgfpathlineto{\pgfqpoint{1.419801in}{0.414203in}}%
\pgfpathlineto{\pgfqpoint{1.421057in}{0.393738in}}%
\pgfpathlineto{\pgfqpoint{1.423571in}{0.453327in}}%
\pgfpathlineto{\pgfqpoint{1.426084in}{0.440103in}}%
\pgfpathlineto{\pgfqpoint{1.427341in}{0.441064in}}%
\pgfpathlineto{\pgfqpoint{1.429854in}{0.421842in}}%
\pgfpathlineto{\pgfqpoint{1.431111in}{0.376940in}}%
\pgfpathlineto{\pgfqpoint{1.433625in}{0.442238in}}%
\pgfpathlineto{\pgfqpoint{1.434881in}{0.438487in}}%
\pgfpathlineto{\pgfqpoint{1.436138in}{0.442288in}}%
\pgfpathlineto{\pgfqpoint{1.437395in}{0.430081in}}%
\pgfpathlineto{\pgfqpoint{1.438652in}{0.442400in}}%
\pgfpathlineto{\pgfqpoint{1.441165in}{0.377387in}}%
\pgfpathlineto{\pgfqpoint{1.442422in}{0.437488in}}%
\pgfpathlineto{\pgfqpoint{1.443679in}{0.380794in}}%
\pgfpathlineto{\pgfqpoint{1.446192in}{0.425255in}}%
\pgfpathlineto{\pgfqpoint{1.447449in}{0.427468in}}%
\pgfpathlineto{\pgfqpoint{1.448705in}{0.417459in}}%
\pgfpathlineto{\pgfqpoint{1.451219in}{0.422365in}}%
\pgfpathlineto{\pgfqpoint{1.453732in}{0.387252in}}%
\pgfpathlineto{\pgfqpoint{1.456246in}{0.424482in}}%
\pgfpathlineto{\pgfqpoint{1.457503in}{0.437292in}}%
\pgfpathlineto{\pgfqpoint{1.458759in}{0.432061in}}%
\pgfpathlineto{\pgfqpoint{1.460016in}{0.422019in}}%
\pgfpathlineto{\pgfqpoint{1.463786in}{0.427758in}}%
\pgfpathlineto{\pgfqpoint{1.465043in}{0.409050in}}%
\pgfpathlineto{\pgfqpoint{1.466300in}{0.413168in}}%
\pgfpathlineto{\pgfqpoint{1.467557in}{0.421733in}}%
\pgfpathlineto{\pgfqpoint{1.467557in}{0.421733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481017in}{0.351234in}}{\pgfqpoint{1.005391in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{0.401730in}}%
\pgfpathlineto{\pgfqpoint{0.482274in}{0.395145in}}%
\pgfpathlineto{\pgfqpoint{0.486044in}{0.396201in}}%
\pgfpathlineto{\pgfqpoint{0.489814in}{0.419447in}}%
\pgfpathlineto{\pgfqpoint{0.491071in}{0.420911in}}%
\pgfpathlineto{\pgfqpoint{0.492328in}{0.424759in}}%
\pgfpathlineto{\pgfqpoint{0.493584in}{0.446034in}}%
\pgfpathlineto{\pgfqpoint{0.494841in}{0.445880in}}%
\pgfpathlineto{\pgfqpoint{0.498611in}{0.403543in}}%
\pgfpathlineto{\pgfqpoint{0.501125in}{0.405021in}}%
\pgfpathlineto{\pgfqpoint{0.504895in}{0.427937in}}%
\pgfpathlineto{\pgfqpoint{0.506152in}{0.429369in}}%
\pgfpathlineto{\pgfqpoint{0.507409in}{0.424964in}}%
\pgfpathlineto{\pgfqpoint{0.511179in}{0.459878in}}%
\pgfpathlineto{\pgfqpoint{0.512436in}{0.451388in}}%
\pgfpathlineto{\pgfqpoint{0.513692in}{0.459654in}}%
\pgfpathlineto{\pgfqpoint{0.514949in}{0.451032in}}%
\pgfpathlineto{\pgfqpoint{0.516206in}{0.433130in}}%
\pgfpathlineto{\pgfqpoint{0.517462in}{0.433193in}}%
\pgfpathlineto{\pgfqpoint{0.518719in}{0.426030in}}%
\pgfpathlineto{\pgfqpoint{0.519976in}{0.426283in}}%
\pgfpathlineto{\pgfqpoint{0.521233in}{0.448122in}}%
\pgfpathlineto{\pgfqpoint{0.522489in}{0.443255in}}%
\pgfpathlineto{\pgfqpoint{0.523746in}{0.448025in}}%
\pgfpathlineto{\pgfqpoint{0.526260in}{0.365229in}}%
\pgfpathlineto{\pgfqpoint{0.527516in}{0.427379in}}%
\pgfpathlineto{\pgfqpoint{0.530030in}{0.415986in}}%
\pgfpathlineto{\pgfqpoint{0.531287in}{0.416602in}}%
\pgfpathlineto{\pgfqpoint{0.532543in}{0.392574in}}%
\pgfpathlineto{\pgfqpoint{0.533800in}{0.391924in}}%
\pgfpathlineto{\pgfqpoint{0.535057in}{0.400394in}}%
\pgfpathlineto{\pgfqpoint{0.536314in}{0.374116in}}%
\pgfpathlineto{\pgfqpoint{0.540084in}{0.411888in}}%
\pgfpathlineto{\pgfqpoint{0.541341in}{0.408976in}}%
\pgfpathlineto{\pgfqpoint{0.542597in}{0.410908in}}%
\pgfpathlineto{\pgfqpoint{0.547624in}{0.364339in}}%
\pgfpathlineto{\pgfqpoint{0.548881in}{0.394202in}}%
\pgfpathlineto{\pgfqpoint{0.550138in}{0.366135in}}%
\pgfpathlineto{\pgfqpoint{0.551394in}{0.366646in}}%
\pgfpathlineto{\pgfqpoint{0.555165in}{0.389727in}}%
\pgfpathlineto{\pgfqpoint{0.556421in}{0.388264in}}%
\pgfpathlineto{\pgfqpoint{0.557678in}{0.392825in}}%
\pgfpathlineto{\pgfqpoint{0.561448in}{0.361427in}}%
\pgfpathlineto{\pgfqpoint{0.562705in}{0.363841in}}%
\pgfpathlineto{\pgfqpoint{0.563962in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.566475in}{0.378474in}}%
\pgfpathlineto{\pgfqpoint{0.567732in}{0.361909in}}%
\pgfpathlineto{\pgfqpoint{0.568989in}{0.374800in}}%
\pgfpathlineto{\pgfqpoint{0.570245in}{0.368848in}}%
\pgfpathlineto{\pgfqpoint{0.571502in}{0.376909in}}%
\pgfpathlineto{\pgfqpoint{0.572759in}{0.368360in}}%
\pgfpathlineto{\pgfqpoint{0.575272in}{0.368348in}}%
\pgfpathlineto{\pgfqpoint{0.576529in}{0.376783in}}%
\pgfpathlineto{\pgfqpoint{0.577786in}{0.375690in}}%
\pgfpathlineto{\pgfqpoint{0.580299in}{0.364818in}}%
\pgfpathlineto{\pgfqpoint{0.581556in}{0.375728in}}%
\pgfpathlineto{\pgfqpoint{0.582813in}{0.400727in}}%
\pgfpathlineto{\pgfqpoint{0.584070in}{0.382721in}}%
\pgfpathlineto{\pgfqpoint{0.585326in}{0.390309in}}%
\pgfpathlineto{\pgfqpoint{0.586583in}{0.389569in}}%
\pgfpathlineto{\pgfqpoint{0.587840in}{0.384883in}}%
\pgfpathlineto{\pgfqpoint{0.589097in}{0.390157in}}%
\pgfpathlineto{\pgfqpoint{0.591610in}{0.376994in}}%
\pgfpathlineto{\pgfqpoint{0.594124in}{0.409867in}}%
\pgfpathlineto{\pgfqpoint{0.595380in}{0.380826in}}%
\pgfpathlineto{\pgfqpoint{0.597894in}{0.405213in}}%
\pgfpathlineto{\pgfqpoint{0.601664in}{0.378365in}}%
\pgfpathlineto{\pgfqpoint{0.602921in}{0.388241in}}%
\pgfpathlineto{\pgfqpoint{0.605434in}{0.369903in}}%
\pgfpathlineto{\pgfqpoint{0.607948in}{0.398981in}}%
\pgfpathlineto{\pgfqpoint{0.609204in}{0.399300in}}%
\pgfpathlineto{\pgfqpoint{0.610461in}{0.393284in}}%
\pgfpathlineto{\pgfqpoint{0.611718in}{0.399584in}}%
\pgfpathlineto{\pgfqpoint{0.612975in}{0.415004in}}%
\pgfpathlineto{\pgfqpoint{0.614231in}{0.413382in}}%
\pgfpathlineto{\pgfqpoint{0.615488in}{0.409728in}}%
\pgfpathlineto{\pgfqpoint{0.616745in}{0.414025in}}%
\pgfpathlineto{\pgfqpoint{0.620515in}{0.464893in}}%
\pgfpathlineto{\pgfqpoint{0.621772in}{0.444727in}}%
\pgfpathlineto{\pgfqpoint{0.623028in}{0.460512in}}%
\pgfpathlineto{\pgfqpoint{0.624285in}{0.427494in}}%
\pgfpathlineto{\pgfqpoint{0.625542in}{0.438433in}}%
\pgfpathlineto{\pgfqpoint{0.628055in}{0.397538in}}%
\pgfpathlineto{\pgfqpoint{0.630569in}{0.436645in}}%
\pgfpathlineto{\pgfqpoint{0.631826in}{0.429006in}}%
\pgfpathlineto{\pgfqpoint{0.633082in}{0.428552in}}%
\pgfpathlineto{\pgfqpoint{0.635596in}{0.451285in}}%
\pgfpathlineto{\pgfqpoint{0.638109in}{0.423173in}}%
\pgfpathlineto{\pgfqpoint{0.639366in}{0.381308in}}%
\pgfpathlineto{\pgfqpoint{0.644393in}{0.468723in}}%
\pgfpathlineto{\pgfqpoint{0.645650in}{0.430386in}}%
\pgfpathlineto{\pgfqpoint{0.646907in}{0.435532in}}%
\pgfpathlineto{\pgfqpoint{0.649420in}{0.420295in}}%
\pgfpathlineto{\pgfqpoint{0.650677in}{0.376081in}}%
\pgfpathlineto{\pgfqpoint{0.653190in}{0.412254in}}%
\pgfpathlineto{\pgfqpoint{0.654447in}{0.408544in}}%
\pgfpathlineto{\pgfqpoint{0.656960in}{0.421502in}}%
\pgfpathlineto{\pgfqpoint{0.658217in}{0.416578in}}%
\pgfpathlineto{\pgfqpoint{0.659474in}{0.419452in}}%
\pgfpathlineto{\pgfqpoint{0.660731in}{0.410286in}}%
\pgfpathlineto{\pgfqpoint{0.661987in}{0.431518in}}%
\pgfpathlineto{\pgfqpoint{0.663244in}{0.412608in}}%
\pgfpathlineto{\pgfqpoint{0.664501in}{0.417437in}}%
\pgfpathlineto{\pgfqpoint{0.665758in}{0.415117in}}%
\pgfpathlineto{\pgfqpoint{0.667014in}{0.416740in}}%
\pgfpathlineto{\pgfqpoint{0.670785in}{0.387989in}}%
\pgfpathlineto{\pgfqpoint{0.672041in}{0.370838in}}%
\pgfpathlineto{\pgfqpoint{0.673298in}{0.397232in}}%
\pgfpathlineto{\pgfqpoint{0.674555in}{0.381535in}}%
\pgfpathlineto{\pgfqpoint{0.677068in}{0.405083in}}%
\pgfpathlineto{\pgfqpoint{0.683352in}{0.359135in}}%
\pgfpathlineto{\pgfqpoint{0.685865in}{0.365354in}}%
\pgfpathlineto{\pgfqpoint{0.687122in}{0.368119in}}%
\pgfpathlineto{\pgfqpoint{0.689636in}{0.410065in}}%
\pgfpathlineto{\pgfqpoint{0.690892in}{0.405537in}}%
\pgfpathlineto{\pgfqpoint{0.692149in}{0.384651in}}%
\pgfpathlineto{\pgfqpoint{0.693406in}{0.383840in}}%
\pgfpathlineto{\pgfqpoint{0.694663in}{0.391791in}}%
\pgfpathlineto{\pgfqpoint{0.695919in}{0.429990in}}%
\pgfpathlineto{\pgfqpoint{0.698433in}{0.381363in}}%
\pgfpathlineto{\pgfqpoint{0.699690in}{0.376044in}}%
\pgfpathlineto{\pgfqpoint{0.700946in}{0.393942in}}%
\pgfpathlineto{\pgfqpoint{0.702203in}{0.389106in}}%
\pgfpathlineto{\pgfqpoint{0.703460in}{0.394603in}}%
\pgfpathlineto{\pgfqpoint{0.705973in}{0.361333in}}%
\pgfpathlineto{\pgfqpoint{0.708487in}{0.396909in}}%
\pgfpathlineto{\pgfqpoint{0.712257in}{0.374781in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{0.386363in}}%
\pgfpathlineto{\pgfqpoint{0.714770in}{0.382718in}}%
\pgfpathlineto{\pgfqpoint{0.716027in}{0.384370in}}%
\pgfpathlineto{\pgfqpoint{0.717284in}{0.380515in}}%
\pgfpathlineto{\pgfqpoint{0.718541in}{0.365841in}}%
\pgfpathlineto{\pgfqpoint{0.719797in}{0.385430in}}%
\pgfpathlineto{\pgfqpoint{0.721054in}{0.384916in}}%
\pgfpathlineto{\pgfqpoint{0.722311in}{0.406377in}}%
\pgfpathlineto{\pgfqpoint{0.724824in}{0.390514in}}%
\pgfpathlineto{\pgfqpoint{0.726081in}{0.388562in}}%
\pgfpathlineto{\pgfqpoint{0.727338in}{0.384400in}}%
\pgfpathlineto{\pgfqpoint{0.731108in}{0.401671in}}%
\pgfpathlineto{\pgfqpoint{0.733621in}{0.396084in}}%
\pgfpathlineto{\pgfqpoint{0.737392in}{0.427071in}}%
\pgfpathlineto{\pgfqpoint{0.739905in}{0.437866in}}%
\pgfpathlineto{\pgfqpoint{0.741162in}{0.432657in}}%
\pgfpathlineto{\pgfqpoint{0.742419in}{0.446503in}}%
\pgfpathlineto{\pgfqpoint{0.743675in}{0.424451in}}%
\pgfpathlineto{\pgfqpoint{0.746189in}{0.421900in}}%
\pgfpathlineto{\pgfqpoint{0.749959in}{0.457167in}}%
\pgfpathlineto{\pgfqpoint{0.751216in}{0.467218in}}%
\pgfpathlineto{\pgfqpoint{0.752473in}{0.413675in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{0.421553in}}%
\pgfpathlineto{\pgfqpoint{0.756243in}{0.389592in}}%
\pgfpathlineto{\pgfqpoint{0.758756in}{0.433422in}}%
\pgfpathlineto{\pgfqpoint{0.760013in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{0.762526in}{0.443263in}}%
\pgfpathlineto{\pgfqpoint{0.763783in}{0.414491in}}%
\pgfpathlineto{\pgfqpoint{0.765040in}{0.433064in}}%
\pgfpathlineto{\pgfqpoint{0.766297in}{0.430634in}}%
\pgfpathlineto{\pgfqpoint{0.767553in}{0.443424in}}%
\pgfpathlineto{\pgfqpoint{0.768810in}{0.443428in}}%
\pgfpathlineto{\pgfqpoint{0.772580in}{0.414216in}}%
\pgfpathlineto{\pgfqpoint{0.773837in}{0.419604in}}%
\pgfpathlineto{\pgfqpoint{0.775094in}{0.379399in}}%
\pgfpathlineto{\pgfqpoint{0.781378in}{0.432397in}}%
\pgfpathlineto{\pgfqpoint{0.782634in}{0.429139in}}%
\pgfpathlineto{\pgfqpoint{0.783891in}{0.423953in}}%
\pgfpathlineto{\pgfqpoint{0.785148in}{0.407525in}}%
\pgfpathlineto{\pgfqpoint{0.786404in}{0.415194in}}%
\pgfpathlineto{\pgfqpoint{0.788918in}{0.386157in}}%
\pgfpathlineto{\pgfqpoint{0.790175in}{0.404421in}}%
\pgfpathlineto{\pgfqpoint{0.792688in}{0.387656in}}%
\pgfpathlineto{\pgfqpoint{0.793945in}{0.387174in}}%
\pgfpathlineto{\pgfqpoint{0.795202in}{0.363052in}}%
\pgfpathlineto{\pgfqpoint{0.796458in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.797715in}{0.413831in}}%
\pgfpathlineto{\pgfqpoint{0.798972in}{0.362852in}}%
\pgfpathlineto{\pgfqpoint{0.800229in}{0.373297in}}%
\pgfpathlineto{\pgfqpoint{0.802742in}{0.358926in}}%
\pgfpathlineto{\pgfqpoint{0.803999in}{0.362975in}}%
\pgfpathlineto{\pgfqpoint{0.806512in}{0.391728in}}%
\pgfpathlineto{\pgfqpoint{0.809026in}{0.438692in}}%
\pgfpathlineto{\pgfqpoint{0.811539in}{0.375398in}}%
\pgfpathlineto{\pgfqpoint{0.812796in}{0.397808in}}%
\pgfpathlineto{\pgfqpoint{0.814053in}{0.383302in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{0.389537in}}%
\pgfpathlineto{\pgfqpoint{0.816566in}{0.404876in}}%
\pgfpathlineto{\pgfqpoint{0.817823in}{0.395281in}}%
\pgfpathlineto{\pgfqpoint{0.819080in}{0.399365in}}%
\pgfpathlineto{\pgfqpoint{0.820336in}{0.412118in}}%
\pgfpathlineto{\pgfqpoint{0.822850in}{0.373364in}}%
\pgfpathlineto{\pgfqpoint{0.824107in}{0.381880in}}%
\pgfpathlineto{\pgfqpoint{0.825363in}{0.367648in}}%
\pgfpathlineto{\pgfqpoint{0.826620in}{0.383470in}}%
\pgfpathlineto{\pgfqpoint{0.829134in}{0.378711in}}%
\pgfpathlineto{\pgfqpoint{0.830390in}{0.382222in}}%
\pgfpathlineto{\pgfqpoint{0.831647in}{0.377577in}}%
\pgfpathlineto{\pgfqpoint{0.832904in}{0.385947in}}%
\pgfpathlineto{\pgfqpoint{0.835417in}{0.366434in}}%
\pgfpathlineto{\pgfqpoint{0.836674in}{0.366211in}}%
\pgfpathlineto{\pgfqpoint{0.837931in}{0.382767in}}%
\pgfpathlineto{\pgfqpoint{0.839187in}{0.384194in}}%
\pgfpathlineto{\pgfqpoint{0.842958in}{0.427262in}}%
\pgfpathlineto{\pgfqpoint{0.844214in}{0.402091in}}%
\pgfpathlineto{\pgfqpoint{0.845471in}{0.407093in}}%
\pgfpathlineto{\pgfqpoint{0.846728in}{0.407366in}}%
\pgfpathlineto{\pgfqpoint{0.847985in}{0.395170in}}%
\pgfpathlineto{\pgfqpoint{0.849241in}{0.407095in}}%
\pgfpathlineto{\pgfqpoint{0.850498in}{0.405424in}}%
\pgfpathlineto{\pgfqpoint{0.851755in}{0.390702in}}%
\pgfpathlineto{\pgfqpoint{0.853012in}{0.392411in}}%
\pgfpathlineto{\pgfqpoint{0.854268in}{0.384936in}}%
\pgfpathlineto{\pgfqpoint{0.855525in}{0.400138in}}%
\pgfpathlineto{\pgfqpoint{0.856782in}{0.399969in}}%
\pgfpathlineto{\pgfqpoint{0.859295in}{0.416152in}}%
\pgfpathlineto{\pgfqpoint{0.861809in}{0.434629in}}%
\pgfpathlineto{\pgfqpoint{0.863065in}{0.425446in}}%
\pgfpathlineto{\pgfqpoint{0.864322in}{0.427014in}}%
\pgfpathlineto{\pgfqpoint{0.866836in}{0.403715in}}%
\pgfpathlineto{\pgfqpoint{0.869349in}{0.411882in}}%
\pgfpathlineto{\pgfqpoint{0.870606in}{0.415193in}}%
\pgfpathlineto{\pgfqpoint{0.871863in}{0.423882in}}%
\pgfpathlineto{\pgfqpoint{0.874376in}{0.465049in}}%
\pgfpathlineto{\pgfqpoint{0.876890in}{0.425458in}}%
\pgfpathlineto{\pgfqpoint{0.879403in}{0.449304in}}%
\pgfpathlineto{\pgfqpoint{0.880660in}{0.442654in}}%
\pgfpathlineto{\pgfqpoint{0.881917in}{0.473382in}}%
\pgfpathlineto{\pgfqpoint{0.884430in}{0.434611in}}%
\pgfpathlineto{\pgfqpoint{0.885687in}{0.450681in}}%
\pgfpathlineto{\pgfqpoint{0.886944in}{0.443366in}}%
\pgfpathlineto{\pgfqpoint{0.888200in}{0.414710in}}%
\pgfpathlineto{\pgfqpoint{0.891970in}{0.488211in}}%
\pgfpathlineto{\pgfqpoint{0.894484in}{0.480014in}}%
\pgfpathlineto{\pgfqpoint{0.899511in}{0.383096in}}%
\pgfpathlineto{\pgfqpoint{0.900768in}{0.407616in}}%
\pgfpathlineto{\pgfqpoint{0.902024in}{0.407966in}}%
\pgfpathlineto{\pgfqpoint{0.904538in}{0.424341in}}%
\pgfpathlineto{\pgfqpoint{0.905795in}{0.415868in}}%
\pgfpathlineto{\pgfqpoint{0.908308in}{0.422418in}}%
\pgfpathlineto{\pgfqpoint{0.910822in}{0.380532in}}%
\pgfpathlineto{\pgfqpoint{0.913335in}{0.415988in}}%
\pgfpathlineto{\pgfqpoint{0.918362in}{0.369779in}}%
\pgfpathlineto{\pgfqpoint{0.919619in}{0.393720in}}%
\pgfpathlineto{\pgfqpoint{0.923389in}{0.359470in}}%
\pgfpathlineto{\pgfqpoint{0.924646in}{0.360092in}}%
\pgfpathlineto{\pgfqpoint{0.927159in}{0.376669in}}%
\pgfpathlineto{\pgfqpoint{0.929673in}{0.362557in}}%
\pgfpathlineto{\pgfqpoint{0.930929in}{0.372703in}}%
\pgfpathlineto{\pgfqpoint{0.932186in}{0.361559in}}%
\pgfpathlineto{\pgfqpoint{0.934700in}{0.379350in}}%
\pgfpathlineto{\pgfqpoint{0.935956in}{0.379174in}}%
\pgfpathlineto{\pgfqpoint{0.937213in}{0.375210in}}%
\pgfpathlineto{\pgfqpoint{0.939727in}{0.393866in}}%
\pgfpathlineto{\pgfqpoint{0.940983in}{0.373587in}}%
\pgfpathlineto{\pgfqpoint{0.942240in}{0.375564in}}%
\pgfpathlineto{\pgfqpoint{0.943497in}{0.371426in}}%
\pgfpathlineto{\pgfqpoint{0.944753in}{0.399228in}}%
\pgfpathlineto{\pgfqpoint{0.946010in}{0.386611in}}%
\pgfpathlineto{\pgfqpoint{0.947267in}{0.396137in}}%
\pgfpathlineto{\pgfqpoint{0.948524in}{0.370227in}}%
\pgfpathlineto{\pgfqpoint{0.949780in}{0.372779in}}%
\pgfpathlineto{\pgfqpoint{0.951037in}{0.367218in}}%
\pgfpathlineto{\pgfqpoint{0.952294in}{0.368892in}}%
\pgfpathlineto{\pgfqpoint{0.953551in}{0.367810in}}%
\pgfpathlineto{\pgfqpoint{0.954807in}{0.370449in}}%
\pgfpathlineto{\pgfqpoint{0.956064in}{0.364204in}}%
\pgfpathlineto{\pgfqpoint{0.957321in}{0.389562in}}%
\pgfpathlineto{\pgfqpoint{0.958578in}{0.387772in}}%
\pgfpathlineto{\pgfqpoint{0.961091in}{0.374513in}}%
\pgfpathlineto{\pgfqpoint{0.962348in}{0.376955in}}%
\pgfpathlineto{\pgfqpoint{0.964861in}{0.426083in}}%
\pgfpathlineto{\pgfqpoint{0.966118in}{0.417402in}}%
\pgfpathlineto{\pgfqpoint{0.967375in}{0.387013in}}%
\pgfpathlineto{\pgfqpoint{0.968632in}{0.383598in}}%
\pgfpathlineto{\pgfqpoint{0.969888in}{0.392943in}}%
\pgfpathlineto{\pgfqpoint{0.971145in}{0.381188in}}%
\pgfpathlineto{\pgfqpoint{0.972402in}{0.391838in}}%
\pgfpathlineto{\pgfqpoint{0.973658in}{0.383344in}}%
\pgfpathlineto{\pgfqpoint{0.974915in}{0.396844in}}%
\pgfpathlineto{\pgfqpoint{0.976172in}{0.393780in}}%
\pgfpathlineto{\pgfqpoint{0.977429in}{0.396423in}}%
\pgfpathlineto{\pgfqpoint{0.978685in}{0.396358in}}%
\pgfpathlineto{\pgfqpoint{0.982456in}{0.430581in}}%
\pgfpathlineto{\pgfqpoint{0.983712in}{0.430607in}}%
\pgfpathlineto{\pgfqpoint{0.984969in}{0.439589in}}%
\pgfpathlineto{\pgfqpoint{0.987483in}{0.437336in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{0.437677in}}%
\pgfpathlineto{\pgfqpoint{0.989996in}{0.407893in}}%
\pgfpathlineto{\pgfqpoint{0.995023in}{0.459845in}}%
\pgfpathlineto{\pgfqpoint{0.996280in}{0.460101in}}%
\pgfpathlineto{\pgfqpoint{0.997536in}{0.452145in}}%
\pgfpathlineto{\pgfqpoint{0.998793in}{0.453429in}}%
\pgfpathlineto{\pgfqpoint{1.001307in}{0.405481in}}%
\pgfpathlineto{\pgfqpoint{1.003820in}{0.436344in}}%
\pgfpathlineto{\pgfqpoint{1.005077in}{0.443491in}}%
\pgfpathlineto{\pgfqpoint{1.006334in}{0.436140in}}%
\pgfpathlineto{\pgfqpoint{1.007590in}{0.439906in}}%
\pgfpathlineto{\pgfqpoint{1.008847in}{0.450661in}}%
\pgfpathlineto{\pgfqpoint{1.011361in}{0.427339in}}%
\pgfpathlineto{\pgfqpoint{1.012617in}{0.374368in}}%
\pgfpathlineto{\pgfqpoint{1.013874in}{0.385053in}}%
\pgfpathlineto{\pgfqpoint{1.015131in}{0.418275in}}%
\pgfpathlineto{\pgfqpoint{1.016388in}{0.417702in}}%
\pgfpathlineto{\pgfqpoint{1.017644in}{0.431422in}}%
\pgfpathlineto{\pgfqpoint{1.018901in}{0.424827in}}%
\pgfpathlineto{\pgfqpoint{1.020158in}{0.426000in}}%
\pgfpathlineto{\pgfqpoint{1.021415in}{0.417185in}}%
\pgfpathlineto{\pgfqpoint{1.023928in}{0.371160in}}%
\pgfpathlineto{\pgfqpoint{1.026441in}{0.398671in}}%
\pgfpathlineto{\pgfqpoint{1.027698in}{0.393242in}}%
\pgfpathlineto{\pgfqpoint{1.028955in}{0.402253in}}%
\pgfpathlineto{\pgfqpoint{1.030212in}{0.419744in}}%
\pgfpathlineto{\pgfqpoint{1.031468in}{0.413290in}}%
\pgfpathlineto{\pgfqpoint{1.035239in}{0.370110in}}%
\pgfpathlineto{\pgfqpoint{1.039009in}{0.401170in}}%
\pgfpathlineto{\pgfqpoint{1.040266in}{0.401910in}}%
\pgfpathlineto{\pgfqpoint{1.041522in}{0.386994in}}%
\pgfpathlineto{\pgfqpoint{1.042779in}{0.393966in}}%
\pgfpathlineto{\pgfqpoint{1.045293in}{0.376727in}}%
\pgfpathlineto{\pgfqpoint{1.046549in}{0.380623in}}%
\pgfpathlineto{\pgfqpoint{1.047806in}{0.372083in}}%
\pgfpathlineto{\pgfqpoint{1.050319in}{0.382120in}}%
\pgfpathlineto{\pgfqpoint{1.051576in}{0.367543in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{0.367909in}}%
\pgfpathlineto{\pgfqpoint{1.054090in}{0.383172in}}%
\pgfpathlineto{\pgfqpoint{1.055346in}{0.384351in}}%
\pgfpathlineto{\pgfqpoint{1.057860in}{0.369533in}}%
\pgfpathlineto{\pgfqpoint{1.060373in}{0.394422in}}%
\pgfpathlineto{\pgfqpoint{1.061630in}{0.375030in}}%
\pgfpathlineto{\pgfqpoint{1.062887in}{0.396689in}}%
\pgfpathlineto{\pgfqpoint{1.064144in}{0.383739in}}%
\pgfpathlineto{\pgfqpoint{1.065400in}{0.392830in}}%
\pgfpathlineto{\pgfqpoint{1.066657in}{0.393269in}}%
\pgfpathlineto{\pgfqpoint{1.067914in}{0.383344in}}%
\pgfpathlineto{\pgfqpoint{1.069171in}{0.402138in}}%
\pgfpathlineto{\pgfqpoint{1.070427in}{0.376075in}}%
\pgfpathlineto{\pgfqpoint{1.071684in}{0.389977in}}%
\pgfpathlineto{\pgfqpoint{1.074198in}{0.356646in}}%
\pgfpathlineto{\pgfqpoint{1.075454in}{0.361277in}}%
\pgfpathlineto{\pgfqpoint{1.076711in}{0.373015in}}%
\pgfpathlineto{\pgfqpoint{1.077968in}{0.395843in}}%
\pgfpathlineto{\pgfqpoint{1.079224in}{0.392332in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{0.362177in}}%
\pgfpathlineto{\pgfqpoint{1.084251in}{0.393726in}}%
\pgfpathlineto{\pgfqpoint{1.085508in}{0.388788in}}%
\pgfpathlineto{\pgfqpoint{1.086765in}{0.402816in}}%
\pgfpathlineto{\pgfqpoint{1.088022in}{0.399484in}}%
\pgfpathlineto{\pgfqpoint{1.090535in}{0.379469in}}%
\pgfpathlineto{\pgfqpoint{1.091792in}{0.385469in}}%
\pgfpathlineto{\pgfqpoint{1.093049in}{0.406386in}}%
\pgfpathlineto{\pgfqpoint{1.094305in}{0.401327in}}%
\pgfpathlineto{\pgfqpoint{1.095562in}{0.387916in}}%
\pgfpathlineto{\pgfqpoint{1.096819in}{0.395062in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{0.388320in}}%
\pgfpathlineto{\pgfqpoint{1.103102in}{0.401001in}}%
\pgfpathlineto{\pgfqpoint{1.104359in}{0.405948in}}%
\pgfpathlineto{\pgfqpoint{1.106873in}{0.440211in}}%
\pgfpathlineto{\pgfqpoint{1.108129in}{0.437040in}}%
\pgfpathlineto{\pgfqpoint{1.109386in}{0.438487in}}%
\pgfpathlineto{\pgfqpoint{1.110643in}{0.445775in}}%
\pgfpathlineto{\pgfqpoint{1.113156in}{0.414219in}}%
\pgfpathlineto{\pgfqpoint{1.114413in}{0.405985in}}%
\pgfpathlineto{\pgfqpoint{1.116927in}{0.424092in}}%
\pgfpathlineto{\pgfqpoint{1.118183in}{0.417118in}}%
\pgfpathlineto{\pgfqpoint{1.120697in}{0.441634in}}%
\pgfpathlineto{\pgfqpoint{1.121954in}{0.437529in}}%
\pgfpathlineto{\pgfqpoint{1.123210in}{0.442603in}}%
\pgfpathlineto{\pgfqpoint{1.124467in}{0.434555in}}%
\pgfpathlineto{\pgfqpoint{1.125724in}{0.416852in}}%
\pgfpathlineto{\pgfqpoint{1.126981in}{0.416094in}}%
\pgfpathlineto{\pgfqpoint{1.128237in}{0.423008in}}%
\pgfpathlineto{\pgfqpoint{1.129494in}{0.438536in}}%
\pgfpathlineto{\pgfqpoint{1.130751in}{0.406992in}}%
\pgfpathlineto{\pgfqpoint{1.133264in}{0.411798in}}%
\pgfpathlineto{\pgfqpoint{1.134521in}{0.405276in}}%
\pgfpathlineto{\pgfqpoint{1.135778in}{0.416472in}}%
\pgfpathlineto{\pgfqpoint{1.137034in}{0.405593in}}%
\pgfpathlineto{\pgfqpoint{1.140805in}{0.442054in}}%
\pgfpathlineto{\pgfqpoint{1.143318in}{0.412698in}}%
\pgfpathlineto{\pgfqpoint{1.145832in}{0.399683in}}%
\pgfpathlineto{\pgfqpoint{1.147088in}{0.397276in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{0.373856in}}%
\pgfpathlineto{\pgfqpoint{1.149602in}{0.372473in}}%
\pgfpathlineto{\pgfqpoint{1.153372in}{0.408741in}}%
\pgfpathlineto{\pgfqpoint{1.154629in}{0.407391in}}%
\pgfpathlineto{\pgfqpoint{1.157142in}{0.422155in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.381279in}}%
\pgfpathlineto{\pgfqpoint{1.160912in}{0.376743in}}%
\pgfpathlineto{\pgfqpoint{1.162169in}{0.385087in}}%
\pgfpathlineto{\pgfqpoint{1.164683in}{0.376126in}}%
\pgfpathlineto{\pgfqpoint{1.167196in}{0.392305in}}%
\pgfpathlineto{\pgfqpoint{1.168453in}{0.389814in}}%
\pgfpathlineto{\pgfqpoint{1.169710in}{0.393157in}}%
\pgfpathlineto{\pgfqpoint{1.173480in}{0.354294in}}%
\pgfpathlineto{\pgfqpoint{1.177250in}{0.389629in}}%
\pgfpathlineto{\pgfqpoint{1.179764in}{0.359593in}}%
\pgfpathlineto{\pgfqpoint{1.182277in}{0.373169in}}%
\pgfpathlineto{\pgfqpoint{1.183534in}{0.359778in}}%
\pgfpathlineto{\pgfqpoint{1.186047in}{0.387829in}}%
\pgfpathlineto{\pgfqpoint{1.187304in}{0.385395in}}%
\pgfpathlineto{\pgfqpoint{1.189817in}{0.366078in}}%
\pgfpathlineto{\pgfqpoint{1.191074in}{0.356702in}}%
\pgfpathlineto{\pgfqpoint{1.192331in}{0.366914in}}%
\pgfpathlineto{\pgfqpoint{1.193588in}{0.367903in}}%
\pgfpathlineto{\pgfqpoint{1.197358in}{0.382251in}}%
\pgfpathlineto{\pgfqpoint{1.198615in}{0.380053in}}%
\pgfpathlineto{\pgfqpoint{1.201128in}{0.404748in}}%
\pgfpathlineto{\pgfqpoint{1.202385in}{0.404940in}}%
\pgfpathlineto{\pgfqpoint{1.204898in}{0.367027in}}%
\pgfpathlineto{\pgfqpoint{1.206155in}{0.366324in}}%
\pgfpathlineto{\pgfqpoint{1.207412in}{0.374870in}}%
\pgfpathlineto{\pgfqpoint{1.208668in}{0.370044in}}%
\pgfpathlineto{\pgfqpoint{1.209925in}{0.379112in}}%
\pgfpathlineto{\pgfqpoint{1.211182in}{0.378713in}}%
\pgfpathlineto{\pgfqpoint{1.212439in}{0.387306in}}%
\pgfpathlineto{\pgfqpoint{1.213695in}{0.376615in}}%
\pgfpathlineto{\pgfqpoint{1.214952in}{0.394225in}}%
\pgfpathlineto{\pgfqpoint{1.216209in}{0.393113in}}%
\pgfpathlineto{\pgfqpoint{1.218722in}{0.376166in}}%
\pgfpathlineto{\pgfqpoint{1.219979in}{0.376708in}}%
\pgfpathlineto{\pgfqpoint{1.222493in}{0.396812in}}%
\pgfpathlineto{\pgfqpoint{1.225006in}{0.395217in}}%
\pgfpathlineto{\pgfqpoint{1.228776in}{0.427669in}}%
\pgfpathlineto{\pgfqpoint{1.230033in}{0.422253in}}%
\pgfpathlineto{\pgfqpoint{1.231290in}{0.437106in}}%
\pgfpathlineto{\pgfqpoint{1.232547in}{0.428808in}}%
\pgfpathlineto{\pgfqpoint{1.233803in}{0.429552in}}%
\pgfpathlineto{\pgfqpoint{1.235060in}{0.436126in}}%
\pgfpathlineto{\pgfqpoint{1.236317in}{0.421697in}}%
\pgfpathlineto{\pgfqpoint{1.237573in}{0.430639in}}%
\pgfpathlineto{\pgfqpoint{1.238830in}{0.420378in}}%
\pgfpathlineto{\pgfqpoint{1.245114in}{0.462753in}}%
\pgfpathlineto{\pgfqpoint{1.246371in}{0.453161in}}%
\pgfpathlineto{\pgfqpoint{1.247627in}{0.459774in}}%
\pgfpathlineto{\pgfqpoint{1.250141in}{0.396178in}}%
\pgfpathlineto{\pgfqpoint{1.253911in}{0.437539in}}%
\pgfpathlineto{\pgfqpoint{1.255168in}{0.400203in}}%
\pgfpathlineto{\pgfqpoint{1.258938in}{0.426032in}}%
\pgfpathlineto{\pgfqpoint{1.260195in}{0.423595in}}%
\pgfpathlineto{\pgfqpoint{1.261452in}{0.413500in}}%
\pgfpathlineto{\pgfqpoint{1.262708in}{0.422374in}}%
\pgfpathlineto{\pgfqpoint{1.263965in}{0.439287in}}%
\pgfpathlineto{\pgfqpoint{1.266478in}{0.426935in}}%
\pgfpathlineto{\pgfqpoint{1.267735in}{0.427263in}}%
\pgfpathlineto{\pgfqpoint{1.268992in}{0.402764in}}%
\pgfpathlineto{\pgfqpoint{1.270249in}{0.407983in}}%
\pgfpathlineto{\pgfqpoint{1.272762in}{0.367141in}}%
\pgfpathlineto{\pgfqpoint{1.275276in}{0.385796in}}%
\pgfpathlineto{\pgfqpoint{1.280303in}{0.399351in}}%
\pgfpathlineto{\pgfqpoint{1.281559in}{0.391540in}}%
\pgfpathlineto{\pgfqpoint{1.282816in}{0.397429in}}%
\pgfpathlineto{\pgfqpoint{1.284073in}{0.379322in}}%
\pgfpathlineto{\pgfqpoint{1.285330in}{0.387897in}}%
\pgfpathlineto{\pgfqpoint{1.287843in}{0.382955in}}%
\pgfpathlineto{\pgfqpoint{1.291613in}{0.374988in}}%
\pgfpathlineto{\pgfqpoint{1.292870in}{0.368894in}}%
\pgfpathlineto{\pgfqpoint{1.294127in}{0.378954in}}%
\pgfpathlineto{\pgfqpoint{1.295383in}{0.370716in}}%
\pgfpathlineto{\pgfqpoint{1.297897in}{0.376893in}}%
\pgfpathlineto{\pgfqpoint{1.299154in}{0.372705in}}%
\pgfpathlineto{\pgfqpoint{1.301667in}{0.396585in}}%
\pgfpathlineto{\pgfqpoint{1.304181in}{0.373630in}}%
\pgfpathlineto{\pgfqpoint{1.306694in}{0.382988in}}%
\pgfpathlineto{\pgfqpoint{1.307951in}{0.379667in}}%
\pgfpathlineto{\pgfqpoint{1.310464in}{0.395740in}}%
\pgfpathlineto{\pgfqpoint{1.311721in}{0.371367in}}%
\pgfpathlineto{\pgfqpoint{1.314235in}{0.387755in}}%
\pgfpathlineto{\pgfqpoint{1.315491in}{0.384388in}}%
\pgfpathlineto{\pgfqpoint{1.316748in}{0.368166in}}%
\pgfpathlineto{\pgfqpoint{1.318005in}{0.372156in}}%
\pgfpathlineto{\pgfqpoint{1.320518in}{0.405692in}}%
\pgfpathlineto{\pgfqpoint{1.323032in}{0.385729in}}%
\pgfpathlineto{\pgfqpoint{1.324288in}{0.394789in}}%
\pgfpathlineto{\pgfqpoint{1.326802in}{0.365740in}}%
\pgfpathlineto{\pgfqpoint{1.328059in}{0.372961in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{0.372612in}}%
\pgfpathlineto{\pgfqpoint{1.334342in}{0.412288in}}%
\pgfpathlineto{\pgfqpoint{1.335599in}{0.406278in}}%
\pgfpathlineto{\pgfqpoint{1.336856in}{0.409725in}}%
\pgfpathlineto{\pgfqpoint{1.338113in}{0.396682in}}%
\pgfpathlineto{\pgfqpoint{1.339369in}{0.409438in}}%
\pgfpathlineto{\pgfqpoint{1.340626in}{0.385301in}}%
\pgfpathlineto{\pgfqpoint{1.343139in}{0.390753in}}%
\pgfpathlineto{\pgfqpoint{1.344396in}{0.385163in}}%
\pgfpathlineto{\pgfqpoint{1.345653in}{0.385026in}}%
\pgfpathlineto{\pgfqpoint{1.348166in}{0.403172in}}%
\pgfpathlineto{\pgfqpoint{1.349423in}{0.400620in}}%
\pgfpathlineto{\pgfqpoint{1.351937in}{0.389258in}}%
\pgfpathlineto{\pgfqpoint{1.354450in}{0.429611in}}%
\pgfpathlineto{\pgfqpoint{1.355707in}{0.426706in}}%
\pgfpathlineto{\pgfqpoint{1.356964in}{0.418303in}}%
\pgfpathlineto{\pgfqpoint{1.360734in}{0.438270in}}%
\pgfpathlineto{\pgfqpoint{1.361991in}{0.421347in}}%
\pgfpathlineto{\pgfqpoint{1.363247in}{0.423293in}}%
\pgfpathlineto{\pgfqpoint{1.368274in}{0.464415in}}%
\pgfpathlineto{\pgfqpoint{1.373301in}{0.434274in}}%
\pgfpathlineto{\pgfqpoint{1.374558in}{0.406774in}}%
\pgfpathlineto{\pgfqpoint{1.375815in}{0.416418in}}%
\pgfpathlineto{\pgfqpoint{1.377071in}{0.406970in}}%
\pgfpathlineto{\pgfqpoint{1.378328in}{0.407864in}}%
\pgfpathlineto{\pgfqpoint{1.379585in}{0.416924in}}%
\pgfpathlineto{\pgfqpoint{1.380842in}{0.413348in}}%
\pgfpathlineto{\pgfqpoint{1.384612in}{0.458928in}}%
\pgfpathlineto{\pgfqpoint{1.387125in}{0.403294in}}%
\pgfpathlineto{\pgfqpoint{1.388382in}{0.406998in}}%
\pgfpathlineto{\pgfqpoint{1.389639in}{0.394134in}}%
\pgfpathlineto{\pgfqpoint{1.390896in}{0.410660in}}%
\pgfpathlineto{\pgfqpoint{1.395922in}{0.375744in}}%
\pgfpathlineto{\pgfqpoint{1.397179in}{0.372864in}}%
\pgfpathlineto{\pgfqpoint{1.399693in}{0.403802in}}%
\pgfpathlineto{\pgfqpoint{1.400949in}{0.403574in}}%
\pgfpathlineto{\pgfqpoint{1.403463in}{0.424841in}}%
\pgfpathlineto{\pgfqpoint{1.405976in}{0.398766in}}%
\pgfpathlineto{\pgfqpoint{1.407233in}{0.406617in}}%
\pgfpathlineto{\pgfqpoint{1.408490in}{0.391557in}}%
\pgfpathlineto{\pgfqpoint{1.411003in}{0.404306in}}%
\pgfpathlineto{\pgfqpoint{1.413517in}{0.393204in}}%
\pgfpathlineto{\pgfqpoint{1.414774in}{0.387447in}}%
\pgfpathlineto{\pgfqpoint{1.416030in}{0.393571in}}%
\pgfpathlineto{\pgfqpoint{1.422314in}{0.358072in}}%
\pgfpathlineto{\pgfqpoint{1.424827in}{0.373430in}}%
\pgfpathlineto{\pgfqpoint{1.426084in}{0.372039in}}%
\pgfpathlineto{\pgfqpoint{1.427341in}{0.373907in}}%
\pgfpathlineto{\pgfqpoint{1.428598in}{0.369951in}}%
\pgfpathlineto{\pgfqpoint{1.429854in}{0.371965in}}%
\pgfpathlineto{\pgfqpoint{1.431111in}{0.366751in}}%
\pgfpathlineto{\pgfqpoint{1.432368in}{0.368531in}}%
\pgfpathlineto{\pgfqpoint{1.433625in}{0.379842in}}%
\pgfpathlineto{\pgfqpoint{1.434881in}{0.367422in}}%
\pgfpathlineto{\pgfqpoint{1.436138in}{0.394191in}}%
\pgfpathlineto{\pgfqpoint{1.437395in}{0.385112in}}%
\pgfpathlineto{\pgfqpoint{1.438652in}{0.401251in}}%
\pgfpathlineto{\pgfqpoint{1.441165in}{0.386655in}}%
\pgfpathlineto{\pgfqpoint{1.443679in}{0.367929in}}%
\pgfpathlineto{\pgfqpoint{1.444935in}{0.374444in}}%
\pgfpathlineto{\pgfqpoint{1.446192in}{0.369511in}}%
\pgfpathlineto{\pgfqpoint{1.448705in}{0.378934in}}%
\pgfpathlineto{\pgfqpoint{1.449962in}{0.393778in}}%
\pgfpathlineto{\pgfqpoint{1.452476in}{0.374970in}}%
\pgfpathlineto{\pgfqpoint{1.453732in}{0.375966in}}%
\pgfpathlineto{\pgfqpoint{1.454989in}{0.382245in}}%
\pgfpathlineto{\pgfqpoint{1.456246in}{0.382429in}}%
\pgfpathlineto{\pgfqpoint{1.457503in}{0.384097in}}%
\pgfpathlineto{\pgfqpoint{1.460016in}{0.393130in}}%
\pgfpathlineto{\pgfqpoint{1.461273in}{0.384764in}}%
\pgfpathlineto{\pgfqpoint{1.462530in}{0.394214in}}%
\pgfpathlineto{\pgfqpoint{1.463786in}{0.386303in}}%
\pgfpathlineto{\pgfqpoint{1.467557in}{0.411437in}}%
\pgfpathlineto{\pgfqpoint{1.467557in}{0.411437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481017in}{0.351234in}}{\pgfqpoint{1.005391in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{0.698910in}}%
\pgfpathlineto{\pgfqpoint{0.484787in}{0.747629in}}%
\pgfpathlineto{\pgfqpoint{0.486044in}{0.751405in}}%
\pgfpathlineto{\pgfqpoint{0.488558in}{0.805780in}}%
\pgfpathlineto{\pgfqpoint{0.492328in}{0.877065in}}%
\pgfpathlineto{\pgfqpoint{0.498611in}{0.953560in}}%
\pgfpathlineto{\pgfqpoint{0.499868in}{0.958238in}}%
\pgfpathlineto{\pgfqpoint{0.501125in}{0.951654in}}%
\pgfpathlineto{\pgfqpoint{0.502382in}{0.958221in}}%
\pgfpathlineto{\pgfqpoint{0.506152in}{0.999457in}}%
\pgfpathlineto{\pgfqpoint{0.507409in}{0.973946in}}%
\pgfpathlineto{\pgfqpoint{0.509922in}{1.010992in}}%
\pgfpathlineto{\pgfqpoint{0.514949in}{0.955959in}}%
\pgfpathlineto{\pgfqpoint{0.516206in}{0.969965in}}%
\pgfpathlineto{\pgfqpoint{0.518719in}{0.925451in}}%
\pgfpathlineto{\pgfqpoint{0.522489in}{0.864103in}}%
\pgfpathlineto{\pgfqpoint{0.525003in}{0.840844in}}%
\pgfpathlineto{\pgfqpoint{0.526260in}{0.834841in}}%
\pgfpathlineto{\pgfqpoint{0.528773in}{0.750518in}}%
\pgfpathlineto{\pgfqpoint{0.533800in}{0.683579in}}%
\pgfpathlineto{\pgfqpoint{0.535057in}{0.672410in}}%
\pgfpathlineto{\pgfqpoint{0.536314in}{0.674027in}}%
\pgfpathlineto{\pgfqpoint{0.537570in}{0.691706in}}%
\pgfpathlineto{\pgfqpoint{0.538827in}{0.667548in}}%
\pgfpathlineto{\pgfqpoint{0.540084in}{0.669524in}}%
\pgfpathlineto{\pgfqpoint{0.542597in}{0.681251in}}%
\pgfpathlineto{\pgfqpoint{0.543854in}{0.687887in}}%
\pgfpathlineto{\pgfqpoint{0.547624in}{0.759353in}}%
\pgfpathlineto{\pgfqpoint{0.548881in}{0.812227in}}%
\pgfpathlineto{\pgfqpoint{0.550138in}{0.800947in}}%
\pgfpathlineto{\pgfqpoint{0.551394in}{0.808619in}}%
\pgfpathlineto{\pgfqpoint{0.558935in}{0.938291in}}%
\pgfpathlineto{\pgfqpoint{0.560192in}{0.978335in}}%
\pgfpathlineto{\pgfqpoint{0.561448in}{0.978115in}}%
\pgfpathlineto{\pgfqpoint{0.562705in}{0.975737in}}%
\pgfpathlineto{\pgfqpoint{0.563962in}{0.966542in}}%
\pgfpathlineto{\pgfqpoint{0.566475in}{1.004545in}}%
\pgfpathlineto{\pgfqpoint{0.567732in}{0.989103in}}%
\pgfpathlineto{\pgfqpoint{0.568989in}{1.000280in}}%
\pgfpathlineto{\pgfqpoint{0.570245in}{0.990733in}}%
\pgfpathlineto{\pgfqpoint{0.571502in}{0.969505in}}%
\pgfpathlineto{\pgfqpoint{0.574016in}{0.986377in}}%
\pgfpathlineto{\pgfqpoint{0.576529in}{0.938759in}}%
\pgfpathlineto{\pgfqpoint{0.577786in}{0.932248in}}%
\pgfpathlineto{\pgfqpoint{0.582813in}{0.877420in}}%
\pgfpathlineto{\pgfqpoint{0.585326in}{0.808883in}}%
\pgfpathlineto{\pgfqpoint{0.587840in}{0.796335in}}%
\pgfpathlineto{\pgfqpoint{0.594124in}{0.645139in}}%
\pgfpathlineto{\pgfqpoint{0.596637in}{0.675345in}}%
\pgfpathlineto{\pgfqpoint{0.597894in}{0.679466in}}%
\pgfpathlineto{\pgfqpoint{0.599150in}{0.679400in}}%
\pgfpathlineto{\pgfqpoint{0.601664in}{0.668270in}}%
\pgfpathlineto{\pgfqpoint{0.602921in}{0.676689in}}%
\pgfpathlineto{\pgfqpoint{0.604177in}{0.676564in}}%
\pgfpathlineto{\pgfqpoint{0.605434in}{0.679579in}}%
\pgfpathlineto{\pgfqpoint{0.607948in}{0.738842in}}%
\pgfpathlineto{\pgfqpoint{0.610461in}{0.766130in}}%
\pgfpathlineto{\pgfqpoint{0.614231in}{0.855963in}}%
\pgfpathlineto{\pgfqpoint{0.615488in}{0.864819in}}%
\pgfpathlineto{\pgfqpoint{0.624285in}{0.992831in}}%
\pgfpathlineto{\pgfqpoint{0.625542in}{0.992699in}}%
\pgfpathlineto{\pgfqpoint{0.626799in}{0.990369in}}%
\pgfpathlineto{\pgfqpoint{0.628055in}{0.982070in}}%
\pgfpathlineto{\pgfqpoint{0.629312in}{0.988144in}}%
\pgfpathlineto{\pgfqpoint{0.630569in}{0.987376in}}%
\pgfpathlineto{\pgfqpoint{0.633082in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{0.635596in}{0.968312in}}%
\pgfpathlineto{\pgfqpoint{0.636853in}{0.969471in}}%
\pgfpathlineto{\pgfqpoint{0.638109in}{0.965816in}}%
\pgfpathlineto{\pgfqpoint{0.640623in}{0.937934in}}%
\pgfpathlineto{\pgfqpoint{0.641880in}{0.943393in}}%
\pgfpathlineto{\pgfqpoint{0.648163in}{0.831043in}}%
\pgfpathlineto{\pgfqpoint{0.651933in}{0.773956in}}%
\pgfpathlineto{\pgfqpoint{0.654447in}{0.732303in}}%
\pgfpathlineto{\pgfqpoint{0.659474in}{0.667471in}}%
\pgfpathlineto{\pgfqpoint{0.660731in}{0.675646in}}%
\pgfpathlineto{\pgfqpoint{0.661987in}{0.706161in}}%
\pgfpathlineto{\pgfqpoint{0.663244in}{0.674795in}}%
\pgfpathlineto{\pgfqpoint{0.664501in}{0.675900in}}%
\pgfpathlineto{\pgfqpoint{0.665758in}{0.682118in}}%
\pgfpathlineto{\pgfqpoint{0.667014in}{0.682174in}}%
\pgfpathlineto{\pgfqpoint{0.670785in}{0.741514in}}%
\pgfpathlineto{\pgfqpoint{0.672041in}{0.739596in}}%
\pgfpathlineto{\pgfqpoint{0.673298in}{0.715658in}}%
\pgfpathlineto{\pgfqpoint{0.677068in}{0.834848in}}%
\pgfpathlineto{\pgfqpoint{0.679582in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{0.683352in}{0.933293in}}%
\pgfpathlineto{\pgfqpoint{0.685865in}{0.977496in}}%
\pgfpathlineto{\pgfqpoint{0.687122in}{0.969105in}}%
\pgfpathlineto{\pgfqpoint{0.689636in}{0.989961in}}%
\pgfpathlineto{\pgfqpoint{0.690892in}{0.985961in}}%
\pgfpathlineto{\pgfqpoint{0.692149in}{0.985833in}}%
\pgfpathlineto{\pgfqpoint{0.693406in}{0.990121in}}%
\pgfpathlineto{\pgfqpoint{0.695919in}{0.915577in}}%
\pgfpathlineto{\pgfqpoint{0.697176in}{0.965113in}}%
\pgfpathlineto{\pgfqpoint{0.705973in}{0.881709in}}%
\pgfpathlineto{\pgfqpoint{0.708487in}{0.818863in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{0.755945in}}%
\pgfpathlineto{\pgfqpoint{0.714770in}{0.753830in}}%
\pgfpathlineto{\pgfqpoint{0.721054in}{0.677378in}}%
\pgfpathlineto{\pgfqpoint{0.722311in}{0.678181in}}%
\pgfpathlineto{\pgfqpoint{0.723568in}{0.681808in}}%
\pgfpathlineto{\pgfqpoint{0.726081in}{0.661602in}}%
\pgfpathlineto{\pgfqpoint{0.729851in}{0.717608in}}%
\pgfpathlineto{\pgfqpoint{0.734878in}{0.774989in}}%
\pgfpathlineto{\pgfqpoint{0.737392in}{0.837006in}}%
\pgfpathlineto{\pgfqpoint{0.742419in}{0.904401in}}%
\pgfpathlineto{\pgfqpoint{0.746189in}{0.958164in}}%
\pgfpathlineto{\pgfqpoint{0.747446in}{0.955318in}}%
\pgfpathlineto{\pgfqpoint{0.752473in}{0.991820in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{0.972595in}}%
\pgfpathlineto{\pgfqpoint{0.754986in}{0.990905in}}%
\pgfpathlineto{\pgfqpoint{0.756243in}{0.989371in}}%
\pgfpathlineto{\pgfqpoint{0.757499in}{0.996675in}}%
\pgfpathlineto{\pgfqpoint{0.758756in}{0.992995in}}%
\pgfpathlineto{\pgfqpoint{0.761270in}{0.954109in}}%
\pgfpathlineto{\pgfqpoint{0.762526in}{0.967984in}}%
\pgfpathlineto{\pgfqpoint{0.763783in}{0.964782in}}%
\pgfpathlineto{\pgfqpoint{0.765040in}{0.952944in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{0.841629in}}%
\pgfpathlineto{\pgfqpoint{0.773837in}{0.802786in}}%
\pgfpathlineto{\pgfqpoint{0.775094in}{0.798790in}}%
\pgfpathlineto{\pgfqpoint{0.778864in}{0.714429in}}%
\pgfpathlineto{\pgfqpoint{0.780121in}{0.689655in}}%
\pgfpathlineto{\pgfqpoint{0.781378in}{0.686858in}}%
\pgfpathlineto{\pgfqpoint{0.783891in}{0.666928in}}%
\pgfpathlineto{\pgfqpoint{0.785148in}{0.681424in}}%
\pgfpathlineto{\pgfqpoint{0.786404in}{0.749871in}}%
\pgfpathlineto{\pgfqpoint{0.788918in}{0.697833in}}%
\pgfpathlineto{\pgfqpoint{0.792688in}{0.728212in}}%
\pgfpathlineto{\pgfqpoint{0.797715in}{0.825851in}}%
\pgfpathlineto{\pgfqpoint{0.801485in}{0.864074in}}%
\pgfpathlineto{\pgfqpoint{0.802742in}{0.863070in}}%
\pgfpathlineto{\pgfqpoint{0.803999in}{0.878865in}}%
\pgfpathlineto{\pgfqpoint{0.806512in}{0.941175in}}%
\pgfpathlineto{\pgfqpoint{0.807769in}{0.944460in}}%
\pgfpathlineto{\pgfqpoint{0.809026in}{0.934164in}}%
\pgfpathlineto{\pgfqpoint{0.814053in}{1.007425in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{0.993139in}}%
\pgfpathlineto{\pgfqpoint{0.816566in}{1.003305in}}%
\pgfpathlineto{\pgfqpoint{0.820336in}{0.941427in}}%
\pgfpathlineto{\pgfqpoint{0.821593in}{0.974065in}}%
\pgfpathlineto{\pgfqpoint{0.825363in}{0.940976in}}%
\pgfpathlineto{\pgfqpoint{0.830390in}{0.875201in}}%
\pgfpathlineto{\pgfqpoint{0.834161in}{0.793513in}}%
\pgfpathlineto{\pgfqpoint{0.835417in}{0.789818in}}%
\pgfpathlineto{\pgfqpoint{0.844214in}{0.690559in}}%
\pgfpathlineto{\pgfqpoint{0.845471in}{0.691511in}}%
\pgfpathlineto{\pgfqpoint{0.846728in}{0.692900in}}%
\pgfpathlineto{\pgfqpoint{0.849241in}{0.683606in}}%
\pgfpathlineto{\pgfqpoint{0.851755in}{0.705746in}}%
\pgfpathlineto{\pgfqpoint{0.854268in}{0.743169in}}%
\pgfpathlineto{\pgfqpoint{0.855525in}{0.739809in}}%
\pgfpathlineto{\pgfqpoint{0.856782in}{0.752099in}}%
\pgfpathlineto{\pgfqpoint{0.866836in}{0.919202in}}%
\pgfpathlineto{\pgfqpoint{0.870606in}{0.964199in}}%
\pgfpathlineto{\pgfqpoint{0.871863in}{0.964435in}}%
\pgfpathlineto{\pgfqpoint{0.873119in}{0.969284in}}%
\pgfpathlineto{\pgfqpoint{0.875633in}{1.003071in}}%
\pgfpathlineto{\pgfqpoint{0.878146in}{0.985293in}}%
\pgfpathlineto{\pgfqpoint{0.879403in}{1.000975in}}%
\pgfpathlineto{\pgfqpoint{0.883173in}{0.962578in}}%
\pgfpathlineto{\pgfqpoint{0.884430in}{0.970678in}}%
\pgfpathlineto{\pgfqpoint{0.885687in}{0.961920in}}%
\pgfpathlineto{\pgfqpoint{0.886944in}{0.966126in}}%
\pgfpathlineto{\pgfqpoint{0.888200in}{0.991801in}}%
\pgfpathlineto{\pgfqpoint{0.890714in}{0.897532in}}%
\pgfpathlineto{\pgfqpoint{0.893227in}{0.861943in}}%
\pgfpathlineto{\pgfqpoint{0.900768in}{0.713182in}}%
\pgfpathlineto{\pgfqpoint{0.902024in}{0.707224in}}%
\pgfpathlineto{\pgfqpoint{0.907051in}{0.652686in}}%
\pgfpathlineto{\pgfqpoint{0.908308in}{0.652695in}}%
\pgfpathlineto{\pgfqpoint{0.909565in}{0.673314in}}%
\pgfpathlineto{\pgfqpoint{0.910822in}{0.712205in}}%
\pgfpathlineto{\pgfqpoint{0.913335in}{0.685538in}}%
\pgfpathlineto{\pgfqpoint{0.915848in}{0.707338in}}%
\pgfpathlineto{\pgfqpoint{0.920875in}{0.805515in}}%
\pgfpathlineto{\pgfqpoint{0.922132in}{0.850523in}}%
\pgfpathlineto{\pgfqpoint{0.923389in}{0.839455in}}%
\pgfpathlineto{\pgfqpoint{0.930929in}{0.976024in}}%
\pgfpathlineto{\pgfqpoint{0.932186in}{0.970875in}}%
\pgfpathlineto{\pgfqpoint{0.933443in}{0.982462in}}%
\pgfpathlineto{\pgfqpoint{0.934700in}{0.982056in}}%
\pgfpathlineto{\pgfqpoint{0.937213in}{0.994286in}}%
\pgfpathlineto{\pgfqpoint{0.939727in}{1.005575in}}%
\pgfpathlineto{\pgfqpoint{0.940983in}{0.992451in}}%
\pgfpathlineto{\pgfqpoint{0.942240in}{0.965387in}}%
\pgfpathlineto{\pgfqpoint{0.943497in}{0.966050in}}%
\pgfpathlineto{\pgfqpoint{0.944753in}{0.976935in}}%
\pgfpathlineto{\pgfqpoint{0.946010in}{0.959353in}}%
\pgfpathlineto{\pgfqpoint{0.947267in}{0.957745in}}%
\pgfpathlineto{\pgfqpoint{0.948524in}{0.950497in}}%
\pgfpathlineto{\pgfqpoint{0.949780in}{0.912515in}}%
\pgfpathlineto{\pgfqpoint{0.951037in}{0.910366in}}%
\pgfpathlineto{\pgfqpoint{0.952294in}{0.901890in}}%
\pgfpathlineto{\pgfqpoint{0.957321in}{0.821823in}}%
\pgfpathlineto{\pgfqpoint{0.959834in}{0.788051in}}%
\pgfpathlineto{\pgfqpoint{0.962348in}{0.745173in}}%
\pgfpathlineto{\pgfqpoint{0.966118in}{0.697121in}}%
\pgfpathlineto{\pgfqpoint{0.967375in}{0.676170in}}%
\pgfpathlineto{\pgfqpoint{0.968632in}{0.686884in}}%
\pgfpathlineto{\pgfqpoint{0.969888in}{0.687790in}}%
\pgfpathlineto{\pgfqpoint{0.972402in}{0.685259in}}%
\pgfpathlineto{\pgfqpoint{0.973658in}{0.697927in}}%
\pgfpathlineto{\pgfqpoint{0.974915in}{0.698728in}}%
\pgfpathlineto{\pgfqpoint{0.978685in}{0.790035in}}%
\pgfpathlineto{\pgfqpoint{0.981199in}{0.780971in}}%
\pgfpathlineto{\pgfqpoint{0.983712in}{0.823286in}}%
\pgfpathlineto{\pgfqpoint{0.992510in}{0.954526in}}%
\pgfpathlineto{\pgfqpoint{0.995023in}{0.940153in}}%
\pgfpathlineto{\pgfqpoint{0.997536in}{0.981822in}}%
\pgfpathlineto{\pgfqpoint{1.000050in}{0.994928in}}%
\pgfpathlineto{\pgfqpoint{1.002563in}{0.978233in}}%
\pgfpathlineto{\pgfqpoint{1.003820in}{0.984212in}}%
\pgfpathlineto{\pgfqpoint{1.005077in}{0.997034in}}%
\pgfpathlineto{\pgfqpoint{1.007590in}{0.955065in}}%
\pgfpathlineto{\pgfqpoint{1.008847in}{0.955417in}}%
\pgfpathlineto{\pgfqpoint{1.010104in}{0.950612in}}%
\pgfpathlineto{\pgfqpoint{1.011361in}{0.923121in}}%
\pgfpathlineto{\pgfqpoint{1.012617in}{0.934811in}}%
\pgfpathlineto{\pgfqpoint{1.016388in}{0.812853in}}%
\pgfpathlineto{\pgfqpoint{1.017644in}{0.804604in}}%
\pgfpathlineto{\pgfqpoint{1.021415in}{0.707038in}}%
\pgfpathlineto{\pgfqpoint{1.022671in}{0.714423in}}%
\pgfpathlineto{\pgfqpoint{1.023928in}{0.733653in}}%
\pgfpathlineto{\pgfqpoint{1.028955in}{0.651065in}}%
\pgfpathlineto{\pgfqpoint{1.030212in}{0.644460in}}%
\pgfpathlineto{\pgfqpoint{1.033982in}{0.659097in}}%
\pgfpathlineto{\pgfqpoint{1.035239in}{0.653107in}}%
\pgfpathlineto{\pgfqpoint{1.039009in}{0.705456in}}%
\pgfpathlineto{\pgfqpoint{1.040266in}{0.722739in}}%
\pgfpathlineto{\pgfqpoint{1.046549in}{0.876867in}}%
\pgfpathlineto{\pgfqpoint{1.047806in}{0.872667in}}%
\pgfpathlineto{\pgfqpoint{1.050319in}{0.893519in}}%
\pgfpathlineto{\pgfqpoint{1.054090in}{0.956161in}}%
\pgfpathlineto{\pgfqpoint{1.056603in}{0.989902in}}%
\pgfpathlineto{\pgfqpoint{1.059117in}{0.983271in}}%
\pgfpathlineto{\pgfqpoint{1.061630in}{0.999422in}}%
\pgfpathlineto{\pgfqpoint{1.062887in}{0.997112in}}%
\pgfpathlineto{\pgfqpoint{1.064144in}{1.001844in}}%
\pgfpathlineto{\pgfqpoint{1.065400in}{0.990019in}}%
\pgfpathlineto{\pgfqpoint{1.067914in}{1.000662in}}%
\pgfpathlineto{\pgfqpoint{1.070427in}{0.949009in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{0.924894in}}%
\pgfpathlineto{\pgfqpoint{1.074198in}{0.896257in}}%
\pgfpathlineto{\pgfqpoint{1.075454in}{0.894688in}}%
\pgfpathlineto{\pgfqpoint{1.076711in}{0.880700in}}%
\pgfpathlineto{\pgfqpoint{1.079224in}{0.824181in}}%
\pgfpathlineto{\pgfqpoint{1.080481in}{0.803102in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{0.803895in}}%
\pgfpathlineto{\pgfqpoint{1.084251in}{0.750852in}}%
\pgfpathlineto{\pgfqpoint{1.085508in}{0.751701in}}%
\pgfpathlineto{\pgfqpoint{1.090535in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{1.091792in}{0.693616in}}%
\pgfpathlineto{\pgfqpoint{1.094305in}{0.675699in}}%
\pgfpathlineto{\pgfqpoint{1.095562in}{0.676003in}}%
\pgfpathlineto{\pgfqpoint{1.101846in}{0.740310in}}%
\pgfpathlineto{\pgfqpoint{1.103102in}{0.768840in}}%
\pgfpathlineto{\pgfqpoint{1.104359in}{0.770884in}}%
\pgfpathlineto{\pgfqpoint{1.111900in}{0.914534in}}%
\pgfpathlineto{\pgfqpoint{1.113156in}{0.916793in}}%
\pgfpathlineto{\pgfqpoint{1.116927in}{0.978216in}}%
\pgfpathlineto{\pgfqpoint{1.118183in}{0.980354in}}%
\pgfpathlineto{\pgfqpoint{1.119440in}{1.005444in}}%
\pgfpathlineto{\pgfqpoint{1.120697in}{1.004662in}}%
\pgfpathlineto{\pgfqpoint{1.121954in}{1.038437in}}%
\pgfpathlineto{\pgfqpoint{1.124467in}{1.001388in}}%
\pgfpathlineto{\pgfqpoint{1.125724in}{0.980915in}}%
\pgfpathlineto{\pgfqpoint{1.126981in}{1.009235in}}%
\pgfpathlineto{\pgfqpoint{1.128237in}{1.007218in}}%
\pgfpathlineto{\pgfqpoint{1.130751in}{0.949784in}}%
\pgfpathlineto{\pgfqpoint{1.132007in}{0.979382in}}%
\pgfpathlineto{\pgfqpoint{1.134521in}{0.933055in}}%
\pgfpathlineto{\pgfqpoint{1.135778in}{0.937738in}}%
\pgfpathlineto{\pgfqpoint{1.138291in}{0.839093in}}%
\pgfpathlineto{\pgfqpoint{1.139548in}{0.836891in}}%
\pgfpathlineto{\pgfqpoint{1.142061in}{0.807845in}}%
\pgfpathlineto{\pgfqpoint{1.147088in}{0.726092in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{0.756029in}}%
\pgfpathlineto{\pgfqpoint{1.150859in}{0.664427in}}%
\pgfpathlineto{\pgfqpoint{1.152115in}{0.642429in}}%
\pgfpathlineto{\pgfqpoint{1.153372in}{0.640836in}}%
\pgfpathlineto{\pgfqpoint{1.154629in}{0.635534in}}%
\pgfpathlineto{\pgfqpoint{1.155885in}{0.635312in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.726683in}}%
\pgfpathlineto{\pgfqpoint{1.160912in}{0.694307in}}%
\pgfpathlineto{\pgfqpoint{1.169710in}{0.845768in}}%
\pgfpathlineto{\pgfqpoint{1.170966in}{0.846533in}}%
\pgfpathlineto{\pgfqpoint{1.177250in}{0.941404in}}%
\pgfpathlineto{\pgfqpoint{1.179764in}{0.993596in}}%
\pgfpathlineto{\pgfqpoint{1.181020in}{0.992971in}}%
\pgfpathlineto{\pgfqpoint{1.182277in}{0.963799in}}%
\pgfpathlineto{\pgfqpoint{1.184790in}{1.014754in}}%
\pgfpathlineto{\pgfqpoint{1.187304in}{1.026753in}}%
\pgfpathlineto{\pgfqpoint{1.189817in}{0.996043in}}%
\pgfpathlineto{\pgfqpoint{1.191074in}{1.011258in}}%
\pgfpathlineto{\pgfqpoint{1.192331in}{0.996818in}}%
\pgfpathlineto{\pgfqpoint{1.194844in}{0.955891in}}%
\pgfpathlineto{\pgfqpoint{1.198615in}{0.907401in}}%
\pgfpathlineto{\pgfqpoint{1.199871in}{0.893537in}}%
\pgfpathlineto{\pgfqpoint{1.202385in}{0.838506in}}%
\pgfpathlineto{\pgfqpoint{1.211182in}{0.709980in}}%
\pgfpathlineto{\pgfqpoint{1.213695in}{0.695960in}}%
\pgfpathlineto{\pgfqpoint{1.214952in}{0.709801in}}%
\pgfpathlineto{\pgfqpoint{1.216209in}{0.755089in}}%
\pgfpathlineto{\pgfqpoint{1.218722in}{0.693613in}}%
\pgfpathlineto{\pgfqpoint{1.219979in}{0.690807in}}%
\pgfpathlineto{\pgfqpoint{1.225006in}{0.749784in}}%
\pgfpathlineto{\pgfqpoint{1.226263in}{0.765280in}}%
\pgfpathlineto{\pgfqpoint{1.227520in}{0.812769in}}%
\pgfpathlineto{\pgfqpoint{1.228776in}{0.789112in}}%
\pgfpathlineto{\pgfqpoint{1.231290in}{0.838763in}}%
\pgfpathlineto{\pgfqpoint{1.233803in}{0.899385in}}%
\pgfpathlineto{\pgfqpoint{1.235060in}{0.899568in}}%
\pgfpathlineto{\pgfqpoint{1.240087in}{0.977065in}}%
\pgfpathlineto{\pgfqpoint{1.241344in}{0.969199in}}%
\pgfpathlineto{\pgfqpoint{1.242600in}{0.975440in}}%
\pgfpathlineto{\pgfqpoint{1.246371in}{1.014644in}}%
\pgfpathlineto{\pgfqpoint{1.248884in}{0.992187in}}%
\pgfpathlineto{\pgfqpoint{1.250141in}{1.008019in}}%
\pgfpathlineto{\pgfqpoint{1.251398in}{0.972086in}}%
\pgfpathlineto{\pgfqpoint{1.252654in}{0.976133in}}%
\pgfpathlineto{\pgfqpoint{1.257681in}{0.929170in}}%
\pgfpathlineto{\pgfqpoint{1.260195in}{0.897328in}}%
\pgfpathlineto{\pgfqpoint{1.261452in}{0.909092in}}%
\pgfpathlineto{\pgfqpoint{1.263965in}{0.840603in}}%
\pgfpathlineto{\pgfqpoint{1.271505in}{0.678427in}}%
\pgfpathlineto{\pgfqpoint{1.272762in}{0.729249in}}%
\pgfpathlineto{\pgfqpoint{1.275276in}{0.643954in}}%
\pgfpathlineto{\pgfqpoint{1.277789in}{0.616373in}}%
\pgfpathlineto{\pgfqpoint{1.279046in}{0.627227in}}%
\pgfpathlineto{\pgfqpoint{1.282816in}{0.673890in}}%
\pgfpathlineto{\pgfqpoint{1.285330in}{0.695495in}}%
\pgfpathlineto{\pgfqpoint{1.292870in}{0.852712in}}%
\pgfpathlineto{\pgfqpoint{1.294127in}{0.861057in}}%
\pgfpathlineto{\pgfqpoint{1.295383in}{0.837389in}}%
\pgfpathlineto{\pgfqpoint{1.297897in}{0.916341in}}%
\pgfpathlineto{\pgfqpoint{1.302924in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{1.304181in}{1.008781in}}%
\pgfpathlineto{\pgfqpoint{1.305437in}{1.010484in}}%
\pgfpathlineto{\pgfqpoint{1.306694in}{1.007890in}}%
\pgfpathlineto{\pgfqpoint{1.310464in}{1.050420in}}%
\pgfpathlineto{\pgfqpoint{1.311721in}{1.044943in}}%
\pgfpathlineto{\pgfqpoint{1.315491in}{1.011610in}}%
\pgfpathlineto{\pgfqpoint{1.318005in}{0.965177in}}%
\pgfpathlineto{\pgfqpoint{1.319261in}{0.961133in}}%
\pgfpathlineto{\pgfqpoint{1.326802in}{0.854741in}}%
\pgfpathlineto{\pgfqpoint{1.328059in}{0.851011in}}%
\pgfpathlineto{\pgfqpoint{1.334342in}{0.705659in}}%
\pgfpathlineto{\pgfqpoint{1.335599in}{0.699989in}}%
\pgfpathlineto{\pgfqpoint{1.336856in}{0.677958in}}%
\pgfpathlineto{\pgfqpoint{1.338113in}{0.678398in}}%
\pgfpathlineto{\pgfqpoint{1.340626in}{0.692180in}}%
\pgfpathlineto{\pgfqpoint{1.343139in}{0.660192in}}%
\pgfpathlineto{\pgfqpoint{1.344396in}{0.657185in}}%
\pgfpathlineto{\pgfqpoint{1.346910in}{0.708557in}}%
\pgfpathlineto{\pgfqpoint{1.348166in}{0.714614in}}%
\pgfpathlineto{\pgfqpoint{1.349423in}{0.715059in}}%
\pgfpathlineto{\pgfqpoint{1.353193in}{0.816412in}}%
\pgfpathlineto{\pgfqpoint{1.354450in}{0.821105in}}%
\pgfpathlineto{\pgfqpoint{1.356964in}{0.871479in}}%
\pgfpathlineto{\pgfqpoint{1.358220in}{0.873530in}}%
\pgfpathlineto{\pgfqpoint{1.359477in}{0.879517in}}%
\pgfpathlineto{\pgfqpoint{1.360734in}{0.898698in}}%
\pgfpathlineto{\pgfqpoint{1.363247in}{0.967665in}}%
\pgfpathlineto{\pgfqpoint{1.365761in}{0.942271in}}%
\pgfpathlineto{\pgfqpoint{1.369531in}{0.991565in}}%
\pgfpathlineto{\pgfqpoint{1.372044in}{0.945543in}}%
\pgfpathlineto{\pgfqpoint{1.373301in}{0.988440in}}%
\pgfpathlineto{\pgfqpoint{1.375815in}{0.969088in}}%
\pgfpathlineto{\pgfqpoint{1.378328in}{0.913507in}}%
\pgfpathlineto{\pgfqpoint{1.379585in}{0.912429in}}%
\pgfpathlineto{\pgfqpoint{1.380842in}{0.917744in}}%
\pgfpathlineto{\pgfqpoint{1.385869in}{0.872955in}}%
\pgfpathlineto{\pgfqpoint{1.388382in}{0.804397in}}%
\pgfpathlineto{\pgfqpoint{1.389639in}{0.795814in}}%
\pgfpathlineto{\pgfqpoint{1.393409in}{0.709562in}}%
\pgfpathlineto{\pgfqpoint{1.394666in}{0.708530in}}%
\pgfpathlineto{\pgfqpoint{1.395922in}{0.690676in}}%
\pgfpathlineto{\pgfqpoint{1.397179in}{0.704750in}}%
\pgfpathlineto{\pgfqpoint{1.399693in}{0.662345in}}%
\pgfpathlineto{\pgfqpoint{1.400949in}{0.660914in}}%
\pgfpathlineto{\pgfqpoint{1.404720in}{0.683772in}}%
\pgfpathlineto{\pgfqpoint{1.408490in}{0.768593in}}%
\pgfpathlineto{\pgfqpoint{1.409747in}{0.751750in}}%
\pgfpathlineto{\pgfqpoint{1.411003in}{0.762377in}}%
\pgfpathlineto{\pgfqpoint{1.422314in}{0.950259in}}%
\pgfpathlineto{\pgfqpoint{1.423571in}{1.009402in}}%
\pgfpathlineto{\pgfqpoint{1.424827in}{1.001793in}}%
\pgfpathlineto{\pgfqpoint{1.427341in}{1.032291in}}%
\pgfpathlineto{\pgfqpoint{1.428598in}{1.034991in}}%
\pgfpathlineto{\pgfqpoint{1.431111in}{0.999708in}}%
\pgfpathlineto{\pgfqpoint{1.432368in}{1.000650in}}%
\pgfpathlineto{\pgfqpoint{1.434881in}{1.010507in}}%
\pgfpathlineto{\pgfqpoint{1.437395in}{0.994479in}}%
\pgfpathlineto{\pgfqpoint{1.438652in}{1.000228in}}%
\pgfpathlineto{\pgfqpoint{1.441165in}{0.953977in}}%
\pgfpathlineto{\pgfqpoint{1.442422in}{0.956365in}}%
\pgfpathlineto{\pgfqpoint{1.447449in}{0.877561in}}%
\pgfpathlineto{\pgfqpoint{1.449962in}{0.823509in}}%
\pgfpathlineto{\pgfqpoint{1.451219in}{0.826807in}}%
\pgfpathlineto{\pgfqpoint{1.453732in}{0.791238in}}%
\pgfpathlineto{\pgfqpoint{1.461273in}{0.670601in}}%
\pgfpathlineto{\pgfqpoint{1.462530in}{0.665457in}}%
\pgfpathlineto{\pgfqpoint{1.465043in}{0.673607in}}%
\pgfpathlineto{\pgfqpoint{1.466300in}{0.665308in}}%
\pgfpathlineto{\pgfqpoint{1.467557in}{0.676651in}}%
\pgfpathlineto{\pgfqpoint{1.467557in}{0.676651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{0.481017in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481017in}{1.400887in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095010in}{0.928665in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{0.928665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.451685in}{0.928665in}}{\pgfqpoint{1.451685in}{0.942554in}}%
\pgfpathlineto{\pgfqpoint{1.451685in}{1.352276in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.451685in}{1.366165in}}{\pgfqpoint{1.437797in}{1.366165in}}%
\pgfpathlineto{\pgfqpoint{1.095010in}{1.366165in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.081121in}{1.366165in}}{\pgfqpoint{1.081121in}{1.352276in}}%
\pgfpathlineto{\pgfqpoint{1.081121in}{0.942554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.081121in}{0.928665in}}{\pgfqpoint{1.095010in}{0.928665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.314082in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.314082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=1.289776in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.209915in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.209915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=1.185610in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.105749in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.105749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=1.081443in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.001582in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.001582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=0.977276in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/img/evaluation_exact/translational_error_curve_exact.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.632300in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.632300in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.632300in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfpathlineto{\pgfqpoint{0.470836in}{1.400887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470836in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.470836in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724729in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.724729in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978622in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.978622in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232515in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232515in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486408in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.486408in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.978622in,y=0.136728in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Frames}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.351234in}}{\pgfqpoint{1.015572in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470836in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in,y=0.327121in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.351234in}}{\pgfqpoint{1.015572in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{0.526176in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.526176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470836in}{0.526176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in,y=0.502064in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.351234in}}{\pgfqpoint{1.015572in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{0.701118in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.701118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470836in}{0.701118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in,y=0.677006in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.351234in}}{\pgfqpoint{1.015572in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{0.876061in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.876061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470836in}{0.876061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in,y=0.851948in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.351234in}}{\pgfqpoint{1.015572in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{1.051003in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.051003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470836in}{1.051003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in,y=1.026890in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.08\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.351234in}}{\pgfqpoint{1.015572in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{1.225945in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.225945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470836in}{1.225945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in,y=1.201833in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.351234in}}{\pgfqpoint{1.015572in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{1.400887in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470836in}{1.400887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in,y=1.376775in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144444in,y=0.876061in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Trans. error [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.351234in}}{\pgfqpoint{1.015572in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{0.506258in}}%
\pgfpathlineto{\pgfqpoint{0.475914in}{0.542934in}}%
\pgfpathlineto{\pgfqpoint{0.477183in}{0.538905in}}%
\pgfpathlineto{\pgfqpoint{0.478453in}{0.551605in}}%
\pgfpathlineto{\pgfqpoint{0.479722in}{0.547495in}}%
\pgfpathlineto{\pgfqpoint{0.480992in}{0.566697in}}%
\pgfpathlineto{\pgfqpoint{0.483530in}{0.554159in}}%
\pgfpathlineto{\pgfqpoint{0.484800in}{0.564275in}}%
\pgfpathlineto{\pgfqpoint{0.486069in}{0.553849in}}%
\pgfpathlineto{\pgfqpoint{0.487339in}{0.554839in}}%
\pgfpathlineto{\pgfqpoint{0.489878in}{0.568818in}}%
\pgfpathlineto{\pgfqpoint{0.493686in}{0.492998in}}%
\pgfpathlineto{\pgfqpoint{0.497495in}{0.549230in}}%
\pgfpathlineto{\pgfqpoint{0.498764in}{0.535255in}}%
\pgfpathlineto{\pgfqpoint{0.500034in}{0.533750in}}%
\pgfpathlineto{\pgfqpoint{0.505111in}{0.414404in}}%
\pgfpathlineto{\pgfqpoint{0.507650in}{0.456226in}}%
\pgfpathlineto{\pgfqpoint{0.510189in}{0.434536in}}%
\pgfpathlineto{\pgfqpoint{0.511459in}{0.463122in}}%
\pgfpathlineto{\pgfqpoint{0.512728in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{0.515267in}{0.421780in}}%
\pgfpathlineto{\pgfqpoint{0.516537in}{0.419137in}}%
\pgfpathlineto{\pgfqpoint{0.520345in}{0.503072in}}%
\pgfpathlineto{\pgfqpoint{0.522884in}{0.543951in}}%
\pgfpathlineto{\pgfqpoint{0.525423in}{0.563677in}}%
\pgfpathlineto{\pgfqpoint{0.527962in}{0.451992in}}%
\pgfpathlineto{\pgfqpoint{0.529231in}{0.492623in}}%
\pgfpathlineto{\pgfqpoint{0.530501in}{0.481647in}}%
\pgfpathlineto{\pgfqpoint{0.531770in}{0.485805in}}%
\pgfpathlineto{\pgfqpoint{0.533040in}{0.519768in}}%
\pgfpathlineto{\pgfqpoint{0.534309in}{0.518391in}}%
\pgfpathlineto{\pgfqpoint{0.536848in}{0.487157in}}%
\pgfpathlineto{\pgfqpoint{0.538117in}{0.441986in}}%
\pgfpathlineto{\pgfqpoint{0.539387in}{0.449479in}}%
\pgfpathlineto{\pgfqpoint{0.541926in}{0.478373in}}%
\pgfpathlineto{\pgfqpoint{0.544465in}{0.533309in}}%
\pgfpathlineto{\pgfqpoint{0.545734in}{0.534869in}}%
\pgfpathlineto{\pgfqpoint{0.547004in}{0.565783in}}%
\pgfpathlineto{\pgfqpoint{0.550812in}{0.420241in}}%
\pgfpathlineto{\pgfqpoint{0.553351in}{0.468146in}}%
\pgfpathlineto{\pgfqpoint{0.554621in}{0.473851in}}%
\pgfpathlineto{\pgfqpoint{0.557159in}{0.487484in}}%
\pgfpathlineto{\pgfqpoint{0.559698in}{0.466347in}}%
\pgfpathlineto{\pgfqpoint{0.560968in}{0.466396in}}%
\pgfpathlineto{\pgfqpoint{0.562237in}{0.434085in}}%
\pgfpathlineto{\pgfqpoint{0.563507in}{0.522084in}}%
\pgfpathlineto{\pgfqpoint{0.564776in}{0.526191in}}%
\pgfpathlineto{\pgfqpoint{0.566046in}{0.499626in}}%
\pgfpathlineto{\pgfqpoint{0.567315in}{0.498159in}}%
\pgfpathlineto{\pgfqpoint{0.568585in}{0.519571in}}%
\pgfpathlineto{\pgfqpoint{0.569854in}{0.502842in}}%
\pgfpathlineto{\pgfqpoint{0.571124in}{0.513826in}}%
\pgfpathlineto{\pgfqpoint{0.572393in}{0.501608in}}%
\pgfpathlineto{\pgfqpoint{0.573662in}{0.430906in}}%
\pgfpathlineto{\pgfqpoint{0.577471in}{0.531319in}}%
\pgfpathlineto{\pgfqpoint{0.582549in}{0.671783in}}%
\pgfpathlineto{\pgfqpoint{0.583818in}{0.688924in}}%
\pgfpathlineto{\pgfqpoint{0.585088in}{0.642315in}}%
\pgfpathlineto{\pgfqpoint{0.586357in}{0.637967in}}%
\pgfpathlineto{\pgfqpoint{0.588896in}{0.562089in}}%
\pgfpathlineto{\pgfqpoint{0.590166in}{0.576744in}}%
\pgfpathlineto{\pgfqpoint{0.591435in}{0.567877in}}%
\pgfpathlineto{\pgfqpoint{0.592704in}{0.569122in}}%
\pgfpathlineto{\pgfqpoint{0.595243in}{0.526254in}}%
\pgfpathlineto{\pgfqpoint{0.596513in}{0.523747in}}%
\pgfpathlineto{\pgfqpoint{0.599052in}{0.585313in}}%
\pgfpathlineto{\pgfqpoint{0.600321in}{0.585716in}}%
\pgfpathlineto{\pgfqpoint{0.601591in}{0.581527in}}%
\pgfpathlineto{\pgfqpoint{0.602860in}{0.582157in}}%
\pgfpathlineto{\pgfqpoint{0.606669in}{0.497433in}}%
\pgfpathlineto{\pgfqpoint{0.607938in}{0.504232in}}%
\pgfpathlineto{\pgfqpoint{0.611746in}{0.567632in}}%
\pgfpathlineto{\pgfqpoint{0.613016in}{0.579570in}}%
\pgfpathlineto{\pgfqpoint{0.614285in}{0.576724in}}%
\pgfpathlineto{\pgfqpoint{0.619363in}{0.498615in}}%
\pgfpathlineto{\pgfqpoint{0.621902in}{0.554727in}}%
\pgfpathlineto{\pgfqpoint{0.623172in}{0.551902in}}%
\pgfpathlineto{\pgfqpoint{0.624441in}{0.520940in}}%
\pgfpathlineto{\pgfqpoint{0.625711in}{0.517983in}}%
\pgfpathlineto{\pgfqpoint{0.626980in}{0.505207in}}%
\pgfpathlineto{\pgfqpoint{0.630788in}{0.408520in}}%
\pgfpathlineto{\pgfqpoint{0.632058in}{0.469308in}}%
\pgfpathlineto{\pgfqpoint{0.633327in}{0.464855in}}%
\pgfpathlineto{\pgfqpoint{0.634597in}{0.467704in}}%
\pgfpathlineto{\pgfqpoint{0.635866in}{0.457855in}}%
\pgfpathlineto{\pgfqpoint{0.637136in}{0.465630in}}%
\pgfpathlineto{\pgfqpoint{0.639675in}{0.431379in}}%
\pgfpathlineto{\pgfqpoint{0.640944in}{0.434354in}}%
\pgfpathlineto{\pgfqpoint{0.642214in}{0.429423in}}%
\pgfpathlineto{\pgfqpoint{0.644753in}{0.469535in}}%
\pgfpathlineto{\pgfqpoint{0.647291in}{0.502027in}}%
\pgfpathlineto{\pgfqpoint{0.648561in}{0.518755in}}%
\pgfpathlineto{\pgfqpoint{0.649830in}{0.516694in}}%
\pgfpathlineto{\pgfqpoint{0.651100in}{0.530189in}}%
\pgfpathlineto{\pgfqpoint{0.653639in}{0.446097in}}%
\pgfpathlineto{\pgfqpoint{0.654908in}{0.455619in}}%
\pgfpathlineto{\pgfqpoint{0.656178in}{0.461816in}}%
\pgfpathlineto{\pgfqpoint{0.659986in}{0.531374in}}%
\pgfpathlineto{\pgfqpoint{0.661256in}{0.516334in}}%
\pgfpathlineto{\pgfqpoint{0.663794in}{0.433926in}}%
\pgfpathlineto{\pgfqpoint{0.666333in}{0.475895in}}%
\pgfpathlineto{\pgfqpoint{0.668872in}{0.553728in}}%
\pgfpathlineto{\pgfqpoint{0.670142in}{0.527242in}}%
\pgfpathlineto{\pgfqpoint{0.671411in}{0.535715in}}%
\pgfpathlineto{\pgfqpoint{0.672681in}{0.523669in}}%
\pgfpathlineto{\pgfqpoint{0.675220in}{0.475766in}}%
\pgfpathlineto{\pgfqpoint{0.676489in}{0.412370in}}%
\pgfpathlineto{\pgfqpoint{0.679028in}{0.472218in}}%
\pgfpathlineto{\pgfqpoint{0.681567in}{0.491686in}}%
\pgfpathlineto{\pgfqpoint{0.682836in}{0.516474in}}%
\pgfpathlineto{\pgfqpoint{0.684106in}{0.502032in}}%
\pgfpathlineto{\pgfqpoint{0.685375in}{0.506824in}}%
\pgfpathlineto{\pgfqpoint{0.687914in}{0.418236in}}%
\pgfpathlineto{\pgfqpoint{0.689184in}{0.498309in}}%
\pgfpathlineto{\pgfqpoint{0.690453in}{0.500382in}}%
\pgfpathlineto{\pgfqpoint{0.691723in}{0.512237in}}%
\pgfpathlineto{\pgfqpoint{0.692992in}{0.511743in}}%
\pgfpathlineto{\pgfqpoint{0.695531in}{0.567464in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{0.437471in}}%
\pgfpathlineto{\pgfqpoint{0.708226in}{0.625622in}}%
\pgfpathlineto{\pgfqpoint{0.709495in}{0.628523in}}%
\pgfpathlineto{\pgfqpoint{0.710765in}{0.578821in}}%
\pgfpathlineto{\pgfqpoint{0.713304in}{0.607283in}}%
\pgfpathlineto{\pgfqpoint{0.715843in}{0.544739in}}%
\pgfpathlineto{\pgfqpoint{0.717112in}{0.511469in}}%
\pgfpathlineto{\pgfqpoint{0.718381in}{0.516685in}}%
\pgfpathlineto{\pgfqpoint{0.720920in}{0.543533in}}%
\pgfpathlineto{\pgfqpoint{0.722190in}{0.527780in}}%
\pgfpathlineto{\pgfqpoint{0.724729in}{0.561374in}}%
\pgfpathlineto{\pgfqpoint{0.725998in}{0.563749in}}%
\pgfpathlineto{\pgfqpoint{0.728537in}{0.535575in}}%
\pgfpathlineto{\pgfqpoint{0.731076in}{0.551637in}}%
\pgfpathlineto{\pgfqpoint{0.732346in}{0.555304in}}%
\pgfpathlineto{\pgfqpoint{0.733615in}{0.523983in}}%
\pgfpathlineto{\pgfqpoint{0.734885in}{0.528139in}}%
\pgfpathlineto{\pgfqpoint{0.736154in}{0.539160in}}%
\pgfpathlineto{\pgfqpoint{0.737423in}{0.539916in}}%
\pgfpathlineto{\pgfqpoint{0.738693in}{0.547453in}}%
\pgfpathlineto{\pgfqpoint{0.739962in}{0.548015in}}%
\pgfpathlineto{\pgfqpoint{0.743771in}{0.519145in}}%
\pgfpathlineto{\pgfqpoint{0.745040in}{0.478124in}}%
\pgfpathlineto{\pgfqpoint{0.746310in}{0.523003in}}%
\pgfpathlineto{\pgfqpoint{0.747579in}{0.503235in}}%
\pgfpathlineto{\pgfqpoint{0.748849in}{0.503706in}}%
\pgfpathlineto{\pgfqpoint{0.753926in}{0.477947in}}%
\pgfpathlineto{\pgfqpoint{0.756465in}{0.427395in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{0.473492in}}%
\pgfpathlineto{\pgfqpoint{0.762813in}{0.434989in}}%
\pgfpathlineto{\pgfqpoint{0.765352in}{0.452303in}}%
\pgfpathlineto{\pgfqpoint{0.766621in}{0.447026in}}%
\pgfpathlineto{\pgfqpoint{0.769160in}{0.480517in}}%
\pgfpathlineto{\pgfqpoint{0.771699in}{0.535049in}}%
\pgfpathlineto{\pgfqpoint{0.772968in}{0.521528in}}%
\pgfpathlineto{\pgfqpoint{0.774238in}{0.527096in}}%
\pgfpathlineto{\pgfqpoint{0.775507in}{0.504677in}}%
\pgfpathlineto{\pgfqpoint{0.776777in}{0.503139in}}%
\pgfpathlineto{\pgfqpoint{0.778046in}{0.499165in}}%
\pgfpathlineto{\pgfqpoint{0.779316in}{0.466119in}}%
\pgfpathlineto{\pgfqpoint{0.781855in}{0.518541in}}%
\pgfpathlineto{\pgfqpoint{0.784394in}{0.499006in}}%
\pgfpathlineto{\pgfqpoint{0.785663in}{0.514862in}}%
\pgfpathlineto{\pgfqpoint{0.789471in}{0.463937in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{0.449559in}}%
\pgfpathlineto{\pgfqpoint{0.793280in}{0.527064in}}%
\pgfpathlineto{\pgfqpoint{0.795819in}{0.491266in}}%
\pgfpathlineto{\pgfqpoint{0.797088in}{0.485076in}}%
\pgfpathlineto{\pgfqpoint{0.799627in}{0.458820in}}%
\pgfpathlineto{\pgfqpoint{0.800897in}{0.464533in}}%
\pgfpathlineto{\pgfqpoint{0.802166in}{0.420334in}}%
\pgfpathlineto{\pgfqpoint{0.804705in}{0.475757in}}%
\pgfpathlineto{\pgfqpoint{0.807244in}{0.499838in}}%
\pgfpathlineto{\pgfqpoint{0.808513in}{0.492466in}}%
\pgfpathlineto{\pgfqpoint{0.809783in}{0.492405in}}%
\pgfpathlineto{\pgfqpoint{0.811052in}{0.494160in}}%
\pgfpathlineto{\pgfqpoint{0.812322in}{0.486947in}}%
\pgfpathlineto{\pgfqpoint{0.813591in}{0.422718in}}%
\pgfpathlineto{\pgfqpoint{0.818669in}{0.518961in}}%
\pgfpathlineto{\pgfqpoint{0.822478in}{0.531112in}}%
\pgfpathlineto{\pgfqpoint{0.825017in}{0.448807in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{0.569435in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.537149in}}%
\pgfpathlineto{\pgfqpoint{0.835172in}{0.578900in}}%
\pgfpathlineto{\pgfqpoint{0.836442in}{0.543616in}}%
\pgfpathlineto{\pgfqpoint{0.838981in}{0.590311in}}%
\pgfpathlineto{\pgfqpoint{0.840250in}{0.538655in}}%
\pgfpathlineto{\pgfqpoint{0.841520in}{0.538280in}}%
\pgfpathlineto{\pgfqpoint{0.842789in}{0.531276in}}%
\pgfpathlineto{\pgfqpoint{0.845328in}{0.553158in}}%
\pgfpathlineto{\pgfqpoint{0.846597in}{0.553049in}}%
\pgfpathlineto{\pgfqpoint{0.847867in}{0.535671in}}%
\pgfpathlineto{\pgfqpoint{0.851675in}{0.564099in}}%
\pgfpathlineto{\pgfqpoint{0.852945in}{0.531306in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.543812in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{0.568337in}}%
\pgfpathlineto{\pgfqpoint{0.858023in}{0.555417in}}%
\pgfpathlineto{\pgfqpoint{0.860562in}{0.544462in}}%
\pgfpathlineto{\pgfqpoint{0.861831in}{0.523910in}}%
\pgfpathlineto{\pgfqpoint{0.864370in}{0.564907in}}%
\pgfpathlineto{\pgfqpoint{0.865639in}{0.561981in}}%
\pgfpathlineto{\pgfqpoint{0.866909in}{0.565891in}}%
\pgfpathlineto{\pgfqpoint{0.868178in}{0.556461in}}%
\pgfpathlineto{\pgfqpoint{0.869448in}{0.529411in}}%
\pgfpathlineto{\pgfqpoint{0.870717in}{0.451465in}}%
\pgfpathlineto{\pgfqpoint{0.871987in}{0.496350in}}%
\pgfpathlineto{\pgfqpoint{0.873256in}{0.499192in}}%
\pgfpathlineto{\pgfqpoint{0.874526in}{0.509970in}}%
\pgfpathlineto{\pgfqpoint{0.875795in}{0.502714in}}%
\pgfpathlineto{\pgfqpoint{0.877065in}{0.506073in}}%
\pgfpathlineto{\pgfqpoint{0.879603in}{0.486899in}}%
\pgfpathlineto{\pgfqpoint{0.882142in}{0.446178in}}%
\pgfpathlineto{\pgfqpoint{0.883412in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.885951in}{0.450168in}}%
\pgfpathlineto{\pgfqpoint{0.887220in}{0.439516in}}%
\pgfpathlineto{\pgfqpoint{0.888490in}{0.445320in}}%
\pgfpathlineto{\pgfqpoint{0.889759in}{0.493519in}}%
\pgfpathlineto{\pgfqpoint{0.892298in}{0.467611in}}%
\pgfpathlineto{\pgfqpoint{0.893568in}{0.440257in}}%
\pgfpathlineto{\pgfqpoint{0.894837in}{0.457058in}}%
\pgfpathlineto{\pgfqpoint{0.896107in}{0.450578in}}%
\pgfpathlineto{\pgfqpoint{0.901184in}{0.542647in}}%
\pgfpathlineto{\pgfqpoint{0.902454in}{0.552363in}}%
\pgfpathlineto{\pgfqpoint{0.904993in}{0.464028in}}%
\pgfpathlineto{\pgfqpoint{0.906262in}{0.488307in}}%
\pgfpathlineto{\pgfqpoint{0.908801in}{0.554076in}}%
\pgfpathlineto{\pgfqpoint{0.911340in}{0.492269in}}%
\pgfpathlineto{\pgfqpoint{0.913879in}{0.516088in}}%
\pgfpathlineto{\pgfqpoint{0.915148in}{0.536363in}}%
\pgfpathlineto{\pgfqpoint{0.916418in}{0.502158in}}%
\pgfpathlineto{\pgfqpoint{0.918957in}{0.519811in}}%
\pgfpathlineto{\pgfqpoint{0.921496in}{0.594013in}}%
\pgfpathlineto{\pgfqpoint{0.926574in}{0.450290in}}%
\pgfpathlineto{\pgfqpoint{0.927843in}{0.435535in}}%
\pgfpathlineto{\pgfqpoint{0.929113in}{0.504132in}}%
\pgfpathlineto{\pgfqpoint{0.930382in}{0.511741in}}%
\pgfpathlineto{\pgfqpoint{0.931652in}{0.507905in}}%
\pgfpathlineto{\pgfqpoint{0.932921in}{0.518030in}}%
\pgfpathlineto{\pgfqpoint{0.934190in}{0.517914in}}%
\pgfpathlineto{\pgfqpoint{0.935460in}{0.530558in}}%
\pgfpathlineto{\pgfqpoint{0.937999in}{0.483358in}}%
\pgfpathlineto{\pgfqpoint{0.939268in}{0.430830in}}%
\pgfpathlineto{\pgfqpoint{0.940538in}{0.439755in}}%
\pgfpathlineto{\pgfqpoint{0.944346in}{0.572808in}}%
\pgfpathlineto{\pgfqpoint{0.945616in}{0.539425in}}%
\pgfpathlineto{\pgfqpoint{0.946885in}{0.536102in}}%
\pgfpathlineto{\pgfqpoint{0.950694in}{0.422773in}}%
\pgfpathlineto{\pgfqpoint{0.951963in}{0.443463in}}%
\pgfpathlineto{\pgfqpoint{0.954502in}{0.518216in}}%
\pgfpathlineto{\pgfqpoint{0.957041in}{0.561130in}}%
\pgfpathlineto{\pgfqpoint{0.958310in}{0.551560in}}%
\pgfpathlineto{\pgfqpoint{0.960849in}{0.595481in}}%
\pgfpathlineto{\pgfqpoint{0.962119in}{0.590339in}}%
\pgfpathlineto{\pgfqpoint{0.964658in}{0.550351in}}%
\pgfpathlineto{\pgfqpoint{0.965927in}{0.558227in}}%
\pgfpathlineto{\pgfqpoint{0.967197in}{0.553434in}}%
\pgfpathlineto{\pgfqpoint{0.969735in}{0.570764in}}%
\pgfpathlineto{\pgfqpoint{0.972274in}{0.545471in}}%
\pgfpathlineto{\pgfqpoint{0.974813in}{0.567780in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{0.565804in}}%
\pgfpathlineto{\pgfqpoint{0.978622in}{0.548701in}}%
\pgfpathlineto{\pgfqpoint{0.979891in}{0.551114in}}%
\pgfpathlineto{\pgfqpoint{0.982430in}{0.577280in}}%
\pgfpathlineto{\pgfqpoint{0.984969in}{0.535249in}}%
\pgfpathlineto{\pgfqpoint{0.986239in}{0.542664in}}%
\pgfpathlineto{\pgfqpoint{0.988777in}{0.570202in}}%
\pgfpathlineto{\pgfqpoint{0.990047in}{0.566021in}}%
\pgfpathlineto{\pgfqpoint{0.991316in}{0.553990in}}%
\pgfpathlineto{\pgfqpoint{0.992586in}{0.553742in}}%
\pgfpathlineto{\pgfqpoint{0.993855in}{0.559456in}}%
\pgfpathlineto{\pgfqpoint{0.997664in}{0.492311in}}%
\pgfpathlineto{\pgfqpoint{0.998933in}{0.474069in}}%
\pgfpathlineto{\pgfqpoint{1.000203in}{0.486701in}}%
\pgfpathlineto{\pgfqpoint{1.001472in}{0.485239in}}%
\pgfpathlineto{\pgfqpoint{1.002742in}{0.467863in}}%
\pgfpathlineto{\pgfqpoint{1.005280in}{0.478644in}}%
\pgfpathlineto{\pgfqpoint{1.007819in}{0.434996in}}%
\pgfpathlineto{\pgfqpoint{1.010358in}{0.456929in}}%
\pgfpathlineto{\pgfqpoint{1.014167in}{0.459590in}}%
\pgfpathlineto{\pgfqpoint{1.016706in}{0.487625in}}%
\pgfpathlineto{\pgfqpoint{1.017975in}{0.502198in}}%
\pgfpathlineto{\pgfqpoint{1.019245in}{0.494550in}}%
\pgfpathlineto{\pgfqpoint{1.021784in}{0.505711in}}%
\pgfpathlineto{\pgfqpoint{1.024322in}{0.539136in}}%
\pgfpathlineto{\pgfqpoint{1.025592in}{0.539230in}}%
\pgfpathlineto{\pgfqpoint{1.026861in}{0.546502in}}%
\pgfpathlineto{\pgfqpoint{1.028131in}{0.525210in}}%
\pgfpathlineto{\pgfqpoint{1.029400in}{0.540411in}}%
\pgfpathlineto{\pgfqpoint{1.031939in}{0.596823in}}%
\pgfpathlineto{\pgfqpoint{1.033209in}{0.570884in}}%
\pgfpathlineto{\pgfqpoint{1.034478in}{0.505793in}}%
\pgfpathlineto{\pgfqpoint{1.035748in}{0.505694in}}%
\pgfpathlineto{\pgfqpoint{1.037017in}{0.506834in}}%
\pgfpathlineto{\pgfqpoint{1.038287in}{0.529345in}}%
\pgfpathlineto{\pgfqpoint{1.042095in}{0.458059in}}%
\pgfpathlineto{\pgfqpoint{1.043364in}{0.527061in}}%
\pgfpathlineto{\pgfqpoint{1.045903in}{0.546439in}}%
\pgfpathlineto{\pgfqpoint{1.047173in}{0.585158in}}%
\pgfpathlineto{\pgfqpoint{1.050981in}{0.546929in}}%
\pgfpathlineto{\pgfqpoint{1.053520in}{0.476967in}}%
\pgfpathlineto{\pgfqpoint{1.054790in}{0.503603in}}%
\pgfpathlineto{\pgfqpoint{1.056059in}{0.499402in}}%
\pgfpathlineto{\pgfqpoint{1.058598in}{0.517265in}}%
\pgfpathlineto{\pgfqpoint{1.059867in}{0.518666in}}%
\pgfpathlineto{\pgfqpoint{1.061137in}{0.539625in}}%
\pgfpathlineto{\pgfqpoint{1.063676in}{0.541648in}}%
\pgfpathlineto{\pgfqpoint{1.064945in}{0.493298in}}%
\pgfpathlineto{\pgfqpoint{1.066215in}{0.491932in}}%
\pgfpathlineto{\pgfqpoint{1.071293in}{0.561128in}}%
\pgfpathlineto{\pgfqpoint{1.075101in}{0.524537in}}%
\pgfpathlineto{\pgfqpoint{1.076371in}{0.486081in}}%
\pgfpathlineto{\pgfqpoint{1.081448in}{0.589511in}}%
\pgfpathlineto{\pgfqpoint{1.082718in}{0.562164in}}%
\pgfpathlineto{\pgfqpoint{1.086526in}{0.605084in}}%
\pgfpathlineto{\pgfqpoint{1.087796in}{0.575716in}}%
\pgfpathlineto{\pgfqpoint{1.090335in}{0.572299in}}%
\pgfpathlineto{\pgfqpoint{1.092874in}{0.626197in}}%
\pgfpathlineto{\pgfqpoint{1.094143in}{0.599738in}}%
\pgfpathlineto{\pgfqpoint{1.095412in}{0.599726in}}%
\pgfpathlineto{\pgfqpoint{1.097951in}{0.571431in}}%
\pgfpathlineto{\pgfqpoint{1.099221in}{0.573394in}}%
\pgfpathlineto{\pgfqpoint{1.100490in}{0.567160in}}%
\pgfpathlineto{\pgfqpoint{1.101760in}{0.551978in}}%
\pgfpathlineto{\pgfqpoint{1.104299in}{0.551501in}}%
\pgfpathlineto{\pgfqpoint{1.105568in}{0.553083in}}%
\pgfpathlineto{\pgfqpoint{1.106838in}{0.564887in}}%
\pgfpathlineto{\pgfqpoint{1.109377in}{0.536421in}}%
\pgfpathlineto{\pgfqpoint{1.110646in}{0.538283in}}%
\pgfpathlineto{\pgfqpoint{1.113185in}{0.569666in}}%
\pgfpathlineto{\pgfqpoint{1.114454in}{0.596781in}}%
\pgfpathlineto{\pgfqpoint{1.115724in}{0.584127in}}%
\pgfpathlineto{\pgfqpoint{1.116993in}{0.589086in}}%
\pgfpathlineto{\pgfqpoint{1.118263in}{0.585868in}}%
\pgfpathlineto{\pgfqpoint{1.119532in}{0.577031in}}%
\pgfpathlineto{\pgfqpoint{1.122071in}{0.493775in}}%
\pgfpathlineto{\pgfqpoint{1.123341in}{0.495903in}}%
\pgfpathlineto{\pgfqpoint{1.124610in}{0.479040in}}%
\pgfpathlineto{\pgfqpoint{1.127149in}{0.487928in}}%
\pgfpathlineto{\pgfqpoint{1.128419in}{0.485395in}}%
\pgfpathlineto{\pgfqpoint{1.129688in}{0.496617in}}%
\pgfpathlineto{\pgfqpoint{1.132227in}{0.465855in}}%
\pgfpathlineto{\pgfqpoint{1.133496in}{0.425843in}}%
\pgfpathlineto{\pgfqpoint{1.134766in}{0.424358in}}%
\pgfpathlineto{\pgfqpoint{1.136035in}{0.459390in}}%
\pgfpathlineto{\pgfqpoint{1.137305in}{0.455252in}}%
\pgfpathlineto{\pgfqpoint{1.138574in}{0.476474in}}%
\pgfpathlineto{\pgfqpoint{1.139844in}{0.475977in}}%
\pgfpathlineto{\pgfqpoint{1.141113in}{0.472629in}}%
\pgfpathlineto{\pgfqpoint{1.142383in}{0.489685in}}%
\pgfpathlineto{\pgfqpoint{1.144922in}{0.463645in}}%
\pgfpathlineto{\pgfqpoint{1.149999in}{0.553880in}}%
\pgfpathlineto{\pgfqpoint{1.152538in}{0.501557in}}%
\pgfpathlineto{\pgfqpoint{1.153808in}{0.513166in}}%
\pgfpathlineto{\pgfqpoint{1.156347in}{0.444568in}}%
\pgfpathlineto{\pgfqpoint{1.158886in}{0.510231in}}%
\pgfpathlineto{\pgfqpoint{1.160155in}{0.516827in}}%
\pgfpathlineto{\pgfqpoint{1.161425in}{0.509236in}}%
\pgfpathlineto{\pgfqpoint{1.162694in}{0.523744in}}%
\pgfpathlineto{\pgfqpoint{1.165233in}{0.572601in}}%
\pgfpathlineto{\pgfqpoint{1.167772in}{0.461103in}}%
\pgfpathlineto{\pgfqpoint{1.170311in}{0.503790in}}%
\pgfpathlineto{\pgfqpoint{1.171580in}{0.573821in}}%
\pgfpathlineto{\pgfqpoint{1.174119in}{0.529777in}}%
\pgfpathlineto{\pgfqpoint{1.175389in}{0.516715in}}%
\pgfpathlineto{\pgfqpoint{1.179197in}{0.433016in}}%
\pgfpathlineto{\pgfqpoint{1.185544in}{0.499621in}}%
\pgfpathlineto{\pgfqpoint{1.186814in}{0.501947in}}%
\pgfpathlineto{\pgfqpoint{1.188083in}{0.512039in}}%
\pgfpathlineto{\pgfqpoint{1.189353in}{0.492092in}}%
\pgfpathlineto{\pgfqpoint{1.190622in}{0.533749in}}%
\pgfpathlineto{\pgfqpoint{1.191892in}{0.504673in}}%
\pgfpathlineto{\pgfqpoint{1.196970in}{0.574685in}}%
\pgfpathlineto{\pgfqpoint{1.198239in}{0.544874in}}%
\pgfpathlineto{\pgfqpoint{1.199509in}{0.544306in}}%
\pgfpathlineto{\pgfqpoint{1.200778in}{0.526306in}}%
\pgfpathlineto{\pgfqpoint{1.202048in}{0.492044in}}%
\pgfpathlineto{\pgfqpoint{1.208395in}{0.601982in}}%
\pgfpathlineto{\pgfqpoint{1.209664in}{0.589913in}}%
\pgfpathlineto{\pgfqpoint{1.210934in}{0.594120in}}%
\pgfpathlineto{\pgfqpoint{1.213473in}{0.557785in}}%
\pgfpathlineto{\pgfqpoint{1.216012in}{0.585077in}}%
\pgfpathlineto{\pgfqpoint{1.218551in}{0.566262in}}%
\pgfpathlineto{\pgfqpoint{1.221090in}{0.607157in}}%
\pgfpathlineto{\pgfqpoint{1.222359in}{0.599350in}}%
\pgfpathlineto{\pgfqpoint{1.223628in}{0.573577in}}%
\pgfpathlineto{\pgfqpoint{1.224898in}{0.575860in}}%
\pgfpathlineto{\pgfqpoint{1.226167in}{0.583046in}}%
\pgfpathlineto{\pgfqpoint{1.227437in}{0.605259in}}%
\pgfpathlineto{\pgfqpoint{1.228706in}{0.592814in}}%
\pgfpathlineto{\pgfqpoint{1.231245in}{0.622673in}}%
\pgfpathlineto{\pgfqpoint{1.235054in}{0.544542in}}%
\pgfpathlineto{\pgfqpoint{1.236323in}{0.535062in}}%
\pgfpathlineto{\pgfqpoint{1.237593in}{0.543593in}}%
\pgfpathlineto{\pgfqpoint{1.238862in}{0.543861in}}%
\pgfpathlineto{\pgfqpoint{1.240131in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{0.535721in}}%
\pgfpathlineto{\pgfqpoint{1.243940in}{0.549442in}}%
\pgfpathlineto{\pgfqpoint{1.245209in}{0.548138in}}%
\pgfpathlineto{\pgfqpoint{1.247748in}{0.492325in}}%
\pgfpathlineto{\pgfqpoint{1.250287in}{0.508074in}}%
\pgfpathlineto{\pgfqpoint{1.254096in}{0.488416in}}%
\pgfpathlineto{\pgfqpoint{1.255365in}{0.491635in}}%
\pgfpathlineto{\pgfqpoint{1.256635in}{0.467385in}}%
\pgfpathlineto{\pgfqpoint{1.259173in}{0.405090in}}%
\pgfpathlineto{\pgfqpoint{1.261712in}{0.489655in}}%
\pgfpathlineto{\pgfqpoint{1.262982in}{0.475818in}}%
\pgfpathlineto{\pgfqpoint{1.264251in}{0.488347in}}%
\pgfpathlineto{\pgfqpoint{1.265521in}{0.483680in}}%
\pgfpathlineto{\pgfqpoint{1.266790in}{0.459680in}}%
\pgfpathlineto{\pgfqpoint{1.268060in}{0.464161in}}%
\pgfpathlineto{\pgfqpoint{1.273138in}{0.543447in}}%
\pgfpathlineto{\pgfqpoint{1.275676in}{0.594843in}}%
\pgfpathlineto{\pgfqpoint{1.276946in}{0.591228in}}%
\pgfpathlineto{\pgfqpoint{1.278215in}{0.512235in}}%
\pgfpathlineto{\pgfqpoint{1.279485in}{0.515077in}}%
\pgfpathlineto{\pgfqpoint{1.282024in}{0.555976in}}%
\pgfpathlineto{\pgfqpoint{1.285832in}{0.488232in}}%
\pgfpathlineto{\pgfqpoint{1.288371in}{0.549968in}}%
\pgfpathlineto{\pgfqpoint{1.289641in}{0.546751in}}%
\pgfpathlineto{\pgfqpoint{1.292180in}{0.499160in}}%
\pgfpathlineto{\pgfqpoint{1.293449in}{0.479300in}}%
\pgfpathlineto{\pgfqpoint{1.294718in}{0.499085in}}%
\pgfpathlineto{\pgfqpoint{1.295988in}{0.541010in}}%
\pgfpathlineto{\pgfqpoint{1.297257in}{0.532984in}}%
\pgfpathlineto{\pgfqpoint{1.298527in}{0.553538in}}%
\pgfpathlineto{\pgfqpoint{1.299796in}{0.525030in}}%
\pgfpathlineto{\pgfqpoint{1.301066in}{0.533541in}}%
\pgfpathlineto{\pgfqpoint{1.304874in}{0.437991in}}%
\pgfpathlineto{\pgfqpoint{1.307413in}{0.553912in}}%
\pgfpathlineto{\pgfqpoint{1.308683in}{0.553888in}}%
\pgfpathlineto{\pgfqpoint{1.309952in}{0.550946in}}%
\pgfpathlineto{\pgfqpoint{1.311222in}{0.579980in}}%
\pgfpathlineto{\pgfqpoint{1.315030in}{0.533756in}}%
\pgfpathlineto{\pgfqpoint{1.316299in}{0.488555in}}%
\pgfpathlineto{\pgfqpoint{1.317569in}{0.490595in}}%
\pgfpathlineto{\pgfqpoint{1.322647in}{0.568098in}}%
\pgfpathlineto{\pgfqpoint{1.323916in}{0.547127in}}%
\pgfpathlineto{\pgfqpoint{1.327725in}{0.569853in}}%
\pgfpathlineto{\pgfqpoint{1.331533in}{0.630434in}}%
\pgfpathlineto{\pgfqpoint{1.332802in}{0.591862in}}%
\pgfpathlineto{\pgfqpoint{1.334072in}{0.595539in}}%
\pgfpathlineto{\pgfqpoint{1.336611in}{0.626258in}}%
\pgfpathlineto{\pgfqpoint{1.339150in}{0.561297in}}%
\pgfpathlineto{\pgfqpoint{1.340419in}{0.580115in}}%
\pgfpathlineto{\pgfqpoint{1.341689in}{0.565666in}}%
\pgfpathlineto{\pgfqpoint{1.342958in}{0.576032in}}%
\pgfpathlineto{\pgfqpoint{1.344228in}{0.564862in}}%
\pgfpathlineto{\pgfqpoint{1.345497in}{0.579830in}}%
\pgfpathlineto{\pgfqpoint{1.348036in}{0.574447in}}%
\pgfpathlineto{\pgfqpoint{1.350575in}{0.543907in}}%
\pgfpathlineto{\pgfqpoint{1.351844in}{0.504809in}}%
\pgfpathlineto{\pgfqpoint{1.355653in}{0.552091in}}%
\pgfpathlineto{\pgfqpoint{1.356922in}{0.565492in}}%
\pgfpathlineto{\pgfqpoint{1.358192in}{0.558246in}}%
\pgfpathlineto{\pgfqpoint{1.360731in}{0.531824in}}%
\pgfpathlineto{\pgfqpoint{1.362000in}{0.512719in}}%
\pgfpathlineto{\pgfqpoint{1.363270in}{0.540777in}}%
\pgfpathlineto{\pgfqpoint{1.365808in}{0.543621in}}%
\pgfpathlineto{\pgfqpoint{1.368347in}{0.580269in}}%
\pgfpathlineto{\pgfqpoint{1.369617in}{0.583752in}}%
\pgfpathlineto{\pgfqpoint{1.370886in}{0.577088in}}%
\pgfpathlineto{\pgfqpoint{1.373425in}{0.531684in}}%
\pgfpathlineto{\pgfqpoint{1.375964in}{0.503915in}}%
\pgfpathlineto{\pgfqpoint{1.377234in}{0.506300in}}%
\pgfpathlineto{\pgfqpoint{1.378503in}{0.512089in}}%
\pgfpathlineto{\pgfqpoint{1.382312in}{0.467192in}}%
\pgfpathlineto{\pgfqpoint{1.384850in}{0.419627in}}%
\pgfpathlineto{\pgfqpoint{1.388659in}{0.494524in}}%
\pgfpathlineto{\pgfqpoint{1.391198in}{0.460266in}}%
\pgfpathlineto{\pgfqpoint{1.392467in}{0.466643in}}%
\pgfpathlineto{\pgfqpoint{1.393737in}{0.486838in}}%
\pgfpathlineto{\pgfqpoint{1.396276in}{0.433525in}}%
\pgfpathlineto{\pgfqpoint{1.400084in}{0.568688in}}%
\pgfpathlineto{\pgfqpoint{1.401354in}{0.589647in}}%
\pgfpathlineto{\pgfqpoint{1.403892in}{0.488994in}}%
\pgfpathlineto{\pgfqpoint{1.405162in}{0.492861in}}%
\pgfpathlineto{\pgfqpoint{1.407701in}{0.421655in}}%
\pgfpathlineto{\pgfqpoint{1.411509in}{0.530344in}}%
\pgfpathlineto{\pgfqpoint{1.412779in}{0.523636in}}%
\pgfpathlineto{\pgfqpoint{1.414048in}{0.541816in}}%
\pgfpathlineto{\pgfqpoint{1.415318in}{0.537443in}}%
\pgfpathlineto{\pgfqpoint{1.416587in}{0.523609in}}%
\pgfpathlineto{\pgfqpoint{1.417857in}{0.548208in}}%
\pgfpathlineto{\pgfqpoint{1.419126in}{0.488129in}}%
\pgfpathlineto{\pgfqpoint{1.420395in}{0.487228in}}%
\pgfpathlineto{\pgfqpoint{1.421665in}{0.507005in}}%
\pgfpathlineto{\pgfqpoint{1.424204in}{0.490400in}}%
\pgfpathlineto{\pgfqpoint{1.425473in}{0.480570in}}%
\pgfpathlineto{\pgfqpoint{1.426743in}{0.488857in}}%
\pgfpathlineto{\pgfqpoint{1.428012in}{0.510962in}}%
\pgfpathlineto{\pgfqpoint{1.430551in}{0.440406in}}%
\pgfpathlineto{\pgfqpoint{1.431821in}{0.473781in}}%
\pgfpathlineto{\pgfqpoint{1.433090in}{0.477232in}}%
\pgfpathlineto{\pgfqpoint{1.434360in}{0.485891in}}%
\pgfpathlineto{\pgfqpoint{1.436899in}{0.535143in}}%
\pgfpathlineto{\pgfqpoint{1.439437in}{0.465375in}}%
\pgfpathlineto{\pgfqpoint{1.441976in}{0.446764in}}%
\pgfpathlineto{\pgfqpoint{1.443246in}{0.423062in}}%
\pgfpathlineto{\pgfqpoint{1.445785in}{0.533376in}}%
\pgfpathlineto{\pgfqpoint{1.447054in}{0.556413in}}%
\pgfpathlineto{\pgfqpoint{1.448324in}{0.534389in}}%
\pgfpathlineto{\pgfqpoint{1.449593in}{0.538217in}}%
\pgfpathlineto{\pgfqpoint{1.453402in}{0.439907in}}%
\pgfpathlineto{\pgfqpoint{1.455940in}{0.555922in}}%
\pgfpathlineto{\pgfqpoint{1.458479in}{0.630456in}}%
\pgfpathlineto{\pgfqpoint{1.459749in}{0.635823in}}%
\pgfpathlineto{\pgfqpoint{1.462288in}{0.546070in}}%
\pgfpathlineto{\pgfqpoint{1.464827in}{0.517993in}}%
\pgfpathlineto{\pgfqpoint{1.468635in}{0.573373in}}%
\pgfpathlineto{\pgfqpoint{1.469905in}{0.576282in}}%
\pgfpathlineto{\pgfqpoint{1.472444in}{0.542803in}}%
\pgfpathlineto{\pgfqpoint{1.474982in}{0.524661in}}%
\pgfpathlineto{\pgfqpoint{1.476252in}{0.513139in}}%
\pgfpathlineto{\pgfqpoint{1.478791in}{0.539313in}}%
\pgfpathlineto{\pgfqpoint{1.481330in}{0.568797in}}%
\pgfpathlineto{\pgfqpoint{1.487677in}{0.500399in}}%
\pgfpathlineto{\pgfqpoint{1.488947in}{0.509938in}}%
\pgfpathlineto{\pgfqpoint{1.490216in}{0.500158in}}%
\pgfpathlineto{\pgfqpoint{1.492755in}{0.564567in}}%
\pgfpathlineto{\pgfqpoint{1.494024in}{0.564188in}}%
\pgfpathlineto{\pgfqpoint{1.495294in}{0.539790in}}%
\pgfpathlineto{\pgfqpoint{1.495294in}{0.539790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.351234in}}{\pgfqpoint{1.015572in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{0.461498in}}%
\pgfpathlineto{\pgfqpoint{0.472105in}{0.434183in}}%
\pgfpathlineto{\pgfqpoint{0.473375in}{0.435486in}}%
\pgfpathlineto{\pgfqpoint{0.477183in}{0.523324in}}%
\pgfpathlineto{\pgfqpoint{0.478453in}{0.471007in}}%
\pgfpathlineto{\pgfqpoint{0.479722in}{0.478163in}}%
\pgfpathlineto{\pgfqpoint{0.480992in}{0.497579in}}%
\pgfpathlineto{\pgfqpoint{0.482261in}{0.493324in}}%
\pgfpathlineto{\pgfqpoint{0.484800in}{0.462634in}}%
\pgfpathlineto{\pgfqpoint{0.493686in}{0.382752in}}%
\pgfpathlineto{\pgfqpoint{0.494956in}{0.399841in}}%
\pgfpathlineto{\pgfqpoint{0.497495in}{0.375719in}}%
\pgfpathlineto{\pgfqpoint{0.498764in}{0.388722in}}%
\pgfpathlineto{\pgfqpoint{0.500034in}{0.371948in}}%
\pgfpathlineto{\pgfqpoint{0.502572in}{0.427223in}}%
\pgfpathlineto{\pgfqpoint{0.503842in}{0.432660in}}%
\pgfpathlineto{\pgfqpoint{0.506381in}{0.372816in}}%
\pgfpathlineto{\pgfqpoint{0.510189in}{0.462402in}}%
\pgfpathlineto{\pgfqpoint{0.511459in}{0.483275in}}%
\pgfpathlineto{\pgfqpoint{0.512728in}{0.484799in}}%
\pgfpathlineto{\pgfqpoint{0.516537in}{0.431981in}}%
\pgfpathlineto{\pgfqpoint{0.517806in}{0.451045in}}%
\pgfpathlineto{\pgfqpoint{0.520345in}{0.508274in}}%
\pgfpathlineto{\pgfqpoint{0.521614in}{0.524703in}}%
\pgfpathlineto{\pgfqpoint{0.522884in}{0.507077in}}%
\pgfpathlineto{\pgfqpoint{0.524153in}{0.428617in}}%
\pgfpathlineto{\pgfqpoint{0.526692in}{0.496946in}}%
\pgfpathlineto{\pgfqpoint{0.527962in}{0.491001in}}%
\pgfpathlineto{\pgfqpoint{0.531770in}{0.560072in}}%
\pgfpathlineto{\pgfqpoint{0.533040in}{0.567424in}}%
\pgfpathlineto{\pgfqpoint{0.534309in}{0.539560in}}%
\pgfpathlineto{\pgfqpoint{0.535579in}{0.552784in}}%
\pgfpathlineto{\pgfqpoint{0.536848in}{0.538334in}}%
\pgfpathlineto{\pgfqpoint{0.538117in}{0.551637in}}%
\pgfpathlineto{\pgfqpoint{0.539387in}{0.515656in}}%
\pgfpathlineto{\pgfqpoint{0.544465in}{0.592541in}}%
\pgfpathlineto{\pgfqpoint{0.545734in}{0.645967in}}%
\pgfpathlineto{\pgfqpoint{0.548273in}{0.584251in}}%
\pgfpathlineto{\pgfqpoint{0.549543in}{0.583496in}}%
\pgfpathlineto{\pgfqpoint{0.550812in}{0.545969in}}%
\pgfpathlineto{\pgfqpoint{0.552082in}{0.613142in}}%
\pgfpathlineto{\pgfqpoint{0.555890in}{0.573413in}}%
\pgfpathlineto{\pgfqpoint{0.557159in}{0.589434in}}%
\pgfpathlineto{\pgfqpoint{0.560968in}{0.505566in}}%
\pgfpathlineto{\pgfqpoint{0.562237in}{0.435863in}}%
\pgfpathlineto{\pgfqpoint{0.563507in}{0.499912in}}%
\pgfpathlineto{\pgfqpoint{0.564776in}{0.501160in}}%
\pgfpathlineto{\pgfqpoint{0.566046in}{0.529698in}}%
\pgfpathlineto{\pgfqpoint{0.567315in}{0.641264in}}%
\pgfpathlineto{\pgfqpoint{0.568585in}{0.635696in}}%
\pgfpathlineto{\pgfqpoint{0.571124in}{0.465788in}}%
\pgfpathlineto{\pgfqpoint{0.572393in}{0.464446in}}%
\pgfpathlineto{\pgfqpoint{0.573662in}{0.443221in}}%
\pgfpathlineto{\pgfqpoint{0.576201in}{0.557998in}}%
\pgfpathlineto{\pgfqpoint{0.578740in}{0.447166in}}%
\pgfpathlineto{\pgfqpoint{0.583818in}{0.576459in}}%
\pgfpathlineto{\pgfqpoint{0.585088in}{0.515932in}}%
\pgfpathlineto{\pgfqpoint{0.587627in}{0.533655in}}%
\pgfpathlineto{\pgfqpoint{0.591435in}{0.461757in}}%
\pgfpathlineto{\pgfqpoint{0.596513in}{0.416057in}}%
\pgfpathlineto{\pgfqpoint{0.599052in}{0.469265in}}%
\pgfpathlineto{\pgfqpoint{0.600321in}{0.468568in}}%
\pgfpathlineto{\pgfqpoint{0.601591in}{0.479284in}}%
\pgfpathlineto{\pgfqpoint{0.604130in}{0.458294in}}%
\pgfpathlineto{\pgfqpoint{0.605399in}{0.467281in}}%
\pgfpathlineto{\pgfqpoint{0.606669in}{0.460079in}}%
\pgfpathlineto{\pgfqpoint{0.609207in}{0.458124in}}%
\pgfpathlineto{\pgfqpoint{0.611746in}{0.431265in}}%
\pgfpathlineto{\pgfqpoint{0.613016in}{0.428975in}}%
\pgfpathlineto{\pgfqpoint{0.614285in}{0.438580in}}%
\pgfpathlineto{\pgfqpoint{0.615555in}{0.397001in}}%
\pgfpathlineto{\pgfqpoint{0.616824in}{0.396029in}}%
\pgfpathlineto{\pgfqpoint{0.618094in}{0.363099in}}%
\pgfpathlineto{\pgfqpoint{0.619363in}{0.376922in}}%
\pgfpathlineto{\pgfqpoint{0.621902in}{0.421124in}}%
\pgfpathlineto{\pgfqpoint{0.623172in}{0.422963in}}%
\pgfpathlineto{\pgfqpoint{0.624441in}{0.375481in}}%
\pgfpathlineto{\pgfqpoint{0.626980in}{0.412296in}}%
\pgfpathlineto{\pgfqpoint{0.628249in}{0.411191in}}%
\pgfpathlineto{\pgfqpoint{0.630788in}{0.393924in}}%
\pgfpathlineto{\pgfqpoint{0.633327in}{0.413671in}}%
\pgfpathlineto{\pgfqpoint{0.634597in}{0.410943in}}%
\pgfpathlineto{\pgfqpoint{0.638405in}{0.455225in}}%
\pgfpathlineto{\pgfqpoint{0.639675in}{0.459049in}}%
\pgfpathlineto{\pgfqpoint{0.640944in}{0.448535in}}%
\pgfpathlineto{\pgfqpoint{0.642214in}{0.448494in}}%
\pgfpathlineto{\pgfqpoint{0.648561in}{0.578728in}}%
\pgfpathlineto{\pgfqpoint{0.649830in}{0.551019in}}%
\pgfpathlineto{\pgfqpoint{0.651100in}{0.567771in}}%
\pgfpathlineto{\pgfqpoint{0.653639in}{0.500932in}}%
\pgfpathlineto{\pgfqpoint{0.658717in}{0.601662in}}%
\pgfpathlineto{\pgfqpoint{0.661256in}{0.708105in}}%
\pgfpathlineto{\pgfqpoint{0.662525in}{0.700750in}}%
\pgfpathlineto{\pgfqpoint{0.665064in}{0.494756in}}%
\pgfpathlineto{\pgfqpoint{0.667603in}{0.578022in}}%
\pgfpathlineto{\pgfqpoint{0.668872in}{0.596136in}}%
\pgfpathlineto{\pgfqpoint{0.670142in}{0.582834in}}%
\pgfpathlineto{\pgfqpoint{0.671411in}{0.669266in}}%
\pgfpathlineto{\pgfqpoint{0.673950in}{0.619742in}}%
\pgfpathlineto{\pgfqpoint{0.676489in}{0.435590in}}%
\pgfpathlineto{\pgfqpoint{0.680298in}{0.625290in}}%
\pgfpathlineto{\pgfqpoint{0.682836in}{0.575405in}}%
\pgfpathlineto{\pgfqpoint{0.684106in}{0.570768in}}%
\pgfpathlineto{\pgfqpoint{0.687914in}{0.505794in}}%
\pgfpathlineto{\pgfqpoint{0.689184in}{0.560092in}}%
\pgfpathlineto{\pgfqpoint{0.691723in}{0.543526in}}%
\pgfpathlineto{\pgfqpoint{0.692992in}{0.588989in}}%
\pgfpathlineto{\pgfqpoint{0.695531in}{0.492061in}}%
\pgfpathlineto{\pgfqpoint{0.699339in}{0.485367in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{0.478044in}}%
\pgfpathlineto{\pgfqpoint{0.703148in}{0.525637in}}%
\pgfpathlineto{\pgfqpoint{0.705687in}{0.549492in}}%
\pgfpathlineto{\pgfqpoint{0.706956in}{0.499613in}}%
\pgfpathlineto{\pgfqpoint{0.708226in}{0.500639in}}%
\pgfpathlineto{\pgfqpoint{0.710765in}{0.520724in}}%
\pgfpathlineto{\pgfqpoint{0.713304in}{0.543385in}}%
\pgfpathlineto{\pgfqpoint{0.715843in}{0.477186in}}%
\pgfpathlineto{\pgfqpoint{0.718381in}{0.421894in}}%
\pgfpathlineto{\pgfqpoint{0.719651in}{0.422499in}}%
\pgfpathlineto{\pgfqpoint{0.720920in}{0.437911in}}%
\pgfpathlineto{\pgfqpoint{0.722190in}{0.432403in}}%
\pgfpathlineto{\pgfqpoint{0.724729in}{0.464868in}}%
\pgfpathlineto{\pgfqpoint{0.727268in}{0.525673in}}%
\pgfpathlineto{\pgfqpoint{0.729807in}{0.456855in}}%
\pgfpathlineto{\pgfqpoint{0.731076in}{0.460544in}}%
\pgfpathlineto{\pgfqpoint{0.732346in}{0.458936in}}%
\pgfpathlineto{\pgfqpoint{0.733615in}{0.469344in}}%
\pgfpathlineto{\pgfqpoint{0.734885in}{0.465241in}}%
\pgfpathlineto{\pgfqpoint{0.737423in}{0.446015in}}%
\pgfpathlineto{\pgfqpoint{0.738693in}{0.447628in}}%
\pgfpathlineto{\pgfqpoint{0.741232in}{0.386466in}}%
\pgfpathlineto{\pgfqpoint{0.743771in}{0.422869in}}%
\pgfpathlineto{\pgfqpoint{0.748849in}{0.369939in}}%
\pgfpathlineto{\pgfqpoint{0.750118in}{0.383177in}}%
\pgfpathlineto{\pgfqpoint{0.751388in}{0.412438in}}%
\pgfpathlineto{\pgfqpoint{0.752657in}{0.416062in}}%
\pgfpathlineto{\pgfqpoint{0.755196in}{0.440083in}}%
\pgfpathlineto{\pgfqpoint{0.756465in}{0.434511in}}%
\pgfpathlineto{\pgfqpoint{0.757735in}{0.361384in}}%
\pgfpathlineto{\pgfqpoint{0.762813in}{0.453152in}}%
\pgfpathlineto{\pgfqpoint{0.764082in}{0.459813in}}%
\pgfpathlineto{\pgfqpoint{0.766621in}{0.497014in}}%
\pgfpathlineto{\pgfqpoint{0.767891in}{0.468976in}}%
\pgfpathlineto{\pgfqpoint{0.769160in}{0.494776in}}%
\pgfpathlineto{\pgfqpoint{0.770430in}{0.497237in}}%
\pgfpathlineto{\pgfqpoint{0.771699in}{0.510153in}}%
\pgfpathlineto{\pgfqpoint{0.772968in}{0.497132in}}%
\pgfpathlineto{\pgfqpoint{0.774238in}{0.506846in}}%
\pgfpathlineto{\pgfqpoint{0.776777in}{0.557418in}}%
\pgfpathlineto{\pgfqpoint{0.778046in}{0.568637in}}%
\pgfpathlineto{\pgfqpoint{0.779316in}{0.527982in}}%
\pgfpathlineto{\pgfqpoint{0.781855in}{0.606443in}}%
\pgfpathlineto{\pgfqpoint{0.783124in}{0.592245in}}%
\pgfpathlineto{\pgfqpoint{0.785663in}{0.651393in}}%
\pgfpathlineto{\pgfqpoint{0.786933in}{0.608075in}}%
\pgfpathlineto{\pgfqpoint{0.788202in}{0.618322in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{0.577898in}}%
\pgfpathlineto{\pgfqpoint{0.792010in}{0.551851in}}%
\pgfpathlineto{\pgfqpoint{0.793280in}{0.610002in}}%
\pgfpathlineto{\pgfqpoint{0.794549in}{0.613335in}}%
\pgfpathlineto{\pgfqpoint{0.797088in}{0.654195in}}%
\pgfpathlineto{\pgfqpoint{0.799627in}{0.551202in}}%
\pgfpathlineto{\pgfqpoint{0.800897in}{0.551089in}}%
\pgfpathlineto{\pgfqpoint{0.802166in}{0.517017in}}%
\pgfpathlineto{\pgfqpoint{0.803436in}{0.572545in}}%
\pgfpathlineto{\pgfqpoint{0.804705in}{0.569213in}}%
\pgfpathlineto{\pgfqpoint{0.805975in}{0.579904in}}%
\pgfpathlineto{\pgfqpoint{0.807244in}{0.678697in}}%
\pgfpathlineto{\pgfqpoint{0.808513in}{0.673408in}}%
\pgfpathlineto{\pgfqpoint{0.811052in}{0.542907in}}%
\pgfpathlineto{\pgfqpoint{0.813591in}{0.455159in}}%
\pgfpathlineto{\pgfqpoint{0.814861in}{0.521994in}}%
\pgfpathlineto{\pgfqpoint{0.817400in}{0.498565in}}%
\pgfpathlineto{\pgfqpoint{0.818669in}{0.552742in}}%
\pgfpathlineto{\pgfqpoint{0.819939in}{0.530063in}}%
\pgfpathlineto{\pgfqpoint{0.821208in}{0.573797in}}%
\pgfpathlineto{\pgfqpoint{0.822478in}{0.521651in}}%
\pgfpathlineto{\pgfqpoint{0.823747in}{0.530441in}}%
\pgfpathlineto{\pgfqpoint{0.825017in}{0.456376in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{0.559209in}}%
\pgfpathlineto{\pgfqpoint{0.831364in}{0.554387in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.572061in}}%
\pgfpathlineto{\pgfqpoint{0.835172in}{0.520531in}}%
\pgfpathlineto{\pgfqpoint{0.836442in}{0.513001in}}%
\pgfpathlineto{\pgfqpoint{0.837711in}{0.519521in}}%
\pgfpathlineto{\pgfqpoint{0.838981in}{0.519407in}}%
\pgfpathlineto{\pgfqpoint{0.842789in}{0.456080in}}%
\pgfpathlineto{\pgfqpoint{0.846597in}{0.548088in}}%
\pgfpathlineto{\pgfqpoint{0.847867in}{0.522295in}}%
\pgfpathlineto{\pgfqpoint{0.849136in}{0.533495in}}%
\pgfpathlineto{\pgfqpoint{0.850406in}{0.503599in}}%
\pgfpathlineto{\pgfqpoint{0.851675in}{0.506116in}}%
\pgfpathlineto{\pgfqpoint{0.852945in}{0.543890in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.514659in}}%
\pgfpathlineto{\pgfqpoint{0.856753in}{0.565036in}}%
\pgfpathlineto{\pgfqpoint{0.864370in}{0.414994in}}%
\pgfpathlineto{\pgfqpoint{0.868178in}{0.471471in}}%
\pgfpathlineto{\pgfqpoint{0.870717in}{0.418552in}}%
\pgfpathlineto{\pgfqpoint{0.871987in}{0.422337in}}%
\pgfpathlineto{\pgfqpoint{0.873256in}{0.431860in}}%
\pgfpathlineto{\pgfqpoint{0.874526in}{0.420221in}}%
\pgfpathlineto{\pgfqpoint{0.877065in}{0.468574in}}%
\pgfpathlineto{\pgfqpoint{0.878334in}{0.458100in}}%
\pgfpathlineto{\pgfqpoint{0.879603in}{0.381420in}}%
\pgfpathlineto{\pgfqpoint{0.882142in}{0.467444in}}%
\pgfpathlineto{\pgfqpoint{0.883412in}{0.427679in}}%
\pgfpathlineto{\pgfqpoint{0.885951in}{0.462166in}}%
\pgfpathlineto{\pgfqpoint{0.887220in}{0.466602in}}%
\pgfpathlineto{\pgfqpoint{0.888490in}{0.459613in}}%
\pgfpathlineto{\pgfqpoint{0.892298in}{0.521274in}}%
\pgfpathlineto{\pgfqpoint{0.893568in}{0.470993in}}%
\pgfpathlineto{\pgfqpoint{0.897376in}{0.503492in}}%
\pgfpathlineto{\pgfqpoint{0.898645in}{0.482745in}}%
\pgfpathlineto{\pgfqpoint{0.901184in}{0.499076in}}%
\pgfpathlineto{\pgfqpoint{0.902454in}{0.493647in}}%
\pgfpathlineto{\pgfqpoint{0.904993in}{0.394370in}}%
\pgfpathlineto{\pgfqpoint{0.907532in}{0.516258in}}%
\pgfpathlineto{\pgfqpoint{0.910071in}{0.626317in}}%
\pgfpathlineto{\pgfqpoint{0.912610in}{0.553898in}}%
\pgfpathlineto{\pgfqpoint{0.913879in}{0.572094in}}%
\pgfpathlineto{\pgfqpoint{0.916418in}{0.434217in}}%
\pgfpathlineto{\pgfqpoint{0.918957in}{0.574124in}}%
\pgfpathlineto{\pgfqpoint{0.921496in}{0.660644in}}%
\pgfpathlineto{\pgfqpoint{0.922765in}{0.643869in}}%
\pgfpathlineto{\pgfqpoint{0.924035in}{0.654726in}}%
\pgfpathlineto{\pgfqpoint{0.925304in}{0.676074in}}%
\pgfpathlineto{\pgfqpoint{0.927843in}{0.534630in}}%
\pgfpathlineto{\pgfqpoint{0.929113in}{0.563674in}}%
\pgfpathlineto{\pgfqpoint{0.930382in}{0.555352in}}%
\pgfpathlineto{\pgfqpoint{0.931652in}{0.559215in}}%
\pgfpathlineto{\pgfqpoint{0.934190in}{0.510892in}}%
\pgfpathlineto{\pgfqpoint{0.935460in}{0.535539in}}%
\pgfpathlineto{\pgfqpoint{0.937999in}{0.500113in}}%
\pgfpathlineto{\pgfqpoint{0.939268in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{0.940538in}{0.591381in}}%
\pgfpathlineto{\pgfqpoint{0.943077in}{0.539473in}}%
\pgfpathlineto{\pgfqpoint{0.944346in}{0.583647in}}%
\pgfpathlineto{\pgfqpoint{0.946885in}{0.477045in}}%
\pgfpathlineto{\pgfqpoint{0.948155in}{0.465084in}}%
\pgfpathlineto{\pgfqpoint{0.949424in}{0.476300in}}%
\pgfpathlineto{\pgfqpoint{0.951963in}{0.419928in}}%
\pgfpathlineto{\pgfqpoint{0.955771in}{0.527459in}}%
\pgfpathlineto{\pgfqpoint{0.957041in}{0.541123in}}%
\pgfpathlineto{\pgfqpoint{0.959580in}{0.491868in}}%
\pgfpathlineto{\pgfqpoint{0.962119in}{0.457138in}}%
\pgfpathlineto{\pgfqpoint{0.963388in}{0.499703in}}%
\pgfpathlineto{\pgfqpoint{0.964658in}{0.494681in}}%
\pgfpathlineto{\pgfqpoint{0.965927in}{0.515738in}}%
\pgfpathlineto{\pgfqpoint{0.969735in}{0.460168in}}%
\pgfpathlineto{\pgfqpoint{0.971005in}{0.458469in}}%
\pgfpathlineto{\pgfqpoint{0.973544in}{0.550937in}}%
\pgfpathlineto{\pgfqpoint{0.974813in}{0.529716in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{0.479988in}}%
\pgfpathlineto{\pgfqpoint{0.978622in}{0.486923in}}%
\pgfpathlineto{\pgfqpoint{0.981161in}{0.517403in}}%
\pgfpathlineto{\pgfqpoint{0.982430in}{0.535233in}}%
\pgfpathlineto{\pgfqpoint{0.983700in}{0.572068in}}%
\pgfpathlineto{\pgfqpoint{0.987508in}{0.520983in}}%
\pgfpathlineto{\pgfqpoint{0.990047in}{0.470118in}}%
\pgfpathlineto{\pgfqpoint{0.991316in}{0.466440in}}%
\pgfpathlineto{\pgfqpoint{0.992586in}{0.427171in}}%
\pgfpathlineto{\pgfqpoint{0.993855in}{0.481094in}}%
\pgfpathlineto{\pgfqpoint{0.995125in}{0.477343in}}%
\pgfpathlineto{\pgfqpoint{0.997664in}{0.450477in}}%
\pgfpathlineto{\pgfqpoint{1.000203in}{0.474493in}}%
\pgfpathlineto{\pgfqpoint{1.002742in}{0.444254in}}%
\pgfpathlineto{\pgfqpoint{1.004011in}{0.436110in}}%
\pgfpathlineto{\pgfqpoint{1.005280in}{0.438983in}}%
\pgfpathlineto{\pgfqpoint{1.006550in}{0.401046in}}%
\pgfpathlineto{\pgfqpoint{1.009089in}{0.410654in}}%
\pgfpathlineto{\pgfqpoint{1.010358in}{0.408587in}}%
\pgfpathlineto{\pgfqpoint{1.011628in}{0.459939in}}%
\pgfpathlineto{\pgfqpoint{1.012897in}{0.458930in}}%
\pgfpathlineto{\pgfqpoint{1.014167in}{0.461239in}}%
\pgfpathlineto{\pgfqpoint{1.015436in}{0.474645in}}%
\pgfpathlineto{\pgfqpoint{1.016706in}{0.504665in}}%
\pgfpathlineto{\pgfqpoint{1.017975in}{0.503593in}}%
\pgfpathlineto{\pgfqpoint{1.019245in}{0.440238in}}%
\pgfpathlineto{\pgfqpoint{1.021784in}{0.525737in}}%
\pgfpathlineto{\pgfqpoint{1.023053in}{0.487861in}}%
\pgfpathlineto{\pgfqpoint{1.026861in}{0.514447in}}%
\pgfpathlineto{\pgfqpoint{1.028131in}{0.522633in}}%
\pgfpathlineto{\pgfqpoint{1.029400in}{0.494470in}}%
\pgfpathlineto{\pgfqpoint{1.030670in}{0.441346in}}%
\pgfpathlineto{\pgfqpoint{1.034478in}{0.599216in}}%
\pgfpathlineto{\pgfqpoint{1.037017in}{0.551509in}}%
\pgfpathlineto{\pgfqpoint{1.038287in}{0.572977in}}%
\pgfpathlineto{\pgfqpoint{1.039556in}{0.615241in}}%
\pgfpathlineto{\pgfqpoint{1.042095in}{0.500617in}}%
\pgfpathlineto{\pgfqpoint{1.043364in}{0.588281in}}%
\pgfpathlineto{\pgfqpoint{1.044634in}{0.597647in}}%
\pgfpathlineto{\pgfqpoint{1.045903in}{0.621693in}}%
\pgfpathlineto{\pgfqpoint{1.047173in}{0.609162in}}%
\pgfpathlineto{\pgfqpoint{1.048442in}{0.637512in}}%
\pgfpathlineto{\pgfqpoint{1.049712in}{0.612195in}}%
\pgfpathlineto{\pgfqpoint{1.050981in}{0.619983in}}%
\pgfpathlineto{\pgfqpoint{1.053520in}{0.500320in}}%
\pgfpathlineto{\pgfqpoint{1.056059in}{0.595249in}}%
\pgfpathlineto{\pgfqpoint{1.057329in}{0.572910in}}%
\pgfpathlineto{\pgfqpoint{1.058598in}{0.660411in}}%
\pgfpathlineto{\pgfqpoint{1.059867in}{0.667686in}}%
\pgfpathlineto{\pgfqpoint{1.062406in}{0.568714in}}%
\pgfpathlineto{\pgfqpoint{1.063676in}{0.565746in}}%
\pgfpathlineto{\pgfqpoint{1.066215in}{0.523686in}}%
\pgfpathlineto{\pgfqpoint{1.067484in}{0.526995in}}%
\pgfpathlineto{\pgfqpoint{1.068754in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{1.070023in}{0.573276in}}%
\pgfpathlineto{\pgfqpoint{1.071293in}{0.570219in}}%
\pgfpathlineto{\pgfqpoint{1.072562in}{0.489688in}}%
\pgfpathlineto{\pgfqpoint{1.073832in}{0.527168in}}%
\pgfpathlineto{\pgfqpoint{1.075101in}{0.509416in}}%
\pgfpathlineto{\pgfqpoint{1.076371in}{0.526778in}}%
\pgfpathlineto{\pgfqpoint{1.077640in}{0.567486in}}%
\pgfpathlineto{\pgfqpoint{1.078909in}{0.545102in}}%
\pgfpathlineto{\pgfqpoint{1.080179in}{0.550554in}}%
\pgfpathlineto{\pgfqpoint{1.081448in}{0.567100in}}%
\pgfpathlineto{\pgfqpoint{1.083987in}{0.540146in}}%
\pgfpathlineto{\pgfqpoint{1.085257in}{0.542693in}}%
\pgfpathlineto{\pgfqpoint{1.087796in}{0.464850in}}%
\pgfpathlineto{\pgfqpoint{1.089065in}{0.505914in}}%
\pgfpathlineto{\pgfqpoint{1.090335in}{0.496159in}}%
\pgfpathlineto{\pgfqpoint{1.091604in}{0.469729in}}%
\pgfpathlineto{\pgfqpoint{1.092874in}{0.478512in}}%
\pgfpathlineto{\pgfqpoint{1.095412in}{0.432001in}}%
\pgfpathlineto{\pgfqpoint{1.101760in}{0.485234in}}%
\pgfpathlineto{\pgfqpoint{1.103029in}{0.533300in}}%
\pgfpathlineto{\pgfqpoint{1.104299in}{0.509022in}}%
\pgfpathlineto{\pgfqpoint{1.105568in}{0.523537in}}%
\pgfpathlineto{\pgfqpoint{1.113185in}{0.389798in}}%
\pgfpathlineto{\pgfqpoint{1.114454in}{0.384251in}}%
\pgfpathlineto{\pgfqpoint{1.115724in}{0.359149in}}%
\pgfpathlineto{\pgfqpoint{1.118263in}{0.426350in}}%
\pgfpathlineto{\pgfqpoint{1.119532in}{0.361211in}}%
\pgfpathlineto{\pgfqpoint{1.120802in}{0.368965in}}%
\pgfpathlineto{\pgfqpoint{1.122071in}{0.368164in}}%
\pgfpathlineto{\pgfqpoint{1.124610in}{0.412585in}}%
\pgfpathlineto{\pgfqpoint{1.127149in}{0.509069in}}%
\pgfpathlineto{\pgfqpoint{1.128419in}{0.442949in}}%
\pgfpathlineto{\pgfqpoint{1.129688in}{0.441488in}}%
\pgfpathlineto{\pgfqpoint{1.130958in}{0.459484in}}%
\pgfpathlineto{\pgfqpoint{1.132227in}{0.450716in}}%
\pgfpathlineto{\pgfqpoint{1.133496in}{0.425146in}}%
\pgfpathlineto{\pgfqpoint{1.136035in}{0.462702in}}%
\pgfpathlineto{\pgfqpoint{1.138574in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{1.141113in}{0.508467in}}%
\pgfpathlineto{\pgfqpoint{1.142383in}{0.501771in}}%
\pgfpathlineto{\pgfqpoint{1.143652in}{0.503264in}}%
\pgfpathlineto{\pgfqpoint{1.144922in}{0.472394in}}%
\pgfpathlineto{\pgfqpoint{1.147461in}{0.492861in}}%
\pgfpathlineto{\pgfqpoint{1.148730in}{0.457196in}}%
\pgfpathlineto{\pgfqpoint{1.149999in}{0.462573in}}%
\pgfpathlineto{\pgfqpoint{1.151269in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{1.153808in}{0.502278in}}%
\pgfpathlineto{\pgfqpoint{1.155077in}{0.526326in}}%
\pgfpathlineto{\pgfqpoint{1.156347in}{0.480878in}}%
\pgfpathlineto{\pgfqpoint{1.157616in}{0.501246in}}%
\pgfpathlineto{\pgfqpoint{1.158886in}{0.548720in}}%
\pgfpathlineto{\pgfqpoint{1.161425in}{0.526448in}}%
\pgfpathlineto{\pgfqpoint{1.163964in}{0.615821in}}%
\pgfpathlineto{\pgfqpoint{1.167772in}{0.472704in}}%
\pgfpathlineto{\pgfqpoint{1.170311in}{0.585423in}}%
\pgfpathlineto{\pgfqpoint{1.171580in}{0.572950in}}%
\pgfpathlineto{\pgfqpoint{1.172850in}{0.620530in}}%
\pgfpathlineto{\pgfqpoint{1.174119in}{0.580202in}}%
\pgfpathlineto{\pgfqpoint{1.175389in}{0.596186in}}%
\pgfpathlineto{\pgfqpoint{1.179197in}{0.468267in}}%
\pgfpathlineto{\pgfqpoint{1.181736in}{0.613877in}}%
\pgfpathlineto{\pgfqpoint{1.183006in}{0.558842in}}%
\pgfpathlineto{\pgfqpoint{1.184275in}{0.607450in}}%
\pgfpathlineto{\pgfqpoint{1.185544in}{0.573278in}}%
\pgfpathlineto{\pgfqpoint{1.186814in}{0.618272in}}%
\pgfpathlineto{\pgfqpoint{1.188083in}{0.549493in}}%
\pgfpathlineto{\pgfqpoint{1.189353in}{0.557972in}}%
\pgfpathlineto{\pgfqpoint{1.190622in}{0.554491in}}%
\pgfpathlineto{\pgfqpoint{1.194431in}{0.488194in}}%
\pgfpathlineto{\pgfqpoint{1.195700in}{0.478990in}}%
\pgfpathlineto{\pgfqpoint{1.196970in}{0.510419in}}%
\pgfpathlineto{\pgfqpoint{1.198239in}{0.471733in}}%
\pgfpathlineto{\pgfqpoint{1.199509in}{0.509109in}}%
\pgfpathlineto{\pgfqpoint{1.200778in}{0.502676in}}%
\pgfpathlineto{\pgfqpoint{1.202048in}{0.473881in}}%
\pgfpathlineto{\pgfqpoint{1.203317in}{0.490323in}}%
\pgfpathlineto{\pgfqpoint{1.204586in}{0.474893in}}%
\pgfpathlineto{\pgfqpoint{1.205856in}{0.517269in}}%
\pgfpathlineto{\pgfqpoint{1.207125in}{0.508848in}}%
\pgfpathlineto{\pgfqpoint{1.208395in}{0.530670in}}%
\pgfpathlineto{\pgfqpoint{1.209664in}{0.499748in}}%
\pgfpathlineto{\pgfqpoint{1.210934in}{0.526771in}}%
\pgfpathlineto{\pgfqpoint{1.217281in}{0.443895in}}%
\pgfpathlineto{\pgfqpoint{1.218551in}{0.445415in}}%
\pgfpathlineto{\pgfqpoint{1.219820in}{0.449576in}}%
\pgfpathlineto{\pgfqpoint{1.221090in}{0.463751in}}%
\pgfpathlineto{\pgfqpoint{1.222359in}{0.436108in}}%
\pgfpathlineto{\pgfqpoint{1.224898in}{0.472420in}}%
\pgfpathlineto{\pgfqpoint{1.226167in}{0.448615in}}%
\pgfpathlineto{\pgfqpoint{1.231245in}{0.510497in}}%
\pgfpathlineto{\pgfqpoint{1.232515in}{0.486172in}}%
\pgfpathlineto{\pgfqpoint{1.233784in}{0.488330in}}%
\pgfpathlineto{\pgfqpoint{1.235054in}{0.481389in}}%
\pgfpathlineto{\pgfqpoint{1.236323in}{0.511680in}}%
\pgfpathlineto{\pgfqpoint{1.238862in}{0.460021in}}%
\pgfpathlineto{\pgfqpoint{1.241401in}{0.427785in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{0.392172in}}%
\pgfpathlineto{\pgfqpoint{1.245209in}{0.437964in}}%
\pgfpathlineto{\pgfqpoint{1.246479in}{0.418926in}}%
\pgfpathlineto{\pgfqpoint{1.250287in}{0.455354in}}%
\pgfpathlineto{\pgfqpoint{1.252826in}{0.399198in}}%
\pgfpathlineto{\pgfqpoint{1.254096in}{0.370323in}}%
\pgfpathlineto{\pgfqpoint{1.256635in}{0.445933in}}%
\pgfpathlineto{\pgfqpoint{1.259173in}{0.398256in}}%
\pgfpathlineto{\pgfqpoint{1.262982in}{0.458221in}}%
\pgfpathlineto{\pgfqpoint{1.264251in}{0.459657in}}%
\pgfpathlineto{\pgfqpoint{1.268060in}{0.532685in}}%
\pgfpathlineto{\pgfqpoint{1.269329in}{0.530321in}}%
\pgfpathlineto{\pgfqpoint{1.270599in}{0.519966in}}%
\pgfpathlineto{\pgfqpoint{1.271868in}{0.518850in}}%
\pgfpathlineto{\pgfqpoint{1.274407in}{0.463608in}}%
\pgfpathlineto{\pgfqpoint{1.276946in}{0.494076in}}%
\pgfpathlineto{\pgfqpoint{1.278215in}{0.481400in}}%
\pgfpathlineto{\pgfqpoint{1.279485in}{0.489605in}}%
\pgfpathlineto{\pgfqpoint{1.282024in}{0.443803in}}%
\pgfpathlineto{\pgfqpoint{1.285832in}{0.575904in}}%
\pgfpathlineto{\pgfqpoint{1.288371in}{0.500197in}}%
\pgfpathlineto{\pgfqpoint{1.289641in}{0.558632in}}%
\pgfpathlineto{\pgfqpoint{1.290910in}{0.556399in}}%
\pgfpathlineto{\pgfqpoint{1.292180in}{0.515492in}}%
\pgfpathlineto{\pgfqpoint{1.293449in}{0.432523in}}%
\pgfpathlineto{\pgfqpoint{1.295988in}{0.599848in}}%
\pgfpathlineto{\pgfqpoint{1.298527in}{0.558103in}}%
\pgfpathlineto{\pgfqpoint{1.301066in}{0.572032in}}%
\pgfpathlineto{\pgfqpoint{1.302335in}{0.609412in}}%
\pgfpathlineto{\pgfqpoint{1.304874in}{0.490267in}}%
\pgfpathlineto{\pgfqpoint{1.306144in}{0.559083in}}%
\pgfpathlineto{\pgfqpoint{1.307413in}{0.494012in}}%
\pgfpathlineto{\pgfqpoint{1.308683in}{0.604080in}}%
\pgfpathlineto{\pgfqpoint{1.309952in}{0.584732in}}%
\pgfpathlineto{\pgfqpoint{1.311222in}{0.583513in}}%
\pgfpathlineto{\pgfqpoint{1.315030in}{0.531258in}}%
\pgfpathlineto{\pgfqpoint{1.316299in}{0.489735in}}%
\pgfpathlineto{\pgfqpoint{1.317569in}{0.486305in}}%
\pgfpathlineto{\pgfqpoint{1.318838in}{0.500624in}}%
\pgfpathlineto{\pgfqpoint{1.320108in}{0.549558in}}%
\pgfpathlineto{\pgfqpoint{1.321377in}{0.539687in}}%
\pgfpathlineto{\pgfqpoint{1.322647in}{0.503203in}}%
\pgfpathlineto{\pgfqpoint{1.323916in}{0.519219in}}%
\pgfpathlineto{\pgfqpoint{1.325186in}{0.511968in}}%
\pgfpathlineto{\pgfqpoint{1.326455in}{0.523682in}}%
\pgfpathlineto{\pgfqpoint{1.327725in}{0.517710in}}%
\pgfpathlineto{\pgfqpoint{1.328994in}{0.522062in}}%
\pgfpathlineto{\pgfqpoint{1.330263in}{0.521958in}}%
\pgfpathlineto{\pgfqpoint{1.331533in}{0.516191in}}%
\pgfpathlineto{\pgfqpoint{1.332802in}{0.504498in}}%
\pgfpathlineto{\pgfqpoint{1.334072in}{0.519800in}}%
\pgfpathlineto{\pgfqpoint{1.335341in}{0.563826in}}%
\pgfpathlineto{\pgfqpoint{1.336611in}{0.567383in}}%
\pgfpathlineto{\pgfqpoint{1.339150in}{0.452873in}}%
\pgfpathlineto{\pgfqpoint{1.340419in}{0.455164in}}%
\pgfpathlineto{\pgfqpoint{1.341689in}{0.452328in}}%
\pgfpathlineto{\pgfqpoint{1.344228in}{0.429283in}}%
\pgfpathlineto{\pgfqpoint{1.348036in}{0.513367in}}%
\pgfpathlineto{\pgfqpoint{1.349305in}{0.495274in}}%
\pgfpathlineto{\pgfqpoint{1.351844in}{0.519952in}}%
\pgfpathlineto{\pgfqpoint{1.353114in}{0.479697in}}%
\pgfpathlineto{\pgfqpoint{1.354383in}{0.481196in}}%
\pgfpathlineto{\pgfqpoint{1.355653in}{0.496415in}}%
\pgfpathlineto{\pgfqpoint{1.356922in}{0.485706in}}%
\pgfpathlineto{\pgfqpoint{1.358192in}{0.484908in}}%
\pgfpathlineto{\pgfqpoint{1.359461in}{0.476745in}}%
\pgfpathlineto{\pgfqpoint{1.363270in}{0.426406in}}%
\pgfpathlineto{\pgfqpoint{1.364539in}{0.422743in}}%
\pgfpathlineto{\pgfqpoint{1.365808in}{0.395491in}}%
\pgfpathlineto{\pgfqpoint{1.367078in}{0.460288in}}%
\pgfpathlineto{\pgfqpoint{1.368347in}{0.459753in}}%
\pgfpathlineto{\pgfqpoint{1.370886in}{0.403371in}}%
\pgfpathlineto{\pgfqpoint{1.372156in}{0.403797in}}%
\pgfpathlineto{\pgfqpoint{1.373425in}{0.387174in}}%
\pgfpathlineto{\pgfqpoint{1.374695in}{0.395104in}}%
\pgfpathlineto{\pgfqpoint{1.375964in}{0.393225in}}%
\pgfpathlineto{\pgfqpoint{1.377234in}{0.408371in}}%
\pgfpathlineto{\pgfqpoint{1.379773in}{0.452196in}}%
\pgfpathlineto{\pgfqpoint{1.381042in}{0.446377in}}%
\pgfpathlineto{\pgfqpoint{1.383581in}{0.460235in}}%
\pgfpathlineto{\pgfqpoint{1.384850in}{0.430460in}}%
\pgfpathlineto{\pgfqpoint{1.391198in}{0.543494in}}%
\pgfpathlineto{\pgfqpoint{1.392467in}{0.545117in}}%
\pgfpathlineto{\pgfqpoint{1.395006in}{0.509763in}}%
\pgfpathlineto{\pgfqpoint{1.397545in}{0.464432in}}%
\pgfpathlineto{\pgfqpoint{1.400084in}{0.481828in}}%
\pgfpathlineto{\pgfqpoint{1.402623in}{0.563682in}}%
\pgfpathlineto{\pgfqpoint{1.405162in}{0.659145in}}%
\pgfpathlineto{\pgfqpoint{1.407701in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{1.410240in}{0.608874in}}%
\pgfpathlineto{\pgfqpoint{1.411509in}{0.523904in}}%
\pgfpathlineto{\pgfqpoint{1.412779in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.414048in}{0.618345in}}%
\pgfpathlineto{\pgfqpoint{1.416587in}{0.571760in}}%
\pgfpathlineto{\pgfqpoint{1.419126in}{0.466085in}}%
\pgfpathlineto{\pgfqpoint{1.421665in}{0.603520in}}%
\pgfpathlineto{\pgfqpoint{1.422934in}{0.602524in}}%
\pgfpathlineto{\pgfqpoint{1.425473in}{0.667460in}}%
\pgfpathlineto{\pgfqpoint{1.426743in}{0.612889in}}%
\pgfpathlineto{\pgfqpoint{1.428012in}{0.612016in}}%
\pgfpathlineto{\pgfqpoint{1.430551in}{0.528018in}}%
\pgfpathlineto{\pgfqpoint{1.434360in}{0.568244in}}%
\pgfpathlineto{\pgfqpoint{1.435629in}{0.562858in}}%
\pgfpathlineto{\pgfqpoint{1.436899in}{0.602144in}}%
\pgfpathlineto{\pgfqpoint{1.438168in}{0.570543in}}%
\pgfpathlineto{\pgfqpoint{1.439437in}{0.603215in}}%
\pgfpathlineto{\pgfqpoint{1.441976in}{0.462316in}}%
\pgfpathlineto{\pgfqpoint{1.443246in}{0.484421in}}%
\pgfpathlineto{\pgfqpoint{1.444515in}{0.561289in}}%
\pgfpathlineto{\pgfqpoint{1.447054in}{0.470882in}}%
\pgfpathlineto{\pgfqpoint{1.448324in}{0.526930in}}%
\pgfpathlineto{\pgfqpoint{1.449593in}{0.461681in}}%
\pgfpathlineto{\pgfqpoint{1.450863in}{0.469637in}}%
\pgfpathlineto{\pgfqpoint{1.452132in}{0.508976in}}%
\pgfpathlineto{\pgfqpoint{1.453402in}{0.457636in}}%
\pgfpathlineto{\pgfqpoint{1.454671in}{0.491901in}}%
\pgfpathlineto{\pgfqpoint{1.455940in}{0.454894in}}%
\pgfpathlineto{\pgfqpoint{1.457210in}{0.455270in}}%
\pgfpathlineto{\pgfqpoint{1.458479in}{0.464695in}}%
\pgfpathlineto{\pgfqpoint{1.461018in}{0.507477in}}%
\pgfpathlineto{\pgfqpoint{1.462288in}{0.484771in}}%
\pgfpathlineto{\pgfqpoint{1.463557in}{0.484519in}}%
\pgfpathlineto{\pgfqpoint{1.464827in}{0.487633in}}%
\pgfpathlineto{\pgfqpoint{1.466096in}{0.486564in}}%
\pgfpathlineto{\pgfqpoint{1.468635in}{0.428530in}}%
\pgfpathlineto{\pgfqpoint{1.469905in}{0.432327in}}%
\pgfpathlineto{\pgfqpoint{1.476252in}{0.536050in}}%
\pgfpathlineto{\pgfqpoint{1.477521in}{0.547835in}}%
\pgfpathlineto{\pgfqpoint{1.480060in}{0.477173in}}%
\pgfpathlineto{\pgfqpoint{1.481330in}{0.482028in}}%
\pgfpathlineto{\pgfqpoint{1.482599in}{0.481136in}}%
\pgfpathlineto{\pgfqpoint{1.483869in}{0.496455in}}%
\pgfpathlineto{\pgfqpoint{1.485138in}{0.492602in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.494710in}}%
\pgfpathlineto{\pgfqpoint{1.488947in}{0.447691in}}%
\pgfpathlineto{\pgfqpoint{1.492755in}{0.471014in}}%
\pgfpathlineto{\pgfqpoint{1.495294in}{0.449191in}}%
\pgfpathlineto{\pgfqpoint{1.495294in}{0.449191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.351234in}}{\pgfqpoint{1.015572in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{0.417453in}}%
\pgfpathlineto{\pgfqpoint{0.472105in}{0.420418in}}%
\pgfpathlineto{\pgfqpoint{0.474644in}{0.446939in}}%
\pgfpathlineto{\pgfqpoint{0.475914in}{0.418857in}}%
\pgfpathlineto{\pgfqpoint{0.482261in}{0.498544in}}%
\pgfpathlineto{\pgfqpoint{0.484800in}{0.522083in}}%
\pgfpathlineto{\pgfqpoint{0.486069in}{0.521315in}}%
\pgfpathlineto{\pgfqpoint{0.489878in}{0.737303in}}%
\pgfpathlineto{\pgfqpoint{0.491147in}{0.723373in}}%
\pgfpathlineto{\pgfqpoint{0.492417in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{0.496225in}{0.689177in}}%
\pgfpathlineto{\pgfqpoint{0.497495in}{0.542832in}}%
\pgfpathlineto{\pgfqpoint{0.502572in}{0.656822in}}%
\pgfpathlineto{\pgfqpoint{0.506381in}{0.603519in}}%
\pgfpathlineto{\pgfqpoint{0.507650in}{0.633732in}}%
\pgfpathlineto{\pgfqpoint{0.508920in}{0.628307in}}%
\pgfpathlineto{\pgfqpoint{0.510189in}{0.632992in}}%
\pgfpathlineto{\pgfqpoint{0.512728in}{0.718776in}}%
\pgfpathlineto{\pgfqpoint{0.513998in}{0.608671in}}%
\pgfpathlineto{\pgfqpoint{0.515267in}{0.611730in}}%
\pgfpathlineto{\pgfqpoint{0.516537in}{0.624208in}}%
\pgfpathlineto{\pgfqpoint{0.517806in}{0.678912in}}%
\pgfpathlineto{\pgfqpoint{0.521614in}{0.539374in}}%
\pgfpathlineto{\pgfqpoint{0.524153in}{0.599299in}}%
\pgfpathlineto{\pgfqpoint{0.526692in}{0.552615in}}%
\pgfpathlineto{\pgfqpoint{0.529231in}{0.575990in}}%
\pgfpathlineto{\pgfqpoint{0.531770in}{0.655152in}}%
\pgfpathlineto{\pgfqpoint{0.533040in}{0.656030in}}%
\pgfpathlineto{\pgfqpoint{0.534309in}{0.682281in}}%
\pgfpathlineto{\pgfqpoint{0.535579in}{0.684060in}}%
\pgfpathlineto{\pgfqpoint{0.541926in}{0.557327in}}%
\pgfpathlineto{\pgfqpoint{0.545734in}{0.447371in}}%
\pgfpathlineto{\pgfqpoint{0.548273in}{0.375467in}}%
\pgfpathlineto{\pgfqpoint{0.549543in}{0.386231in}}%
\pgfpathlineto{\pgfqpoint{0.550812in}{0.380582in}}%
\pgfpathlineto{\pgfqpoint{0.554621in}{0.451269in}}%
\pgfpathlineto{\pgfqpoint{0.559698in}{0.406457in}}%
\pgfpathlineto{\pgfqpoint{0.560968in}{0.409180in}}%
\pgfpathlineto{\pgfqpoint{0.562237in}{0.419249in}}%
\pgfpathlineto{\pgfqpoint{0.564776in}{0.448410in}}%
\pgfpathlineto{\pgfqpoint{0.566046in}{0.456417in}}%
\pgfpathlineto{\pgfqpoint{0.567315in}{0.455843in}}%
\pgfpathlineto{\pgfqpoint{0.568585in}{0.362530in}}%
\pgfpathlineto{\pgfqpoint{0.571124in}{0.410178in}}%
\pgfpathlineto{\pgfqpoint{0.572393in}{0.464713in}}%
\pgfpathlineto{\pgfqpoint{0.573662in}{0.407230in}}%
\pgfpathlineto{\pgfqpoint{0.574932in}{0.431985in}}%
\pgfpathlineto{\pgfqpoint{0.576201in}{0.393601in}}%
\pgfpathlineto{\pgfqpoint{0.578740in}{0.466375in}}%
\pgfpathlineto{\pgfqpoint{0.580010in}{0.470100in}}%
\pgfpathlineto{\pgfqpoint{0.581279in}{0.527565in}}%
\pgfpathlineto{\pgfqpoint{0.583818in}{0.458259in}}%
\pgfpathlineto{\pgfqpoint{0.585088in}{0.450754in}}%
\pgfpathlineto{\pgfqpoint{0.586357in}{0.463487in}}%
\pgfpathlineto{\pgfqpoint{0.588896in}{0.386645in}}%
\pgfpathlineto{\pgfqpoint{0.590166in}{0.381802in}}%
\pgfpathlineto{\pgfqpoint{0.592704in}{0.430665in}}%
\pgfpathlineto{\pgfqpoint{0.593974in}{0.475331in}}%
\pgfpathlineto{\pgfqpoint{0.595243in}{0.467965in}}%
\pgfpathlineto{\pgfqpoint{0.596513in}{0.449524in}}%
\pgfpathlineto{\pgfqpoint{0.597782in}{0.461744in}}%
\pgfpathlineto{\pgfqpoint{0.601591in}{0.408865in}}%
\pgfpathlineto{\pgfqpoint{0.606669in}{0.519815in}}%
\pgfpathlineto{\pgfqpoint{0.607938in}{0.544420in}}%
\pgfpathlineto{\pgfqpoint{0.609207in}{0.543477in}}%
\pgfpathlineto{\pgfqpoint{0.610477in}{0.570235in}}%
\pgfpathlineto{\pgfqpoint{0.611746in}{0.487544in}}%
\pgfpathlineto{\pgfqpoint{0.615555in}{0.665159in}}%
\pgfpathlineto{\pgfqpoint{0.618094in}{0.568427in}}%
\pgfpathlineto{\pgfqpoint{0.619363in}{0.596384in}}%
\pgfpathlineto{\pgfqpoint{0.620633in}{0.483267in}}%
\pgfpathlineto{\pgfqpoint{0.621902in}{0.508275in}}%
\pgfpathlineto{\pgfqpoint{0.623172in}{0.503976in}}%
\pgfpathlineto{\pgfqpoint{0.624441in}{0.576220in}}%
\pgfpathlineto{\pgfqpoint{0.625711in}{0.532397in}}%
\pgfpathlineto{\pgfqpoint{0.626980in}{0.618463in}}%
\pgfpathlineto{\pgfqpoint{0.628249in}{0.553778in}}%
\pgfpathlineto{\pgfqpoint{0.629519in}{0.608941in}}%
\pgfpathlineto{\pgfqpoint{0.633327in}{0.572182in}}%
\pgfpathlineto{\pgfqpoint{0.639675in}{0.713573in}}%
\pgfpathlineto{\pgfqpoint{0.640944in}{0.686001in}}%
\pgfpathlineto{\pgfqpoint{0.643483in}{0.575800in}}%
\pgfpathlineto{\pgfqpoint{0.644753in}{0.614433in}}%
\pgfpathlineto{\pgfqpoint{0.646022in}{0.570583in}}%
\pgfpathlineto{\pgfqpoint{0.648561in}{0.611622in}}%
\pgfpathlineto{\pgfqpoint{0.649830in}{0.556959in}}%
\pgfpathlineto{\pgfqpoint{0.651100in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{0.653639in}{0.522762in}}%
\pgfpathlineto{\pgfqpoint{0.654908in}{0.530508in}}%
\pgfpathlineto{\pgfqpoint{0.657447in}{0.593858in}}%
\pgfpathlineto{\pgfqpoint{0.661256in}{0.575895in}}%
\pgfpathlineto{\pgfqpoint{0.662525in}{0.584069in}}%
\pgfpathlineto{\pgfqpoint{0.663794in}{0.574957in}}%
\pgfpathlineto{\pgfqpoint{0.666333in}{0.499198in}}%
\pgfpathlineto{\pgfqpoint{0.668872in}{0.451169in}}%
\pgfpathlineto{\pgfqpoint{0.671411in}{0.391067in}}%
\pgfpathlineto{\pgfqpoint{0.672681in}{0.389065in}}%
\pgfpathlineto{\pgfqpoint{0.673950in}{0.396017in}}%
\pgfpathlineto{\pgfqpoint{0.679028in}{0.470691in}}%
\pgfpathlineto{\pgfqpoint{0.680298in}{0.457860in}}%
\pgfpathlineto{\pgfqpoint{0.681567in}{0.433509in}}%
\pgfpathlineto{\pgfqpoint{0.685375in}{0.517525in}}%
\pgfpathlineto{\pgfqpoint{0.687914in}{0.426914in}}%
\pgfpathlineto{\pgfqpoint{0.689184in}{0.404976in}}%
\pgfpathlineto{\pgfqpoint{0.690453in}{0.408507in}}%
\pgfpathlineto{\pgfqpoint{0.691723in}{0.403236in}}%
\pgfpathlineto{\pgfqpoint{0.694262in}{0.429644in}}%
\pgfpathlineto{\pgfqpoint{0.695531in}{0.417899in}}%
\pgfpathlineto{\pgfqpoint{0.698070in}{0.469190in}}%
\pgfpathlineto{\pgfqpoint{0.699339in}{0.465803in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{0.470133in}}%
\pgfpathlineto{\pgfqpoint{0.703148in}{0.565776in}}%
\pgfpathlineto{\pgfqpoint{0.705687in}{0.555244in}}%
\pgfpathlineto{\pgfqpoint{0.706956in}{0.506357in}}%
\pgfpathlineto{\pgfqpoint{0.708226in}{0.510756in}}%
\pgfpathlineto{\pgfqpoint{0.709495in}{0.478561in}}%
\pgfpathlineto{\pgfqpoint{0.710765in}{0.483203in}}%
\pgfpathlineto{\pgfqpoint{0.712034in}{0.513089in}}%
\pgfpathlineto{\pgfqpoint{0.714573in}{0.390124in}}%
\pgfpathlineto{\pgfqpoint{0.718381in}{0.414111in}}%
\pgfpathlineto{\pgfqpoint{0.719651in}{0.419509in}}%
\pgfpathlineto{\pgfqpoint{0.722190in}{0.388830in}}%
\pgfpathlineto{\pgfqpoint{0.723459in}{0.408050in}}%
\pgfpathlineto{\pgfqpoint{0.725998in}{0.461705in}}%
\pgfpathlineto{\pgfqpoint{0.727268in}{0.443053in}}%
\pgfpathlineto{\pgfqpoint{0.729807in}{0.457458in}}%
\pgfpathlineto{\pgfqpoint{0.731076in}{0.489318in}}%
\pgfpathlineto{\pgfqpoint{0.732346in}{0.554276in}}%
\pgfpathlineto{\pgfqpoint{0.734885in}{0.490034in}}%
\pgfpathlineto{\pgfqpoint{0.737423in}{0.548006in}}%
\pgfpathlineto{\pgfqpoint{0.738693in}{0.462346in}}%
\pgfpathlineto{\pgfqpoint{0.739962in}{0.468918in}}%
\pgfpathlineto{\pgfqpoint{0.742501in}{0.541472in}}%
\pgfpathlineto{\pgfqpoint{0.743771in}{0.491105in}}%
\pgfpathlineto{\pgfqpoint{0.746310in}{0.593209in}}%
\pgfpathlineto{\pgfqpoint{0.747579in}{0.507298in}}%
\pgfpathlineto{\pgfqpoint{0.751388in}{0.654093in}}%
\pgfpathlineto{\pgfqpoint{0.752657in}{0.605002in}}%
\pgfpathlineto{\pgfqpoint{0.753926in}{0.498845in}}%
\pgfpathlineto{\pgfqpoint{0.756465in}{0.571239in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{0.819853in}}%
\pgfpathlineto{\pgfqpoint{0.760274in}{0.804787in}}%
\pgfpathlineto{\pgfqpoint{0.761543in}{0.678065in}}%
\pgfpathlineto{\pgfqpoint{0.762813in}{0.692915in}}%
\pgfpathlineto{\pgfqpoint{0.766621in}{0.541479in}}%
\pgfpathlineto{\pgfqpoint{0.767891in}{0.555040in}}%
\pgfpathlineto{\pgfqpoint{0.769160in}{0.608879in}}%
\pgfpathlineto{\pgfqpoint{0.770430in}{0.571678in}}%
\pgfpathlineto{\pgfqpoint{0.772968in}{0.639876in}}%
\pgfpathlineto{\pgfqpoint{0.774238in}{0.567071in}}%
\pgfpathlineto{\pgfqpoint{0.775507in}{0.558312in}}%
\pgfpathlineto{\pgfqpoint{0.776777in}{0.568700in}}%
\pgfpathlineto{\pgfqpoint{0.778046in}{0.517887in}}%
\pgfpathlineto{\pgfqpoint{0.779316in}{0.519045in}}%
\pgfpathlineto{\pgfqpoint{0.780585in}{0.523765in}}%
\pgfpathlineto{\pgfqpoint{0.784394in}{0.590631in}}%
\pgfpathlineto{\pgfqpoint{0.785663in}{0.588707in}}%
\pgfpathlineto{\pgfqpoint{0.788202in}{0.623779in}}%
\pgfpathlineto{\pgfqpoint{0.789471in}{0.620808in}}%
\pgfpathlineto{\pgfqpoint{0.794549in}{0.451679in}}%
\pgfpathlineto{\pgfqpoint{0.795819in}{0.426821in}}%
\pgfpathlineto{\pgfqpoint{0.797088in}{0.431351in}}%
\pgfpathlineto{\pgfqpoint{0.799627in}{0.386751in}}%
\pgfpathlineto{\pgfqpoint{0.800897in}{0.388631in}}%
\pgfpathlineto{\pgfqpoint{0.802166in}{0.365929in}}%
\pgfpathlineto{\pgfqpoint{0.803436in}{0.406199in}}%
\pgfpathlineto{\pgfqpoint{0.804705in}{0.396350in}}%
\pgfpathlineto{\pgfqpoint{0.805975in}{0.417235in}}%
\pgfpathlineto{\pgfqpoint{0.808513in}{0.483309in}}%
\pgfpathlineto{\pgfqpoint{0.809783in}{0.451120in}}%
\pgfpathlineto{\pgfqpoint{0.812322in}{0.492993in}}%
\pgfpathlineto{\pgfqpoint{0.817400in}{0.398534in}}%
\pgfpathlineto{\pgfqpoint{0.818669in}{0.413340in}}%
\pgfpathlineto{\pgfqpoint{0.819939in}{0.396121in}}%
\pgfpathlineto{\pgfqpoint{0.821208in}{0.433472in}}%
\pgfpathlineto{\pgfqpoint{0.822478in}{0.555962in}}%
\pgfpathlineto{\pgfqpoint{0.823747in}{0.551580in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{0.399149in}}%
\pgfpathlineto{\pgfqpoint{0.828825in}{0.410065in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{0.466229in}}%
\pgfpathlineto{\pgfqpoint{0.831364in}{0.428481in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.505642in}}%
\pgfpathlineto{\pgfqpoint{0.835172in}{0.450746in}}%
\pgfpathlineto{\pgfqpoint{0.838981in}{0.434609in}}%
\pgfpathlineto{\pgfqpoint{0.840250in}{0.450332in}}%
\pgfpathlineto{\pgfqpoint{0.841520in}{0.406026in}}%
\pgfpathlineto{\pgfqpoint{0.842789in}{0.423994in}}%
\pgfpathlineto{\pgfqpoint{0.844058in}{0.458075in}}%
\pgfpathlineto{\pgfqpoint{0.845328in}{0.454076in}}%
\pgfpathlineto{\pgfqpoint{0.846597in}{0.469489in}}%
\pgfpathlineto{\pgfqpoint{0.847867in}{0.459042in}}%
\pgfpathlineto{\pgfqpoint{0.850406in}{0.435651in}}%
\pgfpathlineto{\pgfqpoint{0.851675in}{0.456488in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{0.579056in}}%
\pgfpathlineto{\pgfqpoint{0.856753in}{0.522782in}}%
\pgfpathlineto{\pgfqpoint{0.859292in}{0.557682in}}%
\pgfpathlineto{\pgfqpoint{0.860562in}{0.528933in}}%
\pgfpathlineto{\pgfqpoint{0.861831in}{0.543545in}}%
\pgfpathlineto{\pgfqpoint{0.863100in}{0.513207in}}%
\pgfpathlineto{\pgfqpoint{0.864370in}{0.543516in}}%
\pgfpathlineto{\pgfqpoint{0.865639in}{0.537854in}}%
\pgfpathlineto{\pgfqpoint{0.866909in}{0.594931in}}%
\pgfpathlineto{\pgfqpoint{0.868178in}{0.571614in}}%
\pgfpathlineto{\pgfqpoint{0.869448in}{0.584716in}}%
\pgfpathlineto{\pgfqpoint{0.871987in}{0.427030in}}%
\pgfpathlineto{\pgfqpoint{0.873256in}{0.591105in}}%
\pgfpathlineto{\pgfqpoint{0.874526in}{0.526147in}}%
\pgfpathlineto{\pgfqpoint{0.875795in}{0.575650in}}%
\pgfpathlineto{\pgfqpoint{0.877065in}{0.673508in}}%
\pgfpathlineto{\pgfqpoint{0.878334in}{0.568494in}}%
\pgfpathlineto{\pgfqpoint{0.880873in}{0.678994in}}%
\pgfpathlineto{\pgfqpoint{0.883412in}{0.569820in}}%
\pgfpathlineto{\pgfqpoint{0.884681in}{0.601520in}}%
\pgfpathlineto{\pgfqpoint{0.885951in}{0.676463in}}%
\pgfpathlineto{\pgfqpoint{0.887220in}{0.635675in}}%
\pgfpathlineto{\pgfqpoint{0.889759in}{0.642291in}}%
\pgfpathlineto{\pgfqpoint{0.892298in}{0.541372in}}%
\pgfpathlineto{\pgfqpoint{0.893568in}{0.567240in}}%
\pgfpathlineto{\pgfqpoint{0.896107in}{0.550052in}}%
\pgfpathlineto{\pgfqpoint{0.897376in}{0.575353in}}%
\pgfpathlineto{\pgfqpoint{0.899915in}{0.493840in}}%
\pgfpathlineto{\pgfqpoint{0.902454in}{0.595006in}}%
\pgfpathlineto{\pgfqpoint{0.903723in}{0.608597in}}%
\pgfpathlineto{\pgfqpoint{0.906262in}{0.570141in}}%
\pgfpathlineto{\pgfqpoint{0.907532in}{0.581103in}}%
\pgfpathlineto{\pgfqpoint{0.908801in}{0.612643in}}%
\pgfpathlineto{\pgfqpoint{0.911340in}{0.578850in}}%
\pgfpathlineto{\pgfqpoint{0.912610in}{0.577924in}}%
\pgfpathlineto{\pgfqpoint{0.917687in}{0.502183in}}%
\pgfpathlineto{\pgfqpoint{0.922765in}{0.376651in}}%
\pgfpathlineto{\pgfqpoint{0.924035in}{0.402213in}}%
\pgfpathlineto{\pgfqpoint{0.925304in}{0.394090in}}%
\pgfpathlineto{\pgfqpoint{0.929113in}{0.478116in}}%
\pgfpathlineto{\pgfqpoint{0.930382in}{0.445987in}}%
\pgfpathlineto{\pgfqpoint{0.932921in}{0.499371in}}%
\pgfpathlineto{\pgfqpoint{0.935460in}{0.483777in}}%
\pgfpathlineto{\pgfqpoint{0.936729in}{0.496168in}}%
\pgfpathlineto{\pgfqpoint{0.939268in}{0.412314in}}%
\pgfpathlineto{\pgfqpoint{0.940538in}{0.425293in}}%
\pgfpathlineto{\pgfqpoint{0.941807in}{0.424314in}}%
\pgfpathlineto{\pgfqpoint{0.943077in}{0.372579in}}%
\pgfpathlineto{\pgfqpoint{0.944346in}{0.376922in}}%
\pgfpathlineto{\pgfqpoint{0.946885in}{0.415224in}}%
\pgfpathlineto{\pgfqpoint{0.948155in}{0.402560in}}%
\pgfpathlineto{\pgfqpoint{0.949424in}{0.410817in}}%
\pgfpathlineto{\pgfqpoint{0.950694in}{0.394347in}}%
\pgfpathlineto{\pgfqpoint{0.951963in}{0.413660in}}%
\pgfpathlineto{\pgfqpoint{0.953232in}{0.413647in}}%
\pgfpathlineto{\pgfqpoint{0.954502in}{0.411826in}}%
\pgfpathlineto{\pgfqpoint{0.955771in}{0.447657in}}%
\pgfpathlineto{\pgfqpoint{0.957041in}{0.438352in}}%
\pgfpathlineto{\pgfqpoint{0.960849in}{0.449082in}}%
\pgfpathlineto{\pgfqpoint{0.963388in}{0.375160in}}%
\pgfpathlineto{\pgfqpoint{0.964658in}{0.375674in}}%
\pgfpathlineto{\pgfqpoint{0.969735in}{0.429134in}}%
\pgfpathlineto{\pgfqpoint{0.971005in}{0.424791in}}%
\pgfpathlineto{\pgfqpoint{0.972274in}{0.424469in}}%
\pgfpathlineto{\pgfqpoint{0.973544in}{0.398547in}}%
\pgfpathlineto{\pgfqpoint{0.977352in}{0.450120in}}%
\pgfpathlineto{\pgfqpoint{0.978622in}{0.475597in}}%
\pgfpathlineto{\pgfqpoint{0.979891in}{0.475129in}}%
\pgfpathlineto{\pgfqpoint{0.981161in}{0.485462in}}%
\pgfpathlineto{\pgfqpoint{0.982430in}{0.526853in}}%
\pgfpathlineto{\pgfqpoint{0.983700in}{0.515566in}}%
\pgfpathlineto{\pgfqpoint{0.986239in}{0.565113in}}%
\pgfpathlineto{\pgfqpoint{0.987508in}{0.556335in}}%
\pgfpathlineto{\pgfqpoint{0.990047in}{0.430285in}}%
\pgfpathlineto{\pgfqpoint{0.995125in}{0.605461in}}%
\pgfpathlineto{\pgfqpoint{0.998933in}{0.520424in}}%
\pgfpathlineto{\pgfqpoint{1.000203in}{0.590763in}}%
\pgfpathlineto{\pgfqpoint{1.001472in}{0.591407in}}%
\pgfpathlineto{\pgfqpoint{1.004011in}{0.622999in}}%
\pgfpathlineto{\pgfqpoint{1.005280in}{0.681644in}}%
\pgfpathlineto{\pgfqpoint{1.009089in}{0.655901in}}%
\pgfpathlineto{\pgfqpoint{1.011628in}{0.717176in}}%
\pgfpathlineto{\pgfqpoint{1.014167in}{0.592592in}}%
\pgfpathlineto{\pgfqpoint{1.015436in}{0.596780in}}%
\pgfpathlineto{\pgfqpoint{1.016706in}{0.672278in}}%
\pgfpathlineto{\pgfqpoint{1.017975in}{0.672177in}}%
\pgfpathlineto{\pgfqpoint{1.020514in}{0.539739in}}%
\pgfpathlineto{\pgfqpoint{1.021784in}{0.506287in}}%
\pgfpathlineto{\pgfqpoint{1.023053in}{0.571008in}}%
\pgfpathlineto{\pgfqpoint{1.025592in}{0.544297in}}%
\pgfpathlineto{\pgfqpoint{1.026861in}{0.569396in}}%
\pgfpathlineto{\pgfqpoint{1.028131in}{0.558294in}}%
\pgfpathlineto{\pgfqpoint{1.033209in}{0.689094in}}%
\pgfpathlineto{\pgfqpoint{1.034478in}{0.653840in}}%
\pgfpathlineto{\pgfqpoint{1.035748in}{0.650609in}}%
\pgfpathlineto{\pgfqpoint{1.037017in}{0.623848in}}%
\pgfpathlineto{\pgfqpoint{1.038287in}{0.630522in}}%
\pgfpathlineto{\pgfqpoint{1.039556in}{0.625947in}}%
\pgfpathlineto{\pgfqpoint{1.042095in}{0.568627in}}%
\pgfpathlineto{\pgfqpoint{1.047173in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.048442in}{0.395382in}}%
\pgfpathlineto{\pgfqpoint{1.049712in}{0.382603in}}%
\pgfpathlineto{\pgfqpoint{1.052251in}{0.450769in}}%
\pgfpathlineto{\pgfqpoint{1.053520in}{0.442207in}}%
\pgfpathlineto{\pgfqpoint{1.054790in}{0.423954in}}%
\pgfpathlineto{\pgfqpoint{1.056059in}{0.427629in}}%
\pgfpathlineto{\pgfqpoint{1.059867in}{0.398307in}}%
\pgfpathlineto{\pgfqpoint{1.062406in}{0.423543in}}%
\pgfpathlineto{\pgfqpoint{1.063676in}{0.411949in}}%
\pgfpathlineto{\pgfqpoint{1.066215in}{0.471137in}}%
\pgfpathlineto{\pgfqpoint{1.068754in}{0.429849in}}%
\pgfpathlineto{\pgfqpoint{1.070023in}{0.450919in}}%
\pgfpathlineto{\pgfqpoint{1.071293in}{0.422500in}}%
\pgfpathlineto{\pgfqpoint{1.072562in}{0.436866in}}%
\pgfpathlineto{\pgfqpoint{1.073832in}{0.425447in}}%
\pgfpathlineto{\pgfqpoint{1.076371in}{0.482268in}}%
\pgfpathlineto{\pgfqpoint{1.078909in}{0.547930in}}%
\pgfpathlineto{\pgfqpoint{1.080179in}{0.534266in}}%
\pgfpathlineto{\pgfqpoint{1.081448in}{0.538532in}}%
\pgfpathlineto{\pgfqpoint{1.082718in}{0.556203in}}%
\pgfpathlineto{\pgfqpoint{1.087796in}{0.387621in}}%
\pgfpathlineto{\pgfqpoint{1.089065in}{0.403070in}}%
\pgfpathlineto{\pgfqpoint{1.091604in}{0.384281in}}%
\pgfpathlineto{\pgfqpoint{1.094143in}{0.480042in}}%
\pgfpathlineto{\pgfqpoint{1.095412in}{0.482502in}}%
\pgfpathlineto{\pgfqpoint{1.096682in}{0.480480in}}%
\pgfpathlineto{\pgfqpoint{1.097951in}{0.470482in}}%
\pgfpathlineto{\pgfqpoint{1.099221in}{0.431134in}}%
\pgfpathlineto{\pgfqpoint{1.100490in}{0.427501in}}%
\pgfpathlineto{\pgfqpoint{1.101760in}{0.447351in}}%
\pgfpathlineto{\pgfqpoint{1.104299in}{0.532384in}}%
\pgfpathlineto{\pgfqpoint{1.105568in}{0.550565in}}%
\pgfpathlineto{\pgfqpoint{1.106838in}{0.519575in}}%
\pgfpathlineto{\pgfqpoint{1.111916in}{0.719216in}}%
\pgfpathlineto{\pgfqpoint{1.113185in}{0.542421in}}%
\pgfpathlineto{\pgfqpoint{1.114454in}{0.576499in}}%
\pgfpathlineto{\pgfqpoint{1.115724in}{0.558080in}}%
\pgfpathlineto{\pgfqpoint{1.116993in}{0.594153in}}%
\pgfpathlineto{\pgfqpoint{1.118263in}{0.567908in}}%
\pgfpathlineto{\pgfqpoint{1.119532in}{0.617470in}}%
\pgfpathlineto{\pgfqpoint{1.120802in}{0.445590in}}%
\pgfpathlineto{\pgfqpoint{1.122071in}{0.449680in}}%
\pgfpathlineto{\pgfqpoint{1.124610in}{0.470234in}}%
\pgfpathlineto{\pgfqpoint{1.127149in}{0.589492in}}%
\pgfpathlineto{\pgfqpoint{1.128419in}{0.634845in}}%
\pgfpathlineto{\pgfqpoint{1.129688in}{0.621807in}}%
\pgfpathlineto{\pgfqpoint{1.130958in}{0.656384in}}%
\pgfpathlineto{\pgfqpoint{1.132227in}{0.519085in}}%
\pgfpathlineto{\pgfqpoint{1.133496in}{0.527214in}}%
\pgfpathlineto{\pgfqpoint{1.134766in}{0.577881in}}%
\pgfpathlineto{\pgfqpoint{1.136035in}{0.542195in}}%
\pgfpathlineto{\pgfqpoint{1.137305in}{0.581117in}}%
\pgfpathlineto{\pgfqpoint{1.139844in}{0.569430in}}%
\pgfpathlineto{\pgfqpoint{1.141113in}{0.605808in}}%
\pgfpathlineto{\pgfqpoint{1.144922in}{0.487668in}}%
\pgfpathlineto{\pgfqpoint{1.146191in}{0.569179in}}%
\pgfpathlineto{\pgfqpoint{1.147461in}{0.548991in}}%
\pgfpathlineto{\pgfqpoint{1.148730in}{0.568391in}}%
\pgfpathlineto{\pgfqpoint{1.149999in}{0.569143in}}%
\pgfpathlineto{\pgfqpoint{1.151269in}{0.501629in}}%
\pgfpathlineto{\pgfqpoint{1.153808in}{0.569267in}}%
\pgfpathlineto{\pgfqpoint{1.156347in}{0.471047in}}%
\pgfpathlineto{\pgfqpoint{1.158886in}{0.516603in}}%
\pgfpathlineto{\pgfqpoint{1.161425in}{0.470273in}}%
\pgfpathlineto{\pgfqpoint{1.162694in}{0.482617in}}%
\pgfpathlineto{\pgfqpoint{1.163964in}{0.479429in}}%
\pgfpathlineto{\pgfqpoint{1.166503in}{0.418536in}}%
\pgfpathlineto{\pgfqpoint{1.167772in}{0.425767in}}%
\pgfpathlineto{\pgfqpoint{1.169041in}{0.401702in}}%
\pgfpathlineto{\pgfqpoint{1.170311in}{0.406346in}}%
\pgfpathlineto{\pgfqpoint{1.171580in}{0.448684in}}%
\pgfpathlineto{\pgfqpoint{1.172850in}{0.444608in}}%
\pgfpathlineto{\pgfqpoint{1.175389in}{0.508394in}}%
\pgfpathlineto{\pgfqpoint{1.176658in}{0.492577in}}%
\pgfpathlineto{\pgfqpoint{1.177928in}{0.514734in}}%
\pgfpathlineto{\pgfqpoint{1.180467in}{0.455656in}}%
\pgfpathlineto{\pgfqpoint{1.181736in}{0.454527in}}%
\pgfpathlineto{\pgfqpoint{1.183006in}{0.430325in}}%
\pgfpathlineto{\pgfqpoint{1.188083in}{0.542046in}}%
\pgfpathlineto{\pgfqpoint{1.190622in}{0.477400in}}%
\pgfpathlineto{\pgfqpoint{1.193161in}{0.562649in}}%
\pgfpathlineto{\pgfqpoint{1.194431in}{0.566589in}}%
\pgfpathlineto{\pgfqpoint{1.195700in}{0.557475in}}%
\pgfpathlineto{\pgfqpoint{1.196970in}{0.570025in}}%
\pgfpathlineto{\pgfqpoint{1.198239in}{0.564211in}}%
\pgfpathlineto{\pgfqpoint{1.202048in}{0.398496in}}%
\pgfpathlineto{\pgfqpoint{1.205856in}{0.532265in}}%
\pgfpathlineto{\pgfqpoint{1.207125in}{0.532672in}}%
\pgfpathlineto{\pgfqpoint{1.210934in}{0.451928in}}%
\pgfpathlineto{\pgfqpoint{1.212203in}{0.478041in}}%
\pgfpathlineto{\pgfqpoint{1.214742in}{0.457331in}}%
\pgfpathlineto{\pgfqpoint{1.216012in}{0.464829in}}%
\pgfpathlineto{\pgfqpoint{1.219820in}{0.606837in}}%
\pgfpathlineto{\pgfqpoint{1.221090in}{0.598462in}}%
\pgfpathlineto{\pgfqpoint{1.223628in}{0.460985in}}%
\pgfpathlineto{\pgfqpoint{1.224898in}{0.457415in}}%
\pgfpathlineto{\pgfqpoint{1.227437in}{0.488632in}}%
\pgfpathlineto{\pgfqpoint{1.229976in}{0.535511in}}%
\pgfpathlineto{\pgfqpoint{1.232515in}{0.487427in}}%
\pgfpathlineto{\pgfqpoint{1.235054in}{0.617485in}}%
\pgfpathlineto{\pgfqpoint{1.236323in}{0.593306in}}%
\pgfpathlineto{\pgfqpoint{1.238862in}{0.718253in}}%
\pgfpathlineto{\pgfqpoint{1.240131in}{0.670524in}}%
\pgfpathlineto{\pgfqpoint{1.241401in}{0.710721in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{0.690549in}}%
\pgfpathlineto{\pgfqpoint{1.243940in}{0.726782in}}%
\pgfpathlineto{\pgfqpoint{1.245209in}{0.601098in}}%
\pgfpathlineto{\pgfqpoint{1.246479in}{0.654837in}}%
\pgfpathlineto{\pgfqpoint{1.247748in}{0.624973in}}%
\pgfpathlineto{\pgfqpoint{1.249018in}{0.567951in}}%
\pgfpathlineto{\pgfqpoint{1.251557in}{0.631601in}}%
\pgfpathlineto{\pgfqpoint{1.252826in}{0.607401in}}%
\pgfpathlineto{\pgfqpoint{1.255365in}{0.690679in}}%
\pgfpathlineto{\pgfqpoint{1.256635in}{0.677349in}}%
\pgfpathlineto{\pgfqpoint{1.257904in}{0.689432in}}%
\pgfpathlineto{\pgfqpoint{1.260443in}{0.542790in}}%
\pgfpathlineto{\pgfqpoint{1.261712in}{0.557922in}}%
\pgfpathlineto{\pgfqpoint{1.262982in}{0.557964in}}%
\pgfpathlineto{\pgfqpoint{1.264251in}{0.560955in}}%
\pgfpathlineto{\pgfqpoint{1.266790in}{0.679814in}}%
\pgfpathlineto{\pgfqpoint{1.268060in}{0.598098in}}%
\pgfpathlineto{\pgfqpoint{1.269329in}{0.591111in}}%
\pgfpathlineto{\pgfqpoint{1.270599in}{0.568826in}}%
\pgfpathlineto{\pgfqpoint{1.271868in}{0.566078in}}%
\pgfpathlineto{\pgfqpoint{1.274407in}{0.576573in}}%
\pgfpathlineto{\pgfqpoint{1.275676in}{0.571472in}}%
\pgfpathlineto{\pgfqpoint{1.276946in}{0.553829in}}%
\pgfpathlineto{\pgfqpoint{1.278215in}{0.514833in}}%
\pgfpathlineto{\pgfqpoint{1.283293in}{0.615244in}}%
\pgfpathlineto{\pgfqpoint{1.284563in}{0.619088in}}%
\pgfpathlineto{\pgfqpoint{1.287102in}{0.585491in}}%
\pgfpathlineto{\pgfqpoint{1.288371in}{0.541225in}}%
\pgfpathlineto{\pgfqpoint{1.289641in}{0.539792in}}%
\pgfpathlineto{\pgfqpoint{1.292180in}{0.484730in}}%
\pgfpathlineto{\pgfqpoint{1.294718in}{0.376607in}}%
\pgfpathlineto{\pgfqpoint{1.297257in}{0.392439in}}%
\pgfpathlineto{\pgfqpoint{1.298527in}{0.415839in}}%
\pgfpathlineto{\pgfqpoint{1.299796in}{0.407356in}}%
\pgfpathlineto{\pgfqpoint{1.304874in}{0.532063in}}%
\pgfpathlineto{\pgfqpoint{1.309952in}{0.414036in}}%
\pgfpathlineto{\pgfqpoint{1.311222in}{0.408040in}}%
\pgfpathlineto{\pgfqpoint{1.313760in}{0.459230in}}%
\pgfpathlineto{\pgfqpoint{1.316299in}{0.371617in}}%
\pgfpathlineto{\pgfqpoint{1.318838in}{0.433808in}}%
\pgfpathlineto{\pgfqpoint{1.320108in}{0.426349in}}%
\pgfpathlineto{\pgfqpoint{1.322647in}{0.383787in}}%
\pgfpathlineto{\pgfqpoint{1.326455in}{0.457468in}}%
\pgfpathlineto{\pgfqpoint{1.327725in}{0.455957in}}%
\pgfpathlineto{\pgfqpoint{1.328994in}{0.535894in}}%
\pgfpathlineto{\pgfqpoint{1.330263in}{0.519908in}}%
\pgfpathlineto{\pgfqpoint{1.334072in}{0.417337in}}%
\pgfpathlineto{\pgfqpoint{1.335341in}{0.420859in}}%
\pgfpathlineto{\pgfqpoint{1.337880in}{0.390526in}}%
\pgfpathlineto{\pgfqpoint{1.339150in}{0.356641in}}%
\pgfpathlineto{\pgfqpoint{1.340419in}{0.384104in}}%
\pgfpathlineto{\pgfqpoint{1.341689in}{0.383879in}}%
\pgfpathlineto{\pgfqpoint{1.342958in}{0.407221in}}%
\pgfpathlineto{\pgfqpoint{1.344228in}{0.408252in}}%
\pgfpathlineto{\pgfqpoint{1.346767in}{0.468153in}}%
\pgfpathlineto{\pgfqpoint{1.348036in}{0.458702in}}%
\pgfpathlineto{\pgfqpoint{1.349305in}{0.377058in}}%
\pgfpathlineto{\pgfqpoint{1.350575in}{0.386043in}}%
\pgfpathlineto{\pgfqpoint{1.351844in}{0.411844in}}%
\pgfpathlineto{\pgfqpoint{1.356922in}{0.589282in}}%
\pgfpathlineto{\pgfqpoint{1.358192in}{0.630900in}}%
\pgfpathlineto{\pgfqpoint{1.360731in}{0.591913in}}%
\pgfpathlineto{\pgfqpoint{1.362000in}{0.609898in}}%
\pgfpathlineto{\pgfqpoint{1.363270in}{0.686134in}}%
\pgfpathlineto{\pgfqpoint{1.364539in}{0.684684in}}%
\pgfpathlineto{\pgfqpoint{1.365808in}{0.699108in}}%
\pgfpathlineto{\pgfqpoint{1.367078in}{0.731933in}}%
\pgfpathlineto{\pgfqpoint{1.370886in}{0.649258in}}%
\pgfpathlineto{\pgfqpoint{1.375964in}{0.847390in}}%
\pgfpathlineto{\pgfqpoint{1.377234in}{0.668388in}}%
\pgfpathlineto{\pgfqpoint{1.378503in}{0.682182in}}%
\pgfpathlineto{\pgfqpoint{1.379773in}{0.753814in}}%
\pgfpathlineto{\pgfqpoint{1.381042in}{0.752961in}}%
\pgfpathlineto{\pgfqpoint{1.384850in}{0.596298in}}%
\pgfpathlineto{\pgfqpoint{1.387389in}{0.669069in}}%
\pgfpathlineto{\pgfqpoint{1.388659in}{0.664862in}}%
\pgfpathlineto{\pgfqpoint{1.392467in}{0.718191in}}%
\pgfpathlineto{\pgfqpoint{1.393737in}{0.652692in}}%
\pgfpathlineto{\pgfqpoint{1.395006in}{0.653099in}}%
\pgfpathlineto{\pgfqpoint{1.400084in}{0.481197in}}%
\pgfpathlineto{\pgfqpoint{1.402623in}{0.595109in}}%
\pgfpathlineto{\pgfqpoint{1.405162in}{0.521522in}}%
\pgfpathlineto{\pgfqpoint{1.406431in}{0.527284in}}%
\pgfpathlineto{\pgfqpoint{1.407701in}{0.516275in}}%
\pgfpathlineto{\pgfqpoint{1.408970in}{0.526239in}}%
\pgfpathlineto{\pgfqpoint{1.410240in}{0.525709in}}%
\pgfpathlineto{\pgfqpoint{1.411509in}{0.542899in}}%
\pgfpathlineto{\pgfqpoint{1.412779in}{0.544171in}}%
\pgfpathlineto{\pgfqpoint{1.414048in}{0.533817in}}%
\pgfpathlineto{\pgfqpoint{1.421665in}{0.386420in}}%
\pgfpathlineto{\pgfqpoint{1.422934in}{0.408907in}}%
\pgfpathlineto{\pgfqpoint{1.424204in}{0.410463in}}%
\pgfpathlineto{\pgfqpoint{1.426743in}{0.444170in}}%
\pgfpathlineto{\pgfqpoint{1.428012in}{0.436293in}}%
\pgfpathlineto{\pgfqpoint{1.429282in}{0.407260in}}%
\pgfpathlineto{\pgfqpoint{1.430551in}{0.404557in}}%
\pgfpathlineto{\pgfqpoint{1.433090in}{0.448364in}}%
\pgfpathlineto{\pgfqpoint{1.435629in}{0.438989in}}%
\pgfpathlineto{\pgfqpoint{1.436899in}{0.445754in}}%
\pgfpathlineto{\pgfqpoint{1.438168in}{0.428632in}}%
\pgfpathlineto{\pgfqpoint{1.439437in}{0.385825in}}%
\pgfpathlineto{\pgfqpoint{1.440707in}{0.422988in}}%
\pgfpathlineto{\pgfqpoint{1.444515in}{0.390106in}}%
\pgfpathlineto{\pgfqpoint{1.447054in}{0.428250in}}%
\pgfpathlineto{\pgfqpoint{1.448324in}{0.437054in}}%
\pgfpathlineto{\pgfqpoint{1.449593in}{0.432630in}}%
\pgfpathlineto{\pgfqpoint{1.450863in}{0.433736in}}%
\pgfpathlineto{\pgfqpoint{1.452132in}{0.500158in}}%
\pgfpathlineto{\pgfqpoint{1.453402in}{0.487896in}}%
\pgfpathlineto{\pgfqpoint{1.454671in}{0.457728in}}%
\pgfpathlineto{\pgfqpoint{1.457210in}{0.500573in}}%
\pgfpathlineto{\pgfqpoint{1.459749in}{0.559878in}}%
\pgfpathlineto{\pgfqpoint{1.463557in}{0.427105in}}%
\pgfpathlineto{\pgfqpoint{1.464827in}{0.435223in}}%
\pgfpathlineto{\pgfqpoint{1.467366in}{0.487208in}}%
\pgfpathlineto{\pgfqpoint{1.468635in}{0.403312in}}%
\pgfpathlineto{\pgfqpoint{1.469905in}{0.404401in}}%
\pgfpathlineto{\pgfqpoint{1.473713in}{0.488651in}}%
\pgfpathlineto{\pgfqpoint{1.474982in}{0.466674in}}%
\pgfpathlineto{\pgfqpoint{1.476252in}{0.399477in}}%
\pgfpathlineto{\pgfqpoint{1.477521in}{0.407328in}}%
\pgfpathlineto{\pgfqpoint{1.485138in}{0.563778in}}%
\pgfpathlineto{\pgfqpoint{1.487677in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{1.488947in}{0.553480in}}%
\pgfpathlineto{\pgfqpoint{1.490216in}{0.546857in}}%
\pgfpathlineto{\pgfqpoint{1.491485in}{0.560182in}}%
\pgfpathlineto{\pgfqpoint{1.494024in}{0.485051in}}%
\pgfpathlineto{\pgfqpoint{1.495294in}{0.546571in}}%
\pgfpathlineto{\pgfqpoint{1.495294in}{0.546571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.351234in}}{\pgfqpoint{1.015572in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{0.390887in}}%
\pgfpathlineto{\pgfqpoint{0.474644in}{0.594336in}}%
\pgfpathlineto{\pgfqpoint{0.475914in}{0.463794in}}%
\pgfpathlineto{\pgfqpoint{0.477183in}{0.519070in}}%
\pgfpathlineto{\pgfqpoint{0.478453in}{0.450356in}}%
\pgfpathlineto{\pgfqpoint{0.479722in}{0.452094in}}%
\pgfpathlineto{\pgfqpoint{0.480992in}{0.426160in}}%
\pgfpathlineto{\pgfqpoint{0.482261in}{0.431955in}}%
\pgfpathlineto{\pgfqpoint{0.484800in}{0.472747in}}%
\pgfpathlineto{\pgfqpoint{0.486069in}{0.488542in}}%
\pgfpathlineto{\pgfqpoint{0.488608in}{0.561763in}}%
\pgfpathlineto{\pgfqpoint{0.489878in}{0.543866in}}%
\pgfpathlineto{\pgfqpoint{0.491147in}{0.568922in}}%
\pgfpathlineto{\pgfqpoint{0.494956in}{0.449113in}}%
\pgfpathlineto{\pgfqpoint{0.496225in}{0.449956in}}%
\pgfpathlineto{\pgfqpoint{0.498764in}{0.507103in}}%
\pgfpathlineto{\pgfqpoint{0.500034in}{0.504591in}}%
\pgfpathlineto{\pgfqpoint{0.501303in}{0.524657in}}%
\pgfpathlineto{\pgfqpoint{0.502572in}{0.466875in}}%
\pgfpathlineto{\pgfqpoint{0.505111in}{0.494266in}}%
\pgfpathlineto{\pgfqpoint{0.506381in}{0.470973in}}%
\pgfpathlineto{\pgfqpoint{0.510189in}{0.518005in}}%
\pgfpathlineto{\pgfqpoint{0.511459in}{0.491817in}}%
\pgfpathlineto{\pgfqpoint{0.513998in}{0.562900in}}%
\pgfpathlineto{\pgfqpoint{0.515267in}{0.560738in}}%
\pgfpathlineto{\pgfqpoint{0.517806in}{0.533603in}}%
\pgfpathlineto{\pgfqpoint{0.522884in}{0.470084in}}%
\pgfpathlineto{\pgfqpoint{0.524153in}{0.438146in}}%
\pgfpathlineto{\pgfqpoint{0.525423in}{0.364372in}}%
\pgfpathlineto{\pgfqpoint{0.529231in}{0.415171in}}%
\pgfpathlineto{\pgfqpoint{0.531770in}{0.484345in}}%
\pgfpathlineto{\pgfqpoint{0.533040in}{0.481962in}}%
\pgfpathlineto{\pgfqpoint{0.535579in}{0.544545in}}%
\pgfpathlineto{\pgfqpoint{0.538117in}{0.488619in}}%
\pgfpathlineto{\pgfqpoint{0.540656in}{0.529576in}}%
\pgfpathlineto{\pgfqpoint{0.541926in}{0.463676in}}%
\pgfpathlineto{\pgfqpoint{0.543195in}{0.464973in}}%
\pgfpathlineto{\pgfqpoint{0.544465in}{0.514180in}}%
\pgfpathlineto{\pgfqpoint{0.545734in}{0.619056in}}%
\pgfpathlineto{\pgfqpoint{0.547004in}{0.618663in}}%
\pgfpathlineto{\pgfqpoint{0.550812in}{0.479374in}}%
\pgfpathlineto{\pgfqpoint{0.552082in}{0.528024in}}%
\pgfpathlineto{\pgfqpoint{0.553351in}{0.514695in}}%
\pgfpathlineto{\pgfqpoint{0.554621in}{0.566381in}}%
\pgfpathlineto{\pgfqpoint{0.555890in}{0.563672in}}%
\pgfpathlineto{\pgfqpoint{0.558429in}{0.454813in}}%
\pgfpathlineto{\pgfqpoint{0.560968in}{0.468848in}}%
\pgfpathlineto{\pgfqpoint{0.562237in}{0.450683in}}%
\pgfpathlineto{\pgfqpoint{0.564776in}{0.466859in}}%
\pgfpathlineto{\pgfqpoint{0.566046in}{0.430540in}}%
\pgfpathlineto{\pgfqpoint{0.567315in}{0.427520in}}%
\pgfpathlineto{\pgfqpoint{0.568585in}{0.408856in}}%
\pgfpathlineto{\pgfqpoint{0.569854in}{0.444082in}}%
\pgfpathlineto{\pgfqpoint{0.571124in}{0.433981in}}%
\pgfpathlineto{\pgfqpoint{0.573662in}{0.464047in}}%
\pgfpathlineto{\pgfqpoint{0.576201in}{0.618562in}}%
\pgfpathlineto{\pgfqpoint{0.577471in}{0.579713in}}%
\pgfpathlineto{\pgfqpoint{0.578740in}{0.591966in}}%
\pgfpathlineto{\pgfqpoint{0.581279in}{0.742295in}}%
\pgfpathlineto{\pgfqpoint{0.582549in}{0.680831in}}%
\pgfpathlineto{\pgfqpoint{0.583818in}{0.528021in}}%
\pgfpathlineto{\pgfqpoint{0.585088in}{0.509628in}}%
\pgfpathlineto{\pgfqpoint{0.586357in}{0.521988in}}%
\pgfpathlineto{\pgfqpoint{0.588896in}{0.482486in}}%
\pgfpathlineto{\pgfqpoint{0.590166in}{0.421973in}}%
\pgfpathlineto{\pgfqpoint{0.592704in}{0.484941in}}%
\pgfpathlineto{\pgfqpoint{0.595243in}{0.437250in}}%
\pgfpathlineto{\pgfqpoint{0.596513in}{0.500079in}}%
\pgfpathlineto{\pgfqpoint{0.597782in}{0.383060in}}%
\pgfpathlineto{\pgfqpoint{0.599052in}{0.406549in}}%
\pgfpathlineto{\pgfqpoint{0.601591in}{0.494154in}}%
\pgfpathlineto{\pgfqpoint{0.602860in}{0.525359in}}%
\pgfpathlineto{\pgfqpoint{0.604130in}{0.513603in}}%
\pgfpathlineto{\pgfqpoint{0.605399in}{0.464910in}}%
\pgfpathlineto{\pgfqpoint{0.607938in}{0.504499in}}%
\pgfpathlineto{\pgfqpoint{0.610477in}{0.413316in}}%
\pgfpathlineto{\pgfqpoint{0.613016in}{0.526425in}}%
\pgfpathlineto{\pgfqpoint{0.615555in}{0.497252in}}%
\pgfpathlineto{\pgfqpoint{0.616824in}{0.491355in}}%
\pgfpathlineto{\pgfqpoint{0.618094in}{0.456822in}}%
\pgfpathlineto{\pgfqpoint{0.619363in}{0.452797in}}%
\pgfpathlineto{\pgfqpoint{0.620633in}{0.463536in}}%
\pgfpathlineto{\pgfqpoint{0.623172in}{0.511376in}}%
\pgfpathlineto{\pgfqpoint{0.624441in}{0.504683in}}%
\pgfpathlineto{\pgfqpoint{0.625711in}{0.488890in}}%
\pgfpathlineto{\pgfqpoint{0.626980in}{0.548629in}}%
\pgfpathlineto{\pgfqpoint{0.628249in}{0.547456in}}%
\pgfpathlineto{\pgfqpoint{0.633327in}{0.447817in}}%
\pgfpathlineto{\pgfqpoint{0.634597in}{0.453370in}}%
\pgfpathlineto{\pgfqpoint{0.638405in}{0.517393in}}%
\pgfpathlineto{\pgfqpoint{0.640944in}{0.505687in}}%
\pgfpathlineto{\pgfqpoint{0.642214in}{0.435203in}}%
\pgfpathlineto{\pgfqpoint{0.643483in}{0.457047in}}%
\pgfpathlineto{\pgfqpoint{0.644753in}{0.507160in}}%
\pgfpathlineto{\pgfqpoint{0.647291in}{0.498753in}}%
\pgfpathlineto{\pgfqpoint{0.649830in}{0.461671in}}%
\pgfpathlineto{\pgfqpoint{0.653639in}{0.364268in}}%
\pgfpathlineto{\pgfqpoint{0.654908in}{0.374118in}}%
\pgfpathlineto{\pgfqpoint{0.657447in}{0.434266in}}%
\pgfpathlineto{\pgfqpoint{0.661256in}{0.492281in}}%
\pgfpathlineto{\pgfqpoint{0.662525in}{0.482215in}}%
\pgfpathlineto{\pgfqpoint{0.663794in}{0.482843in}}%
\pgfpathlineto{\pgfqpoint{0.665064in}{0.467886in}}%
\pgfpathlineto{\pgfqpoint{0.668872in}{0.679854in}}%
\pgfpathlineto{\pgfqpoint{0.670142in}{0.657084in}}%
\pgfpathlineto{\pgfqpoint{0.671411in}{0.561948in}}%
\pgfpathlineto{\pgfqpoint{0.672681in}{0.567704in}}%
\pgfpathlineto{\pgfqpoint{0.673950in}{0.617895in}}%
\pgfpathlineto{\pgfqpoint{0.675220in}{0.615616in}}%
\pgfpathlineto{\pgfqpoint{0.676489in}{0.569451in}}%
\pgfpathlineto{\pgfqpoint{0.677759in}{0.639604in}}%
\pgfpathlineto{\pgfqpoint{0.679028in}{0.610724in}}%
\pgfpathlineto{\pgfqpoint{0.681567in}{0.424321in}}%
\pgfpathlineto{\pgfqpoint{0.682836in}{0.440562in}}%
\pgfpathlineto{\pgfqpoint{0.684106in}{0.431381in}}%
\pgfpathlineto{\pgfqpoint{0.685375in}{0.511389in}}%
\pgfpathlineto{\pgfqpoint{0.689184in}{0.411517in}}%
\pgfpathlineto{\pgfqpoint{0.690453in}{0.372895in}}%
\pgfpathlineto{\pgfqpoint{0.691723in}{0.385037in}}%
\pgfpathlineto{\pgfqpoint{0.692992in}{0.434146in}}%
\pgfpathlineto{\pgfqpoint{0.695531in}{0.375057in}}%
\pgfpathlineto{\pgfqpoint{0.698070in}{0.418731in}}%
\pgfpathlineto{\pgfqpoint{0.699339in}{0.539331in}}%
\pgfpathlineto{\pgfqpoint{0.701878in}{0.423594in}}%
\pgfpathlineto{\pgfqpoint{0.703148in}{0.476751in}}%
\pgfpathlineto{\pgfqpoint{0.705687in}{0.400347in}}%
\pgfpathlineto{\pgfqpoint{0.706956in}{0.453238in}}%
\pgfpathlineto{\pgfqpoint{0.708226in}{0.395385in}}%
\pgfpathlineto{\pgfqpoint{0.710765in}{0.469060in}}%
\pgfpathlineto{\pgfqpoint{0.713304in}{0.408566in}}%
\pgfpathlineto{\pgfqpoint{0.717112in}{0.548793in}}%
\pgfpathlineto{\pgfqpoint{0.718381in}{0.497564in}}%
\pgfpathlineto{\pgfqpoint{0.719651in}{0.517375in}}%
\pgfpathlineto{\pgfqpoint{0.720920in}{0.567367in}}%
\pgfpathlineto{\pgfqpoint{0.723459in}{0.478959in}}%
\pgfpathlineto{\pgfqpoint{0.724729in}{0.529679in}}%
\pgfpathlineto{\pgfqpoint{0.725998in}{0.525640in}}%
\pgfpathlineto{\pgfqpoint{0.727268in}{0.540190in}}%
\pgfpathlineto{\pgfqpoint{0.728537in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{0.729807in}{0.460176in}}%
\pgfpathlineto{\pgfqpoint{0.731076in}{0.500867in}}%
\pgfpathlineto{\pgfqpoint{0.732346in}{0.447009in}}%
\pgfpathlineto{\pgfqpoint{0.733615in}{0.452333in}}%
\pgfpathlineto{\pgfqpoint{0.734885in}{0.500666in}}%
\pgfpathlineto{\pgfqpoint{0.736154in}{0.496537in}}%
\pgfpathlineto{\pgfqpoint{0.739962in}{0.465048in}}%
\pgfpathlineto{\pgfqpoint{0.741232in}{0.470624in}}%
\pgfpathlineto{\pgfqpoint{0.742501in}{0.487970in}}%
\pgfpathlineto{\pgfqpoint{0.746310in}{0.436016in}}%
\pgfpathlineto{\pgfqpoint{0.748849in}{0.506587in}}%
\pgfpathlineto{\pgfqpoint{0.750118in}{0.469194in}}%
\pgfpathlineto{\pgfqpoint{0.751388in}{0.470406in}}%
\pgfpathlineto{\pgfqpoint{0.752657in}{0.512668in}}%
\pgfpathlineto{\pgfqpoint{0.753926in}{0.502511in}}%
\pgfpathlineto{\pgfqpoint{0.755196in}{0.433265in}}%
\pgfpathlineto{\pgfqpoint{0.756465in}{0.443817in}}%
\pgfpathlineto{\pgfqpoint{0.761543in}{0.587446in}}%
\pgfpathlineto{\pgfqpoint{0.762813in}{0.592206in}}%
\pgfpathlineto{\pgfqpoint{0.767891in}{0.418405in}}%
\pgfpathlineto{\pgfqpoint{0.770430in}{0.474171in}}%
\pgfpathlineto{\pgfqpoint{0.771699in}{0.467563in}}%
\pgfpathlineto{\pgfqpoint{0.774238in}{0.489003in}}%
\pgfpathlineto{\pgfqpoint{0.776777in}{0.411057in}}%
\pgfpathlineto{\pgfqpoint{0.778046in}{0.453811in}}%
\pgfpathlineto{\pgfqpoint{0.779316in}{0.441215in}}%
\pgfpathlineto{\pgfqpoint{0.780585in}{0.368741in}}%
\pgfpathlineto{\pgfqpoint{0.781855in}{0.384536in}}%
\pgfpathlineto{\pgfqpoint{0.784394in}{0.461261in}}%
\pgfpathlineto{\pgfqpoint{0.785663in}{0.460610in}}%
\pgfpathlineto{\pgfqpoint{0.788202in}{0.495579in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{0.450085in}}%
\pgfpathlineto{\pgfqpoint{0.793280in}{0.578831in}}%
\pgfpathlineto{\pgfqpoint{0.795819in}{0.420876in}}%
\pgfpathlineto{\pgfqpoint{0.797088in}{0.439443in}}%
\pgfpathlineto{\pgfqpoint{0.798358in}{0.442430in}}%
\pgfpathlineto{\pgfqpoint{0.800897in}{0.490319in}}%
\pgfpathlineto{\pgfqpoint{0.803436in}{0.456592in}}%
\pgfpathlineto{\pgfqpoint{0.804705in}{0.457241in}}%
\pgfpathlineto{\pgfqpoint{0.805975in}{0.466774in}}%
\pgfpathlineto{\pgfqpoint{0.807244in}{0.501873in}}%
\pgfpathlineto{\pgfqpoint{0.808513in}{0.476512in}}%
\pgfpathlineto{\pgfqpoint{0.809783in}{0.481580in}}%
\pgfpathlineto{\pgfqpoint{0.811052in}{0.474913in}}%
\pgfpathlineto{\pgfqpoint{0.812322in}{0.458108in}}%
\pgfpathlineto{\pgfqpoint{0.816130in}{0.525555in}}%
\pgfpathlineto{\pgfqpoint{0.818669in}{0.402026in}}%
\pgfpathlineto{\pgfqpoint{0.819939in}{0.382848in}}%
\pgfpathlineto{\pgfqpoint{0.821208in}{0.380639in}}%
\pgfpathlineto{\pgfqpoint{0.822478in}{0.439007in}}%
\pgfpathlineto{\pgfqpoint{0.823747in}{0.419818in}}%
\pgfpathlineto{\pgfqpoint{0.826286in}{0.462873in}}%
\pgfpathlineto{\pgfqpoint{0.828825in}{0.663450in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{0.631642in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.424168in}}%
\pgfpathlineto{\pgfqpoint{0.833903in}{0.457359in}}%
\pgfpathlineto{\pgfqpoint{0.835172in}{0.457981in}}%
\pgfpathlineto{\pgfqpoint{0.837711in}{0.535605in}}%
\pgfpathlineto{\pgfqpoint{0.840250in}{0.620527in}}%
\pgfpathlineto{\pgfqpoint{0.842789in}{0.561152in}}%
\pgfpathlineto{\pgfqpoint{0.846597in}{0.700046in}}%
\pgfpathlineto{\pgfqpoint{0.847867in}{0.653733in}}%
\pgfpathlineto{\pgfqpoint{0.850406in}{0.529636in}}%
\pgfpathlineto{\pgfqpoint{0.851675in}{0.548869in}}%
\pgfpathlineto{\pgfqpoint{0.852945in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{0.612809in}}%
\pgfpathlineto{\pgfqpoint{0.856753in}{0.610865in}}%
\pgfpathlineto{\pgfqpoint{0.858023in}{0.423126in}}%
\pgfpathlineto{\pgfqpoint{0.860562in}{0.478843in}}%
\pgfpathlineto{\pgfqpoint{0.863100in}{0.476856in}}%
\pgfpathlineto{\pgfqpoint{0.864370in}{0.492545in}}%
\pgfpathlineto{\pgfqpoint{0.865639in}{0.567603in}}%
\pgfpathlineto{\pgfqpoint{0.866909in}{0.520558in}}%
\pgfpathlineto{\pgfqpoint{0.868178in}{0.541287in}}%
\pgfpathlineto{\pgfqpoint{0.869448in}{0.533003in}}%
\pgfpathlineto{\pgfqpoint{0.870717in}{0.506786in}}%
\pgfpathlineto{\pgfqpoint{0.871987in}{0.554520in}}%
\pgfpathlineto{\pgfqpoint{0.875795in}{0.486687in}}%
\pgfpathlineto{\pgfqpoint{0.877065in}{0.548479in}}%
\pgfpathlineto{\pgfqpoint{0.878334in}{0.534210in}}%
\pgfpathlineto{\pgfqpoint{0.879603in}{0.535051in}}%
\pgfpathlineto{\pgfqpoint{0.880873in}{0.513295in}}%
\pgfpathlineto{\pgfqpoint{0.882142in}{0.513445in}}%
\pgfpathlineto{\pgfqpoint{0.883412in}{0.519889in}}%
\pgfpathlineto{\pgfqpoint{0.887220in}{0.640690in}}%
\pgfpathlineto{\pgfqpoint{0.888490in}{0.653346in}}%
\pgfpathlineto{\pgfqpoint{0.889759in}{0.643058in}}%
\pgfpathlineto{\pgfqpoint{0.891029in}{0.650063in}}%
\pgfpathlineto{\pgfqpoint{0.892298in}{0.635164in}}%
\pgfpathlineto{\pgfqpoint{0.894837in}{0.525695in}}%
\pgfpathlineto{\pgfqpoint{0.896107in}{0.521660in}}%
\pgfpathlineto{\pgfqpoint{0.897376in}{0.529752in}}%
\pgfpathlineto{\pgfqpoint{0.899915in}{0.507681in}}%
\pgfpathlineto{\pgfqpoint{0.901184in}{0.490630in}}%
\pgfpathlineto{\pgfqpoint{0.902454in}{0.508753in}}%
\pgfpathlineto{\pgfqpoint{0.904993in}{0.430797in}}%
\pgfpathlineto{\pgfqpoint{0.906262in}{0.436409in}}%
\pgfpathlineto{\pgfqpoint{0.907532in}{0.424840in}}%
\pgfpathlineto{\pgfqpoint{0.908801in}{0.428839in}}%
\pgfpathlineto{\pgfqpoint{0.910071in}{0.438983in}}%
\pgfpathlineto{\pgfqpoint{0.911340in}{0.413059in}}%
\pgfpathlineto{\pgfqpoint{0.912610in}{0.413594in}}%
\pgfpathlineto{\pgfqpoint{0.915148in}{0.451800in}}%
\pgfpathlineto{\pgfqpoint{0.916418in}{0.458408in}}%
\pgfpathlineto{\pgfqpoint{0.917687in}{0.471244in}}%
\pgfpathlineto{\pgfqpoint{0.920226in}{0.527577in}}%
\pgfpathlineto{\pgfqpoint{0.921496in}{0.532614in}}%
\pgfpathlineto{\pgfqpoint{0.922765in}{0.456650in}}%
\pgfpathlineto{\pgfqpoint{0.924035in}{0.518154in}}%
\pgfpathlineto{\pgfqpoint{0.925304in}{0.637505in}}%
\pgfpathlineto{\pgfqpoint{0.926574in}{0.628999in}}%
\pgfpathlineto{\pgfqpoint{0.929113in}{0.426976in}}%
\pgfpathlineto{\pgfqpoint{0.931652in}{0.485867in}}%
\pgfpathlineto{\pgfqpoint{0.932921in}{0.439658in}}%
\pgfpathlineto{\pgfqpoint{0.934190in}{0.483835in}}%
\pgfpathlineto{\pgfqpoint{0.935460in}{0.472886in}}%
\pgfpathlineto{\pgfqpoint{0.937999in}{0.437102in}}%
\pgfpathlineto{\pgfqpoint{0.939268in}{0.478847in}}%
\pgfpathlineto{\pgfqpoint{0.941807in}{0.362363in}}%
\pgfpathlineto{\pgfqpoint{0.944346in}{0.403522in}}%
\pgfpathlineto{\pgfqpoint{0.945616in}{0.394225in}}%
\pgfpathlineto{\pgfqpoint{0.946885in}{0.392547in}}%
\pgfpathlineto{\pgfqpoint{0.948155in}{0.413840in}}%
\pgfpathlineto{\pgfqpoint{0.949424in}{0.414203in}}%
\pgfpathlineto{\pgfqpoint{0.950694in}{0.436640in}}%
\pgfpathlineto{\pgfqpoint{0.951963in}{0.436693in}}%
\pgfpathlineto{\pgfqpoint{0.954502in}{0.554468in}}%
\pgfpathlineto{\pgfqpoint{0.957041in}{0.442697in}}%
\pgfpathlineto{\pgfqpoint{0.959580in}{0.583533in}}%
\pgfpathlineto{\pgfqpoint{0.960849in}{0.571292in}}%
\pgfpathlineto{\pgfqpoint{0.963388in}{0.419958in}}%
\pgfpathlineto{\pgfqpoint{0.964658in}{0.431910in}}%
\pgfpathlineto{\pgfqpoint{0.965927in}{0.463499in}}%
\pgfpathlineto{\pgfqpoint{0.967197in}{0.458657in}}%
\pgfpathlineto{\pgfqpoint{0.968466in}{0.476304in}}%
\pgfpathlineto{\pgfqpoint{0.971005in}{0.548062in}}%
\pgfpathlineto{\pgfqpoint{0.972274in}{0.445203in}}%
\pgfpathlineto{\pgfqpoint{0.973544in}{0.438826in}}%
\pgfpathlineto{\pgfqpoint{0.974813in}{0.475146in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{0.441266in}}%
\pgfpathlineto{\pgfqpoint{0.977352in}{0.445909in}}%
\pgfpathlineto{\pgfqpoint{0.979891in}{0.514326in}}%
\pgfpathlineto{\pgfqpoint{0.981161in}{0.469145in}}%
\pgfpathlineto{\pgfqpoint{0.983700in}{0.519092in}}%
\pgfpathlineto{\pgfqpoint{0.986239in}{0.465560in}}%
\pgfpathlineto{\pgfqpoint{0.987508in}{0.475955in}}%
\pgfpathlineto{\pgfqpoint{0.990047in}{0.514788in}}%
\pgfpathlineto{\pgfqpoint{0.992586in}{0.482596in}}%
\pgfpathlineto{\pgfqpoint{0.993855in}{0.424049in}}%
\pgfpathlineto{\pgfqpoint{0.995125in}{0.479282in}}%
\pgfpathlineto{\pgfqpoint{0.996394in}{0.456092in}}%
\pgfpathlineto{\pgfqpoint{0.997664in}{0.461788in}}%
\pgfpathlineto{\pgfqpoint{0.998933in}{0.491062in}}%
\pgfpathlineto{\pgfqpoint{1.000203in}{0.493903in}}%
\pgfpathlineto{\pgfqpoint{1.001472in}{0.482245in}}%
\pgfpathlineto{\pgfqpoint{1.002742in}{0.490286in}}%
\pgfpathlineto{\pgfqpoint{1.004011in}{0.519262in}}%
\pgfpathlineto{\pgfqpoint{1.005280in}{0.519880in}}%
\pgfpathlineto{\pgfqpoint{1.006550in}{0.462762in}}%
\pgfpathlineto{\pgfqpoint{1.007819in}{0.473411in}}%
\pgfpathlineto{\pgfqpoint{1.010358in}{0.531399in}}%
\pgfpathlineto{\pgfqpoint{1.011628in}{0.536837in}}%
\pgfpathlineto{\pgfqpoint{1.012897in}{0.509064in}}%
\pgfpathlineto{\pgfqpoint{1.015436in}{0.517663in}}%
\pgfpathlineto{\pgfqpoint{1.016706in}{0.511626in}}%
\pgfpathlineto{\pgfqpoint{1.017975in}{0.489438in}}%
\pgfpathlineto{\pgfqpoint{1.019245in}{0.428906in}}%
\pgfpathlineto{\pgfqpoint{1.021784in}{0.446971in}}%
\pgfpathlineto{\pgfqpoint{1.023053in}{0.473108in}}%
\pgfpathlineto{\pgfqpoint{1.024322in}{0.469307in}}%
\pgfpathlineto{\pgfqpoint{1.025592in}{0.504234in}}%
\pgfpathlineto{\pgfqpoint{1.028131in}{0.435144in}}%
\pgfpathlineto{\pgfqpoint{1.030670in}{0.392988in}}%
\pgfpathlineto{\pgfqpoint{1.034478in}{0.447307in}}%
\pgfpathlineto{\pgfqpoint{1.035748in}{0.465099in}}%
\pgfpathlineto{\pgfqpoint{1.037017in}{0.437018in}}%
\pgfpathlineto{\pgfqpoint{1.038287in}{0.448747in}}%
\pgfpathlineto{\pgfqpoint{1.039556in}{0.492399in}}%
\pgfpathlineto{\pgfqpoint{1.040826in}{0.495173in}}%
\pgfpathlineto{\pgfqpoint{1.043364in}{0.459400in}}%
\pgfpathlineto{\pgfqpoint{1.044634in}{0.470926in}}%
\pgfpathlineto{\pgfqpoint{1.045903in}{0.440206in}}%
\pgfpathlineto{\pgfqpoint{1.048442in}{0.475630in}}%
\pgfpathlineto{\pgfqpoint{1.049712in}{0.451425in}}%
\pgfpathlineto{\pgfqpoint{1.050981in}{0.469431in}}%
\pgfpathlineto{\pgfqpoint{1.052251in}{0.506897in}}%
\pgfpathlineto{\pgfqpoint{1.058598in}{0.396611in}}%
\pgfpathlineto{\pgfqpoint{1.062406in}{0.436816in}}%
\pgfpathlineto{\pgfqpoint{1.063676in}{0.479942in}}%
\pgfpathlineto{\pgfqpoint{1.064945in}{0.459080in}}%
\pgfpathlineto{\pgfqpoint{1.066215in}{0.418308in}}%
\pgfpathlineto{\pgfqpoint{1.068754in}{0.467313in}}%
\pgfpathlineto{\pgfqpoint{1.070023in}{0.412287in}}%
\pgfpathlineto{\pgfqpoint{1.071293in}{0.415851in}}%
\pgfpathlineto{\pgfqpoint{1.072562in}{0.405252in}}%
\pgfpathlineto{\pgfqpoint{1.073832in}{0.425514in}}%
\pgfpathlineto{\pgfqpoint{1.075101in}{0.416282in}}%
\pgfpathlineto{\pgfqpoint{1.077640in}{0.531380in}}%
\pgfpathlineto{\pgfqpoint{1.080179in}{0.455863in}}%
\pgfpathlineto{\pgfqpoint{1.081448in}{0.458893in}}%
\pgfpathlineto{\pgfqpoint{1.082718in}{0.486591in}}%
\pgfpathlineto{\pgfqpoint{1.083987in}{0.485831in}}%
\pgfpathlineto{\pgfqpoint{1.085257in}{0.510164in}}%
\pgfpathlineto{\pgfqpoint{1.086526in}{0.455954in}}%
\pgfpathlineto{\pgfqpoint{1.087796in}{0.480829in}}%
\pgfpathlineto{\pgfqpoint{1.089065in}{0.483011in}}%
\pgfpathlineto{\pgfqpoint{1.091604in}{0.443905in}}%
\pgfpathlineto{\pgfqpoint{1.094143in}{0.459854in}}%
\pgfpathlineto{\pgfqpoint{1.095412in}{0.423464in}}%
\pgfpathlineto{\pgfqpoint{1.096682in}{0.448256in}}%
\pgfpathlineto{\pgfqpoint{1.097951in}{0.407557in}}%
\pgfpathlineto{\pgfqpoint{1.099221in}{0.404328in}}%
\pgfpathlineto{\pgfqpoint{1.100490in}{0.417114in}}%
\pgfpathlineto{\pgfqpoint{1.101760in}{0.450010in}}%
\pgfpathlineto{\pgfqpoint{1.103029in}{0.452437in}}%
\pgfpathlineto{\pgfqpoint{1.105568in}{0.472827in}}%
\pgfpathlineto{\pgfqpoint{1.108107in}{0.418966in}}%
\pgfpathlineto{\pgfqpoint{1.110646in}{0.444859in}}%
\pgfpathlineto{\pgfqpoint{1.113185in}{0.490876in}}%
\pgfpathlineto{\pgfqpoint{1.115724in}{0.502929in}}%
\pgfpathlineto{\pgfqpoint{1.118263in}{0.432664in}}%
\pgfpathlineto{\pgfqpoint{1.120802in}{0.489119in}}%
\pgfpathlineto{\pgfqpoint{1.122071in}{0.483484in}}%
\pgfpathlineto{\pgfqpoint{1.124610in}{0.518247in}}%
\pgfpathlineto{\pgfqpoint{1.125880in}{0.525760in}}%
\pgfpathlineto{\pgfqpoint{1.127149in}{0.523669in}}%
\pgfpathlineto{\pgfqpoint{1.128419in}{0.528029in}}%
\pgfpathlineto{\pgfqpoint{1.129688in}{0.498759in}}%
\pgfpathlineto{\pgfqpoint{1.130958in}{0.497221in}}%
\pgfpathlineto{\pgfqpoint{1.132227in}{0.499570in}}%
\pgfpathlineto{\pgfqpoint{1.133496in}{0.498611in}}%
\pgfpathlineto{\pgfqpoint{1.134766in}{0.482234in}}%
\pgfpathlineto{\pgfqpoint{1.137305in}{0.547013in}}%
\pgfpathlineto{\pgfqpoint{1.139844in}{0.536718in}}%
\pgfpathlineto{\pgfqpoint{1.141113in}{0.579559in}}%
\pgfpathlineto{\pgfqpoint{1.143652in}{0.557094in}}%
\pgfpathlineto{\pgfqpoint{1.144922in}{0.474821in}}%
\pgfpathlineto{\pgfqpoint{1.146191in}{0.479041in}}%
\pgfpathlineto{\pgfqpoint{1.147461in}{0.488154in}}%
\pgfpathlineto{\pgfqpoint{1.148730in}{0.483163in}}%
\pgfpathlineto{\pgfqpoint{1.149999in}{0.505282in}}%
\pgfpathlineto{\pgfqpoint{1.151269in}{0.485130in}}%
\pgfpathlineto{\pgfqpoint{1.153808in}{0.400792in}}%
\pgfpathlineto{\pgfqpoint{1.156347in}{0.471623in}}%
\pgfpathlineto{\pgfqpoint{1.157616in}{0.476415in}}%
\pgfpathlineto{\pgfqpoint{1.158886in}{0.471153in}}%
\pgfpathlineto{\pgfqpoint{1.160155in}{0.457820in}}%
\pgfpathlineto{\pgfqpoint{1.161425in}{0.465585in}}%
\pgfpathlineto{\pgfqpoint{1.162694in}{0.452443in}}%
\pgfpathlineto{\pgfqpoint{1.163964in}{0.458144in}}%
\pgfpathlineto{\pgfqpoint{1.165233in}{0.456763in}}%
\pgfpathlineto{\pgfqpoint{1.166503in}{0.488122in}}%
\pgfpathlineto{\pgfqpoint{1.167772in}{0.454770in}}%
\pgfpathlineto{\pgfqpoint{1.171580in}{0.500985in}}%
\pgfpathlineto{\pgfqpoint{1.174119in}{0.622613in}}%
\pgfpathlineto{\pgfqpoint{1.175389in}{0.612564in}}%
\pgfpathlineto{\pgfqpoint{1.177928in}{0.487284in}}%
\pgfpathlineto{\pgfqpoint{1.179197in}{0.479152in}}%
\pgfpathlineto{\pgfqpoint{1.181736in}{0.432258in}}%
\pgfpathlineto{\pgfqpoint{1.184275in}{0.458675in}}%
\pgfpathlineto{\pgfqpoint{1.185544in}{0.438982in}}%
\pgfpathlineto{\pgfqpoint{1.186814in}{0.476171in}}%
\pgfpathlineto{\pgfqpoint{1.188083in}{0.472532in}}%
\pgfpathlineto{\pgfqpoint{1.189353in}{0.394614in}}%
\pgfpathlineto{\pgfqpoint{1.191892in}{0.474875in}}%
\pgfpathlineto{\pgfqpoint{1.194431in}{0.703043in}}%
\pgfpathlineto{\pgfqpoint{1.195700in}{0.677659in}}%
\pgfpathlineto{\pgfqpoint{1.198239in}{0.482451in}}%
\pgfpathlineto{\pgfqpoint{1.199509in}{0.492605in}}%
\pgfpathlineto{\pgfqpoint{1.200778in}{0.432419in}}%
\pgfpathlineto{\pgfqpoint{1.202048in}{0.427541in}}%
\pgfpathlineto{\pgfqpoint{1.203317in}{0.436822in}}%
\pgfpathlineto{\pgfqpoint{1.204586in}{0.465264in}}%
\pgfpathlineto{\pgfqpoint{1.205856in}{0.445423in}}%
\pgfpathlineto{\pgfqpoint{1.208395in}{0.507596in}}%
\pgfpathlineto{\pgfqpoint{1.212203in}{0.424364in}}%
\pgfpathlineto{\pgfqpoint{1.214742in}{0.449710in}}%
\pgfpathlineto{\pgfqpoint{1.216012in}{0.446302in}}%
\pgfpathlineto{\pgfqpoint{1.218551in}{0.416701in}}%
\pgfpathlineto{\pgfqpoint{1.219820in}{0.436119in}}%
\pgfpathlineto{\pgfqpoint{1.221090in}{0.436236in}}%
\pgfpathlineto{\pgfqpoint{1.222359in}{0.374850in}}%
\pgfpathlineto{\pgfqpoint{1.223628in}{0.386241in}}%
\pgfpathlineto{\pgfqpoint{1.224898in}{0.456967in}}%
\pgfpathlineto{\pgfqpoint{1.226167in}{0.412731in}}%
\pgfpathlineto{\pgfqpoint{1.227437in}{0.433536in}}%
\pgfpathlineto{\pgfqpoint{1.228706in}{0.372944in}}%
\pgfpathlineto{\pgfqpoint{1.231245in}{0.433436in}}%
\pgfpathlineto{\pgfqpoint{1.232515in}{0.473241in}}%
\pgfpathlineto{\pgfqpoint{1.233784in}{0.473343in}}%
\pgfpathlineto{\pgfqpoint{1.237593in}{0.524697in}}%
\pgfpathlineto{\pgfqpoint{1.238862in}{0.503767in}}%
\pgfpathlineto{\pgfqpoint{1.240131in}{0.502114in}}%
\pgfpathlineto{\pgfqpoint{1.241401in}{0.484421in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{0.500356in}}%
\pgfpathlineto{\pgfqpoint{1.245209in}{0.450914in}}%
\pgfpathlineto{\pgfqpoint{1.246479in}{0.479256in}}%
\pgfpathlineto{\pgfqpoint{1.247748in}{0.468806in}}%
\pgfpathlineto{\pgfqpoint{1.249018in}{0.478138in}}%
\pgfpathlineto{\pgfqpoint{1.250287in}{0.445194in}}%
\pgfpathlineto{\pgfqpoint{1.251557in}{0.486984in}}%
\pgfpathlineto{\pgfqpoint{1.252826in}{0.483543in}}%
\pgfpathlineto{\pgfqpoint{1.254096in}{0.501047in}}%
\pgfpathlineto{\pgfqpoint{1.256635in}{0.478079in}}%
\pgfpathlineto{\pgfqpoint{1.257904in}{0.503561in}}%
\pgfpathlineto{\pgfqpoint{1.260443in}{0.427841in}}%
\pgfpathlineto{\pgfqpoint{1.262982in}{0.532616in}}%
\pgfpathlineto{\pgfqpoint{1.264251in}{0.535843in}}%
\pgfpathlineto{\pgfqpoint{1.266790in}{0.592170in}}%
\pgfpathlineto{\pgfqpoint{1.268060in}{0.598008in}}%
\pgfpathlineto{\pgfqpoint{1.269329in}{0.584056in}}%
\pgfpathlineto{\pgfqpoint{1.271868in}{0.520949in}}%
\pgfpathlineto{\pgfqpoint{1.273138in}{0.523132in}}%
\pgfpathlineto{\pgfqpoint{1.274407in}{0.522805in}}%
\pgfpathlineto{\pgfqpoint{1.276946in}{0.482695in}}%
\pgfpathlineto{\pgfqpoint{1.278215in}{0.481798in}}%
\pgfpathlineto{\pgfqpoint{1.280754in}{0.406112in}}%
\pgfpathlineto{\pgfqpoint{1.282024in}{0.415589in}}%
\pgfpathlineto{\pgfqpoint{1.283293in}{0.441314in}}%
\pgfpathlineto{\pgfqpoint{1.284563in}{0.401043in}}%
\pgfpathlineto{\pgfqpoint{1.285832in}{0.398990in}}%
\pgfpathlineto{\pgfqpoint{1.287102in}{0.434850in}}%
\pgfpathlineto{\pgfqpoint{1.288371in}{0.430644in}}%
\pgfpathlineto{\pgfqpoint{1.290910in}{0.451854in}}%
\pgfpathlineto{\pgfqpoint{1.294718in}{0.513720in}}%
\pgfpathlineto{\pgfqpoint{1.297257in}{0.438788in}}%
\pgfpathlineto{\pgfqpoint{1.298527in}{0.462176in}}%
\pgfpathlineto{\pgfqpoint{1.299796in}{0.457677in}}%
\pgfpathlineto{\pgfqpoint{1.302335in}{0.408481in}}%
\pgfpathlineto{\pgfqpoint{1.303605in}{0.423410in}}%
\pgfpathlineto{\pgfqpoint{1.304874in}{0.418795in}}%
\pgfpathlineto{\pgfqpoint{1.306144in}{0.400067in}}%
\pgfpathlineto{\pgfqpoint{1.307413in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{1.308683in}{0.388791in}}%
\pgfpathlineto{\pgfqpoint{1.309952in}{0.441366in}}%
\pgfpathlineto{\pgfqpoint{1.311222in}{0.419454in}}%
\pgfpathlineto{\pgfqpoint{1.312491in}{0.422508in}}%
\pgfpathlineto{\pgfqpoint{1.316299in}{0.572037in}}%
\pgfpathlineto{\pgfqpoint{1.317569in}{0.469669in}}%
\pgfpathlineto{\pgfqpoint{1.318838in}{0.469552in}}%
\pgfpathlineto{\pgfqpoint{1.320108in}{0.510169in}}%
\pgfpathlineto{\pgfqpoint{1.321377in}{0.413244in}}%
\pgfpathlineto{\pgfqpoint{1.322647in}{0.405977in}}%
\pgfpathlineto{\pgfqpoint{1.323916in}{0.508020in}}%
\pgfpathlineto{\pgfqpoint{1.325186in}{0.503144in}}%
\pgfpathlineto{\pgfqpoint{1.326455in}{0.406272in}}%
\pgfpathlineto{\pgfqpoint{1.327725in}{0.493529in}}%
\pgfpathlineto{\pgfqpoint{1.330263in}{0.433364in}}%
\pgfpathlineto{\pgfqpoint{1.331533in}{0.438331in}}%
\pgfpathlineto{\pgfqpoint{1.332802in}{0.469761in}}%
\pgfpathlineto{\pgfqpoint{1.335341in}{0.413840in}}%
\pgfpathlineto{\pgfqpoint{1.336611in}{0.415847in}}%
\pgfpathlineto{\pgfqpoint{1.337880in}{0.393223in}}%
\pgfpathlineto{\pgfqpoint{1.340419in}{0.451131in}}%
\pgfpathlineto{\pgfqpoint{1.342958in}{0.537731in}}%
\pgfpathlineto{\pgfqpoint{1.345497in}{0.429688in}}%
\pgfpathlineto{\pgfqpoint{1.346767in}{0.403199in}}%
\pgfpathlineto{\pgfqpoint{1.348036in}{0.428639in}}%
\pgfpathlineto{\pgfqpoint{1.350575in}{0.531223in}}%
\pgfpathlineto{\pgfqpoint{1.351844in}{0.428833in}}%
\pgfpathlineto{\pgfqpoint{1.353114in}{0.417793in}}%
\pgfpathlineto{\pgfqpoint{1.354383in}{0.447657in}}%
\pgfpathlineto{\pgfqpoint{1.356922in}{0.450091in}}%
\pgfpathlineto{\pgfqpoint{1.358192in}{0.430220in}}%
\pgfpathlineto{\pgfqpoint{1.359461in}{0.521989in}}%
\pgfpathlineto{\pgfqpoint{1.362000in}{0.419106in}}%
\pgfpathlineto{\pgfqpoint{1.363270in}{0.426108in}}%
\pgfpathlineto{\pgfqpoint{1.364539in}{0.466976in}}%
\pgfpathlineto{\pgfqpoint{1.365808in}{0.453592in}}%
\pgfpathlineto{\pgfqpoint{1.367078in}{0.469097in}}%
\pgfpathlineto{\pgfqpoint{1.370886in}{0.443443in}}%
\pgfpathlineto{\pgfqpoint{1.372156in}{0.468650in}}%
\pgfpathlineto{\pgfqpoint{1.374695in}{0.454204in}}%
\pgfpathlineto{\pgfqpoint{1.375964in}{0.478355in}}%
\pgfpathlineto{\pgfqpoint{1.377234in}{0.578689in}}%
\pgfpathlineto{\pgfqpoint{1.378503in}{0.584109in}}%
\pgfpathlineto{\pgfqpoint{1.382312in}{0.469662in}}%
\pgfpathlineto{\pgfqpoint{1.383581in}{0.473108in}}%
\pgfpathlineto{\pgfqpoint{1.384850in}{0.480074in}}%
\pgfpathlineto{\pgfqpoint{1.386120in}{0.432465in}}%
\pgfpathlineto{\pgfqpoint{1.388659in}{0.524323in}}%
\pgfpathlineto{\pgfqpoint{1.389928in}{0.549655in}}%
\pgfpathlineto{\pgfqpoint{1.392467in}{0.467568in}}%
\pgfpathlineto{\pgfqpoint{1.393737in}{0.447910in}}%
\pgfpathlineto{\pgfqpoint{1.395006in}{0.473577in}}%
\pgfpathlineto{\pgfqpoint{1.397545in}{0.430389in}}%
\pgfpathlineto{\pgfqpoint{1.400084in}{0.481505in}}%
\pgfpathlineto{\pgfqpoint{1.402623in}{0.410967in}}%
\pgfpathlineto{\pgfqpoint{1.405162in}{0.518114in}}%
\pgfpathlineto{\pgfqpoint{1.407701in}{0.458472in}}%
\pgfpathlineto{\pgfqpoint{1.408970in}{0.471086in}}%
\pgfpathlineto{\pgfqpoint{1.410240in}{0.453400in}}%
\pgfpathlineto{\pgfqpoint{1.412779in}{0.525517in}}%
\pgfpathlineto{\pgfqpoint{1.414048in}{0.582157in}}%
\pgfpathlineto{\pgfqpoint{1.415318in}{0.564850in}}%
\pgfpathlineto{\pgfqpoint{1.416587in}{0.506582in}}%
\pgfpathlineto{\pgfqpoint{1.419126in}{0.507010in}}%
\pgfpathlineto{\pgfqpoint{1.420395in}{0.497290in}}%
\pgfpathlineto{\pgfqpoint{1.424204in}{0.677493in}}%
\pgfpathlineto{\pgfqpoint{1.425473in}{0.571284in}}%
\pgfpathlineto{\pgfqpoint{1.426743in}{0.576478in}}%
\pgfpathlineto{\pgfqpoint{1.428012in}{0.598114in}}%
\pgfpathlineto{\pgfqpoint{1.429282in}{0.412131in}}%
\pgfpathlineto{\pgfqpoint{1.430551in}{0.401759in}}%
\pgfpathlineto{\pgfqpoint{1.433090in}{0.486598in}}%
\pgfpathlineto{\pgfqpoint{1.435629in}{0.424125in}}%
\pgfpathlineto{\pgfqpoint{1.438168in}{0.599576in}}%
\pgfpathlineto{\pgfqpoint{1.439437in}{0.536716in}}%
\pgfpathlineto{\pgfqpoint{1.440707in}{0.399874in}}%
\pgfpathlineto{\pgfqpoint{1.441976in}{0.397563in}}%
\pgfpathlineto{\pgfqpoint{1.443246in}{0.366837in}}%
\pgfpathlineto{\pgfqpoint{1.444515in}{0.378132in}}%
\pgfpathlineto{\pgfqpoint{1.447054in}{0.414862in}}%
\pgfpathlineto{\pgfqpoint{1.448324in}{0.397780in}}%
\pgfpathlineto{\pgfqpoint{1.449593in}{0.405256in}}%
\pgfpathlineto{\pgfqpoint{1.450863in}{0.448037in}}%
\pgfpathlineto{\pgfqpoint{1.452132in}{0.442860in}}%
\pgfpathlineto{\pgfqpoint{1.454671in}{0.475161in}}%
\pgfpathlineto{\pgfqpoint{1.455940in}{0.518446in}}%
\pgfpathlineto{\pgfqpoint{1.457210in}{0.463636in}}%
\pgfpathlineto{\pgfqpoint{1.459749in}{0.590571in}}%
\pgfpathlineto{\pgfqpoint{1.461018in}{0.584292in}}%
\pgfpathlineto{\pgfqpoint{1.463557in}{0.451725in}}%
\pgfpathlineto{\pgfqpoint{1.464827in}{0.424510in}}%
\pgfpathlineto{\pgfqpoint{1.466096in}{0.431651in}}%
\pgfpathlineto{\pgfqpoint{1.467366in}{0.416055in}}%
\pgfpathlineto{\pgfqpoint{1.468635in}{0.444805in}}%
\pgfpathlineto{\pgfqpoint{1.469905in}{0.387526in}}%
\pgfpathlineto{\pgfqpoint{1.473713in}{0.407204in}}%
\pgfpathlineto{\pgfqpoint{1.474982in}{0.477852in}}%
\pgfpathlineto{\pgfqpoint{1.476252in}{0.475826in}}%
\pgfpathlineto{\pgfqpoint{1.477521in}{0.435398in}}%
\pgfpathlineto{\pgfqpoint{1.478791in}{0.478778in}}%
\pgfpathlineto{\pgfqpoint{1.480060in}{0.482655in}}%
\pgfpathlineto{\pgfqpoint{1.481330in}{0.509490in}}%
\pgfpathlineto{\pgfqpoint{1.482599in}{0.477473in}}%
\pgfpathlineto{\pgfqpoint{1.483869in}{0.481383in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.614396in}}%
\pgfpathlineto{\pgfqpoint{1.487677in}{0.571453in}}%
\pgfpathlineto{\pgfqpoint{1.488947in}{0.473308in}}%
\pgfpathlineto{\pgfqpoint{1.490216in}{0.474489in}}%
\pgfpathlineto{\pgfqpoint{1.492755in}{0.500603in}}%
\pgfpathlineto{\pgfqpoint{1.494024in}{0.471667in}}%
\pgfpathlineto{\pgfqpoint{1.495294in}{0.477612in}}%
\pgfpathlineto{\pgfqpoint{1.495294in}{0.477612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{0.470836in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{1.400887in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095010in}{0.928665in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{0.928665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.451685in}{0.928665in}}{\pgfqpoint{1.451685in}{0.942554in}}%
\pgfpathlineto{\pgfqpoint{1.451685in}{1.352276in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.451685in}{1.366165in}}{\pgfqpoint{1.437797in}{1.366165in}}%
\pgfpathlineto{\pgfqpoint{1.095010in}{1.366165in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.081121in}{1.366165in}}{\pgfqpoint{1.081121in}{1.352276in}}%
\pgfpathlineto{\pgfqpoint{1.081121in}{0.942554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.081121in}{0.928665in}}{\pgfqpoint{1.095010in}{0.928665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.314082in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.314082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=1.289776in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.209915in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.209915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=1.185610in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.105749in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.105749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=1.081443in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.001582in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.001582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=0.977276in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/img/evaluation_exact/translational_error_junction_exact.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.632300in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.632300in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.632300in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfpathlineto{\pgfqpoint{0.470836in}{1.400887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470836in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.470836in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724729in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.724729in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978622in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.978622in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232515in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232515in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486408in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.486408in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.978622in,y=0.136728in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Frames}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.351234in}}{\pgfqpoint{1.015572in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470836in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in,y=0.327121in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.351234in}}{\pgfqpoint{1.015572in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{0.526176in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.526176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470836in}{0.526176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in,y=0.502064in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.351234in}}{\pgfqpoint{1.015572in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{0.701118in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.701118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470836in}{0.701118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in,y=0.677006in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.351234in}}{\pgfqpoint{1.015572in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{0.876061in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.876061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470836in}{0.876061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in,y=0.851948in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.351234in}}{\pgfqpoint{1.015572in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{1.051003in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.051003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470836in}{1.051003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in,y=1.026890in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.08\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.351234in}}{\pgfqpoint{1.015572in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{1.225945in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.225945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470836in}{1.225945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in,y=1.201833in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.351234in}}{\pgfqpoint{1.015572in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{1.400887in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470836in}{1.400887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in,y=1.376775in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144444in,y=0.876061in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Trans. error [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.351234in}}{\pgfqpoint{1.015572in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{0.513879in}}%
\pgfpathlineto{\pgfqpoint{0.472105in}{0.539063in}}%
\pgfpathlineto{\pgfqpoint{0.473375in}{0.538256in}}%
\pgfpathlineto{\pgfqpoint{0.477183in}{0.651040in}}%
\pgfpathlineto{\pgfqpoint{0.478453in}{0.589515in}}%
\pgfpathlineto{\pgfqpoint{0.479722in}{0.589313in}}%
\pgfpathlineto{\pgfqpoint{0.480992in}{0.545222in}}%
\pgfpathlineto{\pgfqpoint{0.482261in}{0.562538in}}%
\pgfpathlineto{\pgfqpoint{0.484800in}{0.647718in}}%
\pgfpathlineto{\pgfqpoint{0.486069in}{0.630780in}}%
\pgfpathlineto{\pgfqpoint{0.488608in}{0.697364in}}%
\pgfpathlineto{\pgfqpoint{0.493686in}{0.552304in}}%
\pgfpathlineto{\pgfqpoint{0.494956in}{0.567742in}}%
\pgfpathlineto{\pgfqpoint{0.496225in}{0.607620in}}%
\pgfpathlineto{\pgfqpoint{0.498764in}{0.567183in}}%
\pgfpathlineto{\pgfqpoint{0.500034in}{0.574213in}}%
\pgfpathlineto{\pgfqpoint{0.501303in}{0.599572in}}%
\pgfpathlineto{\pgfqpoint{0.502572in}{0.578657in}}%
\pgfpathlineto{\pgfqpoint{0.503842in}{0.577488in}}%
\pgfpathlineto{\pgfqpoint{0.505111in}{0.554971in}}%
\pgfpathlineto{\pgfqpoint{0.507650in}{0.585362in}}%
\pgfpathlineto{\pgfqpoint{0.513998in}{0.470619in}}%
\pgfpathlineto{\pgfqpoint{0.515267in}{0.480478in}}%
\pgfpathlineto{\pgfqpoint{0.517806in}{0.449561in}}%
\pgfpathlineto{\pgfqpoint{0.520345in}{0.409966in}}%
\pgfpathlineto{\pgfqpoint{0.521614in}{0.411002in}}%
\pgfpathlineto{\pgfqpoint{0.522884in}{0.421152in}}%
\pgfpathlineto{\pgfqpoint{0.524153in}{0.464208in}}%
\pgfpathlineto{\pgfqpoint{0.525423in}{0.460858in}}%
\pgfpathlineto{\pgfqpoint{0.527962in}{0.366603in}}%
\pgfpathlineto{\pgfqpoint{0.530501in}{0.437793in}}%
\pgfpathlineto{\pgfqpoint{0.531770in}{0.450460in}}%
\pgfpathlineto{\pgfqpoint{0.533040in}{0.449784in}}%
\pgfpathlineto{\pgfqpoint{0.534309in}{0.444016in}}%
\pgfpathlineto{\pgfqpoint{0.535579in}{0.449491in}}%
\pgfpathlineto{\pgfqpoint{0.536848in}{0.470731in}}%
\pgfpathlineto{\pgfqpoint{0.538117in}{0.437248in}}%
\pgfpathlineto{\pgfqpoint{0.539387in}{0.439683in}}%
\pgfpathlineto{\pgfqpoint{0.541926in}{0.480912in}}%
\pgfpathlineto{\pgfqpoint{0.543195in}{0.515199in}}%
\pgfpathlineto{\pgfqpoint{0.545734in}{0.485740in}}%
\pgfpathlineto{\pgfqpoint{0.547004in}{0.488015in}}%
\pgfpathlineto{\pgfqpoint{0.548273in}{0.514185in}}%
\pgfpathlineto{\pgfqpoint{0.552082in}{0.679670in}}%
\pgfpathlineto{\pgfqpoint{0.555890in}{0.520746in}}%
\pgfpathlineto{\pgfqpoint{0.558429in}{0.484852in}}%
\pgfpathlineto{\pgfqpoint{0.560968in}{0.491067in}}%
\pgfpathlineto{\pgfqpoint{0.562237in}{0.491891in}}%
\pgfpathlineto{\pgfqpoint{0.564776in}{0.563010in}}%
\pgfpathlineto{\pgfqpoint{0.567315in}{0.480630in}}%
\pgfpathlineto{\pgfqpoint{0.569854in}{0.484451in}}%
\pgfpathlineto{\pgfqpoint{0.572393in}{0.511974in}}%
\pgfpathlineto{\pgfqpoint{0.573662in}{0.492442in}}%
\pgfpathlineto{\pgfqpoint{0.576201in}{0.531989in}}%
\pgfpathlineto{\pgfqpoint{0.577471in}{0.530083in}}%
\pgfpathlineto{\pgfqpoint{0.578740in}{0.513770in}}%
\pgfpathlineto{\pgfqpoint{0.581279in}{0.559121in}}%
\pgfpathlineto{\pgfqpoint{0.585088in}{0.628075in}}%
\pgfpathlineto{\pgfqpoint{0.586357in}{0.626298in}}%
\pgfpathlineto{\pgfqpoint{0.590166in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.591435in}{0.540665in}}%
\pgfpathlineto{\pgfqpoint{0.595243in}{0.587362in}}%
\pgfpathlineto{\pgfqpoint{0.596513in}{0.582989in}}%
\pgfpathlineto{\pgfqpoint{0.597782in}{0.566695in}}%
\pgfpathlineto{\pgfqpoint{0.600321in}{0.627959in}}%
\pgfpathlineto{\pgfqpoint{0.601591in}{0.609346in}}%
\pgfpathlineto{\pgfqpoint{0.602860in}{0.625463in}}%
\pgfpathlineto{\pgfqpoint{0.604130in}{0.592865in}}%
\pgfpathlineto{\pgfqpoint{0.605399in}{0.592181in}}%
\pgfpathlineto{\pgfqpoint{0.606669in}{0.615921in}}%
\pgfpathlineto{\pgfqpoint{0.609207in}{0.568408in}}%
\pgfpathlineto{\pgfqpoint{0.610477in}{0.547842in}}%
\pgfpathlineto{\pgfqpoint{0.613016in}{0.642887in}}%
\pgfpathlineto{\pgfqpoint{0.614285in}{0.620952in}}%
\pgfpathlineto{\pgfqpoint{0.616824in}{0.652618in}}%
\pgfpathlineto{\pgfqpoint{0.618094in}{0.624762in}}%
\pgfpathlineto{\pgfqpoint{0.619363in}{0.552571in}}%
\pgfpathlineto{\pgfqpoint{0.621902in}{0.574988in}}%
\pgfpathlineto{\pgfqpoint{0.623172in}{0.565911in}}%
\pgfpathlineto{\pgfqpoint{0.624441in}{0.576873in}}%
\pgfpathlineto{\pgfqpoint{0.625711in}{0.570566in}}%
\pgfpathlineto{\pgfqpoint{0.629519in}{0.626937in}}%
\pgfpathlineto{\pgfqpoint{0.632058in}{0.533553in}}%
\pgfpathlineto{\pgfqpoint{0.634597in}{0.525592in}}%
\pgfpathlineto{\pgfqpoint{0.637136in}{0.474328in}}%
\pgfpathlineto{\pgfqpoint{0.638405in}{0.481254in}}%
\pgfpathlineto{\pgfqpoint{0.640944in}{0.454114in}}%
\pgfpathlineto{\pgfqpoint{0.643483in}{0.413500in}}%
\pgfpathlineto{\pgfqpoint{0.644753in}{0.398424in}}%
\pgfpathlineto{\pgfqpoint{0.646022in}{0.409081in}}%
\pgfpathlineto{\pgfqpoint{0.647291in}{0.436991in}}%
\pgfpathlineto{\pgfqpoint{0.648561in}{0.436391in}}%
\pgfpathlineto{\pgfqpoint{0.649830in}{0.460159in}}%
\pgfpathlineto{\pgfqpoint{0.652369in}{0.421617in}}%
\pgfpathlineto{\pgfqpoint{0.653639in}{0.443876in}}%
\pgfpathlineto{\pgfqpoint{0.654908in}{0.442591in}}%
\pgfpathlineto{\pgfqpoint{0.657447in}{0.469584in}}%
\pgfpathlineto{\pgfqpoint{0.658717in}{0.469418in}}%
\pgfpathlineto{\pgfqpoint{0.659986in}{0.489447in}}%
\pgfpathlineto{\pgfqpoint{0.661256in}{0.484812in}}%
\pgfpathlineto{\pgfqpoint{0.662525in}{0.473368in}}%
\pgfpathlineto{\pgfqpoint{0.663794in}{0.475942in}}%
\pgfpathlineto{\pgfqpoint{0.665064in}{0.504891in}}%
\pgfpathlineto{\pgfqpoint{0.666333in}{0.503670in}}%
\pgfpathlineto{\pgfqpoint{0.667603in}{0.481638in}}%
\pgfpathlineto{\pgfqpoint{0.670142in}{0.503988in}}%
\pgfpathlineto{\pgfqpoint{0.671411in}{0.499503in}}%
\pgfpathlineto{\pgfqpoint{0.672681in}{0.477974in}}%
\pgfpathlineto{\pgfqpoint{0.673950in}{0.485218in}}%
\pgfpathlineto{\pgfqpoint{0.675220in}{0.483146in}}%
\pgfpathlineto{\pgfqpoint{0.677759in}{0.516610in}}%
\pgfpathlineto{\pgfqpoint{0.679028in}{0.511983in}}%
\pgfpathlineto{\pgfqpoint{0.680298in}{0.528732in}}%
\pgfpathlineto{\pgfqpoint{0.681567in}{0.527310in}}%
\pgfpathlineto{\pgfqpoint{0.684106in}{0.478443in}}%
\pgfpathlineto{\pgfqpoint{0.686645in}{0.502340in}}%
\pgfpathlineto{\pgfqpoint{0.689184in}{0.495654in}}%
\pgfpathlineto{\pgfqpoint{0.690453in}{0.475041in}}%
\pgfpathlineto{\pgfqpoint{0.691723in}{0.474335in}}%
\pgfpathlineto{\pgfqpoint{0.692992in}{0.458267in}}%
\pgfpathlineto{\pgfqpoint{0.694262in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{0.696801in}{0.528189in}}%
\pgfpathlineto{\pgfqpoint{0.698070in}{0.515598in}}%
\pgfpathlineto{\pgfqpoint{0.699339in}{0.521005in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{0.537023in}}%
\pgfpathlineto{\pgfqpoint{0.701878in}{0.526807in}}%
\pgfpathlineto{\pgfqpoint{0.705687in}{0.561284in}}%
\pgfpathlineto{\pgfqpoint{0.706956in}{0.560854in}}%
\pgfpathlineto{\pgfqpoint{0.708226in}{0.547747in}}%
\pgfpathlineto{\pgfqpoint{0.713304in}{0.622788in}}%
\pgfpathlineto{\pgfqpoint{0.714573in}{0.556522in}}%
\pgfpathlineto{\pgfqpoint{0.715843in}{0.556425in}}%
\pgfpathlineto{\pgfqpoint{0.717112in}{0.536463in}}%
\pgfpathlineto{\pgfqpoint{0.719651in}{0.590172in}}%
\pgfpathlineto{\pgfqpoint{0.722190in}{0.538909in}}%
\pgfpathlineto{\pgfqpoint{0.723459in}{0.551006in}}%
\pgfpathlineto{\pgfqpoint{0.724729in}{0.588688in}}%
\pgfpathlineto{\pgfqpoint{0.725998in}{0.590720in}}%
\pgfpathlineto{\pgfqpoint{0.728537in}{0.658570in}}%
\pgfpathlineto{\pgfqpoint{0.729807in}{0.605459in}}%
\pgfpathlineto{\pgfqpoint{0.731076in}{0.602760in}}%
\pgfpathlineto{\pgfqpoint{0.732346in}{0.627037in}}%
\pgfpathlineto{\pgfqpoint{0.733615in}{0.602087in}}%
\pgfpathlineto{\pgfqpoint{0.734885in}{0.609896in}}%
\pgfpathlineto{\pgfqpoint{0.737423in}{0.602969in}}%
\pgfpathlineto{\pgfqpoint{0.738693in}{0.642914in}}%
\pgfpathlineto{\pgfqpoint{0.741232in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{0.745040in}{0.546742in}}%
\pgfpathlineto{\pgfqpoint{0.748849in}{0.636332in}}%
\pgfpathlineto{\pgfqpoint{0.750118in}{0.585163in}}%
\pgfpathlineto{\pgfqpoint{0.751388in}{0.591581in}}%
\pgfpathlineto{\pgfqpoint{0.753926in}{0.634343in}}%
\pgfpathlineto{\pgfqpoint{0.757735in}{0.571465in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{0.571120in}}%
\pgfpathlineto{\pgfqpoint{0.761543in}{0.583659in}}%
\pgfpathlineto{\pgfqpoint{0.762813in}{0.572665in}}%
\pgfpathlineto{\pgfqpoint{0.764082in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{0.765352in}{0.517767in}}%
\pgfpathlineto{\pgfqpoint{0.767891in}{0.491407in}}%
\pgfpathlineto{\pgfqpoint{0.770430in}{0.436139in}}%
\pgfpathlineto{\pgfqpoint{0.771699in}{0.425863in}}%
\pgfpathlineto{\pgfqpoint{0.772968in}{0.468006in}}%
\pgfpathlineto{\pgfqpoint{0.774238in}{0.472506in}}%
\pgfpathlineto{\pgfqpoint{0.775507in}{0.486522in}}%
\pgfpathlineto{\pgfqpoint{0.776777in}{0.474653in}}%
\pgfpathlineto{\pgfqpoint{0.778046in}{0.478718in}}%
\pgfpathlineto{\pgfqpoint{0.780585in}{0.559818in}}%
\pgfpathlineto{\pgfqpoint{0.781855in}{0.599764in}}%
\pgfpathlineto{\pgfqpoint{0.783124in}{0.469080in}}%
\pgfpathlineto{\pgfqpoint{0.785663in}{0.490772in}}%
\pgfpathlineto{\pgfqpoint{0.786933in}{0.480621in}}%
\pgfpathlineto{\pgfqpoint{0.788202in}{0.490376in}}%
\pgfpathlineto{\pgfqpoint{0.789471in}{0.524915in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{0.484809in}}%
\pgfpathlineto{\pgfqpoint{0.792010in}{0.489083in}}%
\pgfpathlineto{\pgfqpoint{0.794549in}{0.504115in}}%
\pgfpathlineto{\pgfqpoint{0.795819in}{0.499766in}}%
\pgfpathlineto{\pgfqpoint{0.797088in}{0.516359in}}%
\pgfpathlineto{\pgfqpoint{0.798358in}{0.517067in}}%
\pgfpathlineto{\pgfqpoint{0.800897in}{0.480273in}}%
\pgfpathlineto{\pgfqpoint{0.803436in}{0.556359in}}%
\pgfpathlineto{\pgfqpoint{0.804705in}{0.552057in}}%
\pgfpathlineto{\pgfqpoint{0.807244in}{0.491019in}}%
\pgfpathlineto{\pgfqpoint{0.808513in}{0.493900in}}%
\pgfpathlineto{\pgfqpoint{0.809783in}{0.491194in}}%
\pgfpathlineto{\pgfqpoint{0.812322in}{0.515909in}}%
\pgfpathlineto{\pgfqpoint{0.813591in}{0.467458in}}%
\pgfpathlineto{\pgfqpoint{0.814861in}{0.470218in}}%
\pgfpathlineto{\pgfqpoint{0.817400in}{0.490197in}}%
\pgfpathlineto{\pgfqpoint{0.818669in}{0.486919in}}%
\pgfpathlineto{\pgfqpoint{0.819939in}{0.507993in}}%
\pgfpathlineto{\pgfqpoint{0.821208in}{0.553980in}}%
\pgfpathlineto{\pgfqpoint{0.822478in}{0.558887in}}%
\pgfpathlineto{\pgfqpoint{0.823747in}{0.553906in}}%
\pgfpathlineto{\pgfqpoint{0.825017in}{0.523417in}}%
\pgfpathlineto{\pgfqpoint{0.831364in}{0.605764in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.572429in}}%
\pgfpathlineto{\pgfqpoint{0.835172in}{0.626701in}}%
\pgfpathlineto{\pgfqpoint{0.838981in}{0.703806in}}%
\pgfpathlineto{\pgfqpoint{0.840250in}{0.590492in}}%
\pgfpathlineto{\pgfqpoint{0.841520in}{0.590728in}}%
\pgfpathlineto{\pgfqpoint{0.842789in}{0.618575in}}%
\pgfpathlineto{\pgfqpoint{0.845328in}{0.545751in}}%
\pgfpathlineto{\pgfqpoint{0.846597in}{0.512569in}}%
\pgfpathlineto{\pgfqpoint{0.850406in}{0.574906in}}%
\pgfpathlineto{\pgfqpoint{0.851675in}{0.580322in}}%
\pgfpathlineto{\pgfqpoint{0.852945in}{0.572582in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{0.691412in}}%
\pgfpathlineto{\pgfqpoint{0.856753in}{0.682339in}}%
\pgfpathlineto{\pgfqpoint{0.859292in}{0.524507in}}%
\pgfpathlineto{\pgfqpoint{0.863100in}{0.657137in}}%
\pgfpathlineto{\pgfqpoint{0.865639in}{0.622711in}}%
\pgfpathlineto{\pgfqpoint{0.866909in}{0.630014in}}%
\pgfpathlineto{\pgfqpoint{0.870717in}{0.526934in}}%
\pgfpathlineto{\pgfqpoint{0.871987in}{0.533232in}}%
\pgfpathlineto{\pgfqpoint{0.874526in}{0.557946in}}%
\pgfpathlineto{\pgfqpoint{0.878334in}{0.665562in}}%
\pgfpathlineto{\pgfqpoint{0.879603in}{0.665333in}}%
\pgfpathlineto{\pgfqpoint{0.882142in}{0.532985in}}%
\pgfpathlineto{\pgfqpoint{0.883412in}{0.526814in}}%
\pgfpathlineto{\pgfqpoint{0.885951in}{0.502075in}}%
\pgfpathlineto{\pgfqpoint{0.889759in}{0.472965in}}%
\pgfpathlineto{\pgfqpoint{0.893568in}{0.414454in}}%
\pgfpathlineto{\pgfqpoint{0.894837in}{0.437124in}}%
\pgfpathlineto{\pgfqpoint{0.896107in}{0.421551in}}%
\pgfpathlineto{\pgfqpoint{0.898645in}{0.371858in}}%
\pgfpathlineto{\pgfqpoint{0.902454in}{0.487081in}}%
\pgfpathlineto{\pgfqpoint{0.904993in}{0.617185in}}%
\pgfpathlineto{\pgfqpoint{0.906262in}{0.461185in}}%
\pgfpathlineto{\pgfqpoint{0.908801in}{0.472186in}}%
\pgfpathlineto{\pgfqpoint{0.912610in}{0.539050in}}%
\pgfpathlineto{\pgfqpoint{0.916418in}{0.468920in}}%
\pgfpathlineto{\pgfqpoint{0.917687in}{0.478942in}}%
\pgfpathlineto{\pgfqpoint{0.918957in}{0.475071in}}%
\pgfpathlineto{\pgfqpoint{0.921496in}{0.528230in}}%
\pgfpathlineto{\pgfqpoint{0.922765in}{0.516566in}}%
\pgfpathlineto{\pgfqpoint{0.924035in}{0.522932in}}%
\pgfpathlineto{\pgfqpoint{0.925304in}{0.508873in}}%
\pgfpathlineto{\pgfqpoint{0.926574in}{0.516503in}}%
\pgfpathlineto{\pgfqpoint{0.927843in}{0.545123in}}%
\pgfpathlineto{\pgfqpoint{0.929113in}{0.546105in}}%
\pgfpathlineto{\pgfqpoint{0.930382in}{0.507362in}}%
\pgfpathlineto{\pgfqpoint{0.931652in}{0.509642in}}%
\pgfpathlineto{\pgfqpoint{0.932921in}{0.520640in}}%
\pgfpathlineto{\pgfqpoint{0.934190in}{0.500835in}}%
\pgfpathlineto{\pgfqpoint{0.935460in}{0.509349in}}%
\pgfpathlineto{\pgfqpoint{0.937999in}{0.533166in}}%
\pgfpathlineto{\pgfqpoint{0.939268in}{0.531914in}}%
\pgfpathlineto{\pgfqpoint{0.940538in}{0.566350in}}%
\pgfpathlineto{\pgfqpoint{0.941807in}{0.562910in}}%
\pgfpathlineto{\pgfqpoint{0.943077in}{0.494588in}}%
\pgfpathlineto{\pgfqpoint{0.944346in}{0.492302in}}%
\pgfpathlineto{\pgfqpoint{0.948155in}{0.538605in}}%
\pgfpathlineto{\pgfqpoint{0.949424in}{0.533821in}}%
\pgfpathlineto{\pgfqpoint{0.950694in}{0.505410in}}%
\pgfpathlineto{\pgfqpoint{0.957041in}{0.611742in}}%
\pgfpathlineto{\pgfqpoint{0.958310in}{0.592407in}}%
\pgfpathlineto{\pgfqpoint{0.959580in}{0.595847in}}%
\pgfpathlineto{\pgfqpoint{0.960849in}{0.588123in}}%
\pgfpathlineto{\pgfqpoint{0.963388in}{0.544133in}}%
\pgfpathlineto{\pgfqpoint{0.964658in}{0.531264in}}%
\pgfpathlineto{\pgfqpoint{0.967197in}{0.577853in}}%
\pgfpathlineto{\pgfqpoint{0.968466in}{0.591204in}}%
\pgfpathlineto{\pgfqpoint{0.969735in}{0.550194in}}%
\pgfpathlineto{\pgfqpoint{0.971005in}{0.566682in}}%
\pgfpathlineto{\pgfqpoint{0.973544in}{0.551847in}}%
\pgfpathlineto{\pgfqpoint{0.974813in}{0.540268in}}%
\pgfpathlineto{\pgfqpoint{0.977352in}{0.603129in}}%
\pgfpathlineto{\pgfqpoint{0.978622in}{0.644122in}}%
\pgfpathlineto{\pgfqpoint{0.979891in}{0.615833in}}%
\pgfpathlineto{\pgfqpoint{0.981161in}{0.633418in}}%
\pgfpathlineto{\pgfqpoint{0.983700in}{0.571830in}}%
\pgfpathlineto{\pgfqpoint{0.984969in}{0.586924in}}%
\pgfpathlineto{\pgfqpoint{0.986239in}{0.567228in}}%
\pgfpathlineto{\pgfqpoint{0.990047in}{0.615050in}}%
\pgfpathlineto{\pgfqpoint{0.992586in}{0.571249in}}%
\pgfpathlineto{\pgfqpoint{0.995125in}{0.631544in}}%
\pgfpathlineto{\pgfqpoint{0.996394in}{0.627557in}}%
\pgfpathlineto{\pgfqpoint{1.000203in}{0.585853in}}%
\pgfpathlineto{\pgfqpoint{1.001472in}{0.588164in}}%
\pgfpathlineto{\pgfqpoint{1.002742in}{0.599998in}}%
\pgfpathlineto{\pgfqpoint{1.004011in}{0.584075in}}%
\pgfpathlineto{\pgfqpoint{1.005280in}{0.585894in}}%
\pgfpathlineto{\pgfqpoint{1.006550in}{0.568410in}}%
\pgfpathlineto{\pgfqpoint{1.007819in}{0.472215in}}%
\pgfpathlineto{\pgfqpoint{1.009089in}{0.490146in}}%
\pgfpathlineto{\pgfqpoint{1.010358in}{0.485318in}}%
\pgfpathlineto{\pgfqpoint{1.011628in}{0.486414in}}%
\pgfpathlineto{\pgfqpoint{1.012897in}{0.479721in}}%
\pgfpathlineto{\pgfqpoint{1.014167in}{0.480116in}}%
\pgfpathlineto{\pgfqpoint{1.016706in}{0.435612in}}%
\pgfpathlineto{\pgfqpoint{1.019245in}{0.384379in}}%
\pgfpathlineto{\pgfqpoint{1.021784in}{0.388094in}}%
\pgfpathlineto{\pgfqpoint{1.023053in}{0.419985in}}%
\pgfpathlineto{\pgfqpoint{1.024322in}{0.421809in}}%
\pgfpathlineto{\pgfqpoint{1.026861in}{0.433290in}}%
\pgfpathlineto{\pgfqpoint{1.028131in}{0.451837in}}%
\pgfpathlineto{\pgfqpoint{1.029400in}{0.441471in}}%
\pgfpathlineto{\pgfqpoint{1.030670in}{0.442792in}}%
\pgfpathlineto{\pgfqpoint{1.031939in}{0.450103in}}%
\pgfpathlineto{\pgfqpoint{1.035748in}{0.514509in}}%
\pgfpathlineto{\pgfqpoint{1.037017in}{0.480385in}}%
\pgfpathlineto{\pgfqpoint{1.038287in}{0.480782in}}%
\pgfpathlineto{\pgfqpoint{1.039556in}{0.485717in}}%
\pgfpathlineto{\pgfqpoint{1.040826in}{0.506067in}}%
\pgfpathlineto{\pgfqpoint{1.042095in}{0.499283in}}%
\pgfpathlineto{\pgfqpoint{1.044634in}{0.466737in}}%
\pgfpathlineto{\pgfqpoint{1.045903in}{0.465345in}}%
\pgfpathlineto{\pgfqpoint{1.047173in}{0.492297in}}%
\pgfpathlineto{\pgfqpoint{1.048442in}{0.493647in}}%
\pgfpathlineto{\pgfqpoint{1.049712in}{0.475454in}}%
\pgfpathlineto{\pgfqpoint{1.052251in}{0.479350in}}%
\pgfpathlineto{\pgfqpoint{1.053520in}{0.472861in}}%
\pgfpathlineto{\pgfqpoint{1.054790in}{0.506384in}}%
\pgfpathlineto{\pgfqpoint{1.056059in}{0.506927in}}%
\pgfpathlineto{\pgfqpoint{1.057329in}{0.516543in}}%
\pgfpathlineto{\pgfqpoint{1.058598in}{0.492936in}}%
\pgfpathlineto{\pgfqpoint{1.059867in}{0.502469in}}%
\pgfpathlineto{\pgfqpoint{1.063676in}{0.563653in}}%
\pgfpathlineto{\pgfqpoint{1.066215in}{0.502045in}}%
\pgfpathlineto{\pgfqpoint{1.067484in}{0.484185in}}%
\pgfpathlineto{\pgfqpoint{1.071293in}{0.543052in}}%
\pgfpathlineto{\pgfqpoint{1.072562in}{0.518775in}}%
\pgfpathlineto{\pgfqpoint{1.073832in}{0.524700in}}%
\pgfpathlineto{\pgfqpoint{1.075101in}{0.522320in}}%
\pgfpathlineto{\pgfqpoint{1.076371in}{0.509013in}}%
\pgfpathlineto{\pgfqpoint{1.078909in}{0.551947in}}%
\pgfpathlineto{\pgfqpoint{1.080179in}{0.551014in}}%
\pgfpathlineto{\pgfqpoint{1.085257in}{0.654577in}}%
\pgfpathlineto{\pgfqpoint{1.087796in}{0.532915in}}%
\pgfpathlineto{\pgfqpoint{1.089065in}{0.520073in}}%
\pgfpathlineto{\pgfqpoint{1.091604in}{0.575478in}}%
\pgfpathlineto{\pgfqpoint{1.094143in}{0.538255in}}%
\pgfpathlineto{\pgfqpoint{1.095412in}{0.540459in}}%
\pgfpathlineto{\pgfqpoint{1.097951in}{0.577927in}}%
\pgfpathlineto{\pgfqpoint{1.099221in}{0.586265in}}%
\pgfpathlineto{\pgfqpoint{1.100490in}{0.584890in}}%
\pgfpathlineto{\pgfqpoint{1.104299in}{0.642772in}}%
\pgfpathlineto{\pgfqpoint{1.106838in}{0.698886in}}%
\pgfpathlineto{\pgfqpoint{1.108107in}{0.706777in}}%
\pgfpathlineto{\pgfqpoint{1.110646in}{0.558968in}}%
\pgfpathlineto{\pgfqpoint{1.111916in}{0.567095in}}%
\pgfpathlineto{\pgfqpoint{1.114454in}{0.613770in}}%
\pgfpathlineto{\pgfqpoint{1.115724in}{0.579067in}}%
\pgfpathlineto{\pgfqpoint{1.116993in}{0.589544in}}%
\pgfpathlineto{\pgfqpoint{1.118263in}{0.586504in}}%
\pgfpathlineto{\pgfqpoint{1.119532in}{0.574368in}}%
\pgfpathlineto{\pgfqpoint{1.123341in}{0.522366in}}%
\pgfpathlineto{\pgfqpoint{1.124610in}{0.549867in}}%
\pgfpathlineto{\pgfqpoint{1.125880in}{0.553211in}}%
\pgfpathlineto{\pgfqpoint{1.128419in}{0.579642in}}%
\pgfpathlineto{\pgfqpoint{1.129688in}{0.581782in}}%
\pgfpathlineto{\pgfqpoint{1.130958in}{0.536464in}}%
\pgfpathlineto{\pgfqpoint{1.132227in}{0.544372in}}%
\pgfpathlineto{\pgfqpoint{1.137305in}{0.495056in}}%
\pgfpathlineto{\pgfqpoint{1.141113in}{0.440299in}}%
\pgfpathlineto{\pgfqpoint{1.142383in}{0.439848in}}%
\pgfpathlineto{\pgfqpoint{1.143652in}{0.428542in}}%
\pgfpathlineto{\pgfqpoint{1.146191in}{0.466501in}}%
\pgfpathlineto{\pgfqpoint{1.149999in}{0.435254in}}%
\pgfpathlineto{\pgfqpoint{1.151269in}{0.455286in}}%
\pgfpathlineto{\pgfqpoint{1.152538in}{0.448128in}}%
\pgfpathlineto{\pgfqpoint{1.155077in}{0.480015in}}%
\pgfpathlineto{\pgfqpoint{1.158886in}{0.490597in}}%
\pgfpathlineto{\pgfqpoint{1.161425in}{0.480286in}}%
\pgfpathlineto{\pgfqpoint{1.163964in}{0.502723in}}%
\pgfpathlineto{\pgfqpoint{1.166503in}{0.493971in}}%
\pgfpathlineto{\pgfqpoint{1.167772in}{0.520327in}}%
\pgfpathlineto{\pgfqpoint{1.169041in}{0.520422in}}%
\pgfpathlineto{\pgfqpoint{1.170311in}{0.478934in}}%
\pgfpathlineto{\pgfqpoint{1.171580in}{0.479687in}}%
\pgfpathlineto{\pgfqpoint{1.172850in}{0.489409in}}%
\pgfpathlineto{\pgfqpoint{1.174119in}{0.487374in}}%
\pgfpathlineto{\pgfqpoint{1.175389in}{0.492647in}}%
\pgfpathlineto{\pgfqpoint{1.176658in}{0.515469in}}%
\pgfpathlineto{\pgfqpoint{1.179197in}{0.484704in}}%
\pgfpathlineto{\pgfqpoint{1.181736in}{0.556271in}}%
\pgfpathlineto{\pgfqpoint{1.183006in}{0.519707in}}%
\pgfpathlineto{\pgfqpoint{1.185544in}{0.551610in}}%
\pgfpathlineto{\pgfqpoint{1.186814in}{0.524277in}}%
\pgfpathlineto{\pgfqpoint{1.189353in}{0.539167in}}%
\pgfpathlineto{\pgfqpoint{1.191892in}{0.505136in}}%
\pgfpathlineto{\pgfqpoint{1.198239in}{0.574929in}}%
\pgfpathlineto{\pgfqpoint{1.199509in}{0.572763in}}%
\pgfpathlineto{\pgfqpoint{1.200778in}{0.562225in}}%
\pgfpathlineto{\pgfqpoint{1.202048in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{1.203317in}{0.551874in}}%
\pgfpathlineto{\pgfqpoint{1.204586in}{0.537297in}}%
\pgfpathlineto{\pgfqpoint{1.207125in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{1.212203in}{0.685937in}}%
\pgfpathlineto{\pgfqpoint{1.213473in}{0.580841in}}%
\pgfpathlineto{\pgfqpoint{1.214742in}{0.580895in}}%
\pgfpathlineto{\pgfqpoint{1.217281in}{0.664774in}}%
\pgfpathlineto{\pgfqpoint{1.218551in}{0.661615in}}%
\pgfpathlineto{\pgfqpoint{1.219820in}{0.589386in}}%
\pgfpathlineto{\pgfqpoint{1.221090in}{0.592722in}}%
\pgfpathlineto{\pgfqpoint{1.222359in}{0.617987in}}%
\pgfpathlineto{\pgfqpoint{1.224898in}{0.571512in}}%
\pgfpathlineto{\pgfqpoint{1.226167in}{0.569548in}}%
\pgfpathlineto{\pgfqpoint{1.227437in}{0.595692in}}%
\pgfpathlineto{\pgfqpoint{1.228706in}{0.585092in}}%
\pgfpathlineto{\pgfqpoint{1.229976in}{0.553267in}}%
\pgfpathlineto{\pgfqpoint{1.231245in}{0.570975in}}%
\pgfpathlineto{\pgfqpoint{1.232515in}{0.563781in}}%
\pgfpathlineto{\pgfqpoint{1.235054in}{0.532816in}}%
\pgfpathlineto{\pgfqpoint{1.236323in}{0.539679in}}%
\pgfpathlineto{\pgfqpoint{1.238862in}{0.594430in}}%
\pgfpathlineto{\pgfqpoint{1.240131in}{0.623134in}}%
\pgfpathlineto{\pgfqpoint{1.241401in}{0.617270in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{0.617201in}}%
\pgfpathlineto{\pgfqpoint{1.245209in}{0.643218in}}%
\pgfpathlineto{\pgfqpoint{1.247748in}{0.548241in}}%
\pgfpathlineto{\pgfqpoint{1.250287in}{0.614293in}}%
\pgfpathlineto{\pgfqpoint{1.251557in}{0.593470in}}%
\pgfpathlineto{\pgfqpoint{1.252826in}{0.595124in}}%
\pgfpathlineto{\pgfqpoint{1.254096in}{0.570661in}}%
\pgfpathlineto{\pgfqpoint{1.255365in}{0.570281in}}%
\pgfpathlineto{\pgfqpoint{1.256635in}{0.579907in}}%
\pgfpathlineto{\pgfqpoint{1.257904in}{0.570361in}}%
\pgfpathlineto{\pgfqpoint{1.260443in}{0.496220in}}%
\pgfpathlineto{\pgfqpoint{1.261712in}{0.477602in}}%
\pgfpathlineto{\pgfqpoint{1.262982in}{0.478625in}}%
\pgfpathlineto{\pgfqpoint{1.264251in}{0.484376in}}%
\pgfpathlineto{\pgfqpoint{1.266790in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{1.269329in}{0.399867in}}%
\pgfpathlineto{\pgfqpoint{1.270599in}{0.418128in}}%
\pgfpathlineto{\pgfqpoint{1.271868in}{0.397254in}}%
\pgfpathlineto{\pgfqpoint{1.274407in}{0.430801in}}%
\pgfpathlineto{\pgfqpoint{1.275676in}{0.425016in}}%
\pgfpathlineto{\pgfqpoint{1.278215in}{0.442179in}}%
\pgfpathlineto{\pgfqpoint{1.279485in}{0.432964in}}%
\pgfpathlineto{\pgfqpoint{1.282024in}{0.450486in}}%
\pgfpathlineto{\pgfqpoint{1.283293in}{0.472117in}}%
\pgfpathlineto{\pgfqpoint{1.284563in}{0.468488in}}%
\pgfpathlineto{\pgfqpoint{1.290910in}{0.525395in}}%
\pgfpathlineto{\pgfqpoint{1.292180in}{0.505720in}}%
\pgfpathlineto{\pgfqpoint{1.293449in}{0.507073in}}%
\pgfpathlineto{\pgfqpoint{1.294718in}{0.533550in}}%
\pgfpathlineto{\pgfqpoint{1.295988in}{0.534507in}}%
\pgfpathlineto{\pgfqpoint{1.297257in}{0.559142in}}%
\pgfpathlineto{\pgfqpoint{1.298527in}{0.615658in}}%
\pgfpathlineto{\pgfqpoint{1.299796in}{0.602012in}}%
\pgfpathlineto{\pgfqpoint{1.301066in}{0.545423in}}%
\pgfpathlineto{\pgfqpoint{1.302335in}{0.550160in}}%
\pgfpathlineto{\pgfqpoint{1.304874in}{0.599834in}}%
\pgfpathlineto{\pgfqpoint{1.306144in}{0.577064in}}%
\pgfpathlineto{\pgfqpoint{1.307413in}{0.517065in}}%
\pgfpathlineto{\pgfqpoint{1.312491in}{0.574478in}}%
\pgfpathlineto{\pgfqpoint{1.317569in}{0.530136in}}%
\pgfpathlineto{\pgfqpoint{1.320108in}{0.550382in}}%
\pgfpathlineto{\pgfqpoint{1.322647in}{0.581481in}}%
\pgfpathlineto{\pgfqpoint{1.325186in}{0.566252in}}%
\pgfpathlineto{\pgfqpoint{1.326455in}{0.577838in}}%
\pgfpathlineto{\pgfqpoint{1.327725in}{0.554189in}}%
\pgfpathlineto{\pgfqpoint{1.332802in}{0.659037in}}%
\pgfpathlineto{\pgfqpoint{1.334072in}{0.613941in}}%
\pgfpathlineto{\pgfqpoint{1.335341in}{0.611743in}}%
\pgfpathlineto{\pgfqpoint{1.339150in}{0.541294in}}%
\pgfpathlineto{\pgfqpoint{1.340419in}{0.550032in}}%
\pgfpathlineto{\pgfqpoint{1.342958in}{0.608341in}}%
\pgfpathlineto{\pgfqpoint{1.344228in}{0.576701in}}%
\pgfpathlineto{\pgfqpoint{1.345497in}{0.590677in}}%
\pgfpathlineto{\pgfqpoint{1.348036in}{0.565759in}}%
\pgfpathlineto{\pgfqpoint{1.349305in}{0.553998in}}%
\pgfpathlineto{\pgfqpoint{1.353114in}{0.622687in}}%
\pgfpathlineto{\pgfqpoint{1.356922in}{0.574646in}}%
\pgfpathlineto{\pgfqpoint{1.359461in}{0.606464in}}%
\pgfpathlineto{\pgfqpoint{1.360731in}{0.527605in}}%
\pgfpathlineto{\pgfqpoint{1.362000in}{0.531428in}}%
\pgfpathlineto{\pgfqpoint{1.368347in}{0.742392in}}%
\pgfpathlineto{\pgfqpoint{1.369617in}{0.738137in}}%
\pgfpathlineto{\pgfqpoint{1.372156in}{0.633668in}}%
\pgfpathlineto{\pgfqpoint{1.374695in}{0.575156in}}%
\pgfpathlineto{\pgfqpoint{1.375964in}{0.564106in}}%
\pgfpathlineto{\pgfqpoint{1.377234in}{0.572440in}}%
\pgfpathlineto{\pgfqpoint{1.378503in}{0.571857in}}%
\pgfpathlineto{\pgfqpoint{1.379773in}{0.525812in}}%
\pgfpathlineto{\pgfqpoint{1.381042in}{0.520095in}}%
\pgfpathlineto{\pgfqpoint{1.383581in}{0.523782in}}%
\pgfpathlineto{\pgfqpoint{1.384850in}{0.480598in}}%
\pgfpathlineto{\pgfqpoint{1.386120in}{0.495370in}}%
\pgfpathlineto{\pgfqpoint{1.387389in}{0.496639in}}%
\pgfpathlineto{\pgfqpoint{1.389928in}{0.467828in}}%
\pgfpathlineto{\pgfqpoint{1.393737in}{0.412644in}}%
\pgfpathlineto{\pgfqpoint{1.395006in}{0.418154in}}%
\pgfpathlineto{\pgfqpoint{1.397545in}{0.494865in}}%
\pgfpathlineto{\pgfqpoint{1.400084in}{0.470645in}}%
\pgfpathlineto{\pgfqpoint{1.401354in}{0.497517in}}%
\pgfpathlineto{\pgfqpoint{1.403892in}{0.470180in}}%
\pgfpathlineto{\pgfqpoint{1.405162in}{0.478006in}}%
\pgfpathlineto{\pgfqpoint{1.407701in}{0.465744in}}%
\pgfpathlineto{\pgfqpoint{1.408970in}{0.483158in}}%
\pgfpathlineto{\pgfqpoint{1.411509in}{0.469106in}}%
\pgfpathlineto{\pgfqpoint{1.414048in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{1.415318in}{0.501001in}}%
\pgfpathlineto{\pgfqpoint{1.417857in}{0.533275in}}%
\pgfpathlineto{\pgfqpoint{1.419126in}{0.531717in}}%
\pgfpathlineto{\pgfqpoint{1.420395in}{0.575925in}}%
\pgfpathlineto{\pgfqpoint{1.421665in}{0.573006in}}%
\pgfpathlineto{\pgfqpoint{1.422934in}{0.498386in}}%
\pgfpathlineto{\pgfqpoint{1.424204in}{0.494026in}}%
\pgfpathlineto{\pgfqpoint{1.425473in}{0.503512in}}%
\pgfpathlineto{\pgfqpoint{1.428012in}{0.527953in}}%
\pgfpathlineto{\pgfqpoint{1.430551in}{0.463275in}}%
\pgfpathlineto{\pgfqpoint{1.433090in}{0.552798in}}%
\pgfpathlineto{\pgfqpoint{1.435629in}{0.529450in}}%
\pgfpathlineto{\pgfqpoint{1.439437in}{0.590994in}}%
\pgfpathlineto{\pgfqpoint{1.440707in}{0.561459in}}%
\pgfpathlineto{\pgfqpoint{1.441976in}{0.464997in}}%
\pgfpathlineto{\pgfqpoint{1.443246in}{0.476355in}}%
\pgfpathlineto{\pgfqpoint{1.448324in}{0.568923in}}%
\pgfpathlineto{\pgfqpoint{1.449593in}{0.548089in}}%
\pgfpathlineto{\pgfqpoint{1.450863in}{0.546958in}}%
\pgfpathlineto{\pgfqpoint{1.452132in}{0.529677in}}%
\pgfpathlineto{\pgfqpoint{1.453402in}{0.492587in}}%
\pgfpathlineto{\pgfqpoint{1.459749in}{0.597054in}}%
\pgfpathlineto{\pgfqpoint{1.461018in}{0.594577in}}%
\pgfpathlineto{\pgfqpoint{1.462288in}{0.598600in}}%
\pgfpathlineto{\pgfqpoint{1.463557in}{0.543456in}}%
\pgfpathlineto{\pgfqpoint{1.464827in}{0.545112in}}%
\pgfpathlineto{\pgfqpoint{1.466096in}{0.559908in}}%
\pgfpathlineto{\pgfqpoint{1.467366in}{0.556384in}}%
\pgfpathlineto{\pgfqpoint{1.467366in}{0.556384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.351234in}}{\pgfqpoint{1.015572in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{0.578104in}}%
\pgfpathlineto{\pgfqpoint{0.472105in}{0.604868in}}%
\pgfpathlineto{\pgfqpoint{0.473375in}{0.532235in}}%
\pgfpathlineto{\pgfqpoint{0.474644in}{0.526680in}}%
\pgfpathlineto{\pgfqpoint{0.477183in}{0.617057in}}%
\pgfpathlineto{\pgfqpoint{0.478453in}{0.584197in}}%
\pgfpathlineto{\pgfqpoint{0.479722in}{0.624944in}}%
\pgfpathlineto{\pgfqpoint{0.480992in}{0.733460in}}%
\pgfpathlineto{\pgfqpoint{0.482261in}{0.727845in}}%
\pgfpathlineto{\pgfqpoint{0.484800in}{0.539808in}}%
\pgfpathlineto{\pgfqpoint{0.486069in}{0.570588in}}%
\pgfpathlineto{\pgfqpoint{0.487339in}{0.562589in}}%
\pgfpathlineto{\pgfqpoint{0.489878in}{0.683006in}}%
\pgfpathlineto{\pgfqpoint{0.491147in}{0.652904in}}%
\pgfpathlineto{\pgfqpoint{0.492417in}{0.655175in}}%
\pgfpathlineto{\pgfqpoint{0.493686in}{0.610154in}}%
\pgfpathlineto{\pgfqpoint{0.494956in}{0.686206in}}%
\pgfpathlineto{\pgfqpoint{0.496225in}{0.646999in}}%
\pgfpathlineto{\pgfqpoint{0.498764in}{0.705886in}}%
\pgfpathlineto{\pgfqpoint{0.501303in}{0.620045in}}%
\pgfpathlineto{\pgfqpoint{0.502572in}{0.623973in}}%
\pgfpathlineto{\pgfqpoint{0.505111in}{0.545004in}}%
\pgfpathlineto{\pgfqpoint{0.506381in}{0.561817in}}%
\pgfpathlineto{\pgfqpoint{0.507650in}{0.513042in}}%
\pgfpathlineto{\pgfqpoint{0.508920in}{0.539548in}}%
\pgfpathlineto{\pgfqpoint{0.510189in}{0.628766in}}%
\pgfpathlineto{\pgfqpoint{0.511459in}{0.617926in}}%
\pgfpathlineto{\pgfqpoint{0.512728in}{0.519694in}}%
\pgfpathlineto{\pgfqpoint{0.513998in}{0.520278in}}%
\pgfpathlineto{\pgfqpoint{0.515267in}{0.563216in}}%
\pgfpathlineto{\pgfqpoint{0.516537in}{0.553914in}}%
\pgfpathlineto{\pgfqpoint{0.517806in}{0.527288in}}%
\pgfpathlineto{\pgfqpoint{0.519075in}{0.555258in}}%
\pgfpathlineto{\pgfqpoint{0.522884in}{0.758123in}}%
\pgfpathlineto{\pgfqpoint{0.524153in}{0.751167in}}%
\pgfpathlineto{\pgfqpoint{0.525423in}{0.628551in}}%
\pgfpathlineto{\pgfqpoint{0.527962in}{0.588941in}}%
\pgfpathlineto{\pgfqpoint{0.529231in}{0.550912in}}%
\pgfpathlineto{\pgfqpoint{0.535579in}{0.620659in}}%
\pgfpathlineto{\pgfqpoint{0.536848in}{0.598112in}}%
\pgfpathlineto{\pgfqpoint{0.538117in}{0.596105in}}%
\pgfpathlineto{\pgfqpoint{0.540656in}{0.601840in}}%
\pgfpathlineto{\pgfqpoint{0.541926in}{0.496645in}}%
\pgfpathlineto{\pgfqpoint{0.545734in}{0.481446in}}%
\pgfpathlineto{\pgfqpoint{0.547004in}{0.494799in}}%
\pgfpathlineto{\pgfqpoint{0.548273in}{0.452712in}}%
\pgfpathlineto{\pgfqpoint{0.549543in}{0.458869in}}%
\pgfpathlineto{\pgfqpoint{0.552082in}{0.404539in}}%
\pgfpathlineto{\pgfqpoint{0.553351in}{0.428030in}}%
\pgfpathlineto{\pgfqpoint{0.555890in}{0.518083in}}%
\pgfpathlineto{\pgfqpoint{0.560968in}{0.388498in}}%
\pgfpathlineto{\pgfqpoint{0.563507in}{0.398288in}}%
\pgfpathlineto{\pgfqpoint{0.564776in}{0.392145in}}%
\pgfpathlineto{\pgfqpoint{0.566046in}{0.399553in}}%
\pgfpathlineto{\pgfqpoint{0.567315in}{0.361615in}}%
\pgfpathlineto{\pgfqpoint{0.568585in}{0.454471in}}%
\pgfpathlineto{\pgfqpoint{0.569854in}{0.402523in}}%
\pgfpathlineto{\pgfqpoint{0.571124in}{0.460298in}}%
\pgfpathlineto{\pgfqpoint{0.572393in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{0.573662in}{0.411001in}}%
\pgfpathlineto{\pgfqpoint{0.574932in}{0.402173in}}%
\pgfpathlineto{\pgfqpoint{0.576201in}{0.464980in}}%
\pgfpathlineto{\pgfqpoint{0.577471in}{0.437780in}}%
\pgfpathlineto{\pgfqpoint{0.578740in}{0.381182in}}%
\pgfpathlineto{\pgfqpoint{0.580010in}{0.435368in}}%
\pgfpathlineto{\pgfqpoint{0.581279in}{0.422048in}}%
\pgfpathlineto{\pgfqpoint{0.582549in}{0.431507in}}%
\pgfpathlineto{\pgfqpoint{0.583818in}{0.469471in}}%
\pgfpathlineto{\pgfqpoint{0.586357in}{0.420639in}}%
\pgfpathlineto{\pgfqpoint{0.587627in}{0.425436in}}%
\pgfpathlineto{\pgfqpoint{0.588896in}{0.405193in}}%
\pgfpathlineto{\pgfqpoint{0.590166in}{0.442608in}}%
\pgfpathlineto{\pgfqpoint{0.591435in}{0.514127in}}%
\pgfpathlineto{\pgfqpoint{0.592704in}{0.522376in}}%
\pgfpathlineto{\pgfqpoint{0.593974in}{0.543246in}}%
\pgfpathlineto{\pgfqpoint{0.595243in}{0.516869in}}%
\pgfpathlineto{\pgfqpoint{0.597782in}{0.525501in}}%
\pgfpathlineto{\pgfqpoint{0.600321in}{0.630031in}}%
\pgfpathlineto{\pgfqpoint{0.601591in}{0.589160in}}%
\pgfpathlineto{\pgfqpoint{0.605399in}{0.800518in}}%
\pgfpathlineto{\pgfqpoint{0.606669in}{0.742673in}}%
\pgfpathlineto{\pgfqpoint{0.607938in}{0.390443in}}%
\pgfpathlineto{\pgfqpoint{0.611746in}{0.615034in}}%
\pgfpathlineto{\pgfqpoint{0.613016in}{0.544462in}}%
\pgfpathlineto{\pgfqpoint{0.614285in}{0.607075in}}%
\pgfpathlineto{\pgfqpoint{0.615555in}{0.569506in}}%
\pgfpathlineto{\pgfqpoint{0.618094in}{0.644098in}}%
\pgfpathlineto{\pgfqpoint{0.619363in}{0.591029in}}%
\pgfpathlineto{\pgfqpoint{0.621902in}{0.776435in}}%
\pgfpathlineto{\pgfqpoint{0.624441in}{0.646153in}}%
\pgfpathlineto{\pgfqpoint{0.625711in}{0.702699in}}%
\pgfpathlineto{\pgfqpoint{0.626980in}{0.684335in}}%
\pgfpathlineto{\pgfqpoint{0.629519in}{0.563325in}}%
\pgfpathlineto{\pgfqpoint{0.630788in}{0.518957in}}%
\pgfpathlineto{\pgfqpoint{0.632058in}{0.531268in}}%
\pgfpathlineto{\pgfqpoint{0.633327in}{0.448966in}}%
\pgfpathlineto{\pgfqpoint{0.637136in}{0.606270in}}%
\pgfpathlineto{\pgfqpoint{0.638405in}{0.710463in}}%
\pgfpathlineto{\pgfqpoint{0.639675in}{0.687422in}}%
\pgfpathlineto{\pgfqpoint{0.640944in}{0.587166in}}%
\pgfpathlineto{\pgfqpoint{0.642214in}{0.597038in}}%
\pgfpathlineto{\pgfqpoint{0.644753in}{0.760608in}}%
\pgfpathlineto{\pgfqpoint{0.647291in}{0.886125in}}%
\pgfpathlineto{\pgfqpoint{0.648561in}{0.834277in}}%
\pgfpathlineto{\pgfqpoint{0.651100in}{0.551619in}}%
\pgfpathlineto{\pgfqpoint{0.652369in}{0.530194in}}%
\pgfpathlineto{\pgfqpoint{0.653639in}{0.538789in}}%
\pgfpathlineto{\pgfqpoint{0.661256in}{0.646715in}}%
\pgfpathlineto{\pgfqpoint{0.667603in}{0.497110in}}%
\pgfpathlineto{\pgfqpoint{0.668872in}{0.517325in}}%
\pgfpathlineto{\pgfqpoint{0.673950in}{0.399537in}}%
\pgfpathlineto{\pgfqpoint{0.676489in}{0.384286in}}%
\pgfpathlineto{\pgfqpoint{0.677759in}{0.384393in}}%
\pgfpathlineto{\pgfqpoint{0.679028in}{0.402067in}}%
\pgfpathlineto{\pgfqpoint{0.680298in}{0.388321in}}%
\pgfpathlineto{\pgfqpoint{0.681567in}{0.431732in}}%
\pgfpathlineto{\pgfqpoint{0.682836in}{0.390958in}}%
\pgfpathlineto{\pgfqpoint{0.684106in}{0.466864in}}%
\pgfpathlineto{\pgfqpoint{0.685375in}{0.471574in}}%
\pgfpathlineto{\pgfqpoint{0.686645in}{0.391318in}}%
\pgfpathlineto{\pgfqpoint{0.689184in}{0.460108in}}%
\pgfpathlineto{\pgfqpoint{0.690453in}{0.410349in}}%
\pgfpathlineto{\pgfqpoint{0.691723in}{0.415272in}}%
\pgfpathlineto{\pgfqpoint{0.692992in}{0.450518in}}%
\pgfpathlineto{\pgfqpoint{0.694262in}{0.525921in}}%
\pgfpathlineto{\pgfqpoint{0.695531in}{0.508364in}}%
\pgfpathlineto{\pgfqpoint{0.698070in}{0.435440in}}%
\pgfpathlineto{\pgfqpoint{0.699339in}{0.432320in}}%
\pgfpathlineto{\pgfqpoint{0.701878in}{0.488232in}}%
\pgfpathlineto{\pgfqpoint{0.703148in}{0.441321in}}%
\pgfpathlineto{\pgfqpoint{0.704417in}{0.440126in}}%
\pgfpathlineto{\pgfqpoint{0.705687in}{0.422043in}}%
\pgfpathlineto{\pgfqpoint{0.706956in}{0.440422in}}%
\pgfpathlineto{\pgfqpoint{0.708226in}{0.491985in}}%
\pgfpathlineto{\pgfqpoint{0.709495in}{0.489022in}}%
\pgfpathlineto{\pgfqpoint{0.710765in}{0.448768in}}%
\pgfpathlineto{\pgfqpoint{0.713304in}{0.479272in}}%
\pgfpathlineto{\pgfqpoint{0.714573in}{0.475503in}}%
\pgfpathlineto{\pgfqpoint{0.715843in}{0.479018in}}%
\pgfpathlineto{\pgfqpoint{0.719651in}{0.517470in}}%
\pgfpathlineto{\pgfqpoint{0.720920in}{0.535407in}}%
\pgfpathlineto{\pgfqpoint{0.722190in}{0.494357in}}%
\pgfpathlineto{\pgfqpoint{0.723459in}{0.499317in}}%
\pgfpathlineto{\pgfqpoint{0.728537in}{0.654011in}}%
\pgfpathlineto{\pgfqpoint{0.729807in}{0.725128in}}%
\pgfpathlineto{\pgfqpoint{0.731076in}{0.673530in}}%
\pgfpathlineto{\pgfqpoint{0.733615in}{0.492460in}}%
\pgfpathlineto{\pgfqpoint{0.734885in}{0.558322in}}%
\pgfpathlineto{\pgfqpoint{0.736154in}{0.540551in}}%
\pgfpathlineto{\pgfqpoint{0.737423in}{0.573195in}}%
\pgfpathlineto{\pgfqpoint{0.738693in}{0.651105in}}%
\pgfpathlineto{\pgfqpoint{0.739962in}{0.586158in}}%
\pgfpathlineto{\pgfqpoint{0.741232in}{0.613735in}}%
\pgfpathlineto{\pgfqpoint{0.742501in}{0.675429in}}%
\pgfpathlineto{\pgfqpoint{0.743771in}{0.593325in}}%
\pgfpathlineto{\pgfqpoint{0.745040in}{0.592645in}}%
\pgfpathlineto{\pgfqpoint{0.747579in}{0.732945in}}%
\pgfpathlineto{\pgfqpoint{0.748849in}{0.730854in}}%
\pgfpathlineto{\pgfqpoint{0.751388in}{0.613294in}}%
\pgfpathlineto{\pgfqpoint{0.755196in}{0.800862in}}%
\pgfpathlineto{\pgfqpoint{0.761543in}{0.496768in}}%
\pgfpathlineto{\pgfqpoint{0.762813in}{0.542587in}}%
\pgfpathlineto{\pgfqpoint{0.766621in}{0.866864in}}%
\pgfpathlineto{\pgfqpoint{0.767891in}{0.826327in}}%
\pgfpathlineto{\pgfqpoint{0.769160in}{0.661973in}}%
\pgfpathlineto{\pgfqpoint{0.770430in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{0.772968in}{0.760851in}}%
\pgfpathlineto{\pgfqpoint{0.774238in}{0.761769in}}%
\pgfpathlineto{\pgfqpoint{0.776777in}{0.613852in}}%
\pgfpathlineto{\pgfqpoint{0.779316in}{0.547869in}}%
\pgfpathlineto{\pgfqpoint{0.781855in}{0.603731in}}%
\pgfpathlineto{\pgfqpoint{0.783124in}{0.598764in}}%
\pgfpathlineto{\pgfqpoint{0.786933in}{0.649353in}}%
\pgfpathlineto{\pgfqpoint{0.789471in}{0.588010in}}%
\pgfpathlineto{\pgfqpoint{0.792010in}{0.556939in}}%
\pgfpathlineto{\pgfqpoint{0.794549in}{0.627698in}}%
\pgfpathlineto{\pgfqpoint{0.795819in}{0.471457in}}%
\pgfpathlineto{\pgfqpoint{0.797088in}{0.457742in}}%
\pgfpathlineto{\pgfqpoint{0.798358in}{0.461593in}}%
\pgfpathlineto{\pgfqpoint{0.800897in}{0.405166in}}%
\pgfpathlineto{\pgfqpoint{0.802166in}{0.409477in}}%
\pgfpathlineto{\pgfqpoint{0.803436in}{0.450370in}}%
\pgfpathlineto{\pgfqpoint{0.804705in}{0.431281in}}%
\pgfpathlineto{\pgfqpoint{0.805975in}{0.453014in}}%
\pgfpathlineto{\pgfqpoint{0.807244in}{0.388763in}}%
\pgfpathlineto{\pgfqpoint{0.808513in}{0.445526in}}%
\pgfpathlineto{\pgfqpoint{0.809783in}{0.446114in}}%
\pgfpathlineto{\pgfqpoint{0.811052in}{0.428230in}}%
\pgfpathlineto{\pgfqpoint{0.812322in}{0.454978in}}%
\pgfpathlineto{\pgfqpoint{0.817400in}{0.386469in}}%
\pgfpathlineto{\pgfqpoint{0.819939in}{0.426254in}}%
\pgfpathlineto{\pgfqpoint{0.821208in}{0.364831in}}%
\pgfpathlineto{\pgfqpoint{0.823747in}{0.465677in}}%
\pgfpathlineto{\pgfqpoint{0.825017in}{0.420203in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{0.620502in}}%
\pgfpathlineto{\pgfqpoint{0.831364in}{0.949178in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.967975in}}%
\pgfpathlineto{\pgfqpoint{0.833903in}{0.885074in}}%
\pgfpathlineto{\pgfqpoint{0.836442in}{0.464473in}}%
\pgfpathlineto{\pgfqpoint{0.837711in}{0.415926in}}%
\pgfpathlineto{\pgfqpoint{0.838981in}{0.433569in}}%
\pgfpathlineto{\pgfqpoint{0.842789in}{0.573276in}}%
\pgfpathlineto{\pgfqpoint{0.844058in}{0.541364in}}%
\pgfpathlineto{\pgfqpoint{0.845328in}{0.539200in}}%
\pgfpathlineto{\pgfqpoint{0.847867in}{0.476208in}}%
\pgfpathlineto{\pgfqpoint{0.850406in}{0.622163in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.854252in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{0.808085in}}%
\pgfpathlineto{\pgfqpoint{0.858023in}{0.541991in}}%
\pgfpathlineto{\pgfqpoint{0.859292in}{0.496665in}}%
\pgfpathlineto{\pgfqpoint{0.860562in}{0.554141in}}%
\pgfpathlineto{\pgfqpoint{0.861831in}{0.518530in}}%
\pgfpathlineto{\pgfqpoint{0.865639in}{0.688773in}}%
\pgfpathlineto{\pgfqpoint{0.866909in}{0.621652in}}%
\pgfpathlineto{\pgfqpoint{0.868178in}{0.644953in}}%
\pgfpathlineto{\pgfqpoint{0.870717in}{0.575770in}}%
\pgfpathlineto{\pgfqpoint{0.873256in}{0.749062in}}%
\pgfpathlineto{\pgfqpoint{0.874526in}{0.744169in}}%
\pgfpathlineto{\pgfqpoint{0.877065in}{0.781620in}}%
\pgfpathlineto{\pgfqpoint{0.878334in}{0.720095in}}%
\pgfpathlineto{\pgfqpoint{0.879603in}{0.734484in}}%
\pgfpathlineto{\pgfqpoint{0.880873in}{0.701838in}}%
\pgfpathlineto{\pgfqpoint{0.883412in}{0.485588in}}%
\pgfpathlineto{\pgfqpoint{0.884681in}{0.501784in}}%
\pgfpathlineto{\pgfqpoint{0.885951in}{0.494794in}}%
\pgfpathlineto{\pgfqpoint{0.888490in}{0.693689in}}%
\pgfpathlineto{\pgfqpoint{0.891029in}{0.568195in}}%
\pgfpathlineto{\pgfqpoint{0.892298in}{0.496282in}}%
\pgfpathlineto{\pgfqpoint{0.898645in}{0.833584in}}%
\pgfpathlineto{\pgfqpoint{0.899915in}{0.817021in}}%
\pgfpathlineto{\pgfqpoint{0.901184in}{0.759628in}}%
\pgfpathlineto{\pgfqpoint{0.903723in}{0.765860in}}%
\pgfpathlineto{\pgfqpoint{0.908801in}{0.683796in}}%
\pgfpathlineto{\pgfqpoint{0.911340in}{0.705649in}}%
\pgfpathlineto{\pgfqpoint{0.912610in}{0.676522in}}%
\pgfpathlineto{\pgfqpoint{0.913879in}{0.678145in}}%
\pgfpathlineto{\pgfqpoint{0.915148in}{0.667141in}}%
\pgfpathlineto{\pgfqpoint{0.917687in}{0.501715in}}%
\pgfpathlineto{\pgfqpoint{0.918957in}{0.503112in}}%
\pgfpathlineto{\pgfqpoint{0.922765in}{0.423620in}}%
\pgfpathlineto{\pgfqpoint{0.925304in}{0.447932in}}%
\pgfpathlineto{\pgfqpoint{0.926574in}{0.407063in}}%
\pgfpathlineto{\pgfqpoint{0.929113in}{0.457175in}}%
\pgfpathlineto{\pgfqpoint{0.931652in}{0.426425in}}%
\pgfpathlineto{\pgfqpoint{0.932921in}{0.430707in}}%
\pgfpathlineto{\pgfqpoint{0.934190in}{0.440877in}}%
\pgfpathlineto{\pgfqpoint{0.936729in}{0.401494in}}%
\pgfpathlineto{\pgfqpoint{0.939268in}{0.475887in}}%
\pgfpathlineto{\pgfqpoint{0.940538in}{0.408371in}}%
\pgfpathlineto{\pgfqpoint{0.941807in}{0.423497in}}%
\pgfpathlineto{\pgfqpoint{0.943077in}{0.466152in}}%
\pgfpathlineto{\pgfqpoint{0.944346in}{0.413314in}}%
\pgfpathlineto{\pgfqpoint{0.945616in}{0.417508in}}%
\pgfpathlineto{\pgfqpoint{0.948155in}{0.405234in}}%
\pgfpathlineto{\pgfqpoint{0.954502in}{0.524131in}}%
\pgfpathlineto{\pgfqpoint{0.955771in}{0.507576in}}%
\pgfpathlineto{\pgfqpoint{0.957041in}{0.513153in}}%
\pgfpathlineto{\pgfqpoint{0.959580in}{0.393390in}}%
\pgfpathlineto{\pgfqpoint{0.960849in}{0.400562in}}%
\pgfpathlineto{\pgfqpoint{0.962119in}{0.392334in}}%
\pgfpathlineto{\pgfqpoint{0.964658in}{0.432887in}}%
\pgfpathlineto{\pgfqpoint{0.965927in}{0.460675in}}%
\pgfpathlineto{\pgfqpoint{0.968466in}{0.530549in}}%
\pgfpathlineto{\pgfqpoint{0.969735in}{0.524240in}}%
\pgfpathlineto{\pgfqpoint{0.971005in}{0.510264in}}%
\pgfpathlineto{\pgfqpoint{0.973544in}{0.521364in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{0.578011in}}%
\pgfpathlineto{\pgfqpoint{0.977352in}{0.548477in}}%
\pgfpathlineto{\pgfqpoint{0.978622in}{0.559720in}}%
\pgfpathlineto{\pgfqpoint{0.981161in}{0.651322in}}%
\pgfpathlineto{\pgfqpoint{0.983700in}{0.557136in}}%
\pgfpathlineto{\pgfqpoint{0.984969in}{0.564531in}}%
\pgfpathlineto{\pgfqpoint{0.986239in}{0.600301in}}%
\pgfpathlineto{\pgfqpoint{0.987508in}{0.583588in}}%
\pgfpathlineto{\pgfqpoint{0.990047in}{0.656071in}}%
\pgfpathlineto{\pgfqpoint{0.991316in}{0.705062in}}%
\pgfpathlineto{\pgfqpoint{0.993855in}{0.593385in}}%
\pgfpathlineto{\pgfqpoint{0.995125in}{0.668792in}}%
\pgfpathlineto{\pgfqpoint{0.996394in}{0.645912in}}%
\pgfpathlineto{\pgfqpoint{0.997664in}{0.663834in}}%
\pgfpathlineto{\pgfqpoint{0.998933in}{0.664549in}}%
\pgfpathlineto{\pgfqpoint{1.000203in}{0.642276in}}%
\pgfpathlineto{\pgfqpoint{1.001472in}{0.593129in}}%
\pgfpathlineto{\pgfqpoint{1.002742in}{0.589545in}}%
\pgfpathlineto{\pgfqpoint{1.004011in}{0.623685in}}%
\pgfpathlineto{\pgfqpoint{1.006550in}{0.468303in}}%
\pgfpathlineto{\pgfqpoint{1.007819in}{0.472679in}}%
\pgfpathlineto{\pgfqpoint{1.009089in}{0.519146in}}%
\pgfpathlineto{\pgfqpoint{1.010358in}{0.512841in}}%
\pgfpathlineto{\pgfqpoint{1.011628in}{0.470393in}}%
\pgfpathlineto{\pgfqpoint{1.012897in}{0.524265in}}%
\pgfpathlineto{\pgfqpoint{1.015436in}{0.659206in}}%
\pgfpathlineto{\pgfqpoint{1.016706in}{0.607026in}}%
\pgfpathlineto{\pgfqpoint{1.017975in}{0.632443in}}%
\pgfpathlineto{\pgfqpoint{1.024322in}{0.975938in}}%
\pgfpathlineto{\pgfqpoint{1.025592in}{0.948846in}}%
\pgfpathlineto{\pgfqpoint{1.028131in}{0.595119in}}%
\pgfpathlineto{\pgfqpoint{1.029400in}{0.604554in}}%
\pgfpathlineto{\pgfqpoint{1.031939in}{0.579045in}}%
\pgfpathlineto{\pgfqpoint{1.035748in}{0.630914in}}%
\pgfpathlineto{\pgfqpoint{1.037017in}{0.597256in}}%
\pgfpathlineto{\pgfqpoint{1.038287in}{0.593179in}}%
\pgfpathlineto{\pgfqpoint{1.039556in}{0.584761in}}%
\pgfpathlineto{\pgfqpoint{1.042095in}{0.482068in}}%
\pgfpathlineto{\pgfqpoint{1.044634in}{0.518465in}}%
\pgfpathlineto{\pgfqpoint{1.045903in}{0.502268in}}%
\pgfpathlineto{\pgfqpoint{1.047173in}{0.524427in}}%
\pgfpathlineto{\pgfqpoint{1.048442in}{0.504962in}}%
\pgfpathlineto{\pgfqpoint{1.049712in}{0.515614in}}%
\pgfpathlineto{\pgfqpoint{1.052251in}{0.399319in}}%
\pgfpathlineto{\pgfqpoint{1.054790in}{0.445249in}}%
\pgfpathlineto{\pgfqpoint{1.056059in}{0.417965in}}%
\pgfpathlineto{\pgfqpoint{1.057329in}{0.433378in}}%
\pgfpathlineto{\pgfqpoint{1.058598in}{0.429857in}}%
\pgfpathlineto{\pgfqpoint{1.061137in}{0.390749in}}%
\pgfpathlineto{\pgfqpoint{1.064945in}{0.536770in}}%
\pgfpathlineto{\pgfqpoint{1.067484in}{0.419015in}}%
\pgfpathlineto{\pgfqpoint{1.070023in}{0.387747in}}%
\pgfpathlineto{\pgfqpoint{1.071293in}{0.386564in}}%
\pgfpathlineto{\pgfqpoint{1.072562in}{0.445115in}}%
\pgfpathlineto{\pgfqpoint{1.073832in}{0.431418in}}%
\pgfpathlineto{\pgfqpoint{1.075101in}{0.458714in}}%
\pgfpathlineto{\pgfqpoint{1.076371in}{0.411531in}}%
\pgfpathlineto{\pgfqpoint{1.077640in}{0.417114in}}%
\pgfpathlineto{\pgfqpoint{1.078909in}{0.399399in}}%
\pgfpathlineto{\pgfqpoint{1.081448in}{0.485880in}}%
\pgfpathlineto{\pgfqpoint{1.082718in}{0.526875in}}%
\pgfpathlineto{\pgfqpoint{1.085257in}{0.444372in}}%
\pgfpathlineto{\pgfqpoint{1.087796in}{0.466668in}}%
\pgfpathlineto{\pgfqpoint{1.089065in}{0.516967in}}%
\pgfpathlineto{\pgfqpoint{1.090335in}{0.504879in}}%
\pgfpathlineto{\pgfqpoint{1.091604in}{0.515319in}}%
\pgfpathlineto{\pgfqpoint{1.092874in}{0.507446in}}%
\pgfpathlineto{\pgfqpoint{1.095412in}{0.535242in}}%
\pgfpathlineto{\pgfqpoint{1.097951in}{0.476236in}}%
\pgfpathlineto{\pgfqpoint{1.099221in}{0.479326in}}%
\pgfpathlineto{\pgfqpoint{1.103029in}{0.545425in}}%
\pgfpathlineto{\pgfqpoint{1.104299in}{0.523339in}}%
\pgfpathlineto{\pgfqpoint{1.105568in}{0.533267in}}%
\pgfpathlineto{\pgfqpoint{1.106838in}{0.522682in}}%
\pgfpathlineto{\pgfqpoint{1.108107in}{0.574052in}}%
\pgfpathlineto{\pgfqpoint{1.109377in}{0.572857in}}%
\pgfpathlineto{\pgfqpoint{1.110646in}{0.555262in}}%
\pgfpathlineto{\pgfqpoint{1.113185in}{0.714816in}}%
\pgfpathlineto{\pgfqpoint{1.114454in}{0.690850in}}%
\pgfpathlineto{\pgfqpoint{1.115724in}{0.749581in}}%
\pgfpathlineto{\pgfqpoint{1.116993in}{0.721350in}}%
\pgfpathlineto{\pgfqpoint{1.119532in}{0.577575in}}%
\pgfpathlineto{\pgfqpoint{1.122071in}{0.594754in}}%
\pgfpathlineto{\pgfqpoint{1.124610in}{0.693527in}}%
\pgfpathlineto{\pgfqpoint{1.127149in}{0.550522in}}%
\pgfpathlineto{\pgfqpoint{1.130958in}{0.684570in}}%
\pgfpathlineto{\pgfqpoint{1.132227in}{0.660385in}}%
\pgfpathlineto{\pgfqpoint{1.134766in}{0.529787in}}%
\pgfpathlineto{\pgfqpoint{1.136035in}{0.525636in}}%
\pgfpathlineto{\pgfqpoint{1.137305in}{0.626836in}}%
\pgfpathlineto{\pgfqpoint{1.138574in}{0.563631in}}%
\pgfpathlineto{\pgfqpoint{1.139844in}{0.631252in}}%
\pgfpathlineto{\pgfqpoint{1.141113in}{0.552732in}}%
\pgfpathlineto{\pgfqpoint{1.142383in}{0.545249in}}%
\pgfpathlineto{\pgfqpoint{1.143652in}{0.637351in}}%
\pgfpathlineto{\pgfqpoint{1.144922in}{0.638323in}}%
\pgfpathlineto{\pgfqpoint{1.147461in}{0.721823in}}%
\pgfpathlineto{\pgfqpoint{1.151269in}{0.557330in}}%
\pgfpathlineto{\pgfqpoint{1.152538in}{0.556924in}}%
\pgfpathlineto{\pgfqpoint{1.155077in}{0.607267in}}%
\pgfpathlineto{\pgfqpoint{1.157616in}{0.594285in}}%
\pgfpathlineto{\pgfqpoint{1.160155in}{0.642046in}}%
\pgfpathlineto{\pgfqpoint{1.161425in}{0.662731in}}%
\pgfpathlineto{\pgfqpoint{1.162694in}{0.638503in}}%
\pgfpathlineto{\pgfqpoint{1.165233in}{0.655407in}}%
\pgfpathlineto{\pgfqpoint{1.167772in}{0.583008in}}%
\pgfpathlineto{\pgfqpoint{1.169041in}{0.602016in}}%
\pgfpathlineto{\pgfqpoint{1.171580in}{0.449417in}}%
\pgfpathlineto{\pgfqpoint{1.172850in}{0.433705in}}%
\pgfpathlineto{\pgfqpoint{1.174119in}{0.433137in}}%
\pgfpathlineto{\pgfqpoint{1.175389in}{0.404147in}}%
\pgfpathlineto{\pgfqpoint{1.176658in}{0.422061in}}%
\pgfpathlineto{\pgfqpoint{1.177928in}{0.530838in}}%
\pgfpathlineto{\pgfqpoint{1.179197in}{0.531924in}}%
\pgfpathlineto{\pgfqpoint{1.180467in}{0.412801in}}%
\pgfpathlineto{\pgfqpoint{1.181736in}{0.428158in}}%
\pgfpathlineto{\pgfqpoint{1.183006in}{0.418336in}}%
\pgfpathlineto{\pgfqpoint{1.184275in}{0.383448in}}%
\pgfpathlineto{\pgfqpoint{1.185544in}{0.391628in}}%
\pgfpathlineto{\pgfqpoint{1.186814in}{0.435964in}}%
\pgfpathlineto{\pgfqpoint{1.188083in}{0.422858in}}%
\pgfpathlineto{\pgfqpoint{1.189353in}{0.380940in}}%
\pgfpathlineto{\pgfqpoint{1.191892in}{0.433934in}}%
\pgfpathlineto{\pgfqpoint{1.193161in}{0.388148in}}%
\pgfpathlineto{\pgfqpoint{1.194431in}{0.403081in}}%
\pgfpathlineto{\pgfqpoint{1.195700in}{0.378783in}}%
\pgfpathlineto{\pgfqpoint{1.196970in}{0.400835in}}%
\pgfpathlineto{\pgfqpoint{1.199509in}{0.512181in}}%
\pgfpathlineto{\pgfqpoint{1.200778in}{0.499852in}}%
\pgfpathlineto{\pgfqpoint{1.202048in}{0.468757in}}%
\pgfpathlineto{\pgfqpoint{1.203317in}{0.491412in}}%
\pgfpathlineto{\pgfqpoint{1.204586in}{0.494016in}}%
\pgfpathlineto{\pgfqpoint{1.205856in}{0.503520in}}%
\pgfpathlineto{\pgfqpoint{1.208395in}{0.410168in}}%
\pgfpathlineto{\pgfqpoint{1.209664in}{0.437057in}}%
\pgfpathlineto{\pgfqpoint{1.210934in}{0.496147in}}%
\pgfpathlineto{\pgfqpoint{1.212203in}{0.487188in}}%
\pgfpathlineto{\pgfqpoint{1.213473in}{0.423448in}}%
\pgfpathlineto{\pgfqpoint{1.214742in}{0.431520in}}%
\pgfpathlineto{\pgfqpoint{1.217281in}{0.548021in}}%
\pgfpathlineto{\pgfqpoint{1.218551in}{0.557298in}}%
\pgfpathlineto{\pgfqpoint{1.219820in}{0.535441in}}%
\pgfpathlineto{\pgfqpoint{1.221090in}{0.536042in}}%
\pgfpathlineto{\pgfqpoint{1.223628in}{0.639393in}}%
\pgfpathlineto{\pgfqpoint{1.226167in}{0.591548in}}%
\pgfpathlineto{\pgfqpoint{1.227437in}{0.633730in}}%
\pgfpathlineto{\pgfqpoint{1.228706in}{0.632336in}}%
\pgfpathlineto{\pgfqpoint{1.231245in}{0.560254in}}%
\pgfpathlineto{\pgfqpoint{1.232515in}{0.548859in}}%
\pgfpathlineto{\pgfqpoint{1.235054in}{0.568497in}}%
\pgfpathlineto{\pgfqpoint{1.237593in}{0.606857in}}%
\pgfpathlineto{\pgfqpoint{1.240131in}{0.692040in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{0.788684in}}%
\pgfpathlineto{\pgfqpoint{1.245209in}{0.633165in}}%
\pgfpathlineto{\pgfqpoint{1.246479in}{0.651477in}}%
\pgfpathlineto{\pgfqpoint{1.247748in}{0.641635in}}%
\pgfpathlineto{\pgfqpoint{1.249018in}{0.691553in}}%
\pgfpathlineto{\pgfqpoint{1.250287in}{0.657417in}}%
\pgfpathlineto{\pgfqpoint{1.251557in}{0.578006in}}%
\pgfpathlineto{\pgfqpoint{1.252826in}{0.620361in}}%
\pgfpathlineto{\pgfqpoint{1.254096in}{0.620015in}}%
\pgfpathlineto{\pgfqpoint{1.255365in}{0.591369in}}%
\pgfpathlineto{\pgfqpoint{1.257904in}{0.512668in}}%
\pgfpathlineto{\pgfqpoint{1.259173in}{0.533811in}}%
\pgfpathlineto{\pgfqpoint{1.260443in}{0.576475in}}%
\pgfpathlineto{\pgfqpoint{1.261712in}{0.553553in}}%
\pgfpathlineto{\pgfqpoint{1.262982in}{0.603746in}}%
\pgfpathlineto{\pgfqpoint{1.268060in}{1.036542in}}%
\pgfpathlineto{\pgfqpoint{1.269329in}{1.063245in}}%
\pgfpathlineto{\pgfqpoint{1.270599in}{1.026035in}}%
\pgfpathlineto{\pgfqpoint{1.271868in}{1.024588in}}%
\pgfpathlineto{\pgfqpoint{1.273138in}{0.983260in}}%
\pgfpathlineto{\pgfqpoint{1.275676in}{0.583621in}}%
\pgfpathlineto{\pgfqpoint{1.276946in}{0.573610in}}%
\pgfpathlineto{\pgfqpoint{1.280754in}{0.668938in}}%
\pgfpathlineto{\pgfqpoint{1.285832in}{0.558950in}}%
\pgfpathlineto{\pgfqpoint{1.287102in}{0.569789in}}%
\pgfpathlineto{\pgfqpoint{1.290910in}{0.638897in}}%
\pgfpathlineto{\pgfqpoint{1.294718in}{0.437454in}}%
\pgfpathlineto{\pgfqpoint{1.298527in}{0.469581in}}%
\pgfpathlineto{\pgfqpoint{1.299796in}{0.459673in}}%
\pgfpathlineto{\pgfqpoint{1.303605in}{0.373390in}}%
\pgfpathlineto{\pgfqpoint{1.304874in}{0.403874in}}%
\pgfpathlineto{\pgfqpoint{1.306144in}{0.399060in}}%
\pgfpathlineto{\pgfqpoint{1.307413in}{0.458521in}}%
\pgfpathlineto{\pgfqpoint{1.308683in}{0.397869in}}%
\pgfpathlineto{\pgfqpoint{1.309952in}{0.406068in}}%
\pgfpathlineto{\pgfqpoint{1.312491in}{0.403636in}}%
\pgfpathlineto{\pgfqpoint{1.313760in}{0.405755in}}%
\pgfpathlineto{\pgfqpoint{1.315030in}{0.376598in}}%
\pgfpathlineto{\pgfqpoint{1.317569in}{0.414514in}}%
\pgfpathlineto{\pgfqpoint{1.318838in}{0.403291in}}%
\pgfpathlineto{\pgfqpoint{1.320108in}{0.404025in}}%
\pgfpathlineto{\pgfqpoint{1.321377in}{0.469367in}}%
\pgfpathlineto{\pgfqpoint{1.322647in}{0.439127in}}%
\pgfpathlineto{\pgfqpoint{1.323916in}{0.437729in}}%
\pgfpathlineto{\pgfqpoint{1.325186in}{0.433719in}}%
\pgfpathlineto{\pgfqpoint{1.326455in}{0.407441in}}%
\pgfpathlineto{\pgfqpoint{1.327725in}{0.410159in}}%
\pgfpathlineto{\pgfqpoint{1.330263in}{0.431757in}}%
\pgfpathlineto{\pgfqpoint{1.331533in}{0.433384in}}%
\pgfpathlineto{\pgfqpoint{1.334072in}{0.503776in}}%
\pgfpathlineto{\pgfqpoint{1.335341in}{0.501619in}}%
\pgfpathlineto{\pgfqpoint{1.337880in}{0.434365in}}%
\pgfpathlineto{\pgfqpoint{1.339150in}{0.451882in}}%
\pgfpathlineto{\pgfqpoint{1.341689in}{0.550108in}}%
\pgfpathlineto{\pgfqpoint{1.342958in}{0.538140in}}%
\pgfpathlineto{\pgfqpoint{1.344228in}{0.481644in}}%
\pgfpathlineto{\pgfqpoint{1.345497in}{0.507764in}}%
\pgfpathlineto{\pgfqpoint{1.346767in}{0.498875in}}%
\pgfpathlineto{\pgfqpoint{1.348036in}{0.554887in}}%
\pgfpathlineto{\pgfqpoint{1.349305in}{0.558994in}}%
\pgfpathlineto{\pgfqpoint{1.351844in}{0.500463in}}%
\pgfpathlineto{\pgfqpoint{1.354383in}{0.578770in}}%
\pgfpathlineto{\pgfqpoint{1.355653in}{0.538200in}}%
\pgfpathlineto{\pgfqpoint{1.356922in}{0.564544in}}%
\pgfpathlineto{\pgfqpoint{1.360731in}{0.551163in}}%
\pgfpathlineto{\pgfqpoint{1.362000in}{0.572904in}}%
\pgfpathlineto{\pgfqpoint{1.364539in}{0.708296in}}%
\pgfpathlineto{\pgfqpoint{1.365808in}{0.706674in}}%
\pgfpathlineto{\pgfqpoint{1.368347in}{0.586453in}}%
\pgfpathlineto{\pgfqpoint{1.369617in}{0.569777in}}%
\pgfpathlineto{\pgfqpoint{1.370886in}{0.575828in}}%
\pgfpathlineto{\pgfqpoint{1.372156in}{0.597135in}}%
\pgfpathlineto{\pgfqpoint{1.374695in}{0.544845in}}%
\pgfpathlineto{\pgfqpoint{1.375964in}{0.574206in}}%
\pgfpathlineto{\pgfqpoint{1.377234in}{0.562432in}}%
\pgfpathlineto{\pgfqpoint{1.379773in}{0.682291in}}%
\pgfpathlineto{\pgfqpoint{1.384850in}{0.496827in}}%
\pgfpathlineto{\pgfqpoint{1.386120in}{0.553149in}}%
\pgfpathlineto{\pgfqpoint{1.391198in}{0.961109in}}%
\pgfpathlineto{\pgfqpoint{1.392467in}{0.881339in}}%
\pgfpathlineto{\pgfqpoint{1.395006in}{0.646971in}}%
\pgfpathlineto{\pgfqpoint{1.396276in}{0.650337in}}%
\pgfpathlineto{\pgfqpoint{1.398815in}{0.713731in}}%
\pgfpathlineto{\pgfqpoint{1.400084in}{0.660880in}}%
\pgfpathlineto{\pgfqpoint{1.401354in}{0.674339in}}%
\pgfpathlineto{\pgfqpoint{1.403892in}{0.717017in}}%
\pgfpathlineto{\pgfqpoint{1.406431in}{0.661368in}}%
\pgfpathlineto{\pgfqpoint{1.407701in}{0.658443in}}%
\pgfpathlineto{\pgfqpoint{1.410240in}{0.667268in}}%
\pgfpathlineto{\pgfqpoint{1.412779in}{0.575753in}}%
\pgfpathlineto{\pgfqpoint{1.415318in}{0.609374in}}%
\pgfpathlineto{\pgfqpoint{1.417857in}{0.522630in}}%
\pgfpathlineto{\pgfqpoint{1.420395in}{0.432395in}}%
\pgfpathlineto{\pgfqpoint{1.421665in}{0.420700in}}%
\pgfpathlineto{\pgfqpoint{1.424204in}{0.391121in}}%
\pgfpathlineto{\pgfqpoint{1.425473in}{0.385347in}}%
\pgfpathlineto{\pgfqpoint{1.426743in}{0.448170in}}%
\pgfpathlineto{\pgfqpoint{1.429282in}{0.405454in}}%
\pgfpathlineto{\pgfqpoint{1.430551in}{0.510241in}}%
\pgfpathlineto{\pgfqpoint{1.431821in}{0.510186in}}%
\pgfpathlineto{\pgfqpoint{1.433090in}{0.427387in}}%
\pgfpathlineto{\pgfqpoint{1.434360in}{0.425683in}}%
\pgfpathlineto{\pgfqpoint{1.435629in}{0.382431in}}%
\pgfpathlineto{\pgfqpoint{1.436899in}{0.405332in}}%
\pgfpathlineto{\pgfqpoint{1.438168in}{0.402389in}}%
\pgfpathlineto{\pgfqpoint{1.440707in}{0.453812in}}%
\pgfpathlineto{\pgfqpoint{1.441976in}{0.413432in}}%
\pgfpathlineto{\pgfqpoint{1.443246in}{0.468128in}}%
\pgfpathlineto{\pgfqpoint{1.444515in}{0.470516in}}%
\pgfpathlineto{\pgfqpoint{1.445785in}{0.411319in}}%
\pgfpathlineto{\pgfqpoint{1.447054in}{0.457929in}}%
\pgfpathlineto{\pgfqpoint{1.448324in}{0.446425in}}%
\pgfpathlineto{\pgfqpoint{1.449593in}{0.457276in}}%
\pgfpathlineto{\pgfqpoint{1.450863in}{0.406905in}}%
\pgfpathlineto{\pgfqpoint{1.452132in}{0.423044in}}%
\pgfpathlineto{\pgfqpoint{1.453402in}{0.420774in}}%
\pgfpathlineto{\pgfqpoint{1.454671in}{0.432243in}}%
\pgfpathlineto{\pgfqpoint{1.455940in}{0.412532in}}%
\pgfpathlineto{\pgfqpoint{1.461018in}{0.468415in}}%
\pgfpathlineto{\pgfqpoint{1.463557in}{0.533802in}}%
\pgfpathlineto{\pgfqpoint{1.464827in}{0.512678in}}%
\pgfpathlineto{\pgfqpoint{1.467366in}{0.556967in}}%
\pgfpathlineto{\pgfqpoint{1.467366in}{0.556967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.351234in}}{\pgfqpoint{1.015572in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{0.561444in}}%
\pgfpathlineto{\pgfqpoint{0.472105in}{0.537661in}}%
\pgfpathlineto{\pgfqpoint{0.473375in}{0.539115in}}%
\pgfpathlineto{\pgfqpoint{0.475914in}{0.591024in}}%
\pgfpathlineto{\pgfqpoint{0.479722in}{0.746548in}}%
\pgfpathlineto{\pgfqpoint{0.482261in}{0.903061in}}%
\pgfpathlineto{\pgfqpoint{0.483530in}{0.626532in}}%
\pgfpathlineto{\pgfqpoint{0.486069in}{0.790348in}}%
\pgfpathlineto{\pgfqpoint{0.488608in}{0.733660in}}%
\pgfpathlineto{\pgfqpoint{0.491147in}{0.813119in}}%
\pgfpathlineto{\pgfqpoint{0.492417in}{0.806938in}}%
\pgfpathlineto{\pgfqpoint{0.494956in}{0.725099in}}%
\pgfpathlineto{\pgfqpoint{0.496225in}{0.773821in}}%
\pgfpathlineto{\pgfqpoint{0.497495in}{0.758069in}}%
\pgfpathlineto{\pgfqpoint{0.498764in}{0.818958in}}%
\pgfpathlineto{\pgfqpoint{0.500034in}{0.809678in}}%
\pgfpathlineto{\pgfqpoint{0.501303in}{0.854618in}}%
\pgfpathlineto{\pgfqpoint{0.505111in}{0.822064in}}%
\pgfpathlineto{\pgfqpoint{0.507650in}{0.938291in}}%
\pgfpathlineto{\pgfqpoint{0.508920in}{0.771321in}}%
\pgfpathlineto{\pgfqpoint{0.510189in}{0.809901in}}%
\pgfpathlineto{\pgfqpoint{0.512728in}{0.737785in}}%
\pgfpathlineto{\pgfqpoint{0.513998in}{0.720461in}}%
\pgfpathlineto{\pgfqpoint{0.515267in}{0.729849in}}%
\pgfpathlineto{\pgfqpoint{0.519075in}{0.894862in}}%
\pgfpathlineto{\pgfqpoint{0.521614in}{0.809367in}}%
\pgfpathlineto{\pgfqpoint{0.525423in}{0.846256in}}%
\pgfpathlineto{\pgfqpoint{0.526692in}{0.831094in}}%
\pgfpathlineto{\pgfqpoint{0.527962in}{0.747464in}}%
\pgfpathlineto{\pgfqpoint{0.530501in}{0.843083in}}%
\pgfpathlineto{\pgfqpoint{0.531770in}{0.752831in}}%
\pgfpathlineto{\pgfqpoint{0.533040in}{0.754094in}}%
\pgfpathlineto{\pgfqpoint{0.535579in}{0.805503in}}%
\pgfpathlineto{\pgfqpoint{0.536848in}{0.776564in}}%
\pgfpathlineto{\pgfqpoint{0.539387in}{0.659272in}}%
\pgfpathlineto{\pgfqpoint{0.541926in}{0.583240in}}%
\pgfpathlineto{\pgfqpoint{0.545734in}{0.397223in}}%
\pgfpathlineto{\pgfqpoint{0.547004in}{0.420308in}}%
\pgfpathlineto{\pgfqpoint{0.549543in}{0.507735in}}%
\pgfpathlineto{\pgfqpoint{0.550812in}{0.407780in}}%
\pgfpathlineto{\pgfqpoint{0.552082in}{0.584571in}}%
\pgfpathlineto{\pgfqpoint{0.553351in}{0.533160in}}%
\pgfpathlineto{\pgfqpoint{0.555890in}{0.607754in}}%
\pgfpathlineto{\pgfqpoint{0.557159in}{0.617521in}}%
\pgfpathlineto{\pgfqpoint{0.559698in}{0.538155in}}%
\pgfpathlineto{\pgfqpoint{0.560968in}{0.554397in}}%
\pgfpathlineto{\pgfqpoint{0.562237in}{0.520402in}}%
\pgfpathlineto{\pgfqpoint{0.563507in}{0.550770in}}%
\pgfpathlineto{\pgfqpoint{0.564776in}{0.528813in}}%
\pgfpathlineto{\pgfqpoint{0.566046in}{0.535600in}}%
\pgfpathlineto{\pgfqpoint{0.567315in}{0.558307in}}%
\pgfpathlineto{\pgfqpoint{0.569854in}{0.531754in}}%
\pgfpathlineto{\pgfqpoint{0.571124in}{0.460051in}}%
\pgfpathlineto{\pgfqpoint{0.572393in}{0.501982in}}%
\pgfpathlineto{\pgfqpoint{0.573662in}{0.486173in}}%
\pgfpathlineto{\pgfqpoint{0.574932in}{0.443819in}}%
\pgfpathlineto{\pgfqpoint{0.576201in}{0.468137in}}%
\pgfpathlineto{\pgfqpoint{0.578740in}{0.394447in}}%
\pgfpathlineto{\pgfqpoint{0.582549in}{0.480803in}}%
\pgfpathlineto{\pgfqpoint{0.583818in}{0.434677in}}%
\pgfpathlineto{\pgfqpoint{0.585088in}{0.438629in}}%
\pgfpathlineto{\pgfqpoint{0.586357in}{0.520698in}}%
\pgfpathlineto{\pgfqpoint{0.587627in}{0.499128in}}%
\pgfpathlineto{\pgfqpoint{0.588896in}{0.506343in}}%
\pgfpathlineto{\pgfqpoint{0.590166in}{0.504427in}}%
\pgfpathlineto{\pgfqpoint{0.591435in}{0.524917in}}%
\pgfpathlineto{\pgfqpoint{0.593974in}{0.497823in}}%
\pgfpathlineto{\pgfqpoint{0.595243in}{0.537600in}}%
\pgfpathlineto{\pgfqpoint{0.596513in}{0.539116in}}%
\pgfpathlineto{\pgfqpoint{0.600321in}{0.621621in}}%
\pgfpathlineto{\pgfqpoint{0.605399in}{0.701267in}}%
\pgfpathlineto{\pgfqpoint{0.607938in}{0.609090in}}%
\pgfpathlineto{\pgfqpoint{0.613016in}{0.701157in}}%
\pgfpathlineto{\pgfqpoint{0.614285in}{0.656663in}}%
\pgfpathlineto{\pgfqpoint{0.615555in}{0.674981in}}%
\pgfpathlineto{\pgfqpoint{0.618094in}{0.653656in}}%
\pgfpathlineto{\pgfqpoint{0.619363in}{0.633608in}}%
\pgfpathlineto{\pgfqpoint{0.620633in}{0.696476in}}%
\pgfpathlineto{\pgfqpoint{0.621902in}{0.679138in}}%
\pgfpathlineto{\pgfqpoint{0.623172in}{0.723356in}}%
\pgfpathlineto{\pgfqpoint{0.625711in}{0.864874in}}%
\pgfpathlineto{\pgfqpoint{0.626980in}{0.855353in}}%
\pgfpathlineto{\pgfqpoint{0.628249in}{0.794782in}}%
\pgfpathlineto{\pgfqpoint{0.629519in}{0.804981in}}%
\pgfpathlineto{\pgfqpoint{0.630788in}{0.775393in}}%
\pgfpathlineto{\pgfqpoint{0.632058in}{0.774490in}}%
\pgfpathlineto{\pgfqpoint{0.633327in}{0.805670in}}%
\pgfpathlineto{\pgfqpoint{0.634597in}{0.784300in}}%
\pgfpathlineto{\pgfqpoint{0.637136in}{0.685429in}}%
\pgfpathlineto{\pgfqpoint{0.639675in}{0.834434in}}%
\pgfpathlineto{\pgfqpoint{0.640944in}{0.798741in}}%
\pgfpathlineto{\pgfqpoint{0.642214in}{0.802232in}}%
\pgfpathlineto{\pgfqpoint{0.643483in}{0.832981in}}%
\pgfpathlineto{\pgfqpoint{0.644753in}{0.902743in}}%
\pgfpathlineto{\pgfqpoint{0.646022in}{0.902350in}}%
\pgfpathlineto{\pgfqpoint{0.648561in}{0.773252in}}%
\pgfpathlineto{\pgfqpoint{0.649830in}{0.786240in}}%
\pgfpathlineto{\pgfqpoint{0.651100in}{0.782041in}}%
\pgfpathlineto{\pgfqpoint{0.652369in}{0.755877in}}%
\pgfpathlineto{\pgfqpoint{0.654908in}{0.798553in}}%
\pgfpathlineto{\pgfqpoint{0.656178in}{0.829759in}}%
\pgfpathlineto{\pgfqpoint{0.657447in}{0.829204in}}%
\pgfpathlineto{\pgfqpoint{0.659986in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{0.665064in}{0.585353in}}%
\pgfpathlineto{\pgfqpoint{0.668872in}{0.443348in}}%
\pgfpathlineto{\pgfqpoint{0.670142in}{0.519304in}}%
\pgfpathlineto{\pgfqpoint{0.671411in}{0.452192in}}%
\pgfpathlineto{\pgfqpoint{0.672681in}{0.541135in}}%
\pgfpathlineto{\pgfqpoint{0.675220in}{0.431207in}}%
\pgfpathlineto{\pgfqpoint{0.676489in}{0.418979in}}%
\pgfpathlineto{\pgfqpoint{0.679028in}{0.380312in}}%
\pgfpathlineto{\pgfqpoint{0.680298in}{0.417708in}}%
\pgfpathlineto{\pgfqpoint{0.681567in}{0.407778in}}%
\pgfpathlineto{\pgfqpoint{0.682836in}{0.419842in}}%
\pgfpathlineto{\pgfqpoint{0.684106in}{0.537835in}}%
\pgfpathlineto{\pgfqpoint{0.685375in}{0.544930in}}%
\pgfpathlineto{\pgfqpoint{0.686645in}{0.558444in}}%
\pgfpathlineto{\pgfqpoint{0.687914in}{0.518559in}}%
\pgfpathlineto{\pgfqpoint{0.689184in}{0.524386in}}%
\pgfpathlineto{\pgfqpoint{0.690453in}{0.517842in}}%
\pgfpathlineto{\pgfqpoint{0.695531in}{0.440323in}}%
\pgfpathlineto{\pgfqpoint{0.696801in}{0.432734in}}%
\pgfpathlineto{\pgfqpoint{0.698070in}{0.433620in}}%
\pgfpathlineto{\pgfqpoint{0.699339in}{0.399210in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{0.403041in}}%
\pgfpathlineto{\pgfqpoint{0.701878in}{0.367872in}}%
\pgfpathlineto{\pgfqpoint{0.703148in}{0.396475in}}%
\pgfpathlineto{\pgfqpoint{0.704417in}{0.389484in}}%
\pgfpathlineto{\pgfqpoint{0.705687in}{0.431795in}}%
\pgfpathlineto{\pgfqpoint{0.706956in}{0.429013in}}%
\pgfpathlineto{\pgfqpoint{0.708226in}{0.392433in}}%
\pgfpathlineto{\pgfqpoint{0.709495in}{0.438358in}}%
\pgfpathlineto{\pgfqpoint{0.710765in}{0.409413in}}%
\pgfpathlineto{\pgfqpoint{0.712034in}{0.431980in}}%
\pgfpathlineto{\pgfqpoint{0.713304in}{0.423721in}}%
\pgfpathlineto{\pgfqpoint{0.714573in}{0.467840in}}%
\pgfpathlineto{\pgfqpoint{0.715843in}{0.466435in}}%
\pgfpathlineto{\pgfqpoint{0.717112in}{0.487790in}}%
\pgfpathlineto{\pgfqpoint{0.718381in}{0.487860in}}%
\pgfpathlineto{\pgfqpoint{0.720920in}{0.537498in}}%
\pgfpathlineto{\pgfqpoint{0.722190in}{0.534497in}}%
\pgfpathlineto{\pgfqpoint{0.724729in}{0.569025in}}%
\pgfpathlineto{\pgfqpoint{0.728537in}{0.700041in}}%
\pgfpathlineto{\pgfqpoint{0.729807in}{0.748230in}}%
\pgfpathlineto{\pgfqpoint{0.732346in}{0.623587in}}%
\pgfpathlineto{\pgfqpoint{0.733615in}{0.631840in}}%
\pgfpathlineto{\pgfqpoint{0.739962in}{0.915940in}}%
\pgfpathlineto{\pgfqpoint{0.741232in}{0.694522in}}%
\pgfpathlineto{\pgfqpoint{0.742501in}{0.709650in}}%
\pgfpathlineto{\pgfqpoint{0.743771in}{0.746572in}}%
\pgfpathlineto{\pgfqpoint{0.746310in}{0.611767in}}%
\pgfpathlineto{\pgfqpoint{0.751388in}{0.883121in}}%
\pgfpathlineto{\pgfqpoint{0.752657in}{0.964826in}}%
\pgfpathlineto{\pgfqpoint{0.753926in}{0.866012in}}%
\pgfpathlineto{\pgfqpoint{0.757735in}{1.099096in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{1.109224in}}%
\pgfpathlineto{\pgfqpoint{0.761543in}{0.769941in}}%
\pgfpathlineto{\pgfqpoint{0.764082in}{0.877845in}}%
\pgfpathlineto{\pgfqpoint{0.766621in}{0.803363in}}%
\pgfpathlineto{\pgfqpoint{0.769160in}{0.882176in}}%
\pgfpathlineto{\pgfqpoint{0.770430in}{0.851941in}}%
\pgfpathlineto{\pgfqpoint{0.771699in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{0.774238in}{0.764710in}}%
\pgfpathlineto{\pgfqpoint{0.775507in}{0.771876in}}%
\pgfpathlineto{\pgfqpoint{0.778046in}{0.887981in}}%
\pgfpathlineto{\pgfqpoint{0.780585in}{0.897590in}}%
\pgfpathlineto{\pgfqpoint{0.783124in}{0.805339in}}%
\pgfpathlineto{\pgfqpoint{0.784394in}{0.791888in}}%
\pgfpathlineto{\pgfqpoint{0.785663in}{0.793587in}}%
\pgfpathlineto{\pgfqpoint{0.789471in}{0.720573in}}%
\pgfpathlineto{\pgfqpoint{0.795819in}{0.432242in}}%
\pgfpathlineto{\pgfqpoint{0.797088in}{0.434488in}}%
\pgfpathlineto{\pgfqpoint{0.798358in}{0.428417in}}%
\pgfpathlineto{\pgfqpoint{0.799627in}{0.409971in}}%
\pgfpathlineto{\pgfqpoint{0.802166in}{0.419661in}}%
\pgfpathlineto{\pgfqpoint{0.804705in}{0.578730in}}%
\pgfpathlineto{\pgfqpoint{0.808513in}{0.414700in}}%
\pgfpathlineto{\pgfqpoint{0.809783in}{0.400074in}}%
\pgfpathlineto{\pgfqpoint{0.811052in}{0.456878in}}%
\pgfpathlineto{\pgfqpoint{0.812322in}{0.448561in}}%
\pgfpathlineto{\pgfqpoint{0.813591in}{0.474771in}}%
\pgfpathlineto{\pgfqpoint{0.814861in}{0.575763in}}%
\pgfpathlineto{\pgfqpoint{0.816130in}{0.572638in}}%
\pgfpathlineto{\pgfqpoint{0.817400in}{0.555989in}}%
\pgfpathlineto{\pgfqpoint{0.819939in}{0.482827in}}%
\pgfpathlineto{\pgfqpoint{0.821208in}{0.493260in}}%
\pgfpathlineto{\pgfqpoint{0.822478in}{0.486046in}}%
\pgfpathlineto{\pgfqpoint{0.825017in}{0.402368in}}%
\pgfpathlineto{\pgfqpoint{0.826286in}{0.421810in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{0.420127in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{0.423967in}}%
\pgfpathlineto{\pgfqpoint{0.831364in}{0.418749in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.400649in}}%
\pgfpathlineto{\pgfqpoint{0.833903in}{0.417173in}}%
\pgfpathlineto{\pgfqpoint{0.835172in}{0.407781in}}%
\pgfpathlineto{\pgfqpoint{0.836442in}{0.414842in}}%
\pgfpathlineto{\pgfqpoint{0.837711in}{0.448225in}}%
\pgfpathlineto{\pgfqpoint{0.838981in}{0.406896in}}%
\pgfpathlineto{\pgfqpoint{0.840250in}{0.413576in}}%
\pgfpathlineto{\pgfqpoint{0.841520in}{0.406815in}}%
\pgfpathlineto{\pgfqpoint{0.842789in}{0.409064in}}%
\pgfpathlineto{\pgfqpoint{0.844058in}{0.438059in}}%
\pgfpathlineto{\pgfqpoint{0.846597in}{0.516138in}}%
\pgfpathlineto{\pgfqpoint{0.847867in}{0.529539in}}%
\pgfpathlineto{\pgfqpoint{0.851675in}{0.625842in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.749431in}}%
\pgfpathlineto{\pgfqpoint{0.856753in}{0.893650in}}%
\pgfpathlineto{\pgfqpoint{0.858023in}{0.928845in}}%
\pgfpathlineto{\pgfqpoint{0.859292in}{0.831670in}}%
\pgfpathlineto{\pgfqpoint{0.860562in}{0.862670in}}%
\pgfpathlineto{\pgfqpoint{0.863100in}{0.747402in}}%
\pgfpathlineto{\pgfqpoint{0.864370in}{0.698915in}}%
\pgfpathlineto{\pgfqpoint{0.865639in}{0.778653in}}%
\pgfpathlineto{\pgfqpoint{0.866909in}{0.781310in}}%
\pgfpathlineto{\pgfqpoint{0.868178in}{0.797303in}}%
\pgfpathlineto{\pgfqpoint{0.869448in}{0.836270in}}%
\pgfpathlineto{\pgfqpoint{0.871987in}{0.726099in}}%
\pgfpathlineto{\pgfqpoint{0.875795in}{0.945504in}}%
\pgfpathlineto{\pgfqpoint{0.877065in}{0.958034in}}%
\pgfpathlineto{\pgfqpoint{0.878334in}{1.020582in}}%
\pgfpathlineto{\pgfqpoint{0.880873in}{0.775298in}}%
\pgfpathlineto{\pgfqpoint{0.882142in}{0.795994in}}%
\pgfpathlineto{\pgfqpoint{0.883412in}{0.795685in}}%
\pgfpathlineto{\pgfqpoint{0.884681in}{0.858407in}}%
\pgfpathlineto{\pgfqpoint{0.885951in}{0.824948in}}%
\pgfpathlineto{\pgfqpoint{0.887220in}{0.875380in}}%
\pgfpathlineto{\pgfqpoint{0.889759in}{0.855066in}}%
\pgfpathlineto{\pgfqpoint{0.892298in}{0.710619in}}%
\pgfpathlineto{\pgfqpoint{0.893568in}{0.773828in}}%
\pgfpathlineto{\pgfqpoint{0.896107in}{0.984809in}}%
\pgfpathlineto{\pgfqpoint{0.897376in}{0.976076in}}%
\pgfpathlineto{\pgfqpoint{0.899915in}{0.798015in}}%
\pgfpathlineto{\pgfqpoint{0.901184in}{0.788636in}}%
\pgfpathlineto{\pgfqpoint{0.902454in}{0.823402in}}%
\pgfpathlineto{\pgfqpoint{0.903723in}{0.891072in}}%
\pgfpathlineto{\pgfqpoint{0.904993in}{0.881501in}}%
\pgfpathlineto{\pgfqpoint{0.906262in}{0.852995in}}%
\pgfpathlineto{\pgfqpoint{0.907532in}{0.856814in}}%
\pgfpathlineto{\pgfqpoint{0.910071in}{0.873968in}}%
\pgfpathlineto{\pgfqpoint{0.911340in}{0.869906in}}%
\pgfpathlineto{\pgfqpoint{0.912610in}{0.845357in}}%
\pgfpathlineto{\pgfqpoint{0.921496in}{0.427627in}}%
\pgfpathlineto{\pgfqpoint{0.922765in}{0.470152in}}%
\pgfpathlineto{\pgfqpoint{0.925304in}{0.371674in}}%
\pgfpathlineto{\pgfqpoint{0.926574in}{0.509906in}}%
\pgfpathlineto{\pgfqpoint{0.927843in}{0.452088in}}%
\pgfpathlineto{\pgfqpoint{0.930382in}{0.519575in}}%
\pgfpathlineto{\pgfqpoint{0.932921in}{0.508696in}}%
\pgfpathlineto{\pgfqpoint{0.934190in}{0.592229in}}%
\pgfpathlineto{\pgfqpoint{0.935460in}{0.577637in}}%
\pgfpathlineto{\pgfqpoint{0.936729in}{0.508472in}}%
\pgfpathlineto{\pgfqpoint{0.937999in}{0.528315in}}%
\pgfpathlineto{\pgfqpoint{0.939268in}{0.507147in}}%
\pgfpathlineto{\pgfqpoint{0.940538in}{0.550109in}}%
\pgfpathlineto{\pgfqpoint{0.941807in}{0.537884in}}%
\pgfpathlineto{\pgfqpoint{0.945616in}{0.432150in}}%
\pgfpathlineto{\pgfqpoint{0.946885in}{0.447789in}}%
\pgfpathlineto{\pgfqpoint{0.948155in}{0.438790in}}%
\pgfpathlineto{\pgfqpoint{0.949424in}{0.411574in}}%
\pgfpathlineto{\pgfqpoint{0.951963in}{0.475230in}}%
\pgfpathlineto{\pgfqpoint{0.954502in}{0.410453in}}%
\pgfpathlineto{\pgfqpoint{0.955771in}{0.416313in}}%
\pgfpathlineto{\pgfqpoint{0.957041in}{0.399829in}}%
\pgfpathlineto{\pgfqpoint{0.958310in}{0.440366in}}%
\pgfpathlineto{\pgfqpoint{0.959580in}{0.420742in}}%
\pgfpathlineto{\pgfqpoint{0.963388in}{0.580702in}}%
\pgfpathlineto{\pgfqpoint{0.965927in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{0.968466in}{0.418939in}}%
\pgfpathlineto{\pgfqpoint{0.971005in}{0.494373in}}%
\pgfpathlineto{\pgfqpoint{0.973544in}{0.521630in}}%
\pgfpathlineto{\pgfqpoint{0.979891in}{0.729963in}}%
\pgfpathlineto{\pgfqpoint{0.981161in}{0.665799in}}%
\pgfpathlineto{\pgfqpoint{0.986239in}{0.743905in}}%
\pgfpathlineto{\pgfqpoint{0.988777in}{0.581997in}}%
\pgfpathlineto{\pgfqpoint{0.992586in}{0.729987in}}%
\pgfpathlineto{\pgfqpoint{0.993855in}{0.656573in}}%
\pgfpathlineto{\pgfqpoint{0.996394in}{0.709313in}}%
\pgfpathlineto{\pgfqpoint{0.998933in}{0.884909in}}%
\pgfpathlineto{\pgfqpoint{1.001472in}{0.842389in}}%
\pgfpathlineto{\pgfqpoint{1.002742in}{0.870512in}}%
\pgfpathlineto{\pgfqpoint{1.004011in}{0.822180in}}%
\pgfpathlineto{\pgfqpoint{1.005280in}{0.851916in}}%
\pgfpathlineto{\pgfqpoint{1.006550in}{0.819619in}}%
\pgfpathlineto{\pgfqpoint{1.009089in}{0.836902in}}%
\pgfpathlineto{\pgfqpoint{1.012897in}{1.055442in}}%
\pgfpathlineto{\pgfqpoint{1.015436in}{0.875141in}}%
\pgfpathlineto{\pgfqpoint{1.016706in}{0.883904in}}%
\pgfpathlineto{\pgfqpoint{1.017975in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{1.020514in}{0.842143in}}%
\pgfpathlineto{\pgfqpoint{1.021784in}{0.873065in}}%
\pgfpathlineto{\pgfqpoint{1.024322in}{0.781372in}}%
\pgfpathlineto{\pgfqpoint{1.025592in}{0.793969in}}%
\pgfpathlineto{\pgfqpoint{1.026861in}{0.853330in}}%
\pgfpathlineto{\pgfqpoint{1.028131in}{0.808477in}}%
\pgfpathlineto{\pgfqpoint{1.029400in}{0.845964in}}%
\pgfpathlineto{\pgfqpoint{1.033209in}{0.712903in}}%
\pgfpathlineto{\pgfqpoint{1.034478in}{0.715665in}}%
\pgfpathlineto{\pgfqpoint{1.035748in}{0.715066in}}%
\pgfpathlineto{\pgfqpoint{1.037017in}{0.695214in}}%
\pgfpathlineto{\pgfqpoint{1.042095in}{0.497909in}}%
\pgfpathlineto{\pgfqpoint{1.043364in}{0.485932in}}%
\pgfpathlineto{\pgfqpoint{1.044634in}{0.450996in}}%
\pgfpathlineto{\pgfqpoint{1.045903in}{0.469652in}}%
\pgfpathlineto{\pgfqpoint{1.048442in}{0.422292in}}%
\pgfpathlineto{\pgfqpoint{1.049712in}{0.422999in}}%
\pgfpathlineto{\pgfqpoint{1.052251in}{0.476954in}}%
\pgfpathlineto{\pgfqpoint{1.056059in}{0.605909in}}%
\pgfpathlineto{\pgfqpoint{1.057329in}{0.592874in}}%
\pgfpathlineto{\pgfqpoint{1.059867in}{0.519827in}}%
\pgfpathlineto{\pgfqpoint{1.061137in}{0.528637in}}%
\pgfpathlineto{\pgfqpoint{1.062406in}{0.556354in}}%
\pgfpathlineto{\pgfqpoint{1.064945in}{0.469318in}}%
\pgfpathlineto{\pgfqpoint{1.066215in}{0.543172in}}%
\pgfpathlineto{\pgfqpoint{1.068754in}{0.536398in}}%
\pgfpathlineto{\pgfqpoint{1.070023in}{0.466503in}}%
\pgfpathlineto{\pgfqpoint{1.071293in}{0.583700in}}%
\pgfpathlineto{\pgfqpoint{1.072562in}{0.572940in}}%
\pgfpathlineto{\pgfqpoint{1.073832in}{0.482217in}}%
\pgfpathlineto{\pgfqpoint{1.075101in}{0.482204in}}%
\pgfpathlineto{\pgfqpoint{1.078909in}{0.383157in}}%
\pgfpathlineto{\pgfqpoint{1.080179in}{0.385147in}}%
\pgfpathlineto{\pgfqpoint{1.081448in}{0.434423in}}%
\pgfpathlineto{\pgfqpoint{1.082718in}{0.426498in}}%
\pgfpathlineto{\pgfqpoint{1.083987in}{0.411248in}}%
\pgfpathlineto{\pgfqpoint{1.086526in}{0.484107in}}%
\pgfpathlineto{\pgfqpoint{1.087796in}{0.453109in}}%
\pgfpathlineto{\pgfqpoint{1.089065in}{0.451166in}}%
\pgfpathlineto{\pgfqpoint{1.090335in}{0.485262in}}%
\pgfpathlineto{\pgfqpoint{1.091604in}{0.489345in}}%
\pgfpathlineto{\pgfqpoint{1.092874in}{0.485988in}}%
\pgfpathlineto{\pgfqpoint{1.100490in}{0.641488in}}%
\pgfpathlineto{\pgfqpoint{1.104299in}{0.773219in}}%
\pgfpathlineto{\pgfqpoint{1.105568in}{0.761650in}}%
\pgfpathlineto{\pgfqpoint{1.106838in}{0.814297in}}%
\pgfpathlineto{\pgfqpoint{1.108107in}{0.726546in}}%
\pgfpathlineto{\pgfqpoint{1.109377in}{0.740873in}}%
\pgfpathlineto{\pgfqpoint{1.110646in}{0.709203in}}%
\pgfpathlineto{\pgfqpoint{1.111916in}{0.600885in}}%
\pgfpathlineto{\pgfqpoint{1.113185in}{0.593375in}}%
\pgfpathlineto{\pgfqpoint{1.116993in}{0.789977in}}%
\pgfpathlineto{\pgfqpoint{1.118263in}{0.643698in}}%
\pgfpathlineto{\pgfqpoint{1.119532in}{0.643543in}}%
\pgfpathlineto{\pgfqpoint{1.120802in}{0.668166in}}%
\pgfpathlineto{\pgfqpoint{1.124610in}{0.945866in}}%
\pgfpathlineto{\pgfqpoint{1.125880in}{0.875507in}}%
\pgfpathlineto{\pgfqpoint{1.127149in}{0.942489in}}%
\pgfpathlineto{\pgfqpoint{1.128419in}{0.811733in}}%
\pgfpathlineto{\pgfqpoint{1.129688in}{0.803644in}}%
\pgfpathlineto{\pgfqpoint{1.130958in}{0.859368in}}%
\pgfpathlineto{\pgfqpoint{1.133496in}{0.778449in}}%
\pgfpathlineto{\pgfqpoint{1.134766in}{0.796106in}}%
\pgfpathlineto{\pgfqpoint{1.136035in}{0.732183in}}%
\pgfpathlineto{\pgfqpoint{1.137305in}{0.727604in}}%
\pgfpathlineto{\pgfqpoint{1.138574in}{0.698363in}}%
\pgfpathlineto{\pgfqpoint{1.139844in}{0.708396in}}%
\pgfpathlineto{\pgfqpoint{1.141113in}{0.701961in}}%
\pgfpathlineto{\pgfqpoint{1.142383in}{0.835390in}}%
\pgfpathlineto{\pgfqpoint{1.144922in}{0.800037in}}%
\pgfpathlineto{\pgfqpoint{1.147461in}{0.757473in}}%
\pgfpathlineto{\pgfqpoint{1.148730in}{0.795115in}}%
\pgfpathlineto{\pgfqpoint{1.149999in}{0.797531in}}%
\pgfpathlineto{\pgfqpoint{1.151269in}{0.823939in}}%
\pgfpathlineto{\pgfqpoint{1.152538in}{0.809114in}}%
\pgfpathlineto{\pgfqpoint{1.155077in}{0.860835in}}%
\pgfpathlineto{\pgfqpoint{1.165233in}{0.638904in}}%
\pgfpathlineto{\pgfqpoint{1.169041in}{0.503735in}}%
\pgfpathlineto{\pgfqpoint{1.170311in}{0.484239in}}%
\pgfpathlineto{\pgfqpoint{1.171580in}{0.621640in}}%
\pgfpathlineto{\pgfqpoint{1.174119in}{0.485496in}}%
\pgfpathlineto{\pgfqpoint{1.175389in}{0.581239in}}%
\pgfpathlineto{\pgfqpoint{1.176658in}{0.569974in}}%
\pgfpathlineto{\pgfqpoint{1.179197in}{0.393610in}}%
\pgfpathlineto{\pgfqpoint{1.180467in}{0.437619in}}%
\pgfpathlineto{\pgfqpoint{1.185544in}{0.685350in}}%
\pgfpathlineto{\pgfqpoint{1.186814in}{0.612395in}}%
\pgfpathlineto{\pgfqpoint{1.188083in}{0.608844in}}%
\pgfpathlineto{\pgfqpoint{1.193161in}{0.476778in}}%
\pgfpathlineto{\pgfqpoint{1.194431in}{0.452730in}}%
\pgfpathlineto{\pgfqpoint{1.195700in}{0.503142in}}%
\pgfpathlineto{\pgfqpoint{1.198239in}{0.404973in}}%
\pgfpathlineto{\pgfqpoint{1.199509in}{0.450678in}}%
\pgfpathlineto{\pgfqpoint{1.200778in}{0.450304in}}%
\pgfpathlineto{\pgfqpoint{1.203317in}{0.414688in}}%
\pgfpathlineto{\pgfqpoint{1.204586in}{0.419393in}}%
\pgfpathlineto{\pgfqpoint{1.205856in}{0.451948in}}%
\pgfpathlineto{\pgfqpoint{1.207125in}{0.440223in}}%
\pgfpathlineto{\pgfqpoint{1.208395in}{0.503706in}}%
\pgfpathlineto{\pgfqpoint{1.209664in}{0.498488in}}%
\pgfpathlineto{\pgfqpoint{1.210934in}{0.468380in}}%
\pgfpathlineto{\pgfqpoint{1.212203in}{0.505948in}}%
\pgfpathlineto{\pgfqpoint{1.213473in}{0.471421in}}%
\pgfpathlineto{\pgfqpoint{1.214742in}{0.484406in}}%
\pgfpathlineto{\pgfqpoint{1.216012in}{0.516241in}}%
\pgfpathlineto{\pgfqpoint{1.217281in}{0.511556in}}%
\pgfpathlineto{\pgfqpoint{1.221090in}{0.543330in}}%
\pgfpathlineto{\pgfqpoint{1.223628in}{0.576382in}}%
\pgfpathlineto{\pgfqpoint{1.224898in}{0.573609in}}%
\pgfpathlineto{\pgfqpoint{1.228706in}{0.679241in}}%
\pgfpathlineto{\pgfqpoint{1.231245in}{0.667512in}}%
\pgfpathlineto{\pgfqpoint{1.232515in}{0.689369in}}%
\pgfpathlineto{\pgfqpoint{1.233784in}{0.744986in}}%
\pgfpathlineto{\pgfqpoint{1.235054in}{0.727050in}}%
\pgfpathlineto{\pgfqpoint{1.237593in}{0.673342in}}%
\pgfpathlineto{\pgfqpoint{1.238862in}{0.686436in}}%
\pgfpathlineto{\pgfqpoint{1.240131in}{0.684309in}}%
\pgfpathlineto{\pgfqpoint{1.241401in}{0.675038in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{0.721529in}}%
\pgfpathlineto{\pgfqpoint{1.243940in}{0.609182in}}%
\pgfpathlineto{\pgfqpoint{1.245209in}{0.628916in}}%
\pgfpathlineto{\pgfqpoint{1.249018in}{0.779865in}}%
\pgfpathlineto{\pgfqpoint{1.251557in}{0.826478in}}%
\pgfpathlineto{\pgfqpoint{1.255365in}{1.162705in}}%
\pgfpathlineto{\pgfqpoint{1.257904in}{0.714326in}}%
\pgfpathlineto{\pgfqpoint{1.259173in}{0.701646in}}%
\pgfpathlineto{\pgfqpoint{1.260443in}{0.701845in}}%
\pgfpathlineto{\pgfqpoint{1.261712in}{0.716167in}}%
\pgfpathlineto{\pgfqpoint{1.262982in}{0.780909in}}%
\pgfpathlineto{\pgfqpoint{1.264251in}{0.764882in}}%
\pgfpathlineto{\pgfqpoint{1.265521in}{0.814092in}}%
\pgfpathlineto{\pgfqpoint{1.266790in}{0.801904in}}%
\pgfpathlineto{\pgfqpoint{1.268060in}{0.843716in}}%
\pgfpathlineto{\pgfqpoint{1.269329in}{0.813022in}}%
\pgfpathlineto{\pgfqpoint{1.270599in}{0.817993in}}%
\pgfpathlineto{\pgfqpoint{1.273138in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{1.274407in}{0.833977in}}%
\pgfpathlineto{\pgfqpoint{1.275676in}{0.834153in}}%
\pgfpathlineto{\pgfqpoint{1.276946in}{0.837801in}}%
\pgfpathlineto{\pgfqpoint{1.278215in}{0.855375in}}%
\pgfpathlineto{\pgfqpoint{1.279485in}{0.823520in}}%
\pgfpathlineto{\pgfqpoint{1.280754in}{0.834649in}}%
\pgfpathlineto{\pgfqpoint{1.284563in}{0.703597in}}%
\pgfpathlineto{\pgfqpoint{1.285832in}{0.695506in}}%
\pgfpathlineto{\pgfqpoint{1.287102in}{0.675023in}}%
\pgfpathlineto{\pgfqpoint{1.293449in}{0.447611in}}%
\pgfpathlineto{\pgfqpoint{1.297257in}{0.683322in}}%
\pgfpathlineto{\pgfqpoint{1.299796in}{0.440756in}}%
\pgfpathlineto{\pgfqpoint{1.301066in}{0.409757in}}%
\pgfpathlineto{\pgfqpoint{1.303605in}{0.477127in}}%
\pgfpathlineto{\pgfqpoint{1.304874in}{0.398935in}}%
\pgfpathlineto{\pgfqpoint{1.306144in}{0.421071in}}%
\pgfpathlineto{\pgfqpoint{1.307413in}{0.625995in}}%
\pgfpathlineto{\pgfqpoint{1.308683in}{0.567934in}}%
\pgfpathlineto{\pgfqpoint{1.309952in}{0.631220in}}%
\pgfpathlineto{\pgfqpoint{1.313760in}{0.549823in}}%
\pgfpathlineto{\pgfqpoint{1.315030in}{0.579994in}}%
\pgfpathlineto{\pgfqpoint{1.318838in}{0.473102in}}%
\pgfpathlineto{\pgfqpoint{1.320108in}{0.430112in}}%
\pgfpathlineto{\pgfqpoint{1.321377in}{0.430291in}}%
\pgfpathlineto{\pgfqpoint{1.322647in}{0.433676in}}%
\pgfpathlineto{\pgfqpoint{1.323916in}{0.425208in}}%
\pgfpathlineto{\pgfqpoint{1.325186in}{0.480680in}}%
\pgfpathlineto{\pgfqpoint{1.327725in}{0.420664in}}%
\pgfpathlineto{\pgfqpoint{1.328994in}{0.438103in}}%
\pgfpathlineto{\pgfqpoint{1.330263in}{0.393390in}}%
\pgfpathlineto{\pgfqpoint{1.332802in}{0.449780in}}%
\pgfpathlineto{\pgfqpoint{1.334072in}{0.412696in}}%
\pgfpathlineto{\pgfqpoint{1.335341in}{0.411310in}}%
\pgfpathlineto{\pgfqpoint{1.336611in}{0.400498in}}%
\pgfpathlineto{\pgfqpoint{1.337880in}{0.443854in}}%
\pgfpathlineto{\pgfqpoint{1.340419in}{0.417643in}}%
\pgfpathlineto{\pgfqpoint{1.342958in}{0.496481in}}%
\pgfpathlineto{\pgfqpoint{1.346767in}{0.539430in}}%
\pgfpathlineto{\pgfqpoint{1.353114in}{0.742513in}}%
\pgfpathlineto{\pgfqpoint{1.354383in}{0.802894in}}%
\pgfpathlineto{\pgfqpoint{1.355653in}{0.746652in}}%
\pgfpathlineto{\pgfqpoint{1.356922in}{0.743374in}}%
\pgfpathlineto{\pgfqpoint{1.358192in}{0.690185in}}%
\pgfpathlineto{\pgfqpoint{1.360731in}{0.723315in}}%
\pgfpathlineto{\pgfqpoint{1.362000in}{0.697813in}}%
\pgfpathlineto{\pgfqpoint{1.363270in}{0.698818in}}%
\pgfpathlineto{\pgfqpoint{1.364539in}{0.744041in}}%
\pgfpathlineto{\pgfqpoint{1.365808in}{0.717133in}}%
\pgfpathlineto{\pgfqpoint{1.368347in}{0.594915in}}%
\pgfpathlineto{\pgfqpoint{1.369617in}{0.618745in}}%
\pgfpathlineto{\pgfqpoint{1.374695in}{0.795603in}}%
\pgfpathlineto{\pgfqpoint{1.378503in}{0.901471in}}%
\pgfpathlineto{\pgfqpoint{1.381042in}{0.708715in}}%
\pgfpathlineto{\pgfqpoint{1.383581in}{0.812732in}}%
\pgfpathlineto{\pgfqpoint{1.384850in}{0.828856in}}%
\pgfpathlineto{\pgfqpoint{1.386120in}{0.872802in}}%
\pgfpathlineto{\pgfqpoint{1.389928in}{0.746885in}}%
\pgfpathlineto{\pgfqpoint{1.391198in}{0.763085in}}%
\pgfpathlineto{\pgfqpoint{1.392467in}{0.806907in}}%
\pgfpathlineto{\pgfqpoint{1.395006in}{1.013068in}}%
\pgfpathlineto{\pgfqpoint{1.396276in}{0.982773in}}%
\pgfpathlineto{\pgfqpoint{1.397545in}{0.796195in}}%
\pgfpathlineto{\pgfqpoint{1.398815in}{0.782325in}}%
\pgfpathlineto{\pgfqpoint{1.401354in}{0.863190in}}%
\pgfpathlineto{\pgfqpoint{1.402623in}{0.824392in}}%
\pgfpathlineto{\pgfqpoint{1.403892in}{0.839357in}}%
\pgfpathlineto{\pgfqpoint{1.405162in}{0.870189in}}%
\pgfpathlineto{\pgfqpoint{1.406431in}{0.842775in}}%
\pgfpathlineto{\pgfqpoint{1.408970in}{0.715549in}}%
\pgfpathlineto{\pgfqpoint{1.411509in}{0.666644in}}%
\pgfpathlineto{\pgfqpoint{1.412779in}{0.590396in}}%
\pgfpathlineto{\pgfqpoint{1.414048in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{1.416587in}{0.500766in}}%
\pgfpathlineto{\pgfqpoint{1.419126in}{0.418651in}}%
\pgfpathlineto{\pgfqpoint{1.420395in}{0.464302in}}%
\pgfpathlineto{\pgfqpoint{1.421665in}{0.557079in}}%
\pgfpathlineto{\pgfqpoint{1.425473in}{0.378183in}}%
\pgfpathlineto{\pgfqpoint{1.428012in}{0.518830in}}%
\pgfpathlineto{\pgfqpoint{1.430551in}{0.403042in}}%
\pgfpathlineto{\pgfqpoint{1.431821in}{0.420365in}}%
\pgfpathlineto{\pgfqpoint{1.433090in}{0.495160in}}%
\pgfpathlineto{\pgfqpoint{1.434360in}{0.646296in}}%
\pgfpathlineto{\pgfqpoint{1.435629in}{0.644486in}}%
\pgfpathlineto{\pgfqpoint{1.441976in}{0.474894in}}%
\pgfpathlineto{\pgfqpoint{1.443246in}{0.481547in}}%
\pgfpathlineto{\pgfqpoint{1.444515in}{0.449901in}}%
\pgfpathlineto{\pgfqpoint{1.445785in}{0.460938in}}%
\pgfpathlineto{\pgfqpoint{1.447054in}{0.452082in}}%
\pgfpathlineto{\pgfqpoint{1.449593in}{0.421001in}}%
\pgfpathlineto{\pgfqpoint{1.450863in}{0.442493in}}%
\pgfpathlineto{\pgfqpoint{1.452132in}{0.426856in}}%
\pgfpathlineto{\pgfqpoint{1.453402in}{0.388734in}}%
\pgfpathlineto{\pgfqpoint{1.454671in}{0.447356in}}%
\pgfpathlineto{\pgfqpoint{1.455940in}{0.399538in}}%
\pgfpathlineto{\pgfqpoint{1.457210in}{0.404024in}}%
\pgfpathlineto{\pgfqpoint{1.461018in}{0.386307in}}%
\pgfpathlineto{\pgfqpoint{1.462288in}{0.400085in}}%
\pgfpathlineto{\pgfqpoint{1.463557in}{0.391557in}}%
\pgfpathlineto{\pgfqpoint{1.464827in}{0.394321in}}%
\pgfpathlineto{\pgfqpoint{1.466096in}{0.445566in}}%
\pgfpathlineto{\pgfqpoint{1.467366in}{0.450304in}}%
\pgfpathlineto{\pgfqpoint{1.467366in}{0.450304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.351234in}}{\pgfqpoint{1.015572in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{0.443084in}}%
\pgfpathlineto{\pgfqpoint{0.472105in}{0.421560in}}%
\pgfpathlineto{\pgfqpoint{0.474644in}{0.480810in}}%
\pgfpathlineto{\pgfqpoint{0.475914in}{0.473062in}}%
\pgfpathlineto{\pgfqpoint{0.477183in}{0.478768in}}%
\pgfpathlineto{\pgfqpoint{0.479722in}{0.430408in}}%
\pgfpathlineto{\pgfqpoint{0.482261in}{0.480889in}}%
\pgfpathlineto{\pgfqpoint{0.483530in}{0.434422in}}%
\pgfpathlineto{\pgfqpoint{0.484800in}{0.486520in}}%
\pgfpathlineto{\pgfqpoint{0.486069in}{0.588438in}}%
\pgfpathlineto{\pgfqpoint{0.487339in}{0.537474in}}%
\pgfpathlineto{\pgfqpoint{0.488608in}{0.542285in}}%
\pgfpathlineto{\pgfqpoint{0.489878in}{0.533176in}}%
\pgfpathlineto{\pgfqpoint{0.491147in}{0.569652in}}%
\pgfpathlineto{\pgfqpoint{0.492417in}{0.512809in}}%
\pgfpathlineto{\pgfqpoint{0.494956in}{0.506710in}}%
\pgfpathlineto{\pgfqpoint{0.496225in}{0.538501in}}%
\pgfpathlineto{\pgfqpoint{0.497495in}{0.476971in}}%
\pgfpathlineto{\pgfqpoint{0.498764in}{0.469703in}}%
\pgfpathlineto{\pgfqpoint{0.500034in}{0.487014in}}%
\pgfpathlineto{\pgfqpoint{0.501303in}{0.444967in}}%
\pgfpathlineto{\pgfqpoint{0.503842in}{0.472759in}}%
\pgfpathlineto{\pgfqpoint{0.505111in}{0.462920in}}%
\pgfpathlineto{\pgfqpoint{0.507650in}{0.412843in}}%
\pgfpathlineto{\pgfqpoint{0.508920in}{0.415998in}}%
\pgfpathlineto{\pgfqpoint{0.511459in}{0.465367in}}%
\pgfpathlineto{\pgfqpoint{0.512728in}{0.422520in}}%
\pgfpathlineto{\pgfqpoint{0.513998in}{0.427514in}}%
\pgfpathlineto{\pgfqpoint{0.516537in}{0.519941in}}%
\pgfpathlineto{\pgfqpoint{0.517806in}{0.452669in}}%
\pgfpathlineto{\pgfqpoint{0.519075in}{0.461132in}}%
\pgfpathlineto{\pgfqpoint{0.521614in}{0.588556in}}%
\pgfpathlineto{\pgfqpoint{0.522884in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{0.524153in}{0.581820in}}%
\pgfpathlineto{\pgfqpoint{0.525423in}{0.572505in}}%
\pgfpathlineto{\pgfqpoint{0.526692in}{0.582818in}}%
\pgfpathlineto{\pgfqpoint{0.527962in}{0.557724in}}%
\pgfpathlineto{\pgfqpoint{0.529231in}{0.569720in}}%
\pgfpathlineto{\pgfqpoint{0.530501in}{0.570791in}}%
\pgfpathlineto{\pgfqpoint{0.534309in}{0.481302in}}%
\pgfpathlineto{\pgfqpoint{0.538117in}{0.470063in}}%
\pgfpathlineto{\pgfqpoint{0.539387in}{0.471447in}}%
\pgfpathlineto{\pgfqpoint{0.540656in}{0.483118in}}%
\pgfpathlineto{\pgfqpoint{0.543195in}{0.484677in}}%
\pgfpathlineto{\pgfqpoint{0.545734in}{0.434493in}}%
\pgfpathlineto{\pgfqpoint{0.547004in}{0.422551in}}%
\pgfpathlineto{\pgfqpoint{0.548273in}{0.396443in}}%
\pgfpathlineto{\pgfqpoint{0.550812in}{0.471290in}}%
\pgfpathlineto{\pgfqpoint{0.553351in}{0.513317in}}%
\pgfpathlineto{\pgfqpoint{0.554621in}{0.511420in}}%
\pgfpathlineto{\pgfqpoint{0.555890in}{0.499683in}}%
\pgfpathlineto{\pgfqpoint{0.558429in}{0.541697in}}%
\pgfpathlineto{\pgfqpoint{0.559698in}{0.564650in}}%
\pgfpathlineto{\pgfqpoint{0.562237in}{0.520636in}}%
\pgfpathlineto{\pgfqpoint{0.563507in}{0.535989in}}%
\pgfpathlineto{\pgfqpoint{0.566046in}{0.485243in}}%
\pgfpathlineto{\pgfqpoint{0.567315in}{0.501369in}}%
\pgfpathlineto{\pgfqpoint{0.568585in}{0.480100in}}%
\pgfpathlineto{\pgfqpoint{0.569854in}{0.532444in}}%
\pgfpathlineto{\pgfqpoint{0.571124in}{0.517092in}}%
\pgfpathlineto{\pgfqpoint{0.572393in}{0.528051in}}%
\pgfpathlineto{\pgfqpoint{0.574932in}{0.477048in}}%
\pgfpathlineto{\pgfqpoint{0.577471in}{0.433657in}}%
\pgfpathlineto{\pgfqpoint{0.578740in}{0.409454in}}%
\pgfpathlineto{\pgfqpoint{0.580010in}{0.407106in}}%
\pgfpathlineto{\pgfqpoint{0.582549in}{0.485100in}}%
\pgfpathlineto{\pgfqpoint{0.583818in}{0.480805in}}%
\pgfpathlineto{\pgfqpoint{0.585088in}{0.533121in}}%
\pgfpathlineto{\pgfqpoint{0.586357in}{0.467624in}}%
\pgfpathlineto{\pgfqpoint{0.587627in}{0.461240in}}%
\pgfpathlineto{\pgfqpoint{0.588896in}{0.417752in}}%
\pgfpathlineto{\pgfqpoint{0.590166in}{0.412738in}}%
\pgfpathlineto{\pgfqpoint{0.591435in}{0.429858in}}%
\pgfpathlineto{\pgfqpoint{0.592704in}{0.424261in}}%
\pgfpathlineto{\pgfqpoint{0.593974in}{0.430550in}}%
\pgfpathlineto{\pgfqpoint{0.595243in}{0.481747in}}%
\pgfpathlineto{\pgfqpoint{0.596513in}{0.445144in}}%
\pgfpathlineto{\pgfqpoint{0.599052in}{0.464185in}}%
\pgfpathlineto{\pgfqpoint{0.601591in}{0.508916in}}%
\pgfpathlineto{\pgfqpoint{0.602860in}{0.493958in}}%
\pgfpathlineto{\pgfqpoint{0.604130in}{0.441868in}}%
\pgfpathlineto{\pgfqpoint{0.607938in}{0.515610in}}%
\pgfpathlineto{\pgfqpoint{0.609207in}{0.520188in}}%
\pgfpathlineto{\pgfqpoint{0.610477in}{0.556121in}}%
\pgfpathlineto{\pgfqpoint{0.611746in}{0.541061in}}%
\pgfpathlineto{\pgfqpoint{0.613016in}{0.570994in}}%
\pgfpathlineto{\pgfqpoint{0.614285in}{0.486826in}}%
\pgfpathlineto{\pgfqpoint{0.615555in}{0.497739in}}%
\pgfpathlineto{\pgfqpoint{0.618094in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{0.621902in}{0.562450in}}%
\pgfpathlineto{\pgfqpoint{0.623172in}{0.593004in}}%
\pgfpathlineto{\pgfqpoint{0.624441in}{0.587240in}}%
\pgfpathlineto{\pgfqpoint{0.625711in}{0.516019in}}%
\pgfpathlineto{\pgfqpoint{0.626980in}{0.520517in}}%
\pgfpathlineto{\pgfqpoint{0.628249in}{0.471037in}}%
\pgfpathlineto{\pgfqpoint{0.629519in}{0.482711in}}%
\pgfpathlineto{\pgfqpoint{0.633327in}{0.422934in}}%
\pgfpathlineto{\pgfqpoint{0.638405in}{0.484740in}}%
\pgfpathlineto{\pgfqpoint{0.639675in}{0.518408in}}%
\pgfpathlineto{\pgfqpoint{0.640944in}{0.514410in}}%
\pgfpathlineto{\pgfqpoint{0.642214in}{0.494086in}}%
\pgfpathlineto{\pgfqpoint{0.643483in}{0.450647in}}%
\pgfpathlineto{\pgfqpoint{0.644753in}{0.445824in}}%
\pgfpathlineto{\pgfqpoint{0.651100in}{0.557527in}}%
\pgfpathlineto{\pgfqpoint{0.652369in}{0.578699in}}%
\pgfpathlineto{\pgfqpoint{0.654908in}{0.551386in}}%
\pgfpathlineto{\pgfqpoint{0.657447in}{0.520451in}}%
\pgfpathlineto{\pgfqpoint{0.659986in}{0.454995in}}%
\pgfpathlineto{\pgfqpoint{0.661256in}{0.457008in}}%
\pgfpathlineto{\pgfqpoint{0.662525in}{0.438636in}}%
\pgfpathlineto{\pgfqpoint{0.666333in}{0.487437in}}%
\pgfpathlineto{\pgfqpoint{0.667603in}{0.480706in}}%
\pgfpathlineto{\pgfqpoint{0.668872in}{0.450615in}}%
\pgfpathlineto{\pgfqpoint{0.670142in}{0.482299in}}%
\pgfpathlineto{\pgfqpoint{0.672681in}{0.472027in}}%
\pgfpathlineto{\pgfqpoint{0.673950in}{0.491457in}}%
\pgfpathlineto{\pgfqpoint{0.675220in}{0.473885in}}%
\pgfpathlineto{\pgfqpoint{0.676489in}{0.481120in}}%
\pgfpathlineto{\pgfqpoint{0.677759in}{0.517592in}}%
\pgfpathlineto{\pgfqpoint{0.679028in}{0.507942in}}%
\pgfpathlineto{\pgfqpoint{0.680298in}{0.506958in}}%
\pgfpathlineto{\pgfqpoint{0.681567in}{0.503341in}}%
\pgfpathlineto{\pgfqpoint{0.682836in}{0.504444in}}%
\pgfpathlineto{\pgfqpoint{0.685375in}{0.436902in}}%
\pgfpathlineto{\pgfqpoint{0.686645in}{0.514741in}}%
\pgfpathlineto{\pgfqpoint{0.687914in}{0.510581in}}%
\pgfpathlineto{\pgfqpoint{0.689184in}{0.569048in}}%
\pgfpathlineto{\pgfqpoint{0.691723in}{0.419038in}}%
\pgfpathlineto{\pgfqpoint{0.694262in}{0.534696in}}%
\pgfpathlineto{\pgfqpoint{0.695531in}{0.497503in}}%
\pgfpathlineto{\pgfqpoint{0.696801in}{0.397259in}}%
\pgfpathlineto{\pgfqpoint{0.698070in}{0.413843in}}%
\pgfpathlineto{\pgfqpoint{0.699339in}{0.402655in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{0.432756in}}%
\pgfpathlineto{\pgfqpoint{0.701878in}{0.428349in}}%
\pgfpathlineto{\pgfqpoint{0.704417in}{0.497874in}}%
\pgfpathlineto{\pgfqpoint{0.706956in}{0.427365in}}%
\pgfpathlineto{\pgfqpoint{0.708226in}{0.428911in}}%
\pgfpathlineto{\pgfqpoint{0.709495in}{0.465504in}}%
\pgfpathlineto{\pgfqpoint{0.710765in}{0.538672in}}%
\pgfpathlineto{\pgfqpoint{0.714573in}{0.478575in}}%
\pgfpathlineto{\pgfqpoint{0.715843in}{0.517884in}}%
\pgfpathlineto{\pgfqpoint{0.717112in}{0.517419in}}%
\pgfpathlineto{\pgfqpoint{0.718381in}{0.450071in}}%
\pgfpathlineto{\pgfqpoint{0.719651in}{0.457061in}}%
\pgfpathlineto{\pgfqpoint{0.720920in}{0.493269in}}%
\pgfpathlineto{\pgfqpoint{0.723459in}{0.491409in}}%
\pgfpathlineto{\pgfqpoint{0.727268in}{0.573494in}}%
\pgfpathlineto{\pgfqpoint{0.728537in}{0.452295in}}%
\pgfpathlineto{\pgfqpoint{0.729807in}{0.480801in}}%
\pgfpathlineto{\pgfqpoint{0.732346in}{0.452172in}}%
\pgfpathlineto{\pgfqpoint{0.736154in}{0.579411in}}%
\pgfpathlineto{\pgfqpoint{0.739962in}{0.507948in}}%
\pgfpathlineto{\pgfqpoint{0.741232in}{0.508299in}}%
\pgfpathlineto{\pgfqpoint{0.743771in}{0.476434in}}%
\pgfpathlineto{\pgfqpoint{0.746310in}{0.454138in}}%
\pgfpathlineto{\pgfqpoint{0.750118in}{0.538785in}}%
\pgfpathlineto{\pgfqpoint{0.751388in}{0.571254in}}%
\pgfpathlineto{\pgfqpoint{0.752657in}{0.547850in}}%
\pgfpathlineto{\pgfqpoint{0.755196in}{0.607882in}}%
\pgfpathlineto{\pgfqpoint{0.757735in}{0.545382in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{0.564131in}}%
\pgfpathlineto{\pgfqpoint{0.760274in}{0.510097in}}%
\pgfpathlineto{\pgfqpoint{0.761543in}{0.519113in}}%
\pgfpathlineto{\pgfqpoint{0.762813in}{0.497708in}}%
\pgfpathlineto{\pgfqpoint{0.764082in}{0.457179in}}%
\pgfpathlineto{\pgfqpoint{0.765352in}{0.475093in}}%
\pgfpathlineto{\pgfqpoint{0.766621in}{0.475630in}}%
\pgfpathlineto{\pgfqpoint{0.767891in}{0.482863in}}%
\pgfpathlineto{\pgfqpoint{0.774238in}{0.617746in}}%
\pgfpathlineto{\pgfqpoint{0.775507in}{0.581967in}}%
\pgfpathlineto{\pgfqpoint{0.776777in}{0.585545in}}%
\pgfpathlineto{\pgfqpoint{0.778046in}{0.582969in}}%
\pgfpathlineto{\pgfqpoint{0.779316in}{0.531739in}}%
\pgfpathlineto{\pgfqpoint{0.780585in}{0.545187in}}%
\pgfpathlineto{\pgfqpoint{0.781855in}{0.528051in}}%
\pgfpathlineto{\pgfqpoint{0.783124in}{0.484816in}}%
\pgfpathlineto{\pgfqpoint{0.784394in}{0.503705in}}%
\pgfpathlineto{\pgfqpoint{0.785663in}{0.492022in}}%
\pgfpathlineto{\pgfqpoint{0.786933in}{0.490730in}}%
\pgfpathlineto{\pgfqpoint{0.788202in}{0.492047in}}%
\pgfpathlineto{\pgfqpoint{0.789471in}{0.489182in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{0.479638in}}%
\pgfpathlineto{\pgfqpoint{0.792010in}{0.496023in}}%
\pgfpathlineto{\pgfqpoint{0.793280in}{0.482936in}}%
\pgfpathlineto{\pgfqpoint{0.795819in}{0.514316in}}%
\pgfpathlineto{\pgfqpoint{0.797088in}{0.513134in}}%
\pgfpathlineto{\pgfqpoint{0.798358in}{0.468909in}}%
\pgfpathlineto{\pgfqpoint{0.799627in}{0.470378in}}%
\pgfpathlineto{\pgfqpoint{0.802166in}{0.452242in}}%
\pgfpathlineto{\pgfqpoint{0.805975in}{0.499435in}}%
\pgfpathlineto{\pgfqpoint{0.807244in}{0.481098in}}%
\pgfpathlineto{\pgfqpoint{0.808513in}{0.523223in}}%
\pgfpathlineto{\pgfqpoint{0.811052in}{0.471016in}}%
\pgfpathlineto{\pgfqpoint{0.814861in}{0.558791in}}%
\pgfpathlineto{\pgfqpoint{0.816130in}{0.516484in}}%
\pgfpathlineto{\pgfqpoint{0.817400in}{0.511917in}}%
\pgfpathlineto{\pgfqpoint{0.818669in}{0.528150in}}%
\pgfpathlineto{\pgfqpoint{0.819939in}{0.494210in}}%
\pgfpathlineto{\pgfqpoint{0.821208in}{0.512066in}}%
\pgfpathlineto{\pgfqpoint{0.822478in}{0.507433in}}%
\pgfpathlineto{\pgfqpoint{0.823747in}{0.480832in}}%
\pgfpathlineto{\pgfqpoint{0.825017in}{0.533232in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{0.448571in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{0.465063in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.436362in}}%
\pgfpathlineto{\pgfqpoint{0.836442in}{0.533034in}}%
\pgfpathlineto{\pgfqpoint{0.841520in}{0.441750in}}%
\pgfpathlineto{\pgfqpoint{0.842789in}{0.443066in}}%
\pgfpathlineto{\pgfqpoint{0.844058in}{0.451913in}}%
\pgfpathlineto{\pgfqpoint{0.845328in}{0.446203in}}%
\pgfpathlineto{\pgfqpoint{0.846597in}{0.453985in}}%
\pgfpathlineto{\pgfqpoint{0.851675in}{0.541436in}}%
\pgfpathlineto{\pgfqpoint{0.852945in}{0.621668in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.618650in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{0.552336in}}%
\pgfpathlineto{\pgfqpoint{0.856753in}{0.545863in}}%
\pgfpathlineto{\pgfqpoint{0.858023in}{0.517861in}}%
\pgfpathlineto{\pgfqpoint{0.859292in}{0.519776in}}%
\pgfpathlineto{\pgfqpoint{0.860562in}{0.477858in}}%
\pgfpathlineto{\pgfqpoint{0.861831in}{0.489950in}}%
\pgfpathlineto{\pgfqpoint{0.863100in}{0.485629in}}%
\pgfpathlineto{\pgfqpoint{0.864370in}{0.470155in}}%
\pgfpathlineto{\pgfqpoint{0.865639in}{0.475611in}}%
\pgfpathlineto{\pgfqpoint{0.866909in}{0.465675in}}%
\pgfpathlineto{\pgfqpoint{0.869448in}{0.478077in}}%
\pgfpathlineto{\pgfqpoint{0.870717in}{0.441648in}}%
\pgfpathlineto{\pgfqpoint{0.873256in}{0.506646in}}%
\pgfpathlineto{\pgfqpoint{0.874526in}{0.475076in}}%
\pgfpathlineto{\pgfqpoint{0.875795in}{0.497998in}}%
\pgfpathlineto{\pgfqpoint{0.878334in}{0.487980in}}%
\pgfpathlineto{\pgfqpoint{0.879603in}{0.507338in}}%
\pgfpathlineto{\pgfqpoint{0.880873in}{0.474768in}}%
\pgfpathlineto{\pgfqpoint{0.882142in}{0.487393in}}%
\pgfpathlineto{\pgfqpoint{0.884681in}{0.565338in}}%
\pgfpathlineto{\pgfqpoint{0.885951in}{0.505333in}}%
\pgfpathlineto{\pgfqpoint{0.887220in}{0.513011in}}%
\pgfpathlineto{\pgfqpoint{0.888490in}{0.485907in}}%
\pgfpathlineto{\pgfqpoint{0.889759in}{0.506547in}}%
\pgfpathlineto{\pgfqpoint{0.891029in}{0.504966in}}%
\pgfpathlineto{\pgfqpoint{0.892298in}{0.555156in}}%
\pgfpathlineto{\pgfqpoint{0.893568in}{0.558963in}}%
\pgfpathlineto{\pgfqpoint{0.894837in}{0.529410in}}%
\pgfpathlineto{\pgfqpoint{0.896107in}{0.540120in}}%
\pgfpathlineto{\pgfqpoint{0.899915in}{0.646539in}}%
\pgfpathlineto{\pgfqpoint{0.903723in}{0.547996in}}%
\pgfpathlineto{\pgfqpoint{0.904993in}{0.551415in}}%
\pgfpathlineto{\pgfqpoint{0.906262in}{0.534164in}}%
\pgfpathlineto{\pgfqpoint{0.908801in}{0.484837in}}%
\pgfpathlineto{\pgfqpoint{0.910071in}{0.485437in}}%
\pgfpathlineto{\pgfqpoint{0.911340in}{0.483058in}}%
\pgfpathlineto{\pgfqpoint{0.912610in}{0.465140in}}%
\pgfpathlineto{\pgfqpoint{0.913879in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{0.915148in}{0.471199in}}%
\pgfpathlineto{\pgfqpoint{0.916418in}{0.509121in}}%
\pgfpathlineto{\pgfqpoint{0.918957in}{0.469815in}}%
\pgfpathlineto{\pgfqpoint{0.921496in}{0.516161in}}%
\pgfpathlineto{\pgfqpoint{0.922765in}{0.478637in}}%
\pgfpathlineto{\pgfqpoint{0.924035in}{0.484796in}}%
\pgfpathlineto{\pgfqpoint{0.925304in}{0.513354in}}%
\pgfpathlineto{\pgfqpoint{0.926574in}{0.514750in}}%
\pgfpathlineto{\pgfqpoint{0.927843in}{0.496505in}}%
\pgfpathlineto{\pgfqpoint{0.929113in}{0.535346in}}%
\pgfpathlineto{\pgfqpoint{0.930382in}{0.537924in}}%
\pgfpathlineto{\pgfqpoint{0.931652in}{0.504107in}}%
\pgfpathlineto{\pgfqpoint{0.932921in}{0.536582in}}%
\pgfpathlineto{\pgfqpoint{0.935460in}{0.472128in}}%
\pgfpathlineto{\pgfqpoint{0.936729in}{0.492232in}}%
\pgfpathlineto{\pgfqpoint{0.937999in}{0.460215in}}%
\pgfpathlineto{\pgfqpoint{0.939268in}{0.461923in}}%
\pgfpathlineto{\pgfqpoint{0.940538in}{0.515255in}}%
\pgfpathlineto{\pgfqpoint{0.941807in}{0.488872in}}%
\pgfpathlineto{\pgfqpoint{0.943077in}{0.504466in}}%
\pgfpathlineto{\pgfqpoint{0.944346in}{0.538397in}}%
\pgfpathlineto{\pgfqpoint{0.946885in}{0.500291in}}%
\pgfpathlineto{\pgfqpoint{0.948155in}{0.500517in}}%
\pgfpathlineto{\pgfqpoint{0.949424in}{0.534074in}}%
\pgfpathlineto{\pgfqpoint{0.951963in}{0.474192in}}%
\pgfpathlineto{\pgfqpoint{0.954502in}{0.540320in}}%
\pgfpathlineto{\pgfqpoint{0.955771in}{0.518332in}}%
\pgfpathlineto{\pgfqpoint{0.958310in}{0.446179in}}%
\pgfpathlineto{\pgfqpoint{0.960849in}{0.490000in}}%
\pgfpathlineto{\pgfqpoint{0.962119in}{0.493063in}}%
\pgfpathlineto{\pgfqpoint{0.964658in}{0.447412in}}%
\pgfpathlineto{\pgfqpoint{0.965927in}{0.445703in}}%
\pgfpathlineto{\pgfqpoint{0.967197in}{0.493446in}}%
\pgfpathlineto{\pgfqpoint{0.968466in}{0.489159in}}%
\pgfpathlineto{\pgfqpoint{0.969735in}{0.494115in}}%
\pgfpathlineto{\pgfqpoint{0.972274in}{0.469553in}}%
\pgfpathlineto{\pgfqpoint{0.973544in}{0.473699in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{0.522183in}}%
\pgfpathlineto{\pgfqpoint{0.977352in}{0.494529in}}%
\pgfpathlineto{\pgfqpoint{0.981161in}{0.630077in}}%
\pgfpathlineto{\pgfqpoint{0.983700in}{0.476836in}}%
\pgfpathlineto{\pgfqpoint{0.984969in}{0.495783in}}%
\pgfpathlineto{\pgfqpoint{0.987508in}{0.544683in}}%
\pgfpathlineto{\pgfqpoint{0.990047in}{0.483444in}}%
\pgfpathlineto{\pgfqpoint{0.991316in}{0.495266in}}%
\pgfpathlineto{\pgfqpoint{0.993855in}{0.484973in}}%
\pgfpathlineto{\pgfqpoint{0.995125in}{0.507075in}}%
\pgfpathlineto{\pgfqpoint{0.996394in}{0.482025in}}%
\pgfpathlineto{\pgfqpoint{0.997664in}{0.489429in}}%
\pgfpathlineto{\pgfqpoint{1.000203in}{0.448584in}}%
\pgfpathlineto{\pgfqpoint{1.002742in}{0.506771in}}%
\pgfpathlineto{\pgfqpoint{1.004011in}{0.477122in}}%
\pgfpathlineto{\pgfqpoint{1.005280in}{0.490480in}}%
\pgfpathlineto{\pgfqpoint{1.006550in}{0.453142in}}%
\pgfpathlineto{\pgfqpoint{1.007819in}{0.455179in}}%
\pgfpathlineto{\pgfqpoint{1.009089in}{0.480133in}}%
\pgfpathlineto{\pgfqpoint{1.010358in}{0.443529in}}%
\pgfpathlineto{\pgfqpoint{1.011628in}{0.458313in}}%
\pgfpathlineto{\pgfqpoint{1.012897in}{0.449616in}}%
\pgfpathlineto{\pgfqpoint{1.014167in}{0.416633in}}%
\pgfpathlineto{\pgfqpoint{1.017975in}{0.463023in}}%
\pgfpathlineto{\pgfqpoint{1.019245in}{0.467891in}}%
\pgfpathlineto{\pgfqpoint{1.021784in}{0.528190in}}%
\pgfpathlineto{\pgfqpoint{1.023053in}{0.548313in}}%
\pgfpathlineto{\pgfqpoint{1.024322in}{0.514351in}}%
\pgfpathlineto{\pgfqpoint{1.025592in}{0.520869in}}%
\pgfpathlineto{\pgfqpoint{1.026861in}{0.520763in}}%
\pgfpathlineto{\pgfqpoint{1.030670in}{0.549039in}}%
\pgfpathlineto{\pgfqpoint{1.031939in}{0.544299in}}%
\pgfpathlineto{\pgfqpoint{1.034478in}{0.520513in}}%
\pgfpathlineto{\pgfqpoint{1.035748in}{0.519667in}}%
\pgfpathlineto{\pgfqpoint{1.037017in}{0.521892in}}%
\pgfpathlineto{\pgfqpoint{1.039556in}{0.485551in}}%
\pgfpathlineto{\pgfqpoint{1.040826in}{0.465742in}}%
\pgfpathlineto{\pgfqpoint{1.043364in}{0.484690in}}%
\pgfpathlineto{\pgfqpoint{1.044634in}{0.473328in}}%
\pgfpathlineto{\pgfqpoint{1.047173in}{0.494946in}}%
\pgfpathlineto{\pgfqpoint{1.049712in}{0.484532in}}%
\pgfpathlineto{\pgfqpoint{1.050981in}{0.481097in}}%
\pgfpathlineto{\pgfqpoint{1.052251in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{1.054790in}{0.458722in}}%
\pgfpathlineto{\pgfqpoint{1.057329in}{0.505258in}}%
\pgfpathlineto{\pgfqpoint{1.059867in}{0.423074in}}%
\pgfpathlineto{\pgfqpoint{1.061137in}{0.415789in}}%
\pgfpathlineto{\pgfqpoint{1.063676in}{0.501579in}}%
\pgfpathlineto{\pgfqpoint{1.066215in}{0.447421in}}%
\pgfpathlineto{\pgfqpoint{1.067484in}{0.486502in}}%
\pgfpathlineto{\pgfqpoint{1.068754in}{0.490731in}}%
\pgfpathlineto{\pgfqpoint{1.070023in}{0.453979in}}%
\pgfpathlineto{\pgfqpoint{1.071293in}{0.455832in}}%
\pgfpathlineto{\pgfqpoint{1.072562in}{0.427123in}}%
\pgfpathlineto{\pgfqpoint{1.073832in}{0.431942in}}%
\pgfpathlineto{\pgfqpoint{1.075101in}{0.409450in}}%
\pgfpathlineto{\pgfqpoint{1.076371in}{0.412396in}}%
\pgfpathlineto{\pgfqpoint{1.077640in}{0.422599in}}%
\pgfpathlineto{\pgfqpoint{1.078909in}{0.415862in}}%
\pgfpathlineto{\pgfqpoint{1.080179in}{0.424088in}}%
\pgfpathlineto{\pgfqpoint{1.082718in}{0.444694in}}%
\pgfpathlineto{\pgfqpoint{1.083987in}{0.454831in}}%
\pgfpathlineto{\pgfqpoint{1.086526in}{0.522478in}}%
\pgfpathlineto{\pgfqpoint{1.090335in}{0.441295in}}%
\pgfpathlineto{\pgfqpoint{1.092874in}{0.476950in}}%
\pgfpathlineto{\pgfqpoint{1.095412in}{0.447146in}}%
\pgfpathlineto{\pgfqpoint{1.096682in}{0.448923in}}%
\pgfpathlineto{\pgfqpoint{1.099221in}{0.481982in}}%
\pgfpathlineto{\pgfqpoint{1.100490in}{0.495018in}}%
\pgfpathlineto{\pgfqpoint{1.103029in}{0.469838in}}%
\pgfpathlineto{\pgfqpoint{1.105568in}{0.494260in}}%
\pgfpathlineto{\pgfqpoint{1.108107in}{0.572284in}}%
\pgfpathlineto{\pgfqpoint{1.109377in}{0.477460in}}%
\pgfpathlineto{\pgfqpoint{1.110646in}{0.498239in}}%
\pgfpathlineto{\pgfqpoint{1.111916in}{0.440923in}}%
\pgfpathlineto{\pgfqpoint{1.113185in}{0.453610in}}%
\pgfpathlineto{\pgfqpoint{1.115724in}{0.527782in}}%
\pgfpathlineto{\pgfqpoint{1.116993in}{0.505902in}}%
\pgfpathlineto{\pgfqpoint{1.119532in}{0.553079in}}%
\pgfpathlineto{\pgfqpoint{1.122071in}{0.480953in}}%
\pgfpathlineto{\pgfqpoint{1.123341in}{0.466444in}}%
\pgfpathlineto{\pgfqpoint{1.124610in}{0.519327in}}%
\pgfpathlineto{\pgfqpoint{1.125880in}{0.525332in}}%
\pgfpathlineto{\pgfqpoint{1.129688in}{0.754285in}}%
\pgfpathlineto{\pgfqpoint{1.130958in}{0.749097in}}%
\pgfpathlineto{\pgfqpoint{1.132227in}{0.713763in}}%
\pgfpathlineto{\pgfqpoint{1.133496in}{0.615627in}}%
\pgfpathlineto{\pgfqpoint{1.134766in}{0.638764in}}%
\pgfpathlineto{\pgfqpoint{1.137305in}{0.436999in}}%
\pgfpathlineto{\pgfqpoint{1.138574in}{0.441189in}}%
\pgfpathlineto{\pgfqpoint{1.139844in}{0.434251in}}%
\pgfpathlineto{\pgfqpoint{1.142383in}{0.520238in}}%
\pgfpathlineto{\pgfqpoint{1.144922in}{0.425270in}}%
\pgfpathlineto{\pgfqpoint{1.146191in}{0.441633in}}%
\pgfpathlineto{\pgfqpoint{1.148730in}{0.546387in}}%
\pgfpathlineto{\pgfqpoint{1.149999in}{0.538221in}}%
\pgfpathlineto{\pgfqpoint{1.151269in}{0.539246in}}%
\pgfpathlineto{\pgfqpoint{1.152538in}{0.548846in}}%
\pgfpathlineto{\pgfqpoint{1.156347in}{0.516863in}}%
\pgfpathlineto{\pgfqpoint{1.158886in}{0.439658in}}%
\pgfpathlineto{\pgfqpoint{1.160155in}{0.430189in}}%
\pgfpathlineto{\pgfqpoint{1.161425in}{0.430341in}}%
\pgfpathlineto{\pgfqpoint{1.162694in}{0.432160in}}%
\pgfpathlineto{\pgfqpoint{1.165233in}{0.424967in}}%
\pgfpathlineto{\pgfqpoint{1.166503in}{0.408079in}}%
\pgfpathlineto{\pgfqpoint{1.167772in}{0.413709in}}%
\pgfpathlineto{\pgfqpoint{1.169041in}{0.446843in}}%
\pgfpathlineto{\pgfqpoint{1.171580in}{0.424952in}}%
\pgfpathlineto{\pgfqpoint{1.172850in}{0.390374in}}%
\pgfpathlineto{\pgfqpoint{1.174119in}{0.420301in}}%
\pgfpathlineto{\pgfqpoint{1.175389in}{0.409734in}}%
\pgfpathlineto{\pgfqpoint{1.177928in}{0.467501in}}%
\pgfpathlineto{\pgfqpoint{1.179197in}{0.464317in}}%
\pgfpathlineto{\pgfqpoint{1.180467in}{0.451346in}}%
\pgfpathlineto{\pgfqpoint{1.181736in}{0.465633in}}%
\pgfpathlineto{\pgfqpoint{1.183006in}{0.462932in}}%
\pgfpathlineto{\pgfqpoint{1.185544in}{0.492452in}}%
\pgfpathlineto{\pgfqpoint{1.186814in}{0.474620in}}%
\pgfpathlineto{\pgfqpoint{1.188083in}{0.492283in}}%
\pgfpathlineto{\pgfqpoint{1.190622in}{0.455446in}}%
\pgfpathlineto{\pgfqpoint{1.194431in}{0.698674in}}%
\pgfpathlineto{\pgfqpoint{1.195700in}{0.464666in}}%
\pgfpathlineto{\pgfqpoint{1.198239in}{0.518126in}}%
\pgfpathlineto{\pgfqpoint{1.200778in}{0.485038in}}%
\pgfpathlineto{\pgfqpoint{1.202048in}{0.521968in}}%
\pgfpathlineto{\pgfqpoint{1.203317in}{0.492334in}}%
\pgfpathlineto{\pgfqpoint{1.204586in}{0.552900in}}%
\pgfpathlineto{\pgfqpoint{1.208395in}{0.454028in}}%
\pgfpathlineto{\pgfqpoint{1.209664in}{0.443628in}}%
\pgfpathlineto{\pgfqpoint{1.212203in}{0.473431in}}%
\pgfpathlineto{\pgfqpoint{1.213473in}{0.526753in}}%
\pgfpathlineto{\pgfqpoint{1.216012in}{0.484306in}}%
\pgfpathlineto{\pgfqpoint{1.219820in}{0.450038in}}%
\pgfpathlineto{\pgfqpoint{1.221090in}{0.447532in}}%
\pgfpathlineto{\pgfqpoint{1.224898in}{0.507129in}}%
\pgfpathlineto{\pgfqpoint{1.228706in}{0.445914in}}%
\pgfpathlineto{\pgfqpoint{1.229976in}{0.460151in}}%
\pgfpathlineto{\pgfqpoint{1.231245in}{0.443196in}}%
\pgfpathlineto{\pgfqpoint{1.233784in}{0.469290in}}%
\pgfpathlineto{\pgfqpoint{1.236323in}{0.527053in}}%
\pgfpathlineto{\pgfqpoint{1.237593in}{0.457664in}}%
\pgfpathlineto{\pgfqpoint{1.238862in}{0.468917in}}%
\pgfpathlineto{\pgfqpoint{1.241401in}{0.512190in}}%
\pgfpathlineto{\pgfqpoint{1.243940in}{0.464449in}}%
\pgfpathlineto{\pgfqpoint{1.245209in}{0.448408in}}%
\pgfpathlineto{\pgfqpoint{1.247748in}{0.487318in}}%
\pgfpathlineto{\pgfqpoint{1.249018in}{0.455638in}}%
\pgfpathlineto{\pgfqpoint{1.250287in}{0.484005in}}%
\pgfpathlineto{\pgfqpoint{1.251557in}{0.463979in}}%
\pgfpathlineto{\pgfqpoint{1.254096in}{0.510027in}}%
\pgfpathlineto{\pgfqpoint{1.255365in}{0.425886in}}%
\pgfpathlineto{\pgfqpoint{1.256635in}{0.428529in}}%
\pgfpathlineto{\pgfqpoint{1.257904in}{0.464022in}}%
\pgfpathlineto{\pgfqpoint{1.259173in}{0.451947in}}%
\pgfpathlineto{\pgfqpoint{1.260443in}{0.414036in}}%
\pgfpathlineto{\pgfqpoint{1.261712in}{0.426152in}}%
\pgfpathlineto{\pgfqpoint{1.262982in}{0.414967in}}%
\pgfpathlineto{\pgfqpoint{1.265521in}{0.439529in}}%
\pgfpathlineto{\pgfqpoint{1.268060in}{0.395640in}}%
\pgfpathlineto{\pgfqpoint{1.270599in}{0.428086in}}%
\pgfpathlineto{\pgfqpoint{1.274407in}{0.552258in}}%
\pgfpathlineto{\pgfqpoint{1.275676in}{0.585164in}}%
\pgfpathlineto{\pgfqpoint{1.276946in}{0.587999in}}%
\pgfpathlineto{\pgfqpoint{1.279485in}{0.545368in}}%
\pgfpathlineto{\pgfqpoint{1.283293in}{0.530896in}}%
\pgfpathlineto{\pgfqpoint{1.289641in}{0.451644in}}%
\pgfpathlineto{\pgfqpoint{1.290910in}{0.482133in}}%
\pgfpathlineto{\pgfqpoint{1.293449in}{0.454219in}}%
\pgfpathlineto{\pgfqpoint{1.295988in}{0.426764in}}%
\pgfpathlineto{\pgfqpoint{1.301066in}{0.516758in}}%
\pgfpathlineto{\pgfqpoint{1.302335in}{0.476876in}}%
\pgfpathlineto{\pgfqpoint{1.303605in}{0.507535in}}%
\pgfpathlineto{\pgfqpoint{1.306144in}{0.430411in}}%
\pgfpathlineto{\pgfqpoint{1.307413in}{0.449033in}}%
\pgfpathlineto{\pgfqpoint{1.308683in}{0.436410in}}%
\pgfpathlineto{\pgfqpoint{1.309952in}{0.521654in}}%
\pgfpathlineto{\pgfqpoint{1.311222in}{0.530164in}}%
\pgfpathlineto{\pgfqpoint{1.312491in}{0.485467in}}%
\pgfpathlineto{\pgfqpoint{1.313760in}{0.502332in}}%
\pgfpathlineto{\pgfqpoint{1.316299in}{0.446398in}}%
\pgfpathlineto{\pgfqpoint{1.317569in}{0.452443in}}%
\pgfpathlineto{\pgfqpoint{1.320108in}{0.396737in}}%
\pgfpathlineto{\pgfqpoint{1.322647in}{0.404772in}}%
\pgfpathlineto{\pgfqpoint{1.323916in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.325186in}{0.413601in}}%
\pgfpathlineto{\pgfqpoint{1.327725in}{0.529990in}}%
\pgfpathlineto{\pgfqpoint{1.330263in}{0.445380in}}%
\pgfpathlineto{\pgfqpoint{1.331533in}{0.503704in}}%
\pgfpathlineto{\pgfqpoint{1.332802in}{0.508314in}}%
\pgfpathlineto{\pgfqpoint{1.334072in}{0.458244in}}%
\pgfpathlineto{\pgfqpoint{1.335341in}{0.480243in}}%
\pgfpathlineto{\pgfqpoint{1.337880in}{0.434666in}}%
\pgfpathlineto{\pgfqpoint{1.339150in}{0.463879in}}%
\pgfpathlineto{\pgfqpoint{1.340419in}{0.459639in}}%
\pgfpathlineto{\pgfqpoint{1.344228in}{0.434467in}}%
\pgfpathlineto{\pgfqpoint{1.346767in}{0.510486in}}%
\pgfpathlineto{\pgfqpoint{1.348036in}{0.490685in}}%
\pgfpathlineto{\pgfqpoint{1.350575in}{0.518216in}}%
\pgfpathlineto{\pgfqpoint{1.354383in}{0.458809in}}%
\pgfpathlineto{\pgfqpoint{1.358192in}{0.542509in}}%
\pgfpathlineto{\pgfqpoint{1.359461in}{0.518499in}}%
\pgfpathlineto{\pgfqpoint{1.360731in}{0.454181in}}%
\pgfpathlineto{\pgfqpoint{1.363270in}{0.443913in}}%
\pgfpathlineto{\pgfqpoint{1.365808in}{0.483107in}}%
\pgfpathlineto{\pgfqpoint{1.367078in}{0.465004in}}%
\pgfpathlineto{\pgfqpoint{1.370886in}{0.485910in}}%
\pgfpathlineto{\pgfqpoint{1.373425in}{0.455657in}}%
\pgfpathlineto{\pgfqpoint{1.374695in}{0.471390in}}%
\pgfpathlineto{\pgfqpoint{1.375964in}{0.464014in}}%
\pgfpathlineto{\pgfqpoint{1.377234in}{0.484491in}}%
\pgfpathlineto{\pgfqpoint{1.381042in}{0.431741in}}%
\pgfpathlineto{\pgfqpoint{1.382312in}{0.483304in}}%
\pgfpathlineto{\pgfqpoint{1.383581in}{0.591240in}}%
\pgfpathlineto{\pgfqpoint{1.384850in}{0.582397in}}%
\pgfpathlineto{\pgfqpoint{1.386120in}{0.442621in}}%
\pgfpathlineto{\pgfqpoint{1.387389in}{0.438130in}}%
\pgfpathlineto{\pgfqpoint{1.389928in}{0.445104in}}%
\pgfpathlineto{\pgfqpoint{1.392467in}{0.488855in}}%
\pgfpathlineto{\pgfqpoint{1.393737in}{0.492920in}}%
\pgfpathlineto{\pgfqpoint{1.395006in}{0.468292in}}%
\pgfpathlineto{\pgfqpoint{1.396276in}{0.467834in}}%
\pgfpathlineto{\pgfqpoint{1.398815in}{0.512350in}}%
\pgfpathlineto{\pgfqpoint{1.400084in}{0.530001in}}%
\pgfpathlineto{\pgfqpoint{1.401354in}{0.530432in}}%
\pgfpathlineto{\pgfqpoint{1.403892in}{0.490073in}}%
\pgfpathlineto{\pgfqpoint{1.406431in}{0.502336in}}%
\pgfpathlineto{\pgfqpoint{1.407701in}{0.495020in}}%
\pgfpathlineto{\pgfqpoint{1.408970in}{0.500966in}}%
\pgfpathlineto{\pgfqpoint{1.411509in}{0.477533in}}%
\pgfpathlineto{\pgfqpoint{1.412779in}{0.453778in}}%
\pgfpathlineto{\pgfqpoint{1.415318in}{0.490056in}}%
\pgfpathlineto{\pgfqpoint{1.416587in}{0.465016in}}%
\pgfpathlineto{\pgfqpoint{1.417857in}{0.477600in}}%
\pgfpathlineto{\pgfqpoint{1.420395in}{0.463182in}}%
\pgfpathlineto{\pgfqpoint{1.421665in}{0.470894in}}%
\pgfpathlineto{\pgfqpoint{1.422934in}{0.449184in}}%
\pgfpathlineto{\pgfqpoint{1.425473in}{0.495503in}}%
\pgfpathlineto{\pgfqpoint{1.426743in}{0.456276in}}%
\pgfpathlineto{\pgfqpoint{1.429282in}{0.475235in}}%
\pgfpathlineto{\pgfqpoint{1.430551in}{0.471463in}}%
\pgfpathlineto{\pgfqpoint{1.433090in}{0.414870in}}%
\pgfpathlineto{\pgfqpoint{1.434360in}{0.432074in}}%
\pgfpathlineto{\pgfqpoint{1.435629in}{0.479614in}}%
\pgfpathlineto{\pgfqpoint{1.436899in}{0.455764in}}%
\pgfpathlineto{\pgfqpoint{1.438168in}{0.486395in}}%
\pgfpathlineto{\pgfqpoint{1.439437in}{0.445611in}}%
\pgfpathlineto{\pgfqpoint{1.440707in}{0.449556in}}%
\pgfpathlineto{\pgfqpoint{1.443246in}{0.538159in}}%
\pgfpathlineto{\pgfqpoint{1.445785in}{0.413306in}}%
\pgfpathlineto{\pgfqpoint{1.449593in}{0.472635in}}%
\pgfpathlineto{\pgfqpoint{1.452132in}{0.437690in}}%
\pgfpathlineto{\pgfqpoint{1.453402in}{0.451540in}}%
\pgfpathlineto{\pgfqpoint{1.454671in}{0.428629in}}%
\pgfpathlineto{\pgfqpoint{1.455940in}{0.450417in}}%
\pgfpathlineto{\pgfqpoint{1.457210in}{0.450707in}}%
\pgfpathlineto{\pgfqpoint{1.458479in}{0.495012in}}%
\pgfpathlineto{\pgfqpoint{1.459749in}{0.477949in}}%
\pgfpathlineto{\pgfqpoint{1.461018in}{0.483900in}}%
\pgfpathlineto{\pgfqpoint{1.462288in}{0.443249in}}%
\pgfpathlineto{\pgfqpoint{1.463557in}{0.462818in}}%
\pgfpathlineto{\pgfqpoint{1.466096in}{0.439683in}}%
\pgfpathlineto{\pgfqpoint{1.467366in}{0.439713in}}%
\pgfpathlineto{\pgfqpoint{1.467366in}{0.439713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{0.470836in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{1.400887in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095010in}{0.928665in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{0.928665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.451685in}{0.928665in}}{\pgfqpoint{1.451685in}{0.942554in}}%
\pgfpathlineto{\pgfqpoint{1.451685in}{1.352276in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.451685in}{1.366165in}}{\pgfqpoint{1.437797in}{1.366165in}}%
\pgfpathlineto{\pgfqpoint{1.095010in}{1.366165in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.081121in}{1.366165in}}{\pgfqpoint{1.081121in}{1.352276in}}%
\pgfpathlineto{\pgfqpoint{1.081121in}{0.942554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.081121in}{0.928665in}}{\pgfqpoint{1.095010in}{0.928665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.314082in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.314082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=1.289776in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.209915in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.209915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=1.185610in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.105749in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.105749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=1.081443in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.001582in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.001582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=0.977276in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/img/evaluation_exact/translational_error_straight_exact.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.632300in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.632300in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.632300in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfpathlineto{\pgfqpoint{0.470836in}{1.400887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470836in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.470836in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724729in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.724729in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978622in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.978622in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232515in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232515in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486408in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.486408in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.978622in,y=0.136728in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Frames}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.351234in}}{\pgfqpoint{1.015572in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470836in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in,y=0.327121in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.351234in}}{\pgfqpoint{1.015572in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{0.526176in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.526176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470836in}{0.526176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in,y=0.502064in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.351234in}}{\pgfqpoint{1.015572in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{0.701118in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.701118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470836in}{0.701118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in,y=0.677006in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.351234in}}{\pgfqpoint{1.015572in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{0.876061in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.876061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470836in}{0.876061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in,y=0.851948in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.351234in}}{\pgfqpoint{1.015572in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{1.051003in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.051003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470836in}{1.051003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in,y=1.026890in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.08\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.351234in}}{\pgfqpoint{1.015572in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{1.225945in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.225945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470836in}{1.225945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in,y=1.201833in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.351234in}}{\pgfqpoint{1.015572in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{1.400887in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470836in}{1.400887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in,y=1.376775in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144444in,y=0.876061in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Trans. error [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.351234in}}{\pgfqpoint{1.015572in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{0.642201in}}%
\pgfpathlineto{\pgfqpoint{0.473375in}{0.633062in}}%
\pgfpathlineto{\pgfqpoint{0.474644in}{0.611282in}}%
\pgfpathlineto{\pgfqpoint{0.477183in}{0.625966in}}%
\pgfpathlineto{\pgfqpoint{0.478453in}{0.658582in}}%
\pgfpathlineto{\pgfqpoint{0.482261in}{0.596541in}}%
\pgfpathlineto{\pgfqpoint{0.483530in}{0.603720in}}%
\pgfpathlineto{\pgfqpoint{0.484800in}{0.561087in}}%
\pgfpathlineto{\pgfqpoint{0.486069in}{0.588424in}}%
\pgfpathlineto{\pgfqpoint{0.487339in}{0.588517in}}%
\pgfpathlineto{\pgfqpoint{0.488608in}{0.600552in}}%
\pgfpathlineto{\pgfqpoint{0.491147in}{0.573394in}}%
\pgfpathlineto{\pgfqpoint{0.492417in}{0.578408in}}%
\pgfpathlineto{\pgfqpoint{0.493686in}{0.562564in}}%
\pgfpathlineto{\pgfqpoint{0.494956in}{0.573027in}}%
\pgfpathlineto{\pgfqpoint{0.496225in}{0.560167in}}%
\pgfpathlineto{\pgfqpoint{0.497495in}{0.565863in}}%
\pgfpathlineto{\pgfqpoint{0.501303in}{0.636594in}}%
\pgfpathlineto{\pgfqpoint{0.502572in}{0.615290in}}%
\pgfpathlineto{\pgfqpoint{0.503842in}{0.615548in}}%
\pgfpathlineto{\pgfqpoint{0.505111in}{0.627708in}}%
\pgfpathlineto{\pgfqpoint{0.506381in}{0.621504in}}%
\pgfpathlineto{\pgfqpoint{0.508920in}{0.632934in}}%
\pgfpathlineto{\pgfqpoint{0.510189in}{0.651769in}}%
\pgfpathlineto{\pgfqpoint{0.511459in}{0.651599in}}%
\pgfpathlineto{\pgfqpoint{0.515267in}{0.708864in}}%
\pgfpathlineto{\pgfqpoint{0.516537in}{0.712556in}}%
\pgfpathlineto{\pgfqpoint{0.522884in}{0.816252in}}%
\pgfpathlineto{\pgfqpoint{0.524153in}{0.809429in}}%
\pgfpathlineto{\pgfqpoint{0.526692in}{0.799507in}}%
\pgfpathlineto{\pgfqpoint{0.527962in}{0.804471in}}%
\pgfpathlineto{\pgfqpoint{0.529231in}{0.788742in}}%
\pgfpathlineto{\pgfqpoint{0.530501in}{0.812205in}}%
\pgfpathlineto{\pgfqpoint{0.531770in}{0.809058in}}%
\pgfpathlineto{\pgfqpoint{0.534309in}{0.765632in}}%
\pgfpathlineto{\pgfqpoint{0.535579in}{0.768537in}}%
\pgfpathlineto{\pgfqpoint{0.539387in}{0.860741in}}%
\pgfpathlineto{\pgfqpoint{0.540656in}{0.721246in}}%
\pgfpathlineto{\pgfqpoint{0.541926in}{0.726427in}}%
\pgfpathlineto{\pgfqpoint{0.543195in}{0.709092in}}%
\pgfpathlineto{\pgfqpoint{0.544465in}{0.712760in}}%
\pgfpathlineto{\pgfqpoint{0.545734in}{0.711218in}}%
\pgfpathlineto{\pgfqpoint{0.547004in}{0.713002in}}%
\pgfpathlineto{\pgfqpoint{0.548273in}{0.706378in}}%
\pgfpathlineto{\pgfqpoint{0.549543in}{0.683266in}}%
\pgfpathlineto{\pgfqpoint{0.550812in}{0.711417in}}%
\pgfpathlineto{\pgfqpoint{0.552082in}{0.708644in}}%
\pgfpathlineto{\pgfqpoint{0.554621in}{0.766343in}}%
\pgfpathlineto{\pgfqpoint{0.555890in}{0.738420in}}%
\pgfpathlineto{\pgfqpoint{0.557159in}{0.751358in}}%
\pgfpathlineto{\pgfqpoint{0.558429in}{0.748469in}}%
\pgfpathlineto{\pgfqpoint{0.559698in}{0.748804in}}%
\pgfpathlineto{\pgfqpoint{0.562237in}{0.698931in}}%
\pgfpathlineto{\pgfqpoint{0.567315in}{0.791495in}}%
\pgfpathlineto{\pgfqpoint{0.571124in}{0.742323in}}%
\pgfpathlineto{\pgfqpoint{0.574932in}{0.620257in}}%
\pgfpathlineto{\pgfqpoint{0.576201in}{0.628781in}}%
\pgfpathlineto{\pgfqpoint{0.580010in}{0.577884in}}%
\pgfpathlineto{\pgfqpoint{0.581279in}{0.603740in}}%
\pgfpathlineto{\pgfqpoint{0.582549in}{0.597426in}}%
\pgfpathlineto{\pgfqpoint{0.583818in}{0.584510in}}%
\pgfpathlineto{\pgfqpoint{0.586357in}{0.487480in}}%
\pgfpathlineto{\pgfqpoint{0.588896in}{0.525401in}}%
\pgfpathlineto{\pgfqpoint{0.591435in}{0.615277in}}%
\pgfpathlineto{\pgfqpoint{0.592704in}{0.621402in}}%
\pgfpathlineto{\pgfqpoint{0.593974in}{0.603337in}}%
\pgfpathlineto{\pgfqpoint{0.595243in}{0.633516in}}%
\pgfpathlineto{\pgfqpoint{0.597782in}{0.623668in}}%
\pgfpathlineto{\pgfqpoint{0.600321in}{0.586926in}}%
\pgfpathlineto{\pgfqpoint{0.601591in}{0.615685in}}%
\pgfpathlineto{\pgfqpoint{0.602860in}{0.617116in}}%
\pgfpathlineto{\pgfqpoint{0.607938in}{0.521529in}}%
\pgfpathlineto{\pgfqpoint{0.610477in}{0.537368in}}%
\pgfpathlineto{\pgfqpoint{0.613016in}{0.609803in}}%
\pgfpathlineto{\pgfqpoint{0.614285in}{0.604521in}}%
\pgfpathlineto{\pgfqpoint{0.615555in}{0.604835in}}%
\pgfpathlineto{\pgfqpoint{0.616824in}{0.615164in}}%
\pgfpathlineto{\pgfqpoint{0.618094in}{0.592110in}}%
\pgfpathlineto{\pgfqpoint{0.619363in}{0.548385in}}%
\pgfpathlineto{\pgfqpoint{0.620633in}{0.566603in}}%
\pgfpathlineto{\pgfqpoint{0.621902in}{0.605200in}}%
\pgfpathlineto{\pgfqpoint{0.624441in}{0.593121in}}%
\pgfpathlineto{\pgfqpoint{0.625711in}{0.596557in}}%
\pgfpathlineto{\pgfqpoint{0.626980in}{0.571922in}}%
\pgfpathlineto{\pgfqpoint{0.628249in}{0.573902in}}%
\pgfpathlineto{\pgfqpoint{0.629519in}{0.579809in}}%
\pgfpathlineto{\pgfqpoint{0.630788in}{0.557264in}}%
\pgfpathlineto{\pgfqpoint{0.633327in}{0.608009in}}%
\pgfpathlineto{\pgfqpoint{0.634597in}{0.608520in}}%
\pgfpathlineto{\pgfqpoint{0.638405in}{0.667880in}}%
\pgfpathlineto{\pgfqpoint{0.640944in}{0.681160in}}%
\pgfpathlineto{\pgfqpoint{0.649830in}{0.893614in}}%
\pgfpathlineto{\pgfqpoint{0.652369in}{0.814423in}}%
\pgfpathlineto{\pgfqpoint{0.654908in}{0.865207in}}%
\pgfpathlineto{\pgfqpoint{0.658717in}{0.700246in}}%
\pgfpathlineto{\pgfqpoint{0.662525in}{0.742495in}}%
\pgfpathlineto{\pgfqpoint{0.663794in}{0.745514in}}%
\pgfpathlineto{\pgfqpoint{0.665064in}{0.769415in}}%
\pgfpathlineto{\pgfqpoint{0.668872in}{0.679986in}}%
\pgfpathlineto{\pgfqpoint{0.670142in}{0.718747in}}%
\pgfpathlineto{\pgfqpoint{0.671411in}{0.681119in}}%
\pgfpathlineto{\pgfqpoint{0.675220in}{0.822424in}}%
\pgfpathlineto{\pgfqpoint{0.676489in}{0.830940in}}%
\pgfpathlineto{\pgfqpoint{0.677759in}{0.827506in}}%
\pgfpathlineto{\pgfqpoint{0.680298in}{0.750958in}}%
\pgfpathlineto{\pgfqpoint{0.681567in}{0.764266in}}%
\pgfpathlineto{\pgfqpoint{0.682836in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{0.684106in}{0.803024in}}%
\pgfpathlineto{\pgfqpoint{0.686645in}{0.753888in}}%
\pgfpathlineto{\pgfqpoint{0.687914in}{0.713869in}}%
\pgfpathlineto{\pgfqpoint{0.689184in}{0.724476in}}%
\pgfpathlineto{\pgfqpoint{0.691723in}{0.715104in}}%
\pgfpathlineto{\pgfqpoint{0.692992in}{0.693051in}}%
\pgfpathlineto{\pgfqpoint{0.694262in}{0.690541in}}%
\pgfpathlineto{\pgfqpoint{0.696801in}{0.692804in}}%
\pgfpathlineto{\pgfqpoint{0.698070in}{0.673371in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{0.593249in}}%
\pgfpathlineto{\pgfqpoint{0.703148in}{0.622235in}}%
\pgfpathlineto{\pgfqpoint{0.705687in}{0.598611in}}%
\pgfpathlineto{\pgfqpoint{0.706956in}{0.617447in}}%
\pgfpathlineto{\pgfqpoint{0.708226in}{0.615220in}}%
\pgfpathlineto{\pgfqpoint{0.709495in}{0.592829in}}%
\pgfpathlineto{\pgfqpoint{0.710765in}{0.522820in}}%
\pgfpathlineto{\pgfqpoint{0.712034in}{0.522805in}}%
\pgfpathlineto{\pgfqpoint{0.713304in}{0.548899in}}%
\pgfpathlineto{\pgfqpoint{0.714573in}{0.544352in}}%
\pgfpathlineto{\pgfqpoint{0.715843in}{0.569324in}}%
\pgfpathlineto{\pgfqpoint{0.718381in}{0.572587in}}%
\pgfpathlineto{\pgfqpoint{0.719651in}{0.522116in}}%
\pgfpathlineto{\pgfqpoint{0.720920in}{0.521752in}}%
\pgfpathlineto{\pgfqpoint{0.722190in}{0.519253in}}%
\pgfpathlineto{\pgfqpoint{0.724729in}{0.557193in}}%
\pgfpathlineto{\pgfqpoint{0.725998in}{0.569921in}}%
\pgfpathlineto{\pgfqpoint{0.729807in}{0.538564in}}%
\pgfpathlineto{\pgfqpoint{0.731076in}{0.537441in}}%
\pgfpathlineto{\pgfqpoint{0.732346in}{0.560790in}}%
\pgfpathlineto{\pgfqpoint{0.734885in}{0.532454in}}%
\pgfpathlineto{\pgfqpoint{0.736154in}{0.548379in}}%
\pgfpathlineto{\pgfqpoint{0.738693in}{0.614882in}}%
\pgfpathlineto{\pgfqpoint{0.741232in}{0.591553in}}%
\pgfpathlineto{\pgfqpoint{0.743771in}{0.581298in}}%
\pgfpathlineto{\pgfqpoint{0.745040in}{0.551472in}}%
\pgfpathlineto{\pgfqpoint{0.748849in}{0.616970in}}%
\pgfpathlineto{\pgfqpoint{0.751388in}{0.580179in}}%
\pgfpathlineto{\pgfqpoint{0.756465in}{0.610367in}}%
\pgfpathlineto{\pgfqpoint{0.760274in}{0.693307in}}%
\pgfpathlineto{\pgfqpoint{0.761543in}{0.705382in}}%
\pgfpathlineto{\pgfqpoint{0.762813in}{0.689161in}}%
\pgfpathlineto{\pgfqpoint{0.764082in}{0.689629in}}%
\pgfpathlineto{\pgfqpoint{0.766621in}{0.701322in}}%
\pgfpathlineto{\pgfqpoint{0.769160in}{0.756789in}}%
\pgfpathlineto{\pgfqpoint{0.778046in}{1.061559in}}%
\pgfpathlineto{\pgfqpoint{0.779316in}{1.015032in}}%
\pgfpathlineto{\pgfqpoint{0.780585in}{0.769979in}}%
\pgfpathlineto{\pgfqpoint{0.781855in}{0.758812in}}%
\pgfpathlineto{\pgfqpoint{0.783124in}{0.721619in}}%
\pgfpathlineto{\pgfqpoint{0.786933in}{0.771635in}}%
\pgfpathlineto{\pgfqpoint{0.788202in}{0.745861in}}%
\pgfpathlineto{\pgfqpoint{0.789471in}{0.759024in}}%
\pgfpathlineto{\pgfqpoint{0.792010in}{0.744012in}}%
\pgfpathlineto{\pgfqpoint{0.793280in}{0.745992in}}%
\pgfpathlineto{\pgfqpoint{0.797088in}{0.666881in}}%
\pgfpathlineto{\pgfqpoint{0.800897in}{0.712266in}}%
\pgfpathlineto{\pgfqpoint{0.802166in}{0.715215in}}%
\pgfpathlineto{\pgfqpoint{0.804705in}{0.751082in}}%
\pgfpathlineto{\pgfqpoint{0.807244in}{0.771219in}}%
\pgfpathlineto{\pgfqpoint{0.809783in}{0.837517in}}%
\pgfpathlineto{\pgfqpoint{0.811052in}{0.819380in}}%
\pgfpathlineto{\pgfqpoint{0.813591in}{0.726983in}}%
\pgfpathlineto{\pgfqpoint{0.814861in}{0.715352in}}%
\pgfpathlineto{\pgfqpoint{0.817400in}{0.718593in}}%
\pgfpathlineto{\pgfqpoint{0.821208in}{0.744447in}}%
\pgfpathlineto{\pgfqpoint{0.822478in}{0.738195in}}%
\pgfpathlineto{\pgfqpoint{0.826286in}{0.645654in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{0.662759in}}%
\pgfpathlineto{\pgfqpoint{0.828825in}{0.644846in}}%
\pgfpathlineto{\pgfqpoint{0.833903in}{0.523559in}}%
\pgfpathlineto{\pgfqpoint{0.835172in}{0.566310in}}%
\pgfpathlineto{\pgfqpoint{0.836442in}{0.517429in}}%
\pgfpathlineto{\pgfqpoint{0.837711in}{0.532536in}}%
\pgfpathlineto{\pgfqpoint{0.841520in}{0.613862in}}%
\pgfpathlineto{\pgfqpoint{0.842789in}{0.584850in}}%
\pgfpathlineto{\pgfqpoint{0.844058in}{0.582462in}}%
\pgfpathlineto{\pgfqpoint{0.845328in}{0.616240in}}%
\pgfpathlineto{\pgfqpoint{0.846597in}{0.607141in}}%
\pgfpathlineto{\pgfqpoint{0.849136in}{0.547042in}}%
\pgfpathlineto{\pgfqpoint{0.850406in}{0.547338in}}%
\pgfpathlineto{\pgfqpoint{0.852945in}{0.600744in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{0.542712in}}%
\pgfpathlineto{\pgfqpoint{0.856753in}{0.563394in}}%
\pgfpathlineto{\pgfqpoint{0.858023in}{0.542537in}}%
\pgfpathlineto{\pgfqpoint{0.859292in}{0.491996in}}%
\pgfpathlineto{\pgfqpoint{0.861831in}{0.581619in}}%
\pgfpathlineto{\pgfqpoint{0.863100in}{0.611636in}}%
\pgfpathlineto{\pgfqpoint{0.865639in}{0.554790in}}%
\pgfpathlineto{\pgfqpoint{0.866909in}{0.586650in}}%
\pgfpathlineto{\pgfqpoint{0.868178in}{0.575682in}}%
\pgfpathlineto{\pgfqpoint{0.870717in}{0.496775in}}%
\pgfpathlineto{\pgfqpoint{0.875795in}{0.670356in}}%
\pgfpathlineto{\pgfqpoint{0.877065in}{0.571640in}}%
\pgfpathlineto{\pgfqpoint{0.878334in}{0.576522in}}%
\pgfpathlineto{\pgfqpoint{0.880873in}{0.604584in}}%
\pgfpathlineto{\pgfqpoint{0.882142in}{0.580799in}}%
\pgfpathlineto{\pgfqpoint{0.887220in}{0.690896in}}%
\pgfpathlineto{\pgfqpoint{0.888490in}{0.686609in}}%
\pgfpathlineto{\pgfqpoint{0.893568in}{0.771630in}}%
\pgfpathlineto{\pgfqpoint{0.897376in}{0.911943in}}%
\pgfpathlineto{\pgfqpoint{0.898645in}{0.923942in}}%
\pgfpathlineto{\pgfqpoint{0.899915in}{0.808541in}}%
\pgfpathlineto{\pgfqpoint{0.902454in}{0.828467in}}%
\pgfpathlineto{\pgfqpoint{0.903723in}{0.738247in}}%
\pgfpathlineto{\pgfqpoint{0.904993in}{0.757858in}}%
\pgfpathlineto{\pgfqpoint{0.907532in}{0.839144in}}%
\pgfpathlineto{\pgfqpoint{0.908801in}{0.866795in}}%
\pgfpathlineto{\pgfqpoint{0.911340in}{0.788182in}}%
\pgfpathlineto{\pgfqpoint{0.916418in}{0.745182in}}%
\pgfpathlineto{\pgfqpoint{0.917687in}{0.709863in}}%
\pgfpathlineto{\pgfqpoint{0.918957in}{0.714770in}}%
\pgfpathlineto{\pgfqpoint{0.920226in}{0.707169in}}%
\pgfpathlineto{\pgfqpoint{0.922765in}{0.759554in}}%
\pgfpathlineto{\pgfqpoint{0.924035in}{0.751552in}}%
\pgfpathlineto{\pgfqpoint{0.925304in}{0.758535in}}%
\pgfpathlineto{\pgfqpoint{0.926574in}{0.722982in}}%
\pgfpathlineto{\pgfqpoint{0.927843in}{0.722391in}}%
\pgfpathlineto{\pgfqpoint{0.929113in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.930382in}{0.722930in}}%
\pgfpathlineto{\pgfqpoint{0.931652in}{0.746534in}}%
\pgfpathlineto{\pgfqpoint{0.932921in}{0.749378in}}%
\pgfpathlineto{\pgfqpoint{0.935460in}{0.787190in}}%
\pgfpathlineto{\pgfqpoint{0.936729in}{0.791788in}}%
\pgfpathlineto{\pgfqpoint{0.937999in}{0.738048in}}%
\pgfpathlineto{\pgfqpoint{0.939268in}{0.737341in}}%
\pgfpathlineto{\pgfqpoint{0.940538in}{0.740572in}}%
\pgfpathlineto{\pgfqpoint{0.943077in}{0.713785in}}%
\pgfpathlineto{\pgfqpoint{0.945616in}{0.729309in}}%
\pgfpathlineto{\pgfqpoint{0.946885in}{0.728950in}}%
\pgfpathlineto{\pgfqpoint{0.948155in}{0.710262in}}%
\pgfpathlineto{\pgfqpoint{0.950694in}{0.617287in}}%
\pgfpathlineto{\pgfqpoint{0.951963in}{0.636870in}}%
\pgfpathlineto{\pgfqpoint{0.957041in}{0.537761in}}%
\pgfpathlineto{\pgfqpoint{0.958310in}{0.559243in}}%
\pgfpathlineto{\pgfqpoint{0.959580in}{0.558455in}}%
\pgfpathlineto{\pgfqpoint{0.963388in}{0.485295in}}%
\pgfpathlineto{\pgfqpoint{0.965927in}{0.572805in}}%
\pgfpathlineto{\pgfqpoint{0.967197in}{0.614570in}}%
\pgfpathlineto{\pgfqpoint{0.968466in}{0.618825in}}%
\pgfpathlineto{\pgfqpoint{0.971005in}{0.577586in}}%
\pgfpathlineto{\pgfqpoint{0.972274in}{0.587894in}}%
\pgfpathlineto{\pgfqpoint{0.974813in}{0.530884in}}%
\pgfpathlineto{\pgfqpoint{0.977352in}{0.663431in}}%
\pgfpathlineto{\pgfqpoint{0.978622in}{0.642429in}}%
\pgfpathlineto{\pgfqpoint{0.981161in}{0.567096in}}%
\pgfpathlineto{\pgfqpoint{0.983700in}{0.555965in}}%
\pgfpathlineto{\pgfqpoint{0.984969in}{0.538088in}}%
\pgfpathlineto{\pgfqpoint{0.986239in}{0.645846in}}%
\pgfpathlineto{\pgfqpoint{0.987508in}{0.637014in}}%
\pgfpathlineto{\pgfqpoint{0.988777in}{0.600173in}}%
\pgfpathlineto{\pgfqpoint{0.990047in}{0.614731in}}%
\pgfpathlineto{\pgfqpoint{0.992586in}{0.595575in}}%
\pgfpathlineto{\pgfqpoint{0.993855in}{0.595265in}}%
\pgfpathlineto{\pgfqpoint{0.996394in}{0.552330in}}%
\pgfpathlineto{\pgfqpoint{0.998933in}{0.606529in}}%
\pgfpathlineto{\pgfqpoint{1.000203in}{0.596228in}}%
\pgfpathlineto{\pgfqpoint{1.001472in}{0.609958in}}%
\pgfpathlineto{\pgfqpoint{1.002742in}{0.609751in}}%
\pgfpathlineto{\pgfqpoint{1.004011in}{0.559663in}}%
\pgfpathlineto{\pgfqpoint{1.006550in}{0.555892in}}%
\pgfpathlineto{\pgfqpoint{1.007819in}{0.530441in}}%
\pgfpathlineto{\pgfqpoint{1.009089in}{0.550290in}}%
\pgfpathlineto{\pgfqpoint{1.017975in}{0.811430in}}%
\pgfpathlineto{\pgfqpoint{1.020514in}{0.800397in}}%
\pgfpathlineto{\pgfqpoint{1.023053in}{0.862777in}}%
\pgfpathlineto{\pgfqpoint{1.024322in}{0.838859in}}%
\pgfpathlineto{\pgfqpoint{1.025592in}{0.776271in}}%
\pgfpathlineto{\pgfqpoint{1.026861in}{0.806729in}}%
\pgfpathlineto{\pgfqpoint{1.028131in}{0.727472in}}%
\pgfpathlineto{\pgfqpoint{1.030670in}{0.792253in}}%
\pgfpathlineto{\pgfqpoint{1.031939in}{0.804778in}}%
\pgfpathlineto{\pgfqpoint{1.033209in}{0.763565in}}%
\pgfpathlineto{\pgfqpoint{1.034478in}{0.763783in}}%
\pgfpathlineto{\pgfqpoint{1.035748in}{0.777157in}}%
\pgfpathlineto{\pgfqpoint{1.037017in}{0.762951in}}%
\pgfpathlineto{\pgfqpoint{1.038287in}{0.776654in}}%
\pgfpathlineto{\pgfqpoint{1.039556in}{0.749340in}}%
\pgfpathlineto{\pgfqpoint{1.042095in}{0.788693in}}%
\pgfpathlineto{\pgfqpoint{1.044634in}{0.840599in}}%
\pgfpathlineto{\pgfqpoint{1.045903in}{0.823188in}}%
\pgfpathlineto{\pgfqpoint{1.048442in}{0.724160in}}%
\pgfpathlineto{\pgfqpoint{1.050981in}{0.734173in}}%
\pgfpathlineto{\pgfqpoint{1.052251in}{0.727010in}}%
\pgfpathlineto{\pgfqpoint{1.054790in}{0.782858in}}%
\pgfpathlineto{\pgfqpoint{1.057329in}{0.809328in}}%
\pgfpathlineto{\pgfqpoint{1.058598in}{0.793120in}}%
\pgfpathlineto{\pgfqpoint{1.061137in}{0.837529in}}%
\pgfpathlineto{\pgfqpoint{1.063676in}{0.832437in}}%
\pgfpathlineto{\pgfqpoint{1.067484in}{0.790201in}}%
\pgfpathlineto{\pgfqpoint{1.068754in}{0.758091in}}%
\pgfpathlineto{\pgfqpoint{1.071293in}{0.754617in}}%
\pgfpathlineto{\pgfqpoint{1.072562in}{0.742995in}}%
\pgfpathlineto{\pgfqpoint{1.077640in}{0.628028in}}%
\pgfpathlineto{\pgfqpoint{1.080179in}{0.570162in}}%
\pgfpathlineto{\pgfqpoint{1.081448in}{0.562517in}}%
\pgfpathlineto{\pgfqpoint{1.082718in}{0.595431in}}%
\pgfpathlineto{\pgfqpoint{1.083987in}{0.586484in}}%
\pgfpathlineto{\pgfqpoint{1.087796in}{0.530357in}}%
\pgfpathlineto{\pgfqpoint{1.089065in}{0.518924in}}%
\pgfpathlineto{\pgfqpoint{1.090335in}{0.521902in}}%
\pgfpathlineto{\pgfqpoint{1.091604in}{0.588753in}}%
\pgfpathlineto{\pgfqpoint{1.092874in}{0.587145in}}%
\pgfpathlineto{\pgfqpoint{1.095412in}{0.636388in}}%
\pgfpathlineto{\pgfqpoint{1.097951in}{0.563739in}}%
\pgfpathlineto{\pgfqpoint{1.099221in}{0.516957in}}%
\pgfpathlineto{\pgfqpoint{1.101760in}{0.616695in}}%
\pgfpathlineto{\pgfqpoint{1.103029in}{0.619697in}}%
\pgfpathlineto{\pgfqpoint{1.104299in}{0.588181in}}%
\pgfpathlineto{\pgfqpoint{1.105568in}{0.592108in}}%
\pgfpathlineto{\pgfqpoint{1.106838in}{0.589652in}}%
\pgfpathlineto{\pgfqpoint{1.109377in}{0.555762in}}%
\pgfpathlineto{\pgfqpoint{1.110646in}{0.586515in}}%
\pgfpathlineto{\pgfqpoint{1.111916in}{0.645780in}}%
\pgfpathlineto{\pgfqpoint{1.114454in}{0.654613in}}%
\pgfpathlineto{\pgfqpoint{1.118263in}{0.699919in}}%
\pgfpathlineto{\pgfqpoint{1.119532in}{0.694596in}}%
\pgfpathlineto{\pgfqpoint{1.122071in}{0.587586in}}%
\pgfpathlineto{\pgfqpoint{1.123341in}{0.597107in}}%
\pgfpathlineto{\pgfqpoint{1.124610in}{0.582529in}}%
\pgfpathlineto{\pgfqpoint{1.125880in}{0.587443in}}%
\pgfpathlineto{\pgfqpoint{1.129688in}{0.659224in}}%
\pgfpathlineto{\pgfqpoint{1.130958in}{0.613352in}}%
\pgfpathlineto{\pgfqpoint{1.133496in}{0.603813in}}%
\pgfpathlineto{\pgfqpoint{1.143652in}{0.769755in}}%
\pgfpathlineto{\pgfqpoint{1.146191in}{0.842169in}}%
\pgfpathlineto{\pgfqpoint{1.148730in}{0.911642in}}%
\pgfpathlineto{\pgfqpoint{1.149999in}{0.848637in}}%
\pgfpathlineto{\pgfqpoint{1.151269in}{0.841219in}}%
\pgfpathlineto{\pgfqpoint{1.152538in}{0.791957in}}%
\pgfpathlineto{\pgfqpoint{1.153808in}{0.793348in}}%
\pgfpathlineto{\pgfqpoint{1.155077in}{0.708137in}}%
\pgfpathlineto{\pgfqpoint{1.156347in}{0.726312in}}%
\pgfpathlineto{\pgfqpoint{1.160155in}{0.892815in}}%
\pgfpathlineto{\pgfqpoint{1.161425in}{0.873154in}}%
\pgfpathlineto{\pgfqpoint{1.162694in}{0.885399in}}%
\pgfpathlineto{\pgfqpoint{1.169041in}{0.717094in}}%
\pgfpathlineto{\pgfqpoint{1.171580in}{0.794593in}}%
\pgfpathlineto{\pgfqpoint{1.175389in}{0.726565in}}%
\pgfpathlineto{\pgfqpoint{1.176658in}{0.761055in}}%
\pgfpathlineto{\pgfqpoint{1.177928in}{0.751197in}}%
\pgfpathlineto{\pgfqpoint{1.179197in}{0.767325in}}%
\pgfpathlineto{\pgfqpoint{1.180467in}{0.798586in}}%
\pgfpathlineto{\pgfqpoint{1.181736in}{0.798215in}}%
\pgfpathlineto{\pgfqpoint{1.183006in}{0.793411in}}%
\pgfpathlineto{\pgfqpoint{1.184275in}{0.775914in}}%
\pgfpathlineto{\pgfqpoint{1.186814in}{0.798554in}}%
\pgfpathlineto{\pgfqpoint{1.190622in}{0.702115in}}%
\pgfpathlineto{\pgfqpoint{1.191892in}{0.710104in}}%
\pgfpathlineto{\pgfqpoint{1.193161in}{0.742991in}}%
\pgfpathlineto{\pgfqpoint{1.194431in}{0.735595in}}%
\pgfpathlineto{\pgfqpoint{1.195700in}{0.703911in}}%
\pgfpathlineto{\pgfqpoint{1.196970in}{0.723808in}}%
\pgfpathlineto{\pgfqpoint{1.198239in}{0.714631in}}%
\pgfpathlineto{\pgfqpoint{1.200778in}{0.651675in}}%
\pgfpathlineto{\pgfqpoint{1.203317in}{0.555082in}}%
\pgfpathlineto{\pgfqpoint{1.204586in}{0.560688in}}%
\pgfpathlineto{\pgfqpoint{1.205856in}{0.611507in}}%
\pgfpathlineto{\pgfqpoint{1.207125in}{0.607897in}}%
\pgfpathlineto{\pgfqpoint{1.208395in}{0.597463in}}%
\pgfpathlineto{\pgfqpoint{1.209664in}{0.605323in}}%
\pgfpathlineto{\pgfqpoint{1.210934in}{0.586621in}}%
\pgfpathlineto{\pgfqpoint{1.212203in}{0.599728in}}%
\pgfpathlineto{\pgfqpoint{1.214742in}{0.544351in}}%
\pgfpathlineto{\pgfqpoint{1.216012in}{0.575649in}}%
\pgfpathlineto{\pgfqpoint{1.218551in}{0.555036in}}%
\pgfpathlineto{\pgfqpoint{1.219820in}{0.566979in}}%
\pgfpathlineto{\pgfqpoint{1.224898in}{0.510363in}}%
\pgfpathlineto{\pgfqpoint{1.226167in}{0.617140in}}%
\pgfpathlineto{\pgfqpoint{1.229976in}{0.554999in}}%
\pgfpathlineto{\pgfqpoint{1.231245in}{0.568647in}}%
\pgfpathlineto{\pgfqpoint{1.232515in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{1.235054in}{0.543998in}}%
\pgfpathlineto{\pgfqpoint{1.236323in}{0.556982in}}%
\pgfpathlineto{\pgfqpoint{1.237593in}{0.615496in}}%
\pgfpathlineto{\pgfqpoint{1.238862in}{0.622344in}}%
\pgfpathlineto{\pgfqpoint{1.241401in}{0.574580in}}%
\pgfpathlineto{\pgfqpoint{1.243940in}{0.540623in}}%
\pgfpathlineto{\pgfqpoint{1.246479in}{0.570215in}}%
\pgfpathlineto{\pgfqpoint{1.247748in}{0.533431in}}%
\pgfpathlineto{\pgfqpoint{1.250287in}{0.604442in}}%
\pgfpathlineto{\pgfqpoint{1.251557in}{0.583692in}}%
\pgfpathlineto{\pgfqpoint{1.252826in}{0.593588in}}%
\pgfpathlineto{\pgfqpoint{1.254096in}{0.588129in}}%
\pgfpathlineto{\pgfqpoint{1.257904in}{0.669863in}}%
\pgfpathlineto{\pgfqpoint{1.259173in}{0.661947in}}%
\pgfpathlineto{\pgfqpoint{1.260443in}{0.669518in}}%
\pgfpathlineto{\pgfqpoint{1.264251in}{0.743849in}}%
\pgfpathlineto{\pgfqpoint{1.265521in}{0.746718in}}%
\pgfpathlineto{\pgfqpoint{1.266790in}{0.735660in}}%
\pgfpathlineto{\pgfqpoint{1.268060in}{0.742294in}}%
\pgfpathlineto{\pgfqpoint{1.271868in}{0.823980in}}%
\pgfpathlineto{\pgfqpoint{1.273138in}{0.822161in}}%
\pgfpathlineto{\pgfqpoint{1.274407in}{0.816673in}}%
\pgfpathlineto{\pgfqpoint{1.276946in}{0.864989in}}%
\pgfpathlineto{\pgfqpoint{1.279485in}{0.686143in}}%
\pgfpathlineto{\pgfqpoint{1.282024in}{0.717942in}}%
\pgfpathlineto{\pgfqpoint{1.283293in}{0.759388in}}%
\pgfpathlineto{\pgfqpoint{1.284563in}{0.752946in}}%
\pgfpathlineto{\pgfqpoint{1.285832in}{0.782435in}}%
\pgfpathlineto{\pgfqpoint{1.287102in}{0.776966in}}%
\pgfpathlineto{\pgfqpoint{1.289641in}{0.723121in}}%
\pgfpathlineto{\pgfqpoint{1.290910in}{0.737257in}}%
\pgfpathlineto{\pgfqpoint{1.293449in}{0.717968in}}%
\pgfpathlineto{\pgfqpoint{1.294718in}{0.728740in}}%
\pgfpathlineto{\pgfqpoint{1.295988in}{0.717389in}}%
\pgfpathlineto{\pgfqpoint{1.297257in}{0.720307in}}%
\pgfpathlineto{\pgfqpoint{1.298527in}{0.718640in}}%
\pgfpathlineto{\pgfqpoint{1.299796in}{0.726765in}}%
\pgfpathlineto{\pgfqpoint{1.302335in}{0.777596in}}%
\pgfpathlineto{\pgfqpoint{1.303605in}{0.733056in}}%
\pgfpathlineto{\pgfqpoint{1.304874in}{0.733631in}}%
\pgfpathlineto{\pgfqpoint{1.306144in}{0.736053in}}%
\pgfpathlineto{\pgfqpoint{1.309952in}{0.782522in}}%
\pgfpathlineto{\pgfqpoint{1.311222in}{0.782299in}}%
\pgfpathlineto{\pgfqpoint{1.315030in}{0.694517in}}%
\pgfpathlineto{\pgfqpoint{1.316299in}{0.658674in}}%
\pgfpathlineto{\pgfqpoint{1.320108in}{0.714612in}}%
\pgfpathlineto{\pgfqpoint{1.321377in}{0.710017in}}%
\pgfpathlineto{\pgfqpoint{1.323916in}{0.671576in}}%
\pgfpathlineto{\pgfqpoint{1.326455in}{0.649104in}}%
\pgfpathlineto{\pgfqpoint{1.327725in}{0.598103in}}%
\pgfpathlineto{\pgfqpoint{1.328994in}{0.614045in}}%
\pgfpathlineto{\pgfqpoint{1.334072in}{0.532483in}}%
\pgfpathlineto{\pgfqpoint{1.335341in}{0.562759in}}%
\pgfpathlineto{\pgfqpoint{1.337880in}{0.538882in}}%
\pgfpathlineto{\pgfqpoint{1.339150in}{0.506740in}}%
\pgfpathlineto{\pgfqpoint{1.340419in}{0.515385in}}%
\pgfpathlineto{\pgfqpoint{1.345497in}{0.636070in}}%
\pgfpathlineto{\pgfqpoint{1.350575in}{0.564969in}}%
\pgfpathlineto{\pgfqpoint{1.351844in}{0.609079in}}%
\pgfpathlineto{\pgfqpoint{1.354383in}{0.592490in}}%
\pgfpathlineto{\pgfqpoint{1.355653in}{0.622254in}}%
\pgfpathlineto{\pgfqpoint{1.356922in}{0.613117in}}%
\pgfpathlineto{\pgfqpoint{1.359461in}{0.582283in}}%
\pgfpathlineto{\pgfqpoint{1.360731in}{0.573611in}}%
\pgfpathlineto{\pgfqpoint{1.362000in}{0.540416in}}%
\pgfpathlineto{\pgfqpoint{1.365808in}{0.617207in}}%
\pgfpathlineto{\pgfqpoint{1.367078in}{0.615183in}}%
\pgfpathlineto{\pgfqpoint{1.369617in}{0.586331in}}%
\pgfpathlineto{\pgfqpoint{1.370886in}{0.598318in}}%
\pgfpathlineto{\pgfqpoint{1.372156in}{0.621539in}}%
\pgfpathlineto{\pgfqpoint{1.373425in}{0.600834in}}%
\pgfpathlineto{\pgfqpoint{1.375964in}{0.624894in}}%
\pgfpathlineto{\pgfqpoint{1.377234in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{1.378503in}{0.610620in}}%
\pgfpathlineto{\pgfqpoint{1.382312in}{0.638817in}}%
\pgfpathlineto{\pgfqpoint{1.383581in}{0.635205in}}%
\pgfpathlineto{\pgfqpoint{1.384850in}{0.619320in}}%
\pgfpathlineto{\pgfqpoint{1.388659in}{0.705751in}}%
\pgfpathlineto{\pgfqpoint{1.393737in}{0.860485in}}%
\pgfpathlineto{\pgfqpoint{1.395006in}{0.879203in}}%
\pgfpathlineto{\pgfqpoint{1.397545in}{0.805897in}}%
\pgfpathlineto{\pgfqpoint{1.400084in}{0.842249in}}%
\pgfpathlineto{\pgfqpoint{1.401354in}{0.810744in}}%
\pgfpathlineto{\pgfqpoint{1.402623in}{0.822603in}}%
\pgfpathlineto{\pgfqpoint{1.405162in}{0.874288in}}%
\pgfpathlineto{\pgfqpoint{1.406431in}{0.748576in}}%
\pgfpathlineto{\pgfqpoint{1.407701in}{0.753111in}}%
\pgfpathlineto{\pgfqpoint{1.411509in}{0.842961in}}%
\pgfpathlineto{\pgfqpoint{1.412779in}{0.790661in}}%
\pgfpathlineto{\pgfqpoint{1.414048in}{0.807222in}}%
\pgfpathlineto{\pgfqpoint{1.415318in}{0.808367in}}%
\pgfpathlineto{\pgfqpoint{1.416587in}{0.798289in}}%
\pgfpathlineto{\pgfqpoint{1.417857in}{0.814706in}}%
\pgfpathlineto{\pgfqpoint{1.421665in}{0.705444in}}%
\pgfpathlineto{\pgfqpoint{1.422934in}{0.695081in}}%
\pgfpathlineto{\pgfqpoint{1.424204in}{0.654418in}}%
\pgfpathlineto{\pgfqpoint{1.426743in}{0.749986in}}%
\pgfpathlineto{\pgfqpoint{1.429282in}{0.719159in}}%
\pgfpathlineto{\pgfqpoint{1.430551in}{0.725041in}}%
\pgfpathlineto{\pgfqpoint{1.431821in}{0.736831in}}%
\pgfpathlineto{\pgfqpoint{1.436899in}{0.883240in}}%
\pgfpathlineto{\pgfqpoint{1.438168in}{0.906083in}}%
\pgfpathlineto{\pgfqpoint{1.439437in}{0.870851in}}%
\pgfpathlineto{\pgfqpoint{1.441976in}{0.719660in}}%
\pgfpathlineto{\pgfqpoint{1.444515in}{0.703853in}}%
\pgfpathlineto{\pgfqpoint{1.445785in}{0.657916in}}%
\pgfpathlineto{\pgfqpoint{1.448324in}{0.701402in}}%
\pgfpathlineto{\pgfqpoint{1.449593in}{0.702198in}}%
\pgfpathlineto{\pgfqpoint{1.450863in}{0.690041in}}%
\pgfpathlineto{\pgfqpoint{1.453402in}{0.604315in}}%
\pgfpathlineto{\pgfqpoint{1.455940in}{0.471250in}}%
\pgfpathlineto{\pgfqpoint{1.457210in}{0.480246in}}%
\pgfpathlineto{\pgfqpoint{1.459749in}{0.541983in}}%
\pgfpathlineto{\pgfqpoint{1.461018in}{0.577789in}}%
\pgfpathlineto{\pgfqpoint{1.463557in}{0.551864in}}%
\pgfpathlineto{\pgfqpoint{1.464827in}{0.482372in}}%
\pgfpathlineto{\pgfqpoint{1.466096in}{0.510493in}}%
\pgfpathlineto{\pgfqpoint{1.467366in}{0.569772in}}%
\pgfpathlineto{\pgfqpoint{1.467366in}{0.569772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.351234in}}{\pgfqpoint{1.015572in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{0.464857in}}%
\pgfpathlineto{\pgfqpoint{0.472105in}{0.472775in}}%
\pgfpathlineto{\pgfqpoint{0.473375in}{0.472366in}}%
\pgfpathlineto{\pgfqpoint{0.474644in}{0.458372in}}%
\pgfpathlineto{\pgfqpoint{0.475914in}{0.463704in}}%
\pgfpathlineto{\pgfqpoint{0.478453in}{0.483619in}}%
\pgfpathlineto{\pgfqpoint{0.479722in}{0.483420in}}%
\pgfpathlineto{\pgfqpoint{0.480992in}{0.495590in}}%
\pgfpathlineto{\pgfqpoint{0.484800in}{0.454068in}}%
\pgfpathlineto{\pgfqpoint{0.486069in}{0.455118in}}%
\pgfpathlineto{\pgfqpoint{0.487339in}{0.457665in}}%
\pgfpathlineto{\pgfqpoint{0.491147in}{0.423792in}}%
\pgfpathlineto{\pgfqpoint{0.492417in}{0.389250in}}%
\pgfpathlineto{\pgfqpoint{0.494956in}{0.426977in}}%
\pgfpathlineto{\pgfqpoint{0.497495in}{0.407825in}}%
\pgfpathlineto{\pgfqpoint{0.498764in}{0.416899in}}%
\pgfpathlineto{\pgfqpoint{0.501303in}{0.360011in}}%
\pgfpathlineto{\pgfqpoint{0.503842in}{0.383794in}}%
\pgfpathlineto{\pgfqpoint{0.505111in}{0.387445in}}%
\pgfpathlineto{\pgfqpoint{0.506381in}{0.439938in}}%
\pgfpathlineto{\pgfqpoint{0.507650in}{0.443334in}}%
\pgfpathlineto{\pgfqpoint{0.508920in}{0.450672in}}%
\pgfpathlineto{\pgfqpoint{0.511459in}{0.396347in}}%
\pgfpathlineto{\pgfqpoint{0.513998in}{0.442164in}}%
\pgfpathlineto{\pgfqpoint{0.515267in}{0.402617in}}%
\pgfpathlineto{\pgfqpoint{0.516537in}{0.413288in}}%
\pgfpathlineto{\pgfqpoint{0.517806in}{0.414010in}}%
\pgfpathlineto{\pgfqpoint{0.519075in}{0.425228in}}%
\pgfpathlineto{\pgfqpoint{0.520345in}{0.423169in}}%
\pgfpathlineto{\pgfqpoint{0.522884in}{0.468314in}}%
\pgfpathlineto{\pgfqpoint{0.524153in}{0.403916in}}%
\pgfpathlineto{\pgfqpoint{0.526692in}{0.460868in}}%
\pgfpathlineto{\pgfqpoint{0.527962in}{0.452158in}}%
\pgfpathlineto{\pgfqpoint{0.530501in}{0.475860in}}%
\pgfpathlineto{\pgfqpoint{0.531770in}{0.436993in}}%
\pgfpathlineto{\pgfqpoint{0.534309in}{0.489038in}}%
\pgfpathlineto{\pgfqpoint{0.535579in}{0.522335in}}%
\pgfpathlineto{\pgfqpoint{0.536848in}{0.524545in}}%
\pgfpathlineto{\pgfqpoint{0.539387in}{0.575944in}}%
\pgfpathlineto{\pgfqpoint{0.540656in}{0.574030in}}%
\pgfpathlineto{\pgfqpoint{0.543195in}{0.552201in}}%
\pgfpathlineto{\pgfqpoint{0.545734in}{0.559650in}}%
\pgfpathlineto{\pgfqpoint{0.547004in}{0.584270in}}%
\pgfpathlineto{\pgfqpoint{0.549543in}{0.539394in}}%
\pgfpathlineto{\pgfqpoint{0.550812in}{0.535824in}}%
\pgfpathlineto{\pgfqpoint{0.552082in}{0.571088in}}%
\pgfpathlineto{\pgfqpoint{0.553351in}{0.556956in}}%
\pgfpathlineto{\pgfqpoint{0.554621in}{0.557296in}}%
\pgfpathlineto{\pgfqpoint{0.557159in}{0.572693in}}%
\pgfpathlineto{\pgfqpoint{0.558429in}{0.561657in}}%
\pgfpathlineto{\pgfqpoint{0.560968in}{0.616589in}}%
\pgfpathlineto{\pgfqpoint{0.562237in}{0.584709in}}%
\pgfpathlineto{\pgfqpoint{0.563507in}{0.610758in}}%
\pgfpathlineto{\pgfqpoint{0.564776in}{0.591263in}}%
\pgfpathlineto{\pgfqpoint{0.567315in}{0.500326in}}%
\pgfpathlineto{\pgfqpoint{0.568585in}{0.486634in}}%
\pgfpathlineto{\pgfqpoint{0.571124in}{0.579484in}}%
\pgfpathlineto{\pgfqpoint{0.572393in}{0.553876in}}%
\pgfpathlineto{\pgfqpoint{0.573662in}{0.576482in}}%
\pgfpathlineto{\pgfqpoint{0.574932in}{0.619891in}}%
\pgfpathlineto{\pgfqpoint{0.577471in}{0.525423in}}%
\pgfpathlineto{\pgfqpoint{0.578740in}{0.514810in}}%
\pgfpathlineto{\pgfqpoint{0.581279in}{0.586552in}}%
\pgfpathlineto{\pgfqpoint{0.583818in}{0.515329in}}%
\pgfpathlineto{\pgfqpoint{0.585088in}{0.517723in}}%
\pgfpathlineto{\pgfqpoint{0.586357in}{0.514991in}}%
\pgfpathlineto{\pgfqpoint{0.588896in}{0.548382in}}%
\pgfpathlineto{\pgfqpoint{0.590166in}{0.562346in}}%
\pgfpathlineto{\pgfqpoint{0.593974in}{0.509498in}}%
\pgfpathlineto{\pgfqpoint{0.596513in}{0.473590in}}%
\pgfpathlineto{\pgfqpoint{0.597782in}{0.469786in}}%
\pgfpathlineto{\pgfqpoint{0.599052in}{0.454686in}}%
\pgfpathlineto{\pgfqpoint{0.600321in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{0.601591in}{0.463932in}}%
\pgfpathlineto{\pgfqpoint{0.605399in}{0.506864in}}%
\pgfpathlineto{\pgfqpoint{0.609207in}{0.462721in}}%
\pgfpathlineto{\pgfqpoint{0.611746in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{0.613016in}{0.452387in}}%
\pgfpathlineto{\pgfqpoint{0.615555in}{0.481754in}}%
\pgfpathlineto{\pgfqpoint{0.616824in}{0.478784in}}%
\pgfpathlineto{\pgfqpoint{0.619363in}{0.422388in}}%
\pgfpathlineto{\pgfqpoint{0.620633in}{0.383337in}}%
\pgfpathlineto{\pgfqpoint{0.623172in}{0.420445in}}%
\pgfpathlineto{\pgfqpoint{0.624441in}{0.381849in}}%
\pgfpathlineto{\pgfqpoint{0.625711in}{0.393089in}}%
\pgfpathlineto{\pgfqpoint{0.626980in}{0.358039in}}%
\pgfpathlineto{\pgfqpoint{0.628249in}{0.397254in}}%
\pgfpathlineto{\pgfqpoint{0.629519in}{0.397406in}}%
\pgfpathlineto{\pgfqpoint{0.630788in}{0.413726in}}%
\pgfpathlineto{\pgfqpoint{0.632058in}{0.403549in}}%
\pgfpathlineto{\pgfqpoint{0.633327in}{0.435307in}}%
\pgfpathlineto{\pgfqpoint{0.634597in}{0.417374in}}%
\pgfpathlineto{\pgfqpoint{0.635866in}{0.440698in}}%
\pgfpathlineto{\pgfqpoint{0.639675in}{0.394741in}}%
\pgfpathlineto{\pgfqpoint{0.640944in}{0.386445in}}%
\pgfpathlineto{\pgfqpoint{0.642214in}{0.415158in}}%
\pgfpathlineto{\pgfqpoint{0.644753in}{0.392786in}}%
\pgfpathlineto{\pgfqpoint{0.646022in}{0.393630in}}%
\pgfpathlineto{\pgfqpoint{0.647291in}{0.403580in}}%
\pgfpathlineto{\pgfqpoint{0.651100in}{0.465195in}}%
\pgfpathlineto{\pgfqpoint{0.652369in}{0.466474in}}%
\pgfpathlineto{\pgfqpoint{0.653639in}{0.460139in}}%
\pgfpathlineto{\pgfqpoint{0.654908in}{0.467348in}}%
\pgfpathlineto{\pgfqpoint{0.656178in}{0.482918in}}%
\pgfpathlineto{\pgfqpoint{0.657447in}{0.471161in}}%
\pgfpathlineto{\pgfqpoint{0.659986in}{0.508893in}}%
\pgfpathlineto{\pgfqpoint{0.663794in}{0.569385in}}%
\pgfpathlineto{\pgfqpoint{0.665064in}{0.569796in}}%
\pgfpathlineto{\pgfqpoint{0.667603in}{0.548408in}}%
\pgfpathlineto{\pgfqpoint{0.671411in}{0.606177in}}%
\pgfpathlineto{\pgfqpoint{0.673950in}{0.534263in}}%
\pgfpathlineto{\pgfqpoint{0.675220in}{0.491121in}}%
\pgfpathlineto{\pgfqpoint{0.676489in}{0.486783in}}%
\pgfpathlineto{\pgfqpoint{0.679028in}{0.531036in}}%
\pgfpathlineto{\pgfqpoint{0.681567in}{0.585000in}}%
\pgfpathlineto{\pgfqpoint{0.682836in}{0.581605in}}%
\pgfpathlineto{\pgfqpoint{0.684106in}{0.561290in}}%
\pgfpathlineto{\pgfqpoint{0.685375in}{0.584075in}}%
\pgfpathlineto{\pgfqpoint{0.687914in}{0.678997in}}%
\pgfpathlineto{\pgfqpoint{0.689184in}{0.721366in}}%
\pgfpathlineto{\pgfqpoint{0.691723in}{0.572939in}}%
\pgfpathlineto{\pgfqpoint{0.694262in}{0.606659in}}%
\pgfpathlineto{\pgfqpoint{0.695531in}{0.590209in}}%
\pgfpathlineto{\pgfqpoint{0.698070in}{0.530906in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{0.592888in}}%
\pgfpathlineto{\pgfqpoint{0.703148in}{0.570949in}}%
\pgfpathlineto{\pgfqpoint{0.704417in}{0.512454in}}%
\pgfpathlineto{\pgfqpoint{0.705687in}{0.511289in}}%
\pgfpathlineto{\pgfqpoint{0.708226in}{0.545914in}}%
\pgfpathlineto{\pgfqpoint{0.710765in}{0.500812in}}%
\pgfpathlineto{\pgfqpoint{0.713304in}{0.532110in}}%
\pgfpathlineto{\pgfqpoint{0.714573in}{0.518541in}}%
\pgfpathlineto{\pgfqpoint{0.717112in}{0.473170in}}%
\pgfpathlineto{\pgfqpoint{0.718381in}{0.471035in}}%
\pgfpathlineto{\pgfqpoint{0.720920in}{0.486566in}}%
\pgfpathlineto{\pgfqpoint{0.722190in}{0.480578in}}%
\pgfpathlineto{\pgfqpoint{0.723459in}{0.485344in}}%
\pgfpathlineto{\pgfqpoint{0.724729in}{0.484855in}}%
\pgfpathlineto{\pgfqpoint{0.725998in}{0.486764in}}%
\pgfpathlineto{\pgfqpoint{0.727268in}{0.485244in}}%
\pgfpathlineto{\pgfqpoint{0.729807in}{0.469959in}}%
\pgfpathlineto{\pgfqpoint{0.731076in}{0.486746in}}%
\pgfpathlineto{\pgfqpoint{0.732346in}{0.478061in}}%
\pgfpathlineto{\pgfqpoint{0.734885in}{0.436972in}}%
\pgfpathlineto{\pgfqpoint{0.736154in}{0.448833in}}%
\pgfpathlineto{\pgfqpoint{0.737423in}{0.473177in}}%
\pgfpathlineto{\pgfqpoint{0.738693in}{0.473702in}}%
\pgfpathlineto{\pgfqpoint{0.739962in}{0.464166in}}%
\pgfpathlineto{\pgfqpoint{0.741232in}{0.445207in}}%
\pgfpathlineto{\pgfqpoint{0.743771in}{0.363629in}}%
\pgfpathlineto{\pgfqpoint{0.746310in}{0.383781in}}%
\pgfpathlineto{\pgfqpoint{0.748849in}{0.442744in}}%
\pgfpathlineto{\pgfqpoint{0.750118in}{0.463559in}}%
\pgfpathlineto{\pgfqpoint{0.752657in}{0.375879in}}%
\pgfpathlineto{\pgfqpoint{0.753926in}{0.398891in}}%
\pgfpathlineto{\pgfqpoint{0.755196in}{0.379822in}}%
\pgfpathlineto{\pgfqpoint{0.756465in}{0.412576in}}%
\pgfpathlineto{\pgfqpoint{0.757735in}{0.393812in}}%
\pgfpathlineto{\pgfqpoint{0.760274in}{0.421338in}}%
\pgfpathlineto{\pgfqpoint{0.762813in}{0.395684in}}%
\pgfpathlineto{\pgfqpoint{0.764082in}{0.389555in}}%
\pgfpathlineto{\pgfqpoint{0.766621in}{0.434288in}}%
\pgfpathlineto{\pgfqpoint{0.767891in}{0.433386in}}%
\pgfpathlineto{\pgfqpoint{0.769160in}{0.429527in}}%
\pgfpathlineto{\pgfqpoint{0.771699in}{0.418011in}}%
\pgfpathlineto{\pgfqpoint{0.772968in}{0.428142in}}%
\pgfpathlineto{\pgfqpoint{0.774238in}{0.426586in}}%
\pgfpathlineto{\pgfqpoint{0.775507in}{0.482982in}}%
\pgfpathlineto{\pgfqpoint{0.776777in}{0.483050in}}%
\pgfpathlineto{\pgfqpoint{0.778046in}{0.465030in}}%
\pgfpathlineto{\pgfqpoint{0.779316in}{0.491970in}}%
\pgfpathlineto{\pgfqpoint{0.781855in}{0.484695in}}%
\pgfpathlineto{\pgfqpoint{0.783124in}{0.492960in}}%
\pgfpathlineto{\pgfqpoint{0.786933in}{0.579810in}}%
\pgfpathlineto{\pgfqpoint{0.789471in}{0.496602in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{0.494974in}}%
\pgfpathlineto{\pgfqpoint{0.794549in}{0.535507in}}%
\pgfpathlineto{\pgfqpoint{0.797088in}{0.508516in}}%
\pgfpathlineto{\pgfqpoint{0.798358in}{0.513223in}}%
\pgfpathlineto{\pgfqpoint{0.799627in}{0.505109in}}%
\pgfpathlineto{\pgfqpoint{0.802166in}{0.483254in}}%
\pgfpathlineto{\pgfqpoint{0.804705in}{0.515776in}}%
\pgfpathlineto{\pgfqpoint{0.805975in}{0.522636in}}%
\pgfpathlineto{\pgfqpoint{0.807244in}{0.547107in}}%
\pgfpathlineto{\pgfqpoint{0.808513in}{0.602127in}}%
\pgfpathlineto{\pgfqpoint{0.811052in}{0.608642in}}%
\pgfpathlineto{\pgfqpoint{0.812322in}{0.640290in}}%
\pgfpathlineto{\pgfqpoint{0.816130in}{0.530943in}}%
\pgfpathlineto{\pgfqpoint{0.817400in}{0.530962in}}%
\pgfpathlineto{\pgfqpoint{0.818669in}{0.515866in}}%
\pgfpathlineto{\pgfqpoint{0.819939in}{0.559354in}}%
\pgfpathlineto{\pgfqpoint{0.822478in}{0.502387in}}%
\pgfpathlineto{\pgfqpoint{0.823747in}{0.524180in}}%
\pgfpathlineto{\pgfqpoint{0.825017in}{0.520171in}}%
\pgfpathlineto{\pgfqpoint{0.826286in}{0.536958in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{0.520711in}}%
\pgfpathlineto{\pgfqpoint{0.831364in}{0.638098in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.574488in}}%
\pgfpathlineto{\pgfqpoint{0.833903in}{0.572629in}}%
\pgfpathlineto{\pgfqpoint{0.837711in}{0.494796in}}%
\pgfpathlineto{\pgfqpoint{0.838981in}{0.506606in}}%
\pgfpathlineto{\pgfqpoint{0.840250in}{0.496455in}}%
\pgfpathlineto{\pgfqpoint{0.841520in}{0.496985in}}%
\pgfpathlineto{\pgfqpoint{0.844058in}{0.472496in}}%
\pgfpathlineto{\pgfqpoint{0.845328in}{0.468191in}}%
\pgfpathlineto{\pgfqpoint{0.847867in}{0.470114in}}%
\pgfpathlineto{\pgfqpoint{0.851675in}{0.498729in}}%
\pgfpathlineto{\pgfqpoint{0.852945in}{0.502393in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.491592in}}%
\pgfpathlineto{\pgfqpoint{0.856753in}{0.496962in}}%
\pgfpathlineto{\pgfqpoint{0.859292in}{0.449755in}}%
\pgfpathlineto{\pgfqpoint{0.860562in}{0.478586in}}%
\pgfpathlineto{\pgfqpoint{0.861831in}{0.470790in}}%
\pgfpathlineto{\pgfqpoint{0.863100in}{0.481200in}}%
\pgfpathlineto{\pgfqpoint{0.865639in}{0.442692in}}%
\pgfpathlineto{\pgfqpoint{0.868178in}{0.392861in}}%
\pgfpathlineto{\pgfqpoint{0.869448in}{0.392103in}}%
\pgfpathlineto{\pgfqpoint{0.871987in}{0.463320in}}%
\pgfpathlineto{\pgfqpoint{0.873256in}{0.453362in}}%
\pgfpathlineto{\pgfqpoint{0.874526in}{0.370208in}}%
\pgfpathlineto{\pgfqpoint{0.875795in}{0.364160in}}%
\pgfpathlineto{\pgfqpoint{0.877065in}{0.458793in}}%
\pgfpathlineto{\pgfqpoint{0.878334in}{0.466046in}}%
\pgfpathlineto{\pgfqpoint{0.879603in}{0.403973in}}%
\pgfpathlineto{\pgfqpoint{0.880873in}{0.409108in}}%
\pgfpathlineto{\pgfqpoint{0.882142in}{0.400318in}}%
\pgfpathlineto{\pgfqpoint{0.883412in}{0.446132in}}%
\pgfpathlineto{\pgfqpoint{0.884681in}{0.447442in}}%
\pgfpathlineto{\pgfqpoint{0.885951in}{0.420309in}}%
\pgfpathlineto{\pgfqpoint{0.887220in}{0.448240in}}%
\pgfpathlineto{\pgfqpoint{0.888490in}{0.443546in}}%
\pgfpathlineto{\pgfqpoint{0.889759in}{0.416378in}}%
\pgfpathlineto{\pgfqpoint{0.891029in}{0.428653in}}%
\pgfpathlineto{\pgfqpoint{0.892298in}{0.385958in}}%
\pgfpathlineto{\pgfqpoint{0.893568in}{0.401675in}}%
\pgfpathlineto{\pgfqpoint{0.896107in}{0.471828in}}%
\pgfpathlineto{\pgfqpoint{0.898645in}{0.442362in}}%
\pgfpathlineto{\pgfqpoint{0.901184in}{0.472125in}}%
\pgfpathlineto{\pgfqpoint{0.902454in}{0.470911in}}%
\pgfpathlineto{\pgfqpoint{0.904993in}{0.489442in}}%
\pgfpathlineto{\pgfqpoint{0.906262in}{0.477023in}}%
\pgfpathlineto{\pgfqpoint{0.911340in}{0.560808in}}%
\pgfpathlineto{\pgfqpoint{0.912610in}{0.563141in}}%
\pgfpathlineto{\pgfqpoint{0.913879in}{0.573723in}}%
\pgfpathlineto{\pgfqpoint{0.915148in}{0.571536in}}%
\pgfpathlineto{\pgfqpoint{0.917687in}{0.591481in}}%
\pgfpathlineto{\pgfqpoint{0.920226in}{0.600469in}}%
\pgfpathlineto{\pgfqpoint{0.921496in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{0.924035in}{0.625320in}}%
\pgfpathlineto{\pgfqpoint{0.925304in}{0.558528in}}%
\pgfpathlineto{\pgfqpoint{0.926574in}{0.563651in}}%
\pgfpathlineto{\pgfqpoint{0.927843in}{0.597879in}}%
\pgfpathlineto{\pgfqpoint{0.929113in}{0.599354in}}%
\pgfpathlineto{\pgfqpoint{0.930382in}{0.603790in}}%
\pgfpathlineto{\pgfqpoint{0.931652in}{0.623159in}}%
\pgfpathlineto{\pgfqpoint{0.934190in}{0.712318in}}%
\pgfpathlineto{\pgfqpoint{0.936729in}{0.740055in}}%
\pgfpathlineto{\pgfqpoint{0.940538in}{0.587941in}}%
\pgfpathlineto{\pgfqpoint{0.941807in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{0.943077in}{0.588302in}}%
\pgfpathlineto{\pgfqpoint{0.945616in}{0.534058in}}%
\pgfpathlineto{\pgfqpoint{0.946885in}{0.518392in}}%
\pgfpathlineto{\pgfqpoint{0.949424in}{0.458975in}}%
\pgfpathlineto{\pgfqpoint{0.950694in}{0.481511in}}%
\pgfpathlineto{\pgfqpoint{0.953232in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{0.954502in}{0.559397in}}%
\pgfpathlineto{\pgfqpoint{0.957041in}{0.623815in}}%
\pgfpathlineto{\pgfqpoint{0.958310in}{0.570073in}}%
\pgfpathlineto{\pgfqpoint{0.959580in}{0.566503in}}%
\pgfpathlineto{\pgfqpoint{0.962119in}{0.500124in}}%
\pgfpathlineto{\pgfqpoint{0.964658in}{0.535549in}}%
\pgfpathlineto{\pgfqpoint{0.967197in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{0.968466in}{0.472700in}}%
\pgfpathlineto{\pgfqpoint{0.969735in}{0.457400in}}%
\pgfpathlineto{\pgfqpoint{0.971005in}{0.456176in}}%
\pgfpathlineto{\pgfqpoint{0.973544in}{0.415934in}}%
\pgfpathlineto{\pgfqpoint{0.974813in}{0.426074in}}%
\pgfpathlineto{\pgfqpoint{0.978622in}{0.484819in}}%
\pgfpathlineto{\pgfqpoint{0.979891in}{0.498920in}}%
\pgfpathlineto{\pgfqpoint{0.981161in}{0.530485in}}%
\pgfpathlineto{\pgfqpoint{0.982430in}{0.517758in}}%
\pgfpathlineto{\pgfqpoint{0.984969in}{0.484176in}}%
\pgfpathlineto{\pgfqpoint{0.986239in}{0.491945in}}%
\pgfpathlineto{\pgfqpoint{0.987508in}{0.487276in}}%
\pgfpathlineto{\pgfqpoint{0.988777in}{0.433663in}}%
\pgfpathlineto{\pgfqpoint{0.990047in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{0.992586in}{0.488447in}}%
\pgfpathlineto{\pgfqpoint{0.995125in}{0.404227in}}%
\pgfpathlineto{\pgfqpoint{0.997664in}{0.447626in}}%
\pgfpathlineto{\pgfqpoint{1.000203in}{0.386578in}}%
\pgfpathlineto{\pgfqpoint{1.002742in}{0.452567in}}%
\pgfpathlineto{\pgfqpoint{1.004011in}{0.459256in}}%
\pgfpathlineto{\pgfqpoint{1.005280in}{0.433201in}}%
\pgfpathlineto{\pgfqpoint{1.006550in}{0.379284in}}%
\pgfpathlineto{\pgfqpoint{1.007819in}{0.387299in}}%
\pgfpathlineto{\pgfqpoint{1.009089in}{0.448892in}}%
\pgfpathlineto{\pgfqpoint{1.010358in}{0.409312in}}%
\pgfpathlineto{\pgfqpoint{1.011628in}{0.413466in}}%
\pgfpathlineto{\pgfqpoint{1.012897in}{0.388143in}}%
\pgfpathlineto{\pgfqpoint{1.015436in}{0.433122in}}%
\pgfpathlineto{\pgfqpoint{1.016706in}{0.426123in}}%
\pgfpathlineto{\pgfqpoint{1.017975in}{0.445492in}}%
\pgfpathlineto{\pgfqpoint{1.019245in}{0.422212in}}%
\pgfpathlineto{\pgfqpoint{1.020514in}{0.419637in}}%
\pgfpathlineto{\pgfqpoint{1.021784in}{0.426123in}}%
\pgfpathlineto{\pgfqpoint{1.023053in}{0.441401in}}%
\pgfpathlineto{\pgfqpoint{1.024322in}{0.416887in}}%
\pgfpathlineto{\pgfqpoint{1.026861in}{0.444322in}}%
\pgfpathlineto{\pgfqpoint{1.028131in}{0.424462in}}%
\pgfpathlineto{\pgfqpoint{1.029400in}{0.435473in}}%
\pgfpathlineto{\pgfqpoint{1.030670in}{0.419150in}}%
\pgfpathlineto{\pgfqpoint{1.033209in}{0.457582in}}%
\pgfpathlineto{\pgfqpoint{1.035748in}{0.543360in}}%
\pgfpathlineto{\pgfqpoint{1.037017in}{0.549144in}}%
\pgfpathlineto{\pgfqpoint{1.038287in}{0.545066in}}%
\pgfpathlineto{\pgfqpoint{1.044634in}{0.607556in}}%
\pgfpathlineto{\pgfqpoint{1.045903in}{0.614734in}}%
\pgfpathlineto{\pgfqpoint{1.049712in}{0.538525in}}%
\pgfpathlineto{\pgfqpoint{1.050981in}{0.561074in}}%
\pgfpathlineto{\pgfqpoint{1.052251in}{0.523755in}}%
\pgfpathlineto{\pgfqpoint{1.053520in}{0.522385in}}%
\pgfpathlineto{\pgfqpoint{1.054790in}{0.542390in}}%
\pgfpathlineto{\pgfqpoint{1.056059in}{0.587560in}}%
\pgfpathlineto{\pgfqpoint{1.057329in}{0.572570in}}%
\pgfpathlineto{\pgfqpoint{1.059867in}{0.610180in}}%
\pgfpathlineto{\pgfqpoint{1.061137in}{0.577881in}}%
\pgfpathlineto{\pgfqpoint{1.063676in}{0.585306in}}%
\pgfpathlineto{\pgfqpoint{1.064945in}{0.506391in}}%
\pgfpathlineto{\pgfqpoint{1.066215in}{0.500629in}}%
\pgfpathlineto{\pgfqpoint{1.067484in}{0.513117in}}%
\pgfpathlineto{\pgfqpoint{1.068754in}{0.571320in}}%
\pgfpathlineto{\pgfqpoint{1.071293in}{0.537941in}}%
\pgfpathlineto{\pgfqpoint{1.072562in}{0.515321in}}%
\pgfpathlineto{\pgfqpoint{1.075101in}{0.570989in}}%
\pgfpathlineto{\pgfqpoint{1.076371in}{0.563592in}}%
\pgfpathlineto{\pgfqpoint{1.077640in}{0.574922in}}%
\pgfpathlineto{\pgfqpoint{1.078909in}{0.523418in}}%
\pgfpathlineto{\pgfqpoint{1.081448in}{0.560812in}}%
\pgfpathlineto{\pgfqpoint{1.082718in}{0.510901in}}%
\pgfpathlineto{\pgfqpoint{1.085257in}{0.548539in}}%
\pgfpathlineto{\pgfqpoint{1.087796in}{0.491186in}}%
\pgfpathlineto{\pgfqpoint{1.090335in}{0.540358in}}%
\pgfpathlineto{\pgfqpoint{1.091604in}{0.521271in}}%
\pgfpathlineto{\pgfqpoint{1.092874in}{0.520883in}}%
\pgfpathlineto{\pgfqpoint{1.095412in}{0.484278in}}%
\pgfpathlineto{\pgfqpoint{1.099221in}{0.443497in}}%
\pgfpathlineto{\pgfqpoint{1.100490in}{0.446163in}}%
\pgfpathlineto{\pgfqpoint{1.103029in}{0.508437in}}%
\pgfpathlineto{\pgfqpoint{1.105568in}{0.485394in}}%
\pgfpathlineto{\pgfqpoint{1.106838in}{0.490606in}}%
\pgfpathlineto{\pgfqpoint{1.109377in}{0.470014in}}%
\pgfpathlineto{\pgfqpoint{1.110646in}{0.444670in}}%
\pgfpathlineto{\pgfqpoint{1.111916in}{0.454896in}}%
\pgfpathlineto{\pgfqpoint{1.113185in}{0.442045in}}%
\pgfpathlineto{\pgfqpoint{1.114454in}{0.476073in}}%
\pgfpathlineto{\pgfqpoint{1.115724in}{0.470506in}}%
\pgfpathlineto{\pgfqpoint{1.118263in}{0.406799in}}%
\pgfpathlineto{\pgfqpoint{1.119532in}{0.399568in}}%
\pgfpathlineto{\pgfqpoint{1.122071in}{0.376539in}}%
\pgfpathlineto{\pgfqpoint{1.124610in}{0.421328in}}%
\pgfpathlineto{\pgfqpoint{1.125880in}{0.387260in}}%
\pgfpathlineto{\pgfqpoint{1.127149in}{0.408843in}}%
\pgfpathlineto{\pgfqpoint{1.128419in}{0.377630in}}%
\pgfpathlineto{\pgfqpoint{1.130958in}{0.421051in}}%
\pgfpathlineto{\pgfqpoint{1.132227in}{0.431401in}}%
\pgfpathlineto{\pgfqpoint{1.133496in}{0.468945in}}%
\pgfpathlineto{\pgfqpoint{1.134766in}{0.461098in}}%
\pgfpathlineto{\pgfqpoint{1.136035in}{0.407874in}}%
\pgfpathlineto{\pgfqpoint{1.137305in}{0.426772in}}%
\pgfpathlineto{\pgfqpoint{1.138574in}{0.421180in}}%
\pgfpathlineto{\pgfqpoint{1.139844in}{0.391763in}}%
\pgfpathlineto{\pgfqpoint{1.141113in}{0.395630in}}%
\pgfpathlineto{\pgfqpoint{1.146191in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{1.147461in}{0.406384in}}%
\pgfpathlineto{\pgfqpoint{1.151269in}{0.453670in}}%
\pgfpathlineto{\pgfqpoint{1.152538in}{0.429199in}}%
\pgfpathlineto{\pgfqpoint{1.153808in}{0.437301in}}%
\pgfpathlineto{\pgfqpoint{1.156347in}{0.469547in}}%
\pgfpathlineto{\pgfqpoint{1.157616in}{0.478157in}}%
\pgfpathlineto{\pgfqpoint{1.158886in}{0.477338in}}%
\pgfpathlineto{\pgfqpoint{1.161425in}{0.537342in}}%
\pgfpathlineto{\pgfqpoint{1.162694in}{0.532999in}}%
\pgfpathlineto{\pgfqpoint{1.165233in}{0.555461in}}%
\pgfpathlineto{\pgfqpoint{1.166503in}{0.510932in}}%
\pgfpathlineto{\pgfqpoint{1.167772in}{0.521020in}}%
\pgfpathlineto{\pgfqpoint{1.169041in}{0.540024in}}%
\pgfpathlineto{\pgfqpoint{1.170311in}{0.538568in}}%
\pgfpathlineto{\pgfqpoint{1.171580in}{0.518399in}}%
\pgfpathlineto{\pgfqpoint{1.172850in}{0.546422in}}%
\pgfpathlineto{\pgfqpoint{1.174119in}{0.530472in}}%
\pgfpathlineto{\pgfqpoint{1.175389in}{0.531458in}}%
\pgfpathlineto{\pgfqpoint{1.176658in}{0.538296in}}%
\pgfpathlineto{\pgfqpoint{1.177928in}{0.525276in}}%
\pgfpathlineto{\pgfqpoint{1.180467in}{0.589249in}}%
\pgfpathlineto{\pgfqpoint{1.183006in}{0.682247in}}%
\pgfpathlineto{\pgfqpoint{1.186814in}{0.552556in}}%
\pgfpathlineto{\pgfqpoint{1.188083in}{0.553933in}}%
\pgfpathlineto{\pgfqpoint{1.189353in}{0.564122in}}%
\pgfpathlineto{\pgfqpoint{1.191892in}{0.510868in}}%
\pgfpathlineto{\pgfqpoint{1.193161in}{0.521176in}}%
\pgfpathlineto{\pgfqpoint{1.194431in}{0.563492in}}%
\pgfpathlineto{\pgfqpoint{1.195700in}{0.541319in}}%
\pgfpathlineto{\pgfqpoint{1.196970in}{0.576866in}}%
\pgfpathlineto{\pgfqpoint{1.198239in}{0.565168in}}%
\pgfpathlineto{\pgfqpoint{1.200778in}{0.608302in}}%
\pgfpathlineto{\pgfqpoint{1.203317in}{0.486063in}}%
\pgfpathlineto{\pgfqpoint{1.204586in}{0.478885in}}%
\pgfpathlineto{\pgfqpoint{1.207125in}{0.606825in}}%
\pgfpathlineto{\pgfqpoint{1.208395in}{0.602772in}}%
\pgfpathlineto{\pgfqpoint{1.209664in}{0.575268in}}%
\pgfpathlineto{\pgfqpoint{1.212203in}{0.510093in}}%
\pgfpathlineto{\pgfqpoint{1.214742in}{0.546526in}}%
\pgfpathlineto{\pgfqpoint{1.216012in}{0.533315in}}%
\pgfpathlineto{\pgfqpoint{1.217281in}{0.535680in}}%
\pgfpathlineto{\pgfqpoint{1.221090in}{0.477346in}}%
\pgfpathlineto{\pgfqpoint{1.222359in}{0.475022in}}%
\pgfpathlineto{\pgfqpoint{1.223628in}{0.469594in}}%
\pgfpathlineto{\pgfqpoint{1.224898in}{0.459074in}}%
\pgfpathlineto{\pgfqpoint{1.226167in}{0.471793in}}%
\pgfpathlineto{\pgfqpoint{1.227437in}{0.473195in}}%
\pgfpathlineto{\pgfqpoint{1.228706in}{0.485620in}}%
\pgfpathlineto{\pgfqpoint{1.229976in}{0.482399in}}%
\pgfpathlineto{\pgfqpoint{1.232515in}{0.462290in}}%
\pgfpathlineto{\pgfqpoint{1.236323in}{0.403929in}}%
\pgfpathlineto{\pgfqpoint{1.237593in}{0.423793in}}%
\pgfpathlineto{\pgfqpoint{1.238862in}{0.425745in}}%
\pgfpathlineto{\pgfqpoint{1.240131in}{0.420811in}}%
\pgfpathlineto{\pgfqpoint{1.241401in}{0.430414in}}%
\pgfpathlineto{\pgfqpoint{1.243940in}{0.363703in}}%
\pgfpathlineto{\pgfqpoint{1.246479in}{0.397562in}}%
\pgfpathlineto{\pgfqpoint{1.247748in}{0.383537in}}%
\pgfpathlineto{\pgfqpoint{1.249018in}{0.388274in}}%
\pgfpathlineto{\pgfqpoint{1.250287in}{0.380532in}}%
\pgfpathlineto{\pgfqpoint{1.251557in}{0.430929in}}%
\pgfpathlineto{\pgfqpoint{1.254096in}{0.376694in}}%
\pgfpathlineto{\pgfqpoint{1.255365in}{0.434333in}}%
\pgfpathlineto{\pgfqpoint{1.256635in}{0.403623in}}%
\pgfpathlineto{\pgfqpoint{1.259173in}{0.445939in}}%
\pgfpathlineto{\pgfqpoint{1.260443in}{0.404029in}}%
\pgfpathlineto{\pgfqpoint{1.261712in}{0.420041in}}%
\pgfpathlineto{\pgfqpoint{1.262982in}{0.415366in}}%
\pgfpathlineto{\pgfqpoint{1.264251in}{0.394667in}}%
\pgfpathlineto{\pgfqpoint{1.265521in}{0.414757in}}%
\pgfpathlineto{\pgfqpoint{1.266790in}{0.404709in}}%
\pgfpathlineto{\pgfqpoint{1.270599in}{0.451672in}}%
\pgfpathlineto{\pgfqpoint{1.271868in}{0.452875in}}%
\pgfpathlineto{\pgfqpoint{1.273138in}{0.460706in}}%
\pgfpathlineto{\pgfqpoint{1.274407in}{0.439064in}}%
\pgfpathlineto{\pgfqpoint{1.276946in}{0.457133in}}%
\pgfpathlineto{\pgfqpoint{1.278215in}{0.457267in}}%
\pgfpathlineto{\pgfqpoint{1.280754in}{0.477841in}}%
\pgfpathlineto{\pgfqpoint{1.282024in}{0.481790in}}%
\pgfpathlineto{\pgfqpoint{1.285832in}{0.557175in}}%
\pgfpathlineto{\pgfqpoint{1.288371in}{0.603172in}}%
\pgfpathlineto{\pgfqpoint{1.289641in}{0.629321in}}%
\pgfpathlineto{\pgfqpoint{1.290910in}{0.617715in}}%
\pgfpathlineto{\pgfqpoint{1.292180in}{0.636676in}}%
\pgfpathlineto{\pgfqpoint{1.293449in}{0.609123in}}%
\pgfpathlineto{\pgfqpoint{1.294718in}{0.610995in}}%
\pgfpathlineto{\pgfqpoint{1.295988in}{0.599163in}}%
\pgfpathlineto{\pgfqpoint{1.299796in}{0.663050in}}%
\pgfpathlineto{\pgfqpoint{1.303605in}{0.595456in}}%
\pgfpathlineto{\pgfqpoint{1.304874in}{0.596066in}}%
\pgfpathlineto{\pgfqpoint{1.306144in}{0.646004in}}%
\pgfpathlineto{\pgfqpoint{1.307413in}{0.636956in}}%
\pgfpathlineto{\pgfqpoint{1.309952in}{0.698952in}}%
\pgfpathlineto{\pgfqpoint{1.311222in}{0.630136in}}%
\pgfpathlineto{\pgfqpoint{1.312491in}{0.632943in}}%
\pgfpathlineto{\pgfqpoint{1.315030in}{0.711487in}}%
\pgfpathlineto{\pgfqpoint{1.321377in}{0.536375in}}%
\pgfpathlineto{\pgfqpoint{1.322647in}{0.540971in}}%
\pgfpathlineto{\pgfqpoint{1.325186in}{0.596371in}}%
\pgfpathlineto{\pgfqpoint{1.327725in}{0.549237in}}%
\pgfpathlineto{\pgfqpoint{1.331533in}{0.580274in}}%
\pgfpathlineto{\pgfqpoint{1.332802in}{0.573921in}}%
\pgfpathlineto{\pgfqpoint{1.335341in}{0.510909in}}%
\pgfpathlineto{\pgfqpoint{1.336611in}{0.505044in}}%
\pgfpathlineto{\pgfqpoint{1.341689in}{0.571782in}}%
\pgfpathlineto{\pgfqpoint{1.345497in}{0.476794in}}%
\pgfpathlineto{\pgfqpoint{1.348036in}{0.471323in}}%
\pgfpathlineto{\pgfqpoint{1.353114in}{0.532335in}}%
\pgfpathlineto{\pgfqpoint{1.354383in}{0.506856in}}%
\pgfpathlineto{\pgfqpoint{1.355653in}{0.504930in}}%
\pgfpathlineto{\pgfqpoint{1.356922in}{0.507534in}}%
\pgfpathlineto{\pgfqpoint{1.359461in}{0.460630in}}%
\pgfpathlineto{\pgfqpoint{1.360731in}{0.397670in}}%
\pgfpathlineto{\pgfqpoint{1.363270in}{0.408052in}}%
\pgfpathlineto{\pgfqpoint{1.365808in}{0.448746in}}%
\pgfpathlineto{\pgfqpoint{1.367078in}{0.512801in}}%
\pgfpathlineto{\pgfqpoint{1.368347in}{0.511839in}}%
\pgfpathlineto{\pgfqpoint{1.370886in}{0.414142in}}%
\pgfpathlineto{\pgfqpoint{1.372156in}{0.433316in}}%
\pgfpathlineto{\pgfqpoint{1.373425in}{0.386484in}}%
\pgfpathlineto{\pgfqpoint{1.374695in}{0.420326in}}%
\pgfpathlineto{\pgfqpoint{1.375964in}{0.389149in}}%
\pgfpathlineto{\pgfqpoint{1.377234in}{0.391254in}}%
\pgfpathlineto{\pgfqpoint{1.379773in}{0.425203in}}%
\pgfpathlineto{\pgfqpoint{1.381042in}{0.398085in}}%
\pgfpathlineto{\pgfqpoint{1.382312in}{0.422295in}}%
\pgfpathlineto{\pgfqpoint{1.383581in}{0.528494in}}%
\pgfpathlineto{\pgfqpoint{1.384850in}{0.505150in}}%
\pgfpathlineto{\pgfqpoint{1.386120in}{0.399781in}}%
\pgfpathlineto{\pgfqpoint{1.387389in}{0.403718in}}%
\pgfpathlineto{\pgfqpoint{1.388659in}{0.384906in}}%
\pgfpathlineto{\pgfqpoint{1.392467in}{0.430877in}}%
\pgfpathlineto{\pgfqpoint{1.393737in}{0.409389in}}%
\pgfpathlineto{\pgfqpoint{1.396276in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{1.398815in}{0.577313in}}%
\pgfpathlineto{\pgfqpoint{1.400084in}{0.591041in}}%
\pgfpathlineto{\pgfqpoint{1.401354in}{0.411858in}}%
\pgfpathlineto{\pgfqpoint{1.402623in}{0.420633in}}%
\pgfpathlineto{\pgfqpoint{1.403892in}{0.443152in}}%
\pgfpathlineto{\pgfqpoint{1.405162in}{0.421526in}}%
\pgfpathlineto{\pgfqpoint{1.406431in}{0.446556in}}%
\pgfpathlineto{\pgfqpoint{1.407701in}{0.442061in}}%
\pgfpathlineto{\pgfqpoint{1.412779in}{0.529574in}}%
\pgfpathlineto{\pgfqpoint{1.414048in}{0.528940in}}%
\pgfpathlineto{\pgfqpoint{1.415318in}{0.538057in}}%
\pgfpathlineto{\pgfqpoint{1.416587in}{0.587539in}}%
\pgfpathlineto{\pgfqpoint{1.419126in}{0.526018in}}%
\pgfpathlineto{\pgfqpoint{1.420395in}{0.529373in}}%
\pgfpathlineto{\pgfqpoint{1.421665in}{0.520581in}}%
\pgfpathlineto{\pgfqpoint{1.422934in}{0.554383in}}%
\pgfpathlineto{\pgfqpoint{1.424204in}{0.516647in}}%
\pgfpathlineto{\pgfqpoint{1.425473in}{0.530102in}}%
\pgfpathlineto{\pgfqpoint{1.428012in}{0.505312in}}%
\pgfpathlineto{\pgfqpoint{1.429282in}{0.509424in}}%
\pgfpathlineto{\pgfqpoint{1.431821in}{0.585687in}}%
\pgfpathlineto{\pgfqpoint{1.433090in}{0.577319in}}%
\pgfpathlineto{\pgfqpoint{1.434360in}{0.580949in}}%
\pgfpathlineto{\pgfqpoint{1.435629in}{0.544019in}}%
\pgfpathlineto{\pgfqpoint{1.436899in}{0.546940in}}%
\pgfpathlineto{\pgfqpoint{1.438168in}{0.544753in}}%
\pgfpathlineto{\pgfqpoint{1.439437in}{0.507965in}}%
\pgfpathlineto{\pgfqpoint{1.440707in}{0.505664in}}%
\pgfpathlineto{\pgfqpoint{1.441976in}{0.522944in}}%
\pgfpathlineto{\pgfqpoint{1.443246in}{0.574539in}}%
\pgfpathlineto{\pgfqpoint{1.444515in}{0.556143in}}%
\pgfpathlineto{\pgfqpoint{1.445785in}{0.518364in}}%
\pgfpathlineto{\pgfqpoint{1.447054in}{0.515161in}}%
\pgfpathlineto{\pgfqpoint{1.448324in}{0.529137in}}%
\pgfpathlineto{\pgfqpoint{1.452132in}{0.446666in}}%
\pgfpathlineto{\pgfqpoint{1.453402in}{0.452749in}}%
\pgfpathlineto{\pgfqpoint{1.457210in}{0.600784in}}%
\pgfpathlineto{\pgfqpoint{1.459749in}{0.513810in}}%
\pgfpathlineto{\pgfqpoint{1.462288in}{0.548519in}}%
\pgfpathlineto{\pgfqpoint{1.464827in}{0.493593in}}%
\pgfpathlineto{\pgfqpoint{1.467366in}{0.524365in}}%
\pgfpathlineto{\pgfqpoint{1.467366in}{0.524365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.351234in}}{\pgfqpoint{1.015572in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{0.388384in}}%
\pgfpathlineto{\pgfqpoint{0.472105in}{0.391159in}}%
\pgfpathlineto{\pgfqpoint{0.473375in}{0.381629in}}%
\pgfpathlineto{\pgfqpoint{0.474644in}{0.391670in}}%
\pgfpathlineto{\pgfqpoint{0.484800in}{0.625531in}}%
\pgfpathlineto{\pgfqpoint{0.487339in}{0.431435in}}%
\pgfpathlineto{\pgfqpoint{0.488608in}{0.425671in}}%
\pgfpathlineto{\pgfqpoint{0.489878in}{0.438576in}}%
\pgfpathlineto{\pgfqpoint{0.491147in}{0.400762in}}%
\pgfpathlineto{\pgfqpoint{0.493686in}{0.460698in}}%
\pgfpathlineto{\pgfqpoint{0.494956in}{0.427299in}}%
\pgfpathlineto{\pgfqpoint{0.496225in}{0.436874in}}%
\pgfpathlineto{\pgfqpoint{0.498764in}{0.535690in}}%
\pgfpathlineto{\pgfqpoint{0.500034in}{0.589688in}}%
\pgfpathlineto{\pgfqpoint{0.501303in}{0.584119in}}%
\pgfpathlineto{\pgfqpoint{0.502572in}{0.558962in}}%
\pgfpathlineto{\pgfqpoint{0.503842in}{0.600692in}}%
\pgfpathlineto{\pgfqpoint{0.507650in}{0.410127in}}%
\pgfpathlineto{\pgfqpoint{0.510189in}{0.478287in}}%
\pgfpathlineto{\pgfqpoint{0.511459in}{0.484677in}}%
\pgfpathlineto{\pgfqpoint{0.512728in}{0.526282in}}%
\pgfpathlineto{\pgfqpoint{0.515267in}{0.502633in}}%
\pgfpathlineto{\pgfqpoint{0.516537in}{0.510239in}}%
\pgfpathlineto{\pgfqpoint{0.517806in}{0.536815in}}%
\pgfpathlineto{\pgfqpoint{0.520345in}{0.470755in}}%
\pgfpathlineto{\pgfqpoint{0.521614in}{0.463063in}}%
\pgfpathlineto{\pgfqpoint{0.526692in}{0.493078in}}%
\pgfpathlineto{\pgfqpoint{0.527962in}{0.483630in}}%
\pgfpathlineto{\pgfqpoint{0.531770in}{0.380447in}}%
\pgfpathlineto{\pgfqpoint{0.533040in}{0.383368in}}%
\pgfpathlineto{\pgfqpoint{0.534309in}{0.381559in}}%
\pgfpathlineto{\pgfqpoint{0.539387in}{0.485524in}}%
\pgfpathlineto{\pgfqpoint{0.540656in}{0.506929in}}%
\pgfpathlineto{\pgfqpoint{0.541926in}{0.505853in}}%
\pgfpathlineto{\pgfqpoint{0.543195in}{0.520828in}}%
\pgfpathlineto{\pgfqpoint{0.545734in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{0.548273in}{0.555171in}}%
\pgfpathlineto{\pgfqpoint{0.550812in}{0.478674in}}%
\pgfpathlineto{\pgfqpoint{0.555890in}{0.536948in}}%
\pgfpathlineto{\pgfqpoint{0.557159in}{0.540862in}}%
\pgfpathlineto{\pgfqpoint{0.558429in}{0.567341in}}%
\pgfpathlineto{\pgfqpoint{0.559698in}{0.557145in}}%
\pgfpathlineto{\pgfqpoint{0.560968in}{0.557322in}}%
\pgfpathlineto{\pgfqpoint{0.563507in}{0.503789in}}%
\pgfpathlineto{\pgfqpoint{0.564776in}{0.520444in}}%
\pgfpathlineto{\pgfqpoint{0.566046in}{0.559549in}}%
\pgfpathlineto{\pgfqpoint{0.567315in}{0.561739in}}%
\pgfpathlineto{\pgfqpoint{0.569854in}{0.494779in}}%
\pgfpathlineto{\pgfqpoint{0.571124in}{0.474019in}}%
\pgfpathlineto{\pgfqpoint{0.573662in}{0.492445in}}%
\pgfpathlineto{\pgfqpoint{0.574932in}{0.488112in}}%
\pgfpathlineto{\pgfqpoint{0.576201in}{0.492139in}}%
\pgfpathlineto{\pgfqpoint{0.577471in}{0.456599in}}%
\pgfpathlineto{\pgfqpoint{0.578740in}{0.475074in}}%
\pgfpathlineto{\pgfqpoint{0.580010in}{0.570647in}}%
\pgfpathlineto{\pgfqpoint{0.585088in}{0.413580in}}%
\pgfpathlineto{\pgfqpoint{0.586357in}{0.458549in}}%
\pgfpathlineto{\pgfqpoint{0.587627in}{0.459124in}}%
\pgfpathlineto{\pgfqpoint{0.588896in}{0.448691in}}%
\pgfpathlineto{\pgfqpoint{0.590166in}{0.452526in}}%
\pgfpathlineto{\pgfqpoint{0.592704in}{0.578404in}}%
\pgfpathlineto{\pgfqpoint{0.593974in}{0.556648in}}%
\pgfpathlineto{\pgfqpoint{0.596513in}{0.401759in}}%
\pgfpathlineto{\pgfqpoint{0.597782in}{0.391742in}}%
\pgfpathlineto{\pgfqpoint{0.599052in}{0.402282in}}%
\pgfpathlineto{\pgfqpoint{0.601591in}{0.449606in}}%
\pgfpathlineto{\pgfqpoint{0.602860in}{0.438270in}}%
\pgfpathlineto{\pgfqpoint{0.606669in}{0.489243in}}%
\pgfpathlineto{\pgfqpoint{0.611746in}{0.638830in}}%
\pgfpathlineto{\pgfqpoint{0.613016in}{0.620448in}}%
\pgfpathlineto{\pgfqpoint{0.614285in}{0.640923in}}%
\pgfpathlineto{\pgfqpoint{0.615555in}{0.434538in}}%
\pgfpathlineto{\pgfqpoint{0.623172in}{0.573242in}}%
\pgfpathlineto{\pgfqpoint{0.624441in}{0.586932in}}%
\pgfpathlineto{\pgfqpoint{0.625711in}{0.588186in}}%
\pgfpathlineto{\pgfqpoint{0.626980in}{0.550618in}}%
\pgfpathlineto{\pgfqpoint{0.629519in}{0.417590in}}%
\pgfpathlineto{\pgfqpoint{0.630788in}{0.441013in}}%
\pgfpathlineto{\pgfqpoint{0.632058in}{0.434526in}}%
\pgfpathlineto{\pgfqpoint{0.634597in}{0.490838in}}%
\pgfpathlineto{\pgfqpoint{0.635866in}{0.488655in}}%
\pgfpathlineto{\pgfqpoint{0.637136in}{0.414079in}}%
\pgfpathlineto{\pgfqpoint{0.638405in}{0.420426in}}%
\pgfpathlineto{\pgfqpoint{0.642214in}{0.491977in}}%
\pgfpathlineto{\pgfqpoint{0.643483in}{0.558049in}}%
\pgfpathlineto{\pgfqpoint{0.644753in}{0.566079in}}%
\pgfpathlineto{\pgfqpoint{0.646022in}{0.551009in}}%
\pgfpathlineto{\pgfqpoint{0.647291in}{0.580223in}}%
\pgfpathlineto{\pgfqpoint{0.648561in}{0.572899in}}%
\pgfpathlineto{\pgfqpoint{0.656178in}{0.491434in}}%
\pgfpathlineto{\pgfqpoint{0.661256in}{0.382467in}}%
\pgfpathlineto{\pgfqpoint{0.662525in}{0.430057in}}%
\pgfpathlineto{\pgfqpoint{0.663794in}{0.427497in}}%
\pgfpathlineto{\pgfqpoint{0.665064in}{0.443746in}}%
\pgfpathlineto{\pgfqpoint{0.667603in}{0.403493in}}%
\pgfpathlineto{\pgfqpoint{0.672681in}{0.527687in}}%
\pgfpathlineto{\pgfqpoint{0.673950in}{0.525888in}}%
\pgfpathlineto{\pgfqpoint{0.675220in}{0.538385in}}%
\pgfpathlineto{\pgfqpoint{0.676489in}{0.529983in}}%
\pgfpathlineto{\pgfqpoint{0.677759in}{0.548950in}}%
\pgfpathlineto{\pgfqpoint{0.679028in}{0.509188in}}%
\pgfpathlineto{\pgfqpoint{0.682836in}{0.617669in}}%
\pgfpathlineto{\pgfqpoint{0.685375in}{0.579502in}}%
\pgfpathlineto{\pgfqpoint{0.687914in}{0.554435in}}%
\pgfpathlineto{\pgfqpoint{0.689184in}{0.552345in}}%
\pgfpathlineto{\pgfqpoint{0.690453in}{0.537093in}}%
\pgfpathlineto{\pgfqpoint{0.691723in}{0.537345in}}%
\pgfpathlineto{\pgfqpoint{0.696801in}{0.413384in}}%
\pgfpathlineto{\pgfqpoint{0.699339in}{0.392907in}}%
\pgfpathlineto{\pgfqpoint{0.701878in}{0.454188in}}%
\pgfpathlineto{\pgfqpoint{0.703148in}{0.434263in}}%
\pgfpathlineto{\pgfqpoint{0.704417in}{0.485606in}}%
\pgfpathlineto{\pgfqpoint{0.705687in}{0.488089in}}%
\pgfpathlineto{\pgfqpoint{0.708226in}{0.441953in}}%
\pgfpathlineto{\pgfqpoint{0.709495in}{0.433510in}}%
\pgfpathlineto{\pgfqpoint{0.710765in}{0.448969in}}%
\pgfpathlineto{\pgfqpoint{0.712034in}{0.485093in}}%
\pgfpathlineto{\pgfqpoint{0.713304in}{0.478968in}}%
\pgfpathlineto{\pgfqpoint{0.714573in}{0.451226in}}%
\pgfpathlineto{\pgfqpoint{0.717112in}{0.530969in}}%
\pgfpathlineto{\pgfqpoint{0.722190in}{0.400684in}}%
\pgfpathlineto{\pgfqpoint{0.723459in}{0.362638in}}%
\pgfpathlineto{\pgfqpoint{0.725998in}{0.420112in}}%
\pgfpathlineto{\pgfqpoint{0.731076in}{0.594231in}}%
\pgfpathlineto{\pgfqpoint{0.733615in}{0.674196in}}%
\pgfpathlineto{\pgfqpoint{0.734885in}{0.619057in}}%
\pgfpathlineto{\pgfqpoint{0.736154in}{0.459985in}}%
\pgfpathlineto{\pgfqpoint{0.737423in}{0.459966in}}%
\pgfpathlineto{\pgfqpoint{0.739962in}{0.536687in}}%
\pgfpathlineto{\pgfqpoint{0.741232in}{0.600099in}}%
\pgfpathlineto{\pgfqpoint{0.742501in}{0.607065in}}%
\pgfpathlineto{\pgfqpoint{0.743771in}{0.593383in}}%
\pgfpathlineto{\pgfqpoint{0.746310in}{0.536410in}}%
\pgfpathlineto{\pgfqpoint{0.747579in}{0.526765in}}%
\pgfpathlineto{\pgfqpoint{0.748849in}{0.495997in}}%
\pgfpathlineto{\pgfqpoint{0.751388in}{0.591951in}}%
\pgfpathlineto{\pgfqpoint{0.752657in}{0.583371in}}%
\pgfpathlineto{\pgfqpoint{0.753926in}{0.556425in}}%
\pgfpathlineto{\pgfqpoint{0.755196in}{0.559190in}}%
\pgfpathlineto{\pgfqpoint{0.756465in}{0.537900in}}%
\pgfpathlineto{\pgfqpoint{0.757735in}{0.552143in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{0.542156in}}%
\pgfpathlineto{\pgfqpoint{0.760274in}{0.579550in}}%
\pgfpathlineto{\pgfqpoint{0.761543in}{0.574161in}}%
\pgfpathlineto{\pgfqpoint{0.764082in}{0.505670in}}%
\pgfpathlineto{\pgfqpoint{0.765352in}{0.481928in}}%
\pgfpathlineto{\pgfqpoint{0.767891in}{0.508691in}}%
\pgfpathlineto{\pgfqpoint{0.769160in}{0.490341in}}%
\pgfpathlineto{\pgfqpoint{0.772968in}{0.537289in}}%
\pgfpathlineto{\pgfqpoint{0.775507in}{0.537388in}}%
\pgfpathlineto{\pgfqpoint{0.783124in}{0.421088in}}%
\pgfpathlineto{\pgfqpoint{0.784394in}{0.417439in}}%
\pgfpathlineto{\pgfqpoint{0.785663in}{0.439716in}}%
\pgfpathlineto{\pgfqpoint{0.786933in}{0.407976in}}%
\pgfpathlineto{\pgfqpoint{0.788202in}{0.427476in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{0.477752in}}%
\pgfpathlineto{\pgfqpoint{0.792010in}{0.437231in}}%
\pgfpathlineto{\pgfqpoint{0.794549in}{0.526461in}}%
\pgfpathlineto{\pgfqpoint{0.795819in}{0.567003in}}%
\pgfpathlineto{\pgfqpoint{0.799627in}{0.497010in}}%
\pgfpathlineto{\pgfqpoint{0.802166in}{0.568809in}}%
\pgfpathlineto{\pgfqpoint{0.803436in}{0.541377in}}%
\pgfpathlineto{\pgfqpoint{0.804705in}{0.548044in}}%
\pgfpathlineto{\pgfqpoint{0.805975in}{0.535543in}}%
\pgfpathlineto{\pgfqpoint{0.807244in}{0.474159in}}%
\pgfpathlineto{\pgfqpoint{0.808513in}{0.484733in}}%
\pgfpathlineto{\pgfqpoint{0.809783in}{0.478160in}}%
\pgfpathlineto{\pgfqpoint{0.811052in}{0.453327in}}%
\pgfpathlineto{\pgfqpoint{0.812322in}{0.463936in}}%
\pgfpathlineto{\pgfqpoint{0.813591in}{0.432611in}}%
\pgfpathlineto{\pgfqpoint{0.816130in}{0.486935in}}%
\pgfpathlineto{\pgfqpoint{0.817400in}{0.492525in}}%
\pgfpathlineto{\pgfqpoint{0.818669in}{0.505398in}}%
\pgfpathlineto{\pgfqpoint{0.819939in}{0.504315in}}%
\pgfpathlineto{\pgfqpoint{0.821208in}{0.494080in}}%
\pgfpathlineto{\pgfqpoint{0.822478in}{0.497913in}}%
\pgfpathlineto{\pgfqpoint{0.825017in}{0.449922in}}%
\pgfpathlineto{\pgfqpoint{0.826286in}{0.464076in}}%
\pgfpathlineto{\pgfqpoint{0.828825in}{0.402152in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{0.419041in}}%
\pgfpathlineto{\pgfqpoint{0.831364in}{0.454281in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.437066in}}%
\pgfpathlineto{\pgfqpoint{0.835172in}{0.391596in}}%
\pgfpathlineto{\pgfqpoint{0.837711in}{0.496080in}}%
\pgfpathlineto{\pgfqpoint{0.838981in}{0.448475in}}%
\pgfpathlineto{\pgfqpoint{0.841520in}{0.539479in}}%
\pgfpathlineto{\pgfqpoint{0.842789in}{0.499677in}}%
\pgfpathlineto{\pgfqpoint{0.844058in}{0.547135in}}%
\pgfpathlineto{\pgfqpoint{0.845328in}{0.535227in}}%
\pgfpathlineto{\pgfqpoint{0.846597in}{0.422418in}}%
\pgfpathlineto{\pgfqpoint{0.847867in}{0.449911in}}%
\pgfpathlineto{\pgfqpoint{0.849136in}{0.376542in}}%
\pgfpathlineto{\pgfqpoint{0.850406in}{0.381639in}}%
\pgfpathlineto{\pgfqpoint{0.851675in}{0.411924in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{0.559353in}}%
\pgfpathlineto{\pgfqpoint{0.859292in}{0.581874in}}%
\pgfpathlineto{\pgfqpoint{0.861831in}{0.434787in}}%
\pgfpathlineto{\pgfqpoint{0.863100in}{0.463072in}}%
\pgfpathlineto{\pgfqpoint{0.864370in}{0.425519in}}%
\pgfpathlineto{\pgfqpoint{0.865639in}{0.457681in}}%
\pgfpathlineto{\pgfqpoint{0.868178in}{0.615467in}}%
\pgfpathlineto{\pgfqpoint{0.869448in}{0.539038in}}%
\pgfpathlineto{\pgfqpoint{0.870717in}{0.548237in}}%
\pgfpathlineto{\pgfqpoint{0.873256in}{0.535776in}}%
\pgfpathlineto{\pgfqpoint{0.874526in}{0.542269in}}%
\pgfpathlineto{\pgfqpoint{0.875795in}{0.568540in}}%
\pgfpathlineto{\pgfqpoint{0.877065in}{0.439732in}}%
\pgfpathlineto{\pgfqpoint{0.878334in}{0.434100in}}%
\pgfpathlineto{\pgfqpoint{0.880873in}{0.516127in}}%
\pgfpathlineto{\pgfqpoint{0.882142in}{0.525409in}}%
\pgfpathlineto{\pgfqpoint{0.883412in}{0.521390in}}%
\pgfpathlineto{\pgfqpoint{0.885951in}{0.580928in}}%
\pgfpathlineto{\pgfqpoint{0.889759in}{0.485176in}}%
\pgfpathlineto{\pgfqpoint{0.891029in}{0.486159in}}%
\pgfpathlineto{\pgfqpoint{0.892298in}{0.496159in}}%
\pgfpathlineto{\pgfqpoint{0.893568in}{0.532116in}}%
\pgfpathlineto{\pgfqpoint{0.897376in}{0.493709in}}%
\pgfpathlineto{\pgfqpoint{0.898645in}{0.515982in}}%
\pgfpathlineto{\pgfqpoint{0.903723in}{0.452605in}}%
\pgfpathlineto{\pgfqpoint{0.906262in}{0.403700in}}%
\pgfpathlineto{\pgfqpoint{0.907532in}{0.403870in}}%
\pgfpathlineto{\pgfqpoint{0.908801in}{0.397533in}}%
\pgfpathlineto{\pgfqpoint{0.910071in}{0.374209in}}%
\pgfpathlineto{\pgfqpoint{0.911340in}{0.400007in}}%
\pgfpathlineto{\pgfqpoint{0.912610in}{0.461657in}}%
\pgfpathlineto{\pgfqpoint{0.913879in}{0.458934in}}%
\pgfpathlineto{\pgfqpoint{0.915148in}{0.437915in}}%
\pgfpathlineto{\pgfqpoint{0.917687in}{0.493765in}}%
\pgfpathlineto{\pgfqpoint{0.918957in}{0.482614in}}%
\pgfpathlineto{\pgfqpoint{0.920226in}{0.483202in}}%
\pgfpathlineto{\pgfqpoint{0.921496in}{0.508754in}}%
\pgfpathlineto{\pgfqpoint{0.924035in}{0.477027in}}%
\pgfpathlineto{\pgfqpoint{0.925304in}{0.474760in}}%
\pgfpathlineto{\pgfqpoint{0.926574in}{0.492856in}}%
\pgfpathlineto{\pgfqpoint{0.927843in}{0.482140in}}%
\pgfpathlineto{\pgfqpoint{0.930382in}{0.536478in}}%
\pgfpathlineto{\pgfqpoint{0.932921in}{0.542822in}}%
\pgfpathlineto{\pgfqpoint{0.935460in}{0.495969in}}%
\pgfpathlineto{\pgfqpoint{0.937999in}{0.525759in}}%
\pgfpathlineto{\pgfqpoint{0.939268in}{0.524905in}}%
\pgfpathlineto{\pgfqpoint{0.941807in}{0.551883in}}%
\pgfpathlineto{\pgfqpoint{0.943077in}{0.541001in}}%
\pgfpathlineto{\pgfqpoint{0.944346in}{0.495563in}}%
\pgfpathlineto{\pgfqpoint{0.945616in}{0.504067in}}%
\pgfpathlineto{\pgfqpoint{0.946885in}{0.496747in}}%
\pgfpathlineto{\pgfqpoint{0.953232in}{0.392578in}}%
\pgfpathlineto{\pgfqpoint{0.954502in}{0.426920in}}%
\pgfpathlineto{\pgfqpoint{0.955771in}{0.414367in}}%
\pgfpathlineto{\pgfqpoint{0.957041in}{0.458447in}}%
\pgfpathlineto{\pgfqpoint{0.959580in}{0.427515in}}%
\pgfpathlineto{\pgfqpoint{0.960849in}{0.382288in}}%
\pgfpathlineto{\pgfqpoint{0.962119in}{0.383903in}}%
\pgfpathlineto{\pgfqpoint{0.963388in}{0.431036in}}%
\pgfpathlineto{\pgfqpoint{0.964658in}{0.432168in}}%
\pgfpathlineto{\pgfqpoint{0.967197in}{0.405568in}}%
\pgfpathlineto{\pgfqpoint{0.968466in}{0.418558in}}%
\pgfpathlineto{\pgfqpoint{0.969735in}{0.382955in}}%
\pgfpathlineto{\pgfqpoint{0.974813in}{0.495595in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{0.553386in}}%
\pgfpathlineto{\pgfqpoint{0.977352in}{0.557439in}}%
\pgfpathlineto{\pgfqpoint{0.978622in}{0.526746in}}%
\pgfpathlineto{\pgfqpoint{0.979891in}{0.551905in}}%
\pgfpathlineto{\pgfqpoint{0.983700in}{0.664726in}}%
\pgfpathlineto{\pgfqpoint{0.986239in}{0.585597in}}%
\pgfpathlineto{\pgfqpoint{0.987508in}{0.606181in}}%
\pgfpathlineto{\pgfqpoint{0.988777in}{0.582343in}}%
\pgfpathlineto{\pgfqpoint{0.990047in}{0.613909in}}%
\pgfpathlineto{\pgfqpoint{0.991316in}{0.610880in}}%
\pgfpathlineto{\pgfqpoint{0.995125in}{0.493999in}}%
\pgfpathlineto{\pgfqpoint{0.997664in}{0.533875in}}%
\pgfpathlineto{\pgfqpoint{0.998933in}{0.531184in}}%
\pgfpathlineto{\pgfqpoint{1.000203in}{0.492655in}}%
\pgfpathlineto{\pgfqpoint{1.001472in}{0.491562in}}%
\pgfpathlineto{\pgfqpoint{1.002742in}{0.492922in}}%
\pgfpathlineto{\pgfqpoint{1.004011in}{0.487117in}}%
\pgfpathlineto{\pgfqpoint{1.005280in}{0.466393in}}%
\pgfpathlineto{\pgfqpoint{1.006550in}{0.408407in}}%
\pgfpathlineto{\pgfqpoint{1.010358in}{0.487518in}}%
\pgfpathlineto{\pgfqpoint{1.012897in}{0.476112in}}%
\pgfpathlineto{\pgfqpoint{1.014167in}{0.485451in}}%
\pgfpathlineto{\pgfqpoint{1.015436in}{0.475333in}}%
\pgfpathlineto{\pgfqpoint{1.017975in}{0.397899in}}%
\pgfpathlineto{\pgfqpoint{1.019245in}{0.463405in}}%
\pgfpathlineto{\pgfqpoint{1.020514in}{0.454840in}}%
\pgfpathlineto{\pgfqpoint{1.021784in}{0.457173in}}%
\pgfpathlineto{\pgfqpoint{1.023053in}{0.442399in}}%
\pgfpathlineto{\pgfqpoint{1.024322in}{0.443452in}}%
\pgfpathlineto{\pgfqpoint{1.025592in}{0.458142in}}%
\pgfpathlineto{\pgfqpoint{1.026861in}{0.454019in}}%
\pgfpathlineto{\pgfqpoint{1.031939in}{0.376303in}}%
\pgfpathlineto{\pgfqpoint{1.033209in}{0.375389in}}%
\pgfpathlineto{\pgfqpoint{1.034478in}{0.384673in}}%
\pgfpathlineto{\pgfqpoint{1.039556in}{0.479457in}}%
\pgfpathlineto{\pgfqpoint{1.040826in}{0.487087in}}%
\pgfpathlineto{\pgfqpoint{1.042095in}{0.517854in}}%
\pgfpathlineto{\pgfqpoint{1.043364in}{0.507010in}}%
\pgfpathlineto{\pgfqpoint{1.044634in}{0.518239in}}%
\pgfpathlineto{\pgfqpoint{1.045903in}{0.513461in}}%
\pgfpathlineto{\pgfqpoint{1.048442in}{0.454329in}}%
\pgfpathlineto{\pgfqpoint{1.050981in}{0.535270in}}%
\pgfpathlineto{\pgfqpoint{1.052251in}{0.526617in}}%
\pgfpathlineto{\pgfqpoint{1.053520in}{0.535853in}}%
\pgfpathlineto{\pgfqpoint{1.056059in}{0.646764in}}%
\pgfpathlineto{\pgfqpoint{1.057329in}{0.624764in}}%
\pgfpathlineto{\pgfqpoint{1.058598in}{0.539119in}}%
\pgfpathlineto{\pgfqpoint{1.061137in}{0.532311in}}%
\pgfpathlineto{\pgfqpoint{1.063676in}{0.448658in}}%
\pgfpathlineto{\pgfqpoint{1.064945in}{0.449956in}}%
\pgfpathlineto{\pgfqpoint{1.066215in}{0.454724in}}%
\pgfpathlineto{\pgfqpoint{1.067484in}{0.448305in}}%
\pgfpathlineto{\pgfqpoint{1.068754in}{0.466860in}}%
\pgfpathlineto{\pgfqpoint{1.071293in}{0.567578in}}%
\pgfpathlineto{\pgfqpoint{1.072562in}{0.536209in}}%
\pgfpathlineto{\pgfqpoint{1.075101in}{0.410255in}}%
\pgfpathlineto{\pgfqpoint{1.077640in}{0.428869in}}%
\pgfpathlineto{\pgfqpoint{1.078909in}{0.398280in}}%
\pgfpathlineto{\pgfqpoint{1.081448in}{0.411086in}}%
\pgfpathlineto{\pgfqpoint{1.082718in}{0.389708in}}%
\pgfpathlineto{\pgfqpoint{1.083987in}{0.393552in}}%
\pgfpathlineto{\pgfqpoint{1.085257in}{0.457761in}}%
\pgfpathlineto{\pgfqpoint{1.087796in}{0.387149in}}%
\pgfpathlineto{\pgfqpoint{1.089065in}{0.373985in}}%
\pgfpathlineto{\pgfqpoint{1.090335in}{0.395017in}}%
\pgfpathlineto{\pgfqpoint{1.091604in}{0.472509in}}%
\pgfpathlineto{\pgfqpoint{1.092874in}{0.421545in}}%
\pgfpathlineto{\pgfqpoint{1.094143in}{0.418809in}}%
\pgfpathlineto{\pgfqpoint{1.096682in}{0.456531in}}%
\pgfpathlineto{\pgfqpoint{1.097951in}{0.410088in}}%
\pgfpathlineto{\pgfqpoint{1.101760in}{0.516184in}}%
\pgfpathlineto{\pgfqpoint{1.106838in}{0.694500in}}%
\pgfpathlineto{\pgfqpoint{1.108107in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{1.109377in}{0.568419in}}%
\pgfpathlineto{\pgfqpoint{1.110646in}{0.562799in}}%
\pgfpathlineto{\pgfqpoint{1.111916in}{0.571839in}}%
\pgfpathlineto{\pgfqpoint{1.113185in}{0.571561in}}%
\pgfpathlineto{\pgfqpoint{1.114454in}{0.544513in}}%
\pgfpathlineto{\pgfqpoint{1.116993in}{0.589451in}}%
\pgfpathlineto{\pgfqpoint{1.118263in}{0.582061in}}%
\pgfpathlineto{\pgfqpoint{1.119532in}{0.565685in}}%
\pgfpathlineto{\pgfqpoint{1.122071in}{0.601033in}}%
\pgfpathlineto{\pgfqpoint{1.123341in}{0.602914in}}%
\pgfpathlineto{\pgfqpoint{1.124610in}{0.591101in}}%
\pgfpathlineto{\pgfqpoint{1.125880in}{0.562910in}}%
\pgfpathlineto{\pgfqpoint{1.128419in}{0.410799in}}%
\pgfpathlineto{\pgfqpoint{1.133496in}{0.519797in}}%
\pgfpathlineto{\pgfqpoint{1.134766in}{0.549119in}}%
\pgfpathlineto{\pgfqpoint{1.136035in}{0.543842in}}%
\pgfpathlineto{\pgfqpoint{1.138574in}{0.496720in}}%
\pgfpathlineto{\pgfqpoint{1.139844in}{0.514721in}}%
\pgfpathlineto{\pgfqpoint{1.141113in}{0.514741in}}%
\pgfpathlineto{\pgfqpoint{1.142383in}{0.520923in}}%
\pgfpathlineto{\pgfqpoint{1.143652in}{0.562219in}}%
\pgfpathlineto{\pgfqpoint{1.146191in}{0.483776in}}%
\pgfpathlineto{\pgfqpoint{1.147461in}{0.490618in}}%
\pgfpathlineto{\pgfqpoint{1.148730in}{0.522992in}}%
\pgfpathlineto{\pgfqpoint{1.151269in}{0.464480in}}%
\pgfpathlineto{\pgfqpoint{1.152538in}{0.478402in}}%
\pgfpathlineto{\pgfqpoint{1.153808in}{0.469621in}}%
\pgfpathlineto{\pgfqpoint{1.155077in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{1.157616in}{0.389873in}}%
\pgfpathlineto{\pgfqpoint{1.158886in}{0.382547in}}%
\pgfpathlineto{\pgfqpoint{1.160155in}{0.446753in}}%
\pgfpathlineto{\pgfqpoint{1.161425in}{0.419469in}}%
\pgfpathlineto{\pgfqpoint{1.162694in}{0.427372in}}%
\pgfpathlineto{\pgfqpoint{1.163964in}{0.422207in}}%
\pgfpathlineto{\pgfqpoint{1.169041in}{0.561154in}}%
\pgfpathlineto{\pgfqpoint{1.170311in}{0.598176in}}%
\pgfpathlineto{\pgfqpoint{1.171580in}{0.569149in}}%
\pgfpathlineto{\pgfqpoint{1.172850in}{0.587942in}}%
\pgfpathlineto{\pgfqpoint{1.175389in}{0.636734in}}%
\pgfpathlineto{\pgfqpoint{1.177928in}{0.485900in}}%
\pgfpathlineto{\pgfqpoint{1.179197in}{0.487161in}}%
\pgfpathlineto{\pgfqpoint{1.180467in}{0.511950in}}%
\pgfpathlineto{\pgfqpoint{1.181736in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{1.185544in}{0.538392in}}%
\pgfpathlineto{\pgfqpoint{1.186814in}{0.573779in}}%
\pgfpathlineto{\pgfqpoint{1.188083in}{0.569063in}}%
\pgfpathlineto{\pgfqpoint{1.189353in}{0.588583in}}%
\pgfpathlineto{\pgfqpoint{1.191892in}{0.459445in}}%
\pgfpathlineto{\pgfqpoint{1.193161in}{0.546184in}}%
\pgfpathlineto{\pgfqpoint{1.195700in}{0.484819in}}%
\pgfpathlineto{\pgfqpoint{1.196970in}{0.509396in}}%
\pgfpathlineto{\pgfqpoint{1.198239in}{0.497366in}}%
\pgfpathlineto{\pgfqpoint{1.200778in}{0.366055in}}%
\pgfpathlineto{\pgfqpoint{1.202048in}{0.363830in}}%
\pgfpathlineto{\pgfqpoint{1.204586in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{1.205856in}{0.489451in}}%
\pgfpathlineto{\pgfqpoint{1.207125in}{0.494104in}}%
\pgfpathlineto{\pgfqpoint{1.209664in}{0.443096in}}%
\pgfpathlineto{\pgfqpoint{1.210934in}{0.476809in}}%
\pgfpathlineto{\pgfqpoint{1.213473in}{0.386912in}}%
\pgfpathlineto{\pgfqpoint{1.214742in}{0.404988in}}%
\pgfpathlineto{\pgfqpoint{1.216012in}{0.458610in}}%
\pgfpathlineto{\pgfqpoint{1.219820in}{0.406935in}}%
\pgfpathlineto{\pgfqpoint{1.221090in}{0.409839in}}%
\pgfpathlineto{\pgfqpoint{1.222359in}{0.382662in}}%
\pgfpathlineto{\pgfqpoint{1.224898in}{0.461461in}}%
\pgfpathlineto{\pgfqpoint{1.226167in}{0.525697in}}%
\pgfpathlineto{\pgfqpoint{1.227437in}{0.499948in}}%
\pgfpathlineto{\pgfqpoint{1.228706in}{0.537760in}}%
\pgfpathlineto{\pgfqpoint{1.231245in}{0.502570in}}%
\pgfpathlineto{\pgfqpoint{1.232515in}{0.519466in}}%
\pgfpathlineto{\pgfqpoint{1.233784in}{0.488952in}}%
\pgfpathlineto{\pgfqpoint{1.236323in}{0.526869in}}%
\pgfpathlineto{\pgfqpoint{1.237593in}{0.522204in}}%
\pgfpathlineto{\pgfqpoint{1.238862in}{0.483244in}}%
\pgfpathlineto{\pgfqpoint{1.240131in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{1.241401in}{0.500884in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{0.497163in}}%
\pgfpathlineto{\pgfqpoint{1.243940in}{0.460363in}}%
\pgfpathlineto{\pgfqpoint{1.245209in}{0.488117in}}%
\pgfpathlineto{\pgfqpoint{1.246479in}{0.457030in}}%
\pgfpathlineto{\pgfqpoint{1.251557in}{0.578403in}}%
\pgfpathlineto{\pgfqpoint{1.252826in}{0.388274in}}%
\pgfpathlineto{\pgfqpoint{1.254096in}{0.379804in}}%
\pgfpathlineto{\pgfqpoint{1.257904in}{0.492227in}}%
\pgfpathlineto{\pgfqpoint{1.259173in}{0.512117in}}%
\pgfpathlineto{\pgfqpoint{1.261712in}{0.468367in}}%
\pgfpathlineto{\pgfqpoint{1.262982in}{0.476091in}}%
\pgfpathlineto{\pgfqpoint{1.264251in}{0.469627in}}%
\pgfpathlineto{\pgfqpoint{1.265521in}{0.453732in}}%
\pgfpathlineto{\pgfqpoint{1.266790in}{0.419177in}}%
\pgfpathlineto{\pgfqpoint{1.268060in}{0.414908in}}%
\pgfpathlineto{\pgfqpoint{1.270599in}{0.429720in}}%
\pgfpathlineto{\pgfqpoint{1.271868in}{0.447294in}}%
\pgfpathlineto{\pgfqpoint{1.273138in}{0.442543in}}%
\pgfpathlineto{\pgfqpoint{1.274407in}{0.448290in}}%
\pgfpathlineto{\pgfqpoint{1.275676in}{0.446365in}}%
\pgfpathlineto{\pgfqpoint{1.276946in}{0.440143in}}%
\pgfpathlineto{\pgfqpoint{1.279485in}{0.398875in}}%
\pgfpathlineto{\pgfqpoint{1.280754in}{0.430287in}}%
\pgfpathlineto{\pgfqpoint{1.283293in}{0.380519in}}%
\pgfpathlineto{\pgfqpoint{1.287102in}{0.479292in}}%
\pgfpathlineto{\pgfqpoint{1.290910in}{0.591059in}}%
\pgfpathlineto{\pgfqpoint{1.293449in}{0.432498in}}%
\pgfpathlineto{\pgfqpoint{1.295988in}{0.524456in}}%
\pgfpathlineto{\pgfqpoint{1.297257in}{0.517789in}}%
\pgfpathlineto{\pgfqpoint{1.299796in}{0.567310in}}%
\pgfpathlineto{\pgfqpoint{1.302335in}{0.474702in}}%
\pgfpathlineto{\pgfqpoint{1.303605in}{0.471167in}}%
\pgfpathlineto{\pgfqpoint{1.306144in}{0.490816in}}%
\pgfpathlineto{\pgfqpoint{1.307413in}{0.492594in}}%
\pgfpathlineto{\pgfqpoint{1.308683in}{0.437211in}}%
\pgfpathlineto{\pgfqpoint{1.309952in}{0.520636in}}%
\pgfpathlineto{\pgfqpoint{1.312491in}{0.445825in}}%
\pgfpathlineto{\pgfqpoint{1.315030in}{0.478229in}}%
\pgfpathlineto{\pgfqpoint{1.318838in}{0.448329in}}%
\pgfpathlineto{\pgfqpoint{1.320108in}{0.442575in}}%
\pgfpathlineto{\pgfqpoint{1.321377in}{0.430291in}}%
\pgfpathlineto{\pgfqpoint{1.322647in}{0.446195in}}%
\pgfpathlineto{\pgfqpoint{1.323916in}{0.433984in}}%
\pgfpathlineto{\pgfqpoint{1.325186in}{0.444735in}}%
\pgfpathlineto{\pgfqpoint{1.326455in}{0.414883in}}%
\pgfpathlineto{\pgfqpoint{1.327725in}{0.420587in}}%
\pgfpathlineto{\pgfqpoint{1.330263in}{0.467887in}}%
\pgfpathlineto{\pgfqpoint{1.332802in}{0.410513in}}%
\pgfpathlineto{\pgfqpoint{1.334072in}{0.376913in}}%
\pgfpathlineto{\pgfqpoint{1.335341in}{0.465732in}}%
\pgfpathlineto{\pgfqpoint{1.337880in}{0.404135in}}%
\pgfpathlineto{\pgfqpoint{1.339150in}{0.400078in}}%
\pgfpathlineto{\pgfqpoint{1.340419in}{0.419819in}}%
\pgfpathlineto{\pgfqpoint{1.341689in}{0.416095in}}%
\pgfpathlineto{\pgfqpoint{1.344228in}{0.391512in}}%
\pgfpathlineto{\pgfqpoint{1.345497in}{0.365764in}}%
\pgfpathlineto{\pgfqpoint{1.348036in}{0.402769in}}%
\pgfpathlineto{\pgfqpoint{1.349305in}{0.416260in}}%
\pgfpathlineto{\pgfqpoint{1.353114in}{0.556539in}}%
\pgfpathlineto{\pgfqpoint{1.355653in}{0.523050in}}%
\pgfpathlineto{\pgfqpoint{1.359461in}{0.642091in}}%
\pgfpathlineto{\pgfqpoint{1.360731in}{0.516243in}}%
\pgfpathlineto{\pgfqpoint{1.362000in}{0.545964in}}%
\pgfpathlineto{\pgfqpoint{1.363270in}{0.528737in}}%
\pgfpathlineto{\pgfqpoint{1.365808in}{0.557991in}}%
\pgfpathlineto{\pgfqpoint{1.369617in}{0.514784in}}%
\pgfpathlineto{\pgfqpoint{1.372156in}{0.556269in}}%
\pgfpathlineto{\pgfqpoint{1.377234in}{0.413748in}}%
\pgfpathlineto{\pgfqpoint{1.379773in}{0.458531in}}%
\pgfpathlineto{\pgfqpoint{1.382312in}{0.513521in}}%
\pgfpathlineto{\pgfqpoint{1.386120in}{0.453765in}}%
\pgfpathlineto{\pgfqpoint{1.388659in}{0.502913in}}%
\pgfpathlineto{\pgfqpoint{1.389928in}{0.503119in}}%
\pgfpathlineto{\pgfqpoint{1.391198in}{0.506619in}}%
\pgfpathlineto{\pgfqpoint{1.392467in}{0.466662in}}%
\pgfpathlineto{\pgfqpoint{1.393737in}{0.475685in}}%
\pgfpathlineto{\pgfqpoint{1.395006in}{0.460771in}}%
\pgfpathlineto{\pgfqpoint{1.396276in}{0.485887in}}%
\pgfpathlineto{\pgfqpoint{1.397545in}{0.469410in}}%
\pgfpathlineto{\pgfqpoint{1.401354in}{0.494860in}}%
\pgfpathlineto{\pgfqpoint{1.402623in}{0.483459in}}%
\pgfpathlineto{\pgfqpoint{1.403892in}{0.486756in}}%
\pgfpathlineto{\pgfqpoint{1.406431in}{0.448116in}}%
\pgfpathlineto{\pgfqpoint{1.408970in}{0.373898in}}%
\pgfpathlineto{\pgfqpoint{1.410240in}{0.380453in}}%
\pgfpathlineto{\pgfqpoint{1.415318in}{0.522948in}}%
\pgfpathlineto{\pgfqpoint{1.416587in}{0.507433in}}%
\pgfpathlineto{\pgfqpoint{1.417857in}{0.531117in}}%
\pgfpathlineto{\pgfqpoint{1.419126in}{0.506820in}}%
\pgfpathlineto{\pgfqpoint{1.420395in}{0.525536in}}%
\pgfpathlineto{\pgfqpoint{1.421665in}{0.506901in}}%
\pgfpathlineto{\pgfqpoint{1.422934in}{0.534736in}}%
\pgfpathlineto{\pgfqpoint{1.424204in}{0.594236in}}%
\pgfpathlineto{\pgfqpoint{1.429282in}{0.534355in}}%
\pgfpathlineto{\pgfqpoint{1.431821in}{0.500900in}}%
\pgfpathlineto{\pgfqpoint{1.433090in}{0.483429in}}%
\pgfpathlineto{\pgfqpoint{1.434360in}{0.513796in}}%
\pgfpathlineto{\pgfqpoint{1.435629in}{0.585539in}}%
\pgfpathlineto{\pgfqpoint{1.438168in}{0.571385in}}%
\pgfpathlineto{\pgfqpoint{1.439437in}{0.481343in}}%
\pgfpathlineto{\pgfqpoint{1.440707in}{0.475436in}}%
\pgfpathlineto{\pgfqpoint{1.441976in}{0.463103in}}%
\pgfpathlineto{\pgfqpoint{1.445785in}{0.513601in}}%
\pgfpathlineto{\pgfqpoint{1.447054in}{0.516042in}}%
\pgfpathlineto{\pgfqpoint{1.448324in}{0.484114in}}%
\pgfpathlineto{\pgfqpoint{1.449593in}{0.510482in}}%
\pgfpathlineto{\pgfqpoint{1.453402in}{0.449670in}}%
\pgfpathlineto{\pgfqpoint{1.454671in}{0.444660in}}%
\pgfpathlineto{\pgfqpoint{1.455940in}{0.457848in}}%
\pgfpathlineto{\pgfqpoint{1.457210in}{0.444875in}}%
\pgfpathlineto{\pgfqpoint{1.458479in}{0.413678in}}%
\pgfpathlineto{\pgfqpoint{1.463557in}{0.454550in}}%
\pgfpathlineto{\pgfqpoint{1.464827in}{0.430139in}}%
\pgfpathlineto{\pgfqpoint{1.466096in}{0.429085in}}%
\pgfpathlineto{\pgfqpoint{1.467366in}{0.455309in}}%
\pgfpathlineto{\pgfqpoint{1.467366in}{0.455309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.351234in}}{\pgfqpoint{1.015572in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{0.604907in}}%
\pgfpathlineto{\pgfqpoint{0.472105in}{0.677083in}}%
\pgfpathlineto{\pgfqpoint{0.473375in}{0.639549in}}%
\pgfpathlineto{\pgfqpoint{0.474644in}{0.667666in}}%
\pgfpathlineto{\pgfqpoint{0.477183in}{0.784679in}}%
\pgfpathlineto{\pgfqpoint{0.478453in}{0.764152in}}%
\pgfpathlineto{\pgfqpoint{0.479722in}{0.816515in}}%
\pgfpathlineto{\pgfqpoint{0.480992in}{0.795044in}}%
\pgfpathlineto{\pgfqpoint{0.483530in}{0.670861in}}%
\pgfpathlineto{\pgfqpoint{0.484800in}{0.685243in}}%
\pgfpathlineto{\pgfqpoint{0.487339in}{0.575838in}}%
\pgfpathlineto{\pgfqpoint{0.489878in}{0.586971in}}%
\pgfpathlineto{\pgfqpoint{0.491147in}{0.590954in}}%
\pgfpathlineto{\pgfqpoint{0.492417in}{0.518366in}}%
\pgfpathlineto{\pgfqpoint{0.493686in}{0.518560in}}%
\pgfpathlineto{\pgfqpoint{0.496225in}{0.594449in}}%
\pgfpathlineto{\pgfqpoint{0.497495in}{0.545241in}}%
\pgfpathlineto{\pgfqpoint{0.500034in}{0.589225in}}%
\pgfpathlineto{\pgfqpoint{0.501303in}{0.551773in}}%
\pgfpathlineto{\pgfqpoint{0.505111in}{0.713664in}}%
\pgfpathlineto{\pgfqpoint{0.507650in}{0.644526in}}%
\pgfpathlineto{\pgfqpoint{0.508920in}{0.649690in}}%
\pgfpathlineto{\pgfqpoint{0.511459in}{0.721876in}}%
\pgfpathlineto{\pgfqpoint{0.512728in}{0.707881in}}%
\pgfpathlineto{\pgfqpoint{0.517806in}{0.935954in}}%
\pgfpathlineto{\pgfqpoint{0.519075in}{0.700567in}}%
\pgfpathlineto{\pgfqpoint{0.524153in}{0.774324in}}%
\pgfpathlineto{\pgfqpoint{0.525423in}{0.773934in}}%
\pgfpathlineto{\pgfqpoint{0.529231in}{0.742561in}}%
\pgfpathlineto{\pgfqpoint{0.535579in}{0.567361in}}%
\pgfpathlineto{\pgfqpoint{0.536848in}{0.567413in}}%
\pgfpathlineto{\pgfqpoint{0.538117in}{0.614819in}}%
\pgfpathlineto{\pgfqpoint{0.539387in}{0.602988in}}%
\pgfpathlineto{\pgfqpoint{0.540656in}{0.575132in}}%
\pgfpathlineto{\pgfqpoint{0.541926in}{0.598005in}}%
\pgfpathlineto{\pgfqpoint{0.543195in}{0.578042in}}%
\pgfpathlineto{\pgfqpoint{0.544465in}{0.615002in}}%
\pgfpathlineto{\pgfqpoint{0.545734in}{0.592041in}}%
\pgfpathlineto{\pgfqpoint{0.547004in}{0.662351in}}%
\pgfpathlineto{\pgfqpoint{0.548273in}{0.625414in}}%
\pgfpathlineto{\pgfqpoint{0.549543in}{0.624027in}}%
\pgfpathlineto{\pgfqpoint{0.550812in}{0.644555in}}%
\pgfpathlineto{\pgfqpoint{0.553351in}{0.734962in}}%
\pgfpathlineto{\pgfqpoint{0.554621in}{0.738499in}}%
\pgfpathlineto{\pgfqpoint{0.555890in}{0.610696in}}%
\pgfpathlineto{\pgfqpoint{0.557159in}{0.651065in}}%
\pgfpathlineto{\pgfqpoint{0.558429in}{0.634340in}}%
\pgfpathlineto{\pgfqpoint{0.559698in}{0.654079in}}%
\pgfpathlineto{\pgfqpoint{0.562237in}{0.750930in}}%
\pgfpathlineto{\pgfqpoint{0.563507in}{0.693842in}}%
\pgfpathlineto{\pgfqpoint{0.566046in}{0.710167in}}%
\pgfpathlineto{\pgfqpoint{0.567315in}{0.739776in}}%
\pgfpathlineto{\pgfqpoint{0.568585in}{0.670346in}}%
\pgfpathlineto{\pgfqpoint{0.569854in}{0.679746in}}%
\pgfpathlineto{\pgfqpoint{0.571124in}{0.626669in}}%
\pgfpathlineto{\pgfqpoint{0.572393in}{0.683904in}}%
\pgfpathlineto{\pgfqpoint{0.574932in}{0.590371in}}%
\pgfpathlineto{\pgfqpoint{0.576201in}{0.585159in}}%
\pgfpathlineto{\pgfqpoint{0.578740in}{0.618265in}}%
\pgfpathlineto{\pgfqpoint{0.581279in}{0.565348in}}%
\pgfpathlineto{\pgfqpoint{0.582549in}{0.546929in}}%
\pgfpathlineto{\pgfqpoint{0.583818in}{0.561223in}}%
\pgfpathlineto{\pgfqpoint{0.586357in}{0.542018in}}%
\pgfpathlineto{\pgfqpoint{0.587627in}{0.548840in}}%
\pgfpathlineto{\pgfqpoint{0.588896in}{0.542968in}}%
\pgfpathlineto{\pgfqpoint{0.590166in}{0.565439in}}%
\pgfpathlineto{\pgfqpoint{0.591435in}{0.565631in}}%
\pgfpathlineto{\pgfqpoint{0.592704in}{0.597294in}}%
\pgfpathlineto{\pgfqpoint{0.595243in}{0.578490in}}%
\pgfpathlineto{\pgfqpoint{0.596513in}{0.613410in}}%
\pgfpathlineto{\pgfqpoint{0.597782in}{0.585881in}}%
\pgfpathlineto{\pgfqpoint{0.600321in}{0.684278in}}%
\pgfpathlineto{\pgfqpoint{0.602860in}{0.649615in}}%
\pgfpathlineto{\pgfqpoint{0.604130in}{0.683924in}}%
\pgfpathlineto{\pgfqpoint{0.605399in}{0.652857in}}%
\pgfpathlineto{\pgfqpoint{0.607938in}{0.708174in}}%
\pgfpathlineto{\pgfqpoint{0.610477in}{0.772496in}}%
\pgfpathlineto{\pgfqpoint{0.613016in}{0.612285in}}%
\pgfpathlineto{\pgfqpoint{0.614285in}{0.592759in}}%
\pgfpathlineto{\pgfqpoint{0.615555in}{0.677493in}}%
\pgfpathlineto{\pgfqpoint{0.616824in}{0.654399in}}%
\pgfpathlineto{\pgfqpoint{0.619363in}{0.499682in}}%
\pgfpathlineto{\pgfqpoint{0.620633in}{0.602213in}}%
\pgfpathlineto{\pgfqpoint{0.621902in}{0.583684in}}%
\pgfpathlineto{\pgfqpoint{0.623172in}{0.686787in}}%
\pgfpathlineto{\pgfqpoint{0.625711in}{0.630501in}}%
\pgfpathlineto{\pgfqpoint{0.626980in}{0.702345in}}%
\pgfpathlineto{\pgfqpoint{0.628249in}{0.647557in}}%
\pgfpathlineto{\pgfqpoint{0.629519in}{0.658545in}}%
\pgfpathlineto{\pgfqpoint{0.630788in}{0.613399in}}%
\pgfpathlineto{\pgfqpoint{0.632058in}{0.625119in}}%
\pgfpathlineto{\pgfqpoint{0.634597in}{0.755189in}}%
\pgfpathlineto{\pgfqpoint{0.637136in}{0.701314in}}%
\pgfpathlineto{\pgfqpoint{0.638405in}{0.687469in}}%
\pgfpathlineto{\pgfqpoint{0.639675in}{0.632266in}}%
\pgfpathlineto{\pgfqpoint{0.642214in}{0.681730in}}%
\pgfpathlineto{\pgfqpoint{0.643483in}{0.682947in}}%
\pgfpathlineto{\pgfqpoint{0.646022in}{0.738793in}}%
\pgfpathlineto{\pgfqpoint{0.648561in}{0.796246in}}%
\pgfpathlineto{\pgfqpoint{0.651100in}{0.786910in}}%
\pgfpathlineto{\pgfqpoint{0.653639in}{0.756782in}}%
\pgfpathlineto{\pgfqpoint{0.661256in}{0.605369in}}%
\pgfpathlineto{\pgfqpoint{0.662525in}{0.559060in}}%
\pgfpathlineto{\pgfqpoint{0.665064in}{0.648073in}}%
\pgfpathlineto{\pgfqpoint{0.666333in}{0.652555in}}%
\pgfpathlineto{\pgfqpoint{0.667603in}{0.640924in}}%
\pgfpathlineto{\pgfqpoint{0.670142in}{0.680918in}}%
\pgfpathlineto{\pgfqpoint{0.671411in}{0.669743in}}%
\pgfpathlineto{\pgfqpoint{0.672681in}{0.641239in}}%
\pgfpathlineto{\pgfqpoint{0.675220in}{0.695895in}}%
\pgfpathlineto{\pgfqpoint{0.677759in}{0.597904in}}%
\pgfpathlineto{\pgfqpoint{0.679028in}{0.591875in}}%
\pgfpathlineto{\pgfqpoint{0.680298in}{0.653667in}}%
\pgfpathlineto{\pgfqpoint{0.681567in}{0.649385in}}%
\pgfpathlineto{\pgfqpoint{0.684106in}{0.684323in}}%
\pgfpathlineto{\pgfqpoint{0.685375in}{0.659918in}}%
\pgfpathlineto{\pgfqpoint{0.686645in}{0.661041in}}%
\pgfpathlineto{\pgfqpoint{0.689184in}{0.627429in}}%
\pgfpathlineto{\pgfqpoint{0.690453in}{0.657335in}}%
\pgfpathlineto{\pgfqpoint{0.692992in}{0.623943in}}%
\pgfpathlineto{\pgfqpoint{0.694262in}{0.645216in}}%
\pgfpathlineto{\pgfqpoint{0.695531in}{0.637083in}}%
\pgfpathlineto{\pgfqpoint{0.698070in}{0.679549in}}%
\pgfpathlineto{\pgfqpoint{0.699339in}{0.637406in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{0.637134in}}%
\pgfpathlineto{\pgfqpoint{0.706956in}{0.576105in}}%
\pgfpathlineto{\pgfqpoint{0.708226in}{0.597527in}}%
\pgfpathlineto{\pgfqpoint{0.709495in}{0.590103in}}%
\pgfpathlineto{\pgfqpoint{0.712034in}{0.536886in}}%
\pgfpathlineto{\pgfqpoint{0.713304in}{0.539106in}}%
\pgfpathlineto{\pgfqpoint{0.714573in}{0.542506in}}%
\pgfpathlineto{\pgfqpoint{0.723459in}{0.675377in}}%
\pgfpathlineto{\pgfqpoint{0.725998in}{0.799291in}}%
\pgfpathlineto{\pgfqpoint{0.727268in}{0.801858in}}%
\pgfpathlineto{\pgfqpoint{0.728537in}{0.739021in}}%
\pgfpathlineto{\pgfqpoint{0.729807in}{0.742711in}}%
\pgfpathlineto{\pgfqpoint{0.731076in}{0.683902in}}%
\pgfpathlineto{\pgfqpoint{0.732346in}{0.713337in}}%
\pgfpathlineto{\pgfqpoint{0.733615in}{0.705064in}}%
\pgfpathlineto{\pgfqpoint{0.734885in}{0.710403in}}%
\pgfpathlineto{\pgfqpoint{0.736154in}{0.777420in}}%
\pgfpathlineto{\pgfqpoint{0.738693in}{0.732575in}}%
\pgfpathlineto{\pgfqpoint{0.739962in}{0.825725in}}%
\pgfpathlineto{\pgfqpoint{0.741232in}{0.783261in}}%
\pgfpathlineto{\pgfqpoint{0.743771in}{0.609883in}}%
\pgfpathlineto{\pgfqpoint{0.746310in}{0.570357in}}%
\pgfpathlineto{\pgfqpoint{0.747579in}{0.608159in}}%
\pgfpathlineto{\pgfqpoint{0.750118in}{0.744750in}}%
\pgfpathlineto{\pgfqpoint{0.751388in}{0.744910in}}%
\pgfpathlineto{\pgfqpoint{0.753926in}{0.652199in}}%
\pgfpathlineto{\pgfqpoint{0.756465in}{0.723982in}}%
\pgfpathlineto{\pgfqpoint{0.757735in}{0.723119in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{0.719422in}}%
\pgfpathlineto{\pgfqpoint{0.762813in}{0.758868in}}%
\pgfpathlineto{\pgfqpoint{0.767891in}{0.666955in}}%
\pgfpathlineto{\pgfqpoint{0.769160in}{0.674426in}}%
\pgfpathlineto{\pgfqpoint{0.774238in}{0.793251in}}%
\pgfpathlineto{\pgfqpoint{0.775507in}{0.788487in}}%
\pgfpathlineto{\pgfqpoint{0.778046in}{0.760831in}}%
\pgfpathlineto{\pgfqpoint{0.779316in}{0.776470in}}%
\pgfpathlineto{\pgfqpoint{0.780585in}{0.756593in}}%
\pgfpathlineto{\pgfqpoint{0.781855in}{0.701644in}}%
\pgfpathlineto{\pgfqpoint{0.783124in}{0.707206in}}%
\pgfpathlineto{\pgfqpoint{0.784394in}{0.705864in}}%
\pgfpathlineto{\pgfqpoint{0.788202in}{0.559508in}}%
\pgfpathlineto{\pgfqpoint{0.789471in}{0.627691in}}%
\pgfpathlineto{\pgfqpoint{0.793280in}{0.593383in}}%
\pgfpathlineto{\pgfqpoint{0.794549in}{0.628335in}}%
\pgfpathlineto{\pgfqpoint{0.795819in}{0.624566in}}%
\pgfpathlineto{\pgfqpoint{0.798358in}{0.611146in}}%
\pgfpathlineto{\pgfqpoint{0.799627in}{0.655248in}}%
\pgfpathlineto{\pgfqpoint{0.800897in}{0.632525in}}%
\pgfpathlineto{\pgfqpoint{0.802166in}{0.631244in}}%
\pgfpathlineto{\pgfqpoint{0.803436in}{0.656358in}}%
\pgfpathlineto{\pgfqpoint{0.805975in}{0.602218in}}%
\pgfpathlineto{\pgfqpoint{0.807244in}{0.631329in}}%
\pgfpathlineto{\pgfqpoint{0.811052in}{0.556406in}}%
\pgfpathlineto{\pgfqpoint{0.812322in}{0.538579in}}%
\pgfpathlineto{\pgfqpoint{0.813591in}{0.569407in}}%
\pgfpathlineto{\pgfqpoint{0.816130in}{0.654712in}}%
\pgfpathlineto{\pgfqpoint{0.817400in}{0.711878in}}%
\pgfpathlineto{\pgfqpoint{0.818669in}{0.702530in}}%
\pgfpathlineto{\pgfqpoint{0.819939in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.821208in}{0.710569in}}%
\pgfpathlineto{\pgfqpoint{0.822478in}{0.694159in}}%
\pgfpathlineto{\pgfqpoint{0.825017in}{0.612818in}}%
\pgfpathlineto{\pgfqpoint{0.826286in}{0.639181in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{0.617904in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{0.641892in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.621258in}}%
\pgfpathlineto{\pgfqpoint{0.837711in}{0.546198in}}%
\pgfpathlineto{\pgfqpoint{0.841520in}{0.593512in}}%
\pgfpathlineto{\pgfqpoint{0.842789in}{0.588023in}}%
\pgfpathlineto{\pgfqpoint{0.845328in}{0.613999in}}%
\pgfpathlineto{\pgfqpoint{0.846597in}{0.623284in}}%
\pgfpathlineto{\pgfqpoint{0.847867in}{0.609756in}}%
\pgfpathlineto{\pgfqpoint{0.849136in}{0.630270in}}%
\pgfpathlineto{\pgfqpoint{0.850406in}{0.626573in}}%
\pgfpathlineto{\pgfqpoint{0.851675in}{0.661161in}}%
\pgfpathlineto{\pgfqpoint{0.852945in}{0.640988in}}%
\pgfpathlineto{\pgfqpoint{0.854214in}{0.665784in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{0.656371in}}%
\pgfpathlineto{\pgfqpoint{0.858023in}{0.607438in}}%
\pgfpathlineto{\pgfqpoint{0.859292in}{0.564950in}}%
\pgfpathlineto{\pgfqpoint{0.861831in}{0.712648in}}%
\pgfpathlineto{\pgfqpoint{0.863100in}{0.633205in}}%
\pgfpathlineto{\pgfqpoint{0.864370in}{0.644232in}}%
\pgfpathlineto{\pgfqpoint{0.866909in}{0.543485in}}%
\pgfpathlineto{\pgfqpoint{0.868178in}{0.611230in}}%
\pgfpathlineto{\pgfqpoint{0.870717in}{0.507664in}}%
\pgfpathlineto{\pgfqpoint{0.873256in}{0.697121in}}%
\pgfpathlineto{\pgfqpoint{0.875795in}{0.628566in}}%
\pgfpathlineto{\pgfqpoint{0.877065in}{0.588398in}}%
\pgfpathlineto{\pgfqpoint{0.879603in}{0.655915in}}%
\pgfpathlineto{\pgfqpoint{0.882142in}{0.597199in}}%
\pgfpathlineto{\pgfqpoint{0.884681in}{0.688152in}}%
\pgfpathlineto{\pgfqpoint{0.885951in}{0.698376in}}%
\pgfpathlineto{\pgfqpoint{0.887220in}{0.666247in}}%
\pgfpathlineto{\pgfqpoint{0.888490in}{0.689362in}}%
\pgfpathlineto{\pgfqpoint{0.891029in}{0.778903in}}%
\pgfpathlineto{\pgfqpoint{0.892298in}{0.776280in}}%
\pgfpathlineto{\pgfqpoint{0.893568in}{0.728762in}}%
\pgfpathlineto{\pgfqpoint{0.894837in}{0.737336in}}%
\pgfpathlineto{\pgfqpoint{0.896107in}{0.753914in}}%
\pgfpathlineto{\pgfqpoint{0.897376in}{0.787765in}}%
\pgfpathlineto{\pgfqpoint{0.899915in}{0.777460in}}%
\pgfpathlineto{\pgfqpoint{0.902454in}{0.744810in}}%
\pgfpathlineto{\pgfqpoint{0.903723in}{0.729092in}}%
\pgfpathlineto{\pgfqpoint{0.907532in}{0.605395in}}%
\pgfpathlineto{\pgfqpoint{0.908801in}{0.614051in}}%
\pgfpathlineto{\pgfqpoint{0.910071in}{0.561559in}}%
\pgfpathlineto{\pgfqpoint{0.911340in}{0.563080in}}%
\pgfpathlineto{\pgfqpoint{0.912610in}{0.552916in}}%
\pgfpathlineto{\pgfqpoint{0.915148in}{0.619652in}}%
\pgfpathlineto{\pgfqpoint{0.917687in}{0.630161in}}%
\pgfpathlineto{\pgfqpoint{0.918957in}{0.631594in}}%
\pgfpathlineto{\pgfqpoint{0.920226in}{0.658166in}}%
\pgfpathlineto{\pgfqpoint{0.921496in}{0.532666in}}%
\pgfpathlineto{\pgfqpoint{0.922765in}{0.536562in}}%
\pgfpathlineto{\pgfqpoint{0.924035in}{0.525279in}}%
\pgfpathlineto{\pgfqpoint{0.925304in}{0.589565in}}%
\pgfpathlineto{\pgfqpoint{0.926574in}{0.578613in}}%
\pgfpathlineto{\pgfqpoint{0.927843in}{0.544370in}}%
\pgfpathlineto{\pgfqpoint{0.930382in}{0.631116in}}%
\pgfpathlineto{\pgfqpoint{0.931652in}{0.632796in}}%
\pgfpathlineto{\pgfqpoint{0.932921in}{0.659343in}}%
\pgfpathlineto{\pgfqpoint{0.934190in}{0.649582in}}%
\pgfpathlineto{\pgfqpoint{0.936729in}{0.705923in}}%
\pgfpathlineto{\pgfqpoint{0.937999in}{0.697414in}}%
\pgfpathlineto{\pgfqpoint{0.939268in}{0.676013in}}%
\pgfpathlineto{\pgfqpoint{0.941807in}{0.708805in}}%
\pgfpathlineto{\pgfqpoint{0.943077in}{0.708512in}}%
\pgfpathlineto{\pgfqpoint{0.944346in}{0.673711in}}%
\pgfpathlineto{\pgfqpoint{0.945616in}{0.680865in}}%
\pgfpathlineto{\pgfqpoint{0.946885in}{0.646001in}}%
\pgfpathlineto{\pgfqpoint{0.948155in}{0.655477in}}%
\pgfpathlineto{\pgfqpoint{0.950694in}{0.599671in}}%
\pgfpathlineto{\pgfqpoint{0.951963in}{0.624601in}}%
\pgfpathlineto{\pgfqpoint{0.953232in}{0.624592in}}%
\pgfpathlineto{\pgfqpoint{0.954502in}{0.635831in}}%
\pgfpathlineto{\pgfqpoint{0.957041in}{0.597031in}}%
\pgfpathlineto{\pgfqpoint{0.958310in}{0.602101in}}%
\pgfpathlineto{\pgfqpoint{0.960849in}{0.581423in}}%
\pgfpathlineto{\pgfqpoint{0.962119in}{0.565243in}}%
\pgfpathlineto{\pgfqpoint{0.963388in}{0.570077in}}%
\pgfpathlineto{\pgfqpoint{0.964658in}{0.583232in}}%
\pgfpathlineto{\pgfqpoint{0.965927in}{0.570728in}}%
\pgfpathlineto{\pgfqpoint{0.971005in}{0.714730in}}%
\pgfpathlineto{\pgfqpoint{0.972274in}{0.713731in}}%
\pgfpathlineto{\pgfqpoint{0.973544in}{0.692001in}}%
\pgfpathlineto{\pgfqpoint{0.974813in}{0.697109in}}%
\pgfpathlineto{\pgfqpoint{0.977352in}{0.764465in}}%
\pgfpathlineto{\pgfqpoint{0.979891in}{0.666309in}}%
\pgfpathlineto{\pgfqpoint{0.981161in}{0.666523in}}%
\pgfpathlineto{\pgfqpoint{0.982430in}{0.755102in}}%
\pgfpathlineto{\pgfqpoint{0.983700in}{0.705598in}}%
\pgfpathlineto{\pgfqpoint{0.984969in}{0.610171in}}%
\pgfpathlineto{\pgfqpoint{0.986239in}{0.654370in}}%
\pgfpathlineto{\pgfqpoint{0.987508in}{0.552993in}}%
\pgfpathlineto{\pgfqpoint{0.990047in}{0.676308in}}%
\pgfpathlineto{\pgfqpoint{0.992586in}{0.554781in}}%
\pgfpathlineto{\pgfqpoint{0.993855in}{0.584292in}}%
\pgfpathlineto{\pgfqpoint{0.996394in}{0.504126in}}%
\pgfpathlineto{\pgfqpoint{0.998933in}{0.648234in}}%
\pgfpathlineto{\pgfqpoint{1.001472in}{0.586339in}}%
\pgfpathlineto{\pgfqpoint{1.002742in}{0.615572in}}%
\pgfpathlineto{\pgfqpoint{1.004011in}{0.596743in}}%
\pgfpathlineto{\pgfqpoint{1.005280in}{0.617670in}}%
\pgfpathlineto{\pgfqpoint{1.006550in}{0.612422in}}%
\pgfpathlineto{\pgfqpoint{1.007819in}{0.568543in}}%
\pgfpathlineto{\pgfqpoint{1.010358in}{0.702861in}}%
\pgfpathlineto{\pgfqpoint{1.011628in}{0.727672in}}%
\pgfpathlineto{\pgfqpoint{1.012897in}{0.720613in}}%
\pgfpathlineto{\pgfqpoint{1.016706in}{0.866881in}}%
\pgfpathlineto{\pgfqpoint{1.017975in}{0.862979in}}%
\pgfpathlineto{\pgfqpoint{1.020514in}{0.885353in}}%
\pgfpathlineto{\pgfqpoint{1.021784in}{0.872342in}}%
\pgfpathlineto{\pgfqpoint{1.024322in}{0.758625in}}%
\pgfpathlineto{\pgfqpoint{1.025592in}{0.756024in}}%
\pgfpathlineto{\pgfqpoint{1.028131in}{0.732033in}}%
\pgfpathlineto{\pgfqpoint{1.030670in}{0.681123in}}%
\pgfpathlineto{\pgfqpoint{1.031939in}{0.664240in}}%
\pgfpathlineto{\pgfqpoint{1.033209in}{0.674014in}}%
\pgfpathlineto{\pgfqpoint{1.034478in}{0.640347in}}%
\pgfpathlineto{\pgfqpoint{1.035748in}{0.641592in}}%
\pgfpathlineto{\pgfqpoint{1.037017in}{0.625978in}}%
\pgfpathlineto{\pgfqpoint{1.038287in}{0.650198in}}%
\pgfpathlineto{\pgfqpoint{1.039556in}{0.622497in}}%
\pgfpathlineto{\pgfqpoint{1.040826in}{0.664145in}}%
\pgfpathlineto{\pgfqpoint{1.044634in}{0.625507in}}%
\pgfpathlineto{\pgfqpoint{1.045903in}{0.677446in}}%
\pgfpathlineto{\pgfqpoint{1.048442in}{0.624794in}}%
\pgfpathlineto{\pgfqpoint{1.050981in}{0.762765in}}%
\pgfpathlineto{\pgfqpoint{1.053520in}{0.619177in}}%
\pgfpathlineto{\pgfqpoint{1.056059in}{0.566915in}}%
\pgfpathlineto{\pgfqpoint{1.057329in}{0.578692in}}%
\pgfpathlineto{\pgfqpoint{1.061137in}{0.701434in}}%
\pgfpathlineto{\pgfqpoint{1.062406in}{0.734569in}}%
\pgfpathlineto{\pgfqpoint{1.063676in}{0.733373in}}%
\pgfpathlineto{\pgfqpoint{1.066215in}{0.667015in}}%
\pgfpathlineto{\pgfqpoint{1.068754in}{0.724174in}}%
\pgfpathlineto{\pgfqpoint{1.073832in}{0.602695in}}%
\pgfpathlineto{\pgfqpoint{1.075101in}{0.650264in}}%
\pgfpathlineto{\pgfqpoint{1.076371in}{0.593501in}}%
\pgfpathlineto{\pgfqpoint{1.078909in}{0.577161in}}%
\pgfpathlineto{\pgfqpoint{1.080179in}{0.554915in}}%
\pgfpathlineto{\pgfqpoint{1.081448in}{0.558997in}}%
\pgfpathlineto{\pgfqpoint{1.083987in}{0.574208in}}%
\pgfpathlineto{\pgfqpoint{1.085257in}{0.571078in}}%
\pgfpathlineto{\pgfqpoint{1.086526in}{0.508391in}}%
\pgfpathlineto{\pgfqpoint{1.087796in}{0.505509in}}%
\pgfpathlineto{\pgfqpoint{1.092874in}{0.586014in}}%
\pgfpathlineto{\pgfqpoint{1.094143in}{0.631180in}}%
\pgfpathlineto{\pgfqpoint{1.095412in}{0.616096in}}%
\pgfpathlineto{\pgfqpoint{1.096682in}{0.659496in}}%
\pgfpathlineto{\pgfqpoint{1.097951in}{0.659746in}}%
\pgfpathlineto{\pgfqpoint{1.099221in}{0.646398in}}%
\pgfpathlineto{\pgfqpoint{1.100490in}{0.674888in}}%
\pgfpathlineto{\pgfqpoint{1.101760in}{0.661715in}}%
\pgfpathlineto{\pgfqpoint{1.103029in}{0.687745in}}%
\pgfpathlineto{\pgfqpoint{1.104299in}{0.651876in}}%
\pgfpathlineto{\pgfqpoint{1.105568in}{0.659774in}}%
\pgfpathlineto{\pgfqpoint{1.106838in}{0.601008in}}%
\pgfpathlineto{\pgfqpoint{1.108107in}{0.627328in}}%
\pgfpathlineto{\pgfqpoint{1.111916in}{0.591422in}}%
\pgfpathlineto{\pgfqpoint{1.116993in}{0.785176in}}%
\pgfpathlineto{\pgfqpoint{1.118263in}{0.744624in}}%
\pgfpathlineto{\pgfqpoint{1.120802in}{0.571098in}}%
\pgfpathlineto{\pgfqpoint{1.122071in}{0.586809in}}%
\pgfpathlineto{\pgfqpoint{1.124610in}{0.662257in}}%
\pgfpathlineto{\pgfqpoint{1.125880in}{0.669293in}}%
\pgfpathlineto{\pgfqpoint{1.127149in}{0.663337in}}%
\pgfpathlineto{\pgfqpoint{1.128419in}{0.728108in}}%
\pgfpathlineto{\pgfqpoint{1.129688in}{0.717514in}}%
\pgfpathlineto{\pgfqpoint{1.130958in}{0.694151in}}%
\pgfpathlineto{\pgfqpoint{1.133496in}{0.834363in}}%
\pgfpathlineto{\pgfqpoint{1.134766in}{0.717323in}}%
\pgfpathlineto{\pgfqpoint{1.136035in}{0.718021in}}%
\pgfpathlineto{\pgfqpoint{1.137305in}{0.709508in}}%
\pgfpathlineto{\pgfqpoint{1.138574in}{0.714991in}}%
\pgfpathlineto{\pgfqpoint{1.141113in}{0.796500in}}%
\pgfpathlineto{\pgfqpoint{1.144922in}{0.908769in}}%
\pgfpathlineto{\pgfqpoint{1.147461in}{0.830212in}}%
\pgfpathlineto{\pgfqpoint{1.148730in}{0.800376in}}%
\pgfpathlineto{\pgfqpoint{1.152538in}{0.817560in}}%
\pgfpathlineto{\pgfqpoint{1.153808in}{0.821917in}}%
\pgfpathlineto{\pgfqpoint{1.161425in}{0.751447in}}%
\pgfpathlineto{\pgfqpoint{1.162694in}{0.752981in}}%
\pgfpathlineto{\pgfqpoint{1.163964in}{0.736528in}}%
\pgfpathlineto{\pgfqpoint{1.166503in}{0.690137in}}%
\pgfpathlineto{\pgfqpoint{1.167772in}{0.679339in}}%
\pgfpathlineto{\pgfqpoint{1.169041in}{0.678852in}}%
\pgfpathlineto{\pgfqpoint{1.170311in}{0.714922in}}%
\pgfpathlineto{\pgfqpoint{1.175389in}{0.617501in}}%
\pgfpathlineto{\pgfqpoint{1.176658in}{0.653021in}}%
\pgfpathlineto{\pgfqpoint{1.177928in}{0.643887in}}%
\pgfpathlineto{\pgfqpoint{1.179197in}{0.674277in}}%
\pgfpathlineto{\pgfqpoint{1.181736in}{0.783721in}}%
\pgfpathlineto{\pgfqpoint{1.184275in}{0.679530in}}%
\pgfpathlineto{\pgfqpoint{1.185544in}{0.662996in}}%
\pgfpathlineto{\pgfqpoint{1.186814in}{0.716839in}}%
\pgfpathlineto{\pgfqpoint{1.188083in}{0.719030in}}%
\pgfpathlineto{\pgfqpoint{1.189353in}{0.730932in}}%
\pgfpathlineto{\pgfqpoint{1.190622in}{0.695890in}}%
\pgfpathlineto{\pgfqpoint{1.191892in}{0.752226in}}%
\pgfpathlineto{\pgfqpoint{1.194431in}{0.703087in}}%
\pgfpathlineto{\pgfqpoint{1.195700in}{0.724934in}}%
\pgfpathlineto{\pgfqpoint{1.199509in}{0.674492in}}%
\pgfpathlineto{\pgfqpoint{1.203317in}{0.566746in}}%
\pgfpathlineto{\pgfqpoint{1.204586in}{0.640058in}}%
\pgfpathlineto{\pgfqpoint{1.205856in}{0.638728in}}%
\pgfpathlineto{\pgfqpoint{1.207125in}{0.627926in}}%
\pgfpathlineto{\pgfqpoint{1.212203in}{0.539502in}}%
\pgfpathlineto{\pgfqpoint{1.213473in}{0.552549in}}%
\pgfpathlineto{\pgfqpoint{1.214742in}{0.585944in}}%
\pgfpathlineto{\pgfqpoint{1.216012in}{0.574118in}}%
\pgfpathlineto{\pgfqpoint{1.218551in}{0.620391in}}%
\pgfpathlineto{\pgfqpoint{1.219820in}{0.637207in}}%
\pgfpathlineto{\pgfqpoint{1.221090in}{0.630526in}}%
\pgfpathlineto{\pgfqpoint{1.223628in}{0.669682in}}%
\pgfpathlineto{\pgfqpoint{1.224898in}{0.661286in}}%
\pgfpathlineto{\pgfqpoint{1.228706in}{0.848087in}}%
\pgfpathlineto{\pgfqpoint{1.229976in}{0.793052in}}%
\pgfpathlineto{\pgfqpoint{1.231245in}{0.799411in}}%
\pgfpathlineto{\pgfqpoint{1.232515in}{0.774994in}}%
\pgfpathlineto{\pgfqpoint{1.235054in}{0.602088in}}%
\pgfpathlineto{\pgfqpoint{1.237593in}{0.569642in}}%
\pgfpathlineto{\pgfqpoint{1.240131in}{0.673255in}}%
\pgfpathlineto{\pgfqpoint{1.241401in}{0.649687in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{0.703413in}}%
\pgfpathlineto{\pgfqpoint{1.243940in}{0.845380in}}%
\pgfpathlineto{\pgfqpoint{1.245209in}{0.790943in}}%
\pgfpathlineto{\pgfqpoint{1.247748in}{0.547888in}}%
\pgfpathlineto{\pgfqpoint{1.250287in}{0.666452in}}%
\pgfpathlineto{\pgfqpoint{1.251557in}{0.648753in}}%
\pgfpathlineto{\pgfqpoint{1.252826in}{0.634661in}}%
\pgfpathlineto{\pgfqpoint{1.254096in}{0.686665in}}%
\pgfpathlineto{\pgfqpoint{1.255365in}{0.792667in}}%
\pgfpathlineto{\pgfqpoint{1.256635in}{0.799128in}}%
\pgfpathlineto{\pgfqpoint{1.259173in}{0.690835in}}%
\pgfpathlineto{\pgfqpoint{1.260443in}{0.739778in}}%
\pgfpathlineto{\pgfqpoint{1.262982in}{0.688211in}}%
\pgfpathlineto{\pgfqpoint{1.265521in}{0.793995in}}%
\pgfpathlineto{\pgfqpoint{1.268060in}{0.850890in}}%
\pgfpathlineto{\pgfqpoint{1.270599in}{0.923147in}}%
\pgfpathlineto{\pgfqpoint{1.271868in}{0.725145in}}%
\pgfpathlineto{\pgfqpoint{1.273138in}{0.710557in}}%
\pgfpathlineto{\pgfqpoint{1.274407in}{0.715098in}}%
\pgfpathlineto{\pgfqpoint{1.276946in}{0.732881in}}%
\pgfpathlineto{\pgfqpoint{1.278215in}{0.726063in}}%
\pgfpathlineto{\pgfqpoint{1.280754in}{0.669161in}}%
\pgfpathlineto{\pgfqpoint{1.282024in}{0.662178in}}%
\pgfpathlineto{\pgfqpoint{1.283293in}{0.646404in}}%
\pgfpathlineto{\pgfqpoint{1.284563in}{0.667425in}}%
\pgfpathlineto{\pgfqpoint{1.285832in}{0.655536in}}%
\pgfpathlineto{\pgfqpoint{1.288371in}{0.607051in}}%
\pgfpathlineto{\pgfqpoint{1.290910in}{0.649205in}}%
\pgfpathlineto{\pgfqpoint{1.292180in}{0.639889in}}%
\pgfpathlineto{\pgfqpoint{1.294718in}{0.698793in}}%
\pgfpathlineto{\pgfqpoint{1.295988in}{0.692925in}}%
\pgfpathlineto{\pgfqpoint{1.297257in}{0.673026in}}%
\pgfpathlineto{\pgfqpoint{1.298527in}{0.704545in}}%
\pgfpathlineto{\pgfqpoint{1.299796in}{0.688570in}}%
\pgfpathlineto{\pgfqpoint{1.301066in}{0.690677in}}%
\pgfpathlineto{\pgfqpoint{1.302335in}{0.700384in}}%
\pgfpathlineto{\pgfqpoint{1.303605in}{0.740924in}}%
\pgfpathlineto{\pgfqpoint{1.306144in}{0.655974in}}%
\pgfpathlineto{\pgfqpoint{1.307413in}{0.675982in}}%
\pgfpathlineto{\pgfqpoint{1.311222in}{0.598296in}}%
\pgfpathlineto{\pgfqpoint{1.312491in}{0.665114in}}%
\pgfpathlineto{\pgfqpoint{1.313760in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{1.316299in}{0.641134in}}%
\pgfpathlineto{\pgfqpoint{1.317569in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.318838in}{0.660878in}}%
\pgfpathlineto{\pgfqpoint{1.320108in}{0.662671in}}%
\pgfpathlineto{\pgfqpoint{1.321377in}{0.689669in}}%
\pgfpathlineto{\pgfqpoint{1.322647in}{0.674310in}}%
\pgfpathlineto{\pgfqpoint{1.323916in}{0.679470in}}%
\pgfpathlineto{\pgfqpoint{1.330263in}{0.554648in}}%
\pgfpathlineto{\pgfqpoint{1.332802in}{0.582091in}}%
\pgfpathlineto{\pgfqpoint{1.334072in}{0.543637in}}%
\pgfpathlineto{\pgfqpoint{1.336611in}{0.560017in}}%
\pgfpathlineto{\pgfqpoint{1.337880in}{0.516909in}}%
\pgfpathlineto{\pgfqpoint{1.339150in}{0.512453in}}%
\pgfpathlineto{\pgfqpoint{1.340419in}{0.531562in}}%
\pgfpathlineto{\pgfqpoint{1.342958in}{0.623251in}}%
\pgfpathlineto{\pgfqpoint{1.345497in}{0.594449in}}%
\pgfpathlineto{\pgfqpoint{1.348036in}{0.648600in}}%
\pgfpathlineto{\pgfqpoint{1.349305in}{0.604359in}}%
\pgfpathlineto{\pgfqpoint{1.350575in}{0.614167in}}%
\pgfpathlineto{\pgfqpoint{1.353114in}{0.704228in}}%
\pgfpathlineto{\pgfqpoint{1.356922in}{0.567660in}}%
\pgfpathlineto{\pgfqpoint{1.358192in}{0.595591in}}%
\pgfpathlineto{\pgfqpoint{1.359461in}{0.569314in}}%
\pgfpathlineto{\pgfqpoint{1.360731in}{0.582086in}}%
\pgfpathlineto{\pgfqpoint{1.362000in}{0.515566in}}%
\pgfpathlineto{\pgfqpoint{1.363270in}{0.576574in}}%
\pgfpathlineto{\pgfqpoint{1.367078in}{0.453026in}}%
\pgfpathlineto{\pgfqpoint{1.368347in}{0.540673in}}%
\pgfpathlineto{\pgfqpoint{1.370886in}{0.523763in}}%
\pgfpathlineto{\pgfqpoint{1.373425in}{0.476587in}}%
\pgfpathlineto{\pgfqpoint{1.374695in}{0.491303in}}%
\pgfpathlineto{\pgfqpoint{1.377234in}{0.539599in}}%
\pgfpathlineto{\pgfqpoint{1.383581in}{0.625252in}}%
\pgfpathlineto{\pgfqpoint{1.384850in}{0.546592in}}%
\pgfpathlineto{\pgfqpoint{1.386120in}{0.605139in}}%
\pgfpathlineto{\pgfqpoint{1.387389in}{0.591705in}}%
\pgfpathlineto{\pgfqpoint{1.388659in}{0.626028in}}%
\pgfpathlineto{\pgfqpoint{1.393737in}{0.858272in}}%
\pgfpathlineto{\pgfqpoint{1.396276in}{0.807366in}}%
\pgfpathlineto{\pgfqpoint{1.398815in}{0.786592in}}%
\pgfpathlineto{\pgfqpoint{1.401354in}{0.664709in}}%
\pgfpathlineto{\pgfqpoint{1.403892in}{0.649509in}}%
\pgfpathlineto{\pgfqpoint{1.406431in}{0.689748in}}%
\pgfpathlineto{\pgfqpoint{1.408970in}{0.662377in}}%
\pgfpathlineto{\pgfqpoint{1.411509in}{0.555820in}}%
\pgfpathlineto{\pgfqpoint{1.412779in}{0.544505in}}%
\pgfpathlineto{\pgfqpoint{1.415318in}{0.660639in}}%
\pgfpathlineto{\pgfqpoint{1.416587in}{0.665798in}}%
\pgfpathlineto{\pgfqpoint{1.417857in}{0.639159in}}%
\pgfpathlineto{\pgfqpoint{1.420395in}{0.652927in}}%
\pgfpathlineto{\pgfqpoint{1.421665in}{0.650838in}}%
\pgfpathlineto{\pgfqpoint{1.422934in}{0.653338in}}%
\pgfpathlineto{\pgfqpoint{1.424204in}{0.696722in}}%
\pgfpathlineto{\pgfqpoint{1.425473in}{0.650410in}}%
\pgfpathlineto{\pgfqpoint{1.426743in}{0.665398in}}%
\pgfpathlineto{\pgfqpoint{1.428012in}{0.741003in}}%
\pgfpathlineto{\pgfqpoint{1.430551in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{1.431821in}{0.679381in}}%
\pgfpathlineto{\pgfqpoint{1.433090in}{0.649020in}}%
\pgfpathlineto{\pgfqpoint{1.434360in}{0.668385in}}%
\pgfpathlineto{\pgfqpoint{1.436899in}{0.765648in}}%
\pgfpathlineto{\pgfqpoint{1.439437in}{0.704427in}}%
\pgfpathlineto{\pgfqpoint{1.440707in}{0.707013in}}%
\pgfpathlineto{\pgfqpoint{1.441976in}{0.628640in}}%
\pgfpathlineto{\pgfqpoint{1.443246in}{0.682372in}}%
\pgfpathlineto{\pgfqpoint{1.444515in}{0.682564in}}%
\pgfpathlineto{\pgfqpoint{1.445785in}{0.665413in}}%
\pgfpathlineto{\pgfqpoint{1.447054in}{0.685926in}}%
\pgfpathlineto{\pgfqpoint{1.449593in}{0.642935in}}%
\pgfpathlineto{\pgfqpoint{1.450863in}{0.644416in}}%
\pgfpathlineto{\pgfqpoint{1.452132in}{0.631169in}}%
\pgfpathlineto{\pgfqpoint{1.454671in}{0.581174in}}%
\pgfpathlineto{\pgfqpoint{1.455940in}{0.573704in}}%
\pgfpathlineto{\pgfqpoint{1.457210in}{0.543240in}}%
\pgfpathlineto{\pgfqpoint{1.459749in}{0.561694in}}%
\pgfpathlineto{\pgfqpoint{1.461018in}{0.542341in}}%
\pgfpathlineto{\pgfqpoint{1.462288in}{0.543780in}}%
\pgfpathlineto{\pgfqpoint{1.463557in}{0.524281in}}%
\pgfpathlineto{\pgfqpoint{1.467366in}{0.606369in}}%
\pgfpathlineto{\pgfqpoint{1.467366in}{0.606369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{0.470836in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{1.400887in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095010in}{0.928665in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{0.928665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.451685in}{0.928665in}}{\pgfqpoint{1.451685in}{0.942554in}}%
\pgfpathlineto{\pgfqpoint{1.451685in}{1.352276in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.451685in}{1.366165in}}{\pgfqpoint{1.437797in}{1.366165in}}%
\pgfpathlineto{\pgfqpoint{1.095010in}{1.366165in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.081121in}{1.366165in}}{\pgfqpoint{1.081121in}{1.352276in}}%
\pgfpathlineto{\pgfqpoint{1.081121in}{0.942554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.081121in}{0.928665in}}{\pgfqpoint{1.095010in}{0.928665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.314082in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.314082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=1.289776in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.209915in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.209915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=1.185610in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.105749in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.105749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=1.081443in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.001582in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.001582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=0.977276in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/img/evaluation_fast/runtime_continuous.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.632300in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.632300in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.632300in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439007in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{1.472459in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{1.472459in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{0.439007in}{1.725000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542352in}{0.582319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427500in,y=0.196740in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Junction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749043in}{0.582319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.674362in,y=0.277082in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Curve}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955733in}{0.582319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848827in,y=0.212631in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Straight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162423in}{0.582319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.994203in,y=0.087276in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Real (small)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369114in}{0.582319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.206180in,y=0.097848in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Real (large)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.033452in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439007in}{0.694655in}}%
\pgfpathlineto{\pgfqpoint{1.472459in}{0.694655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439007in}{0.694655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247262in,y=0.670542in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.033452in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439007in}{0.936236in}}%
\pgfpathlineto{\pgfqpoint{1.472459in}{0.936236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439007in}{0.936236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247262in,y=0.912124in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.033452in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439007in}{1.177818in}}%
\pgfpathlineto{\pgfqpoint{1.472459in}{1.177818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439007in}{1.177818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247262in,y=1.153705in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.033452in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439007in}{1.419399in}}%
\pgfpathlineto{\pgfqpoint{1.472459in}{1.419399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439007in}{1.419399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in,y=1.395287in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.033452in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439007in}{1.660981in}}%
\pgfpathlineto{\pgfqpoint{1.472459in}{1.660981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439007in}{1.660981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in,y=1.636868in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 120\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144444in,y=1.153660in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Frame runtime [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.033452in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490680in}{1.165739in}}%
\pgfpathlineto{\pgfqpoint{0.594025in}{1.165739in}}%
\pgfpathlineto{\pgfqpoint{0.594025in}{1.371083in}}%
\pgfpathlineto{\pgfqpoint{0.490680in}{1.371083in}}%
\pgfpathlineto{\pgfqpoint{0.490680in}{1.165739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.033452in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542352in}{1.165739in}}%
\pgfpathlineto{\pgfqpoint{0.542352in}{0.984553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.033452in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542352in}{1.371083in}}%
\pgfpathlineto{\pgfqpoint{0.542352in}{1.673060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.033452in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516516in}{0.984553in}}%
\pgfpathlineto{\pgfqpoint{0.568188in}{0.984553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.033452in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516516in}{1.673060in}}%
\pgfpathlineto{\pgfqpoint{0.568188in}{1.673060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.033452in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697370in}{0.972473in}}%
\pgfpathlineto{\pgfqpoint{0.800715in}{0.972473in}}%
\pgfpathlineto{\pgfqpoint{0.800715in}{1.177818in}}%
\pgfpathlineto{\pgfqpoint{0.697370in}{1.177818in}}%
\pgfpathlineto{\pgfqpoint{0.697370in}{0.972473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.033452in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749043in}{0.972473in}}%
\pgfpathlineto{\pgfqpoint{0.749043in}{0.839604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.033452in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749043in}{1.177818in}}%
\pgfpathlineto{\pgfqpoint{0.749043in}{1.455637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.033452in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723206in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{0.774879in}{0.839604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.033452in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723206in}{1.455637in}}%
\pgfpathlineto{\pgfqpoint{0.774879in}{1.455637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.033452in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904060in}{0.984553in}}%
\pgfpathlineto{\pgfqpoint{1.007406in}{0.984553in}}%
\pgfpathlineto{\pgfqpoint{1.007406in}{1.165739in}}%
\pgfpathlineto{\pgfqpoint{0.904060in}{1.165739in}}%
\pgfpathlineto{\pgfqpoint{0.904060in}{0.984553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.033452in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955733in}{0.984553in}}%
\pgfpathlineto{\pgfqpoint{0.955733in}{0.839604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.033452in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955733in}{1.165739in}}%
\pgfpathlineto{\pgfqpoint{0.955733in}{1.383162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.033452in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929897in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{0.981569in}{0.839604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.033452in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929897in}{1.383162in}}%
\pgfpathlineto{\pgfqpoint{0.981569in}{1.383162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.033452in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110751in}{1.081185in}}%
\pgfpathlineto{\pgfqpoint{1.214096in}{1.081185in}}%
\pgfpathlineto{\pgfqpoint{1.214096in}{1.238213in}}%
\pgfpathlineto{\pgfqpoint{1.110751in}{1.238213in}}%
\pgfpathlineto{\pgfqpoint{1.110751in}{1.081185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.033452in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162423in}{1.081185in}}%
\pgfpathlineto{\pgfqpoint{1.162423in}{0.863762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.033452in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162423in}{1.238213in}}%
\pgfpathlineto{\pgfqpoint{1.162423in}{1.467716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.033452in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136587in}{0.863762in}}%
\pgfpathlineto{\pgfqpoint{1.188260in}{0.863762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.033452in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136587in}{1.467716in}}%
\pgfpathlineto{\pgfqpoint{1.188260in}{1.467716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.033452in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317441in}{0.682576in}}%
\pgfpathlineto{\pgfqpoint{1.420786in}{0.682576in}}%
\pgfpathlineto{\pgfqpoint{1.420786in}{0.827524in}}%
\pgfpathlineto{\pgfqpoint{1.317441in}{0.827524in}}%
\pgfpathlineto{\pgfqpoint{1.317441in}{0.682576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.033452in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369114in}{0.682576in}}%
\pgfpathlineto{\pgfqpoint{1.369114in}{0.634259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.033452in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369114in}{0.827524in}}%
\pgfpathlineto{\pgfqpoint{1.369114in}{0.948315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.033452in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343277in}{0.634259in}}%
\pgfpathlineto{\pgfqpoint{1.394950in}{0.634259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.033452in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343277in}{0.948315in}}%
\pgfpathlineto{\pgfqpoint{1.394950in}{0.948315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.033452in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490680in}{1.250292in}}%
\pgfpathlineto{\pgfqpoint{0.594025in}{1.250292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.033452in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542352in}{1.385063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.033452in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697370in}{1.057027in}}%
\pgfpathlineto{\pgfqpoint{0.800715in}{1.057027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.033452in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749043in}{1.187804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.033452in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904060in}{1.057027in}}%
\pgfpathlineto{\pgfqpoint{1.007406in}{1.057027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.033452in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955733in}{1.223022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.033452in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110751in}{1.153660in}}%
\pgfpathlineto{\pgfqpoint{1.214096in}{1.153660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.033452in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162423in}{1.256182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.033452in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317441in}{0.730892in}}%
\pgfpathlineto{\pgfqpoint{1.420786in}{0.730892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.033452in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369114in}{0.939196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439007in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{0.439007in}{1.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472459in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{1.472459in}{1.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439007in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{1.472459in}{0.582319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439007in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{1.472459in}{1.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/img/evaluation_fast/runtime_initial.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.632300in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.632300in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.632300in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391745in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{1.540962in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{1.540962in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{0.391745in}{1.725000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531044in}{0.582319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416192in,y=0.196740in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Junction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748699in}{0.582319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.674018in,y=0.277082in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Curve}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966354in}{0.582319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859447in,y=0.212631in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Straight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184009in}{0.582319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.015789in,y=0.087276in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Real (small)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401663in}{0.582319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.238729in,y=0.097848in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Real (large)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391745in}{0.582319in}}{\pgfqpoint{1.149217in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391745in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{1.540962in}{0.582319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391745in}{0.582319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247262in,y=0.558207in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391745in}{0.582319in}}{\pgfqpoint{1.149217in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391745in}{0.734677in}}%
\pgfpathlineto{\pgfqpoint{1.540962in}{0.734677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391745in}{0.734677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247262in,y=0.710564in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391745in}{0.582319in}}{\pgfqpoint{1.149217in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391745in}{0.887034in}}%
\pgfpathlineto{\pgfqpoint{1.540962in}{0.887034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391745in}{0.887034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247262in,y=0.862922in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391745in}{0.582319in}}{\pgfqpoint{1.149217in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391745in}{1.039392in}}%
\pgfpathlineto{\pgfqpoint{1.540962in}{1.039392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391745in}{1.039392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247262in,y=1.015279in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391745in}{0.582319in}}{\pgfqpoint{1.149217in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391745in}{1.191749in}}%
\pgfpathlineto{\pgfqpoint{1.540962in}{1.191749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391745in}{1.191749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247262in,y=1.167636in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391745in}{0.582319in}}{\pgfqpoint{1.149217in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391745in}{1.344106in}}%
\pgfpathlineto{\pgfqpoint{1.540962in}{1.344106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391745in}{1.344106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in,y=1.319994in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391745in}{0.582319in}}{\pgfqpoint{1.149217in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391745in}{1.496464in}}%
\pgfpathlineto{\pgfqpoint{1.540962in}{1.496464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391745in}{1.496464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in,y=1.472351in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391745in}{0.582319in}}{\pgfqpoint{1.149217in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391745in}{1.648821in}}%
\pgfpathlineto{\pgfqpoint{1.540962in}{1.648821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391745in}{1.648821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in,y=1.624709in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144444in,y=1.153660in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Frame runtime [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391745in}{0.582319in}}{\pgfqpoint{1.149217in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443982in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{0.618106in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{0.618106in}{1.346316in}}%
\pgfpathlineto{\pgfqpoint{0.443982in}{1.346316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391745in}{0.582319in}}{\pgfqpoint{1.149217in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661637in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{0.835761in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{0.835761in}{1.411905in}}%
\pgfpathlineto{\pgfqpoint{0.661637in}{1.411905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391745in}{0.582319in}}{\pgfqpoint{1.149217in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879292in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{1.053416in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{1.053416in}{1.504691in}}%
\pgfpathlineto{\pgfqpoint{0.879292in}{1.504691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391745in}{0.582319in}}{\pgfqpoint{1.149217in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096947in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{1.271071in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{1.271071in}{1.422342in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{1.422342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391745in}{0.582319in}}{\pgfqpoint{1.149217in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314602in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{1.488725in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{1.488725in}{1.441387in}}%
\pgfpathlineto{\pgfqpoint{1.314602in}{1.441387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391745in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{0.391745in}{1.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540962in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{1.540962in}{1.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391745in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{1.540962in}{0.582319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391745in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{1.540962in}{1.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/img/identity_1/rotational_error_curve_id_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.632300in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.632300in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.632300in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435189in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfpathlineto{\pgfqpoint{0.435189in}{1.400887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435189in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435189in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697993in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.697993in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960798in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.960798in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223603in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.223603in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486408in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.486408in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.960798in,y=0.136728in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Frame}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435189in}{0.351234in}}{\pgfqpoint{1.051219in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435189in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435189in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211614in,y=0.327121in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435189in}{0.351234in}}{\pgfqpoint{1.051219in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435189in}{0.613647in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.613647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435189in}{0.613647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211614in,y=0.589535in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435189in}{0.351234in}}{\pgfqpoint{1.051219in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435189in}{0.876061in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.876061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435189in}{0.876061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211614in,y=0.851948in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435189in}{0.351234in}}{\pgfqpoint{1.051219in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435189in}{1.138474in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.138474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435189in}{1.138474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211614in,y=1.114361in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435189in}{0.351234in}}{\pgfqpoint{1.051219in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435189in}{1.400887in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435189in}{1.400887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211614in,y=1.376775in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.156059in,y=0.876061in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle E_{rot}\) [\si{\degree}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435189in}{0.351234in}}{\pgfqpoint{1.051219in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435189in}{0.735812in}}%
\pgfpathlineto{\pgfqpoint{0.436503in}{0.729772in}}%
\pgfpathlineto{\pgfqpoint{0.437817in}{0.735354in}}%
\pgfpathlineto{\pgfqpoint{0.439131in}{0.735595in}}%
\pgfpathlineto{\pgfqpoint{0.440445in}{0.740215in}}%
\pgfpathlineto{\pgfqpoint{0.443073in}{0.728807in}}%
\pgfpathlineto{\pgfqpoint{0.444387in}{0.706744in}}%
\pgfpathlineto{\pgfqpoint{0.445701in}{0.655991in}}%
\pgfpathlineto{\pgfqpoint{0.447015in}{0.542315in}}%
\pgfpathlineto{\pgfqpoint{0.449643in}{0.703018in}}%
\pgfpathlineto{\pgfqpoint{0.452271in}{0.732741in}}%
\pgfpathlineto{\pgfqpoint{0.454899in}{0.724791in}}%
\pgfpathlineto{\pgfqpoint{0.457527in}{0.658298in}}%
\pgfpathlineto{\pgfqpoint{0.458841in}{0.550814in}}%
\pgfpathlineto{\pgfqpoint{0.461469in}{0.706756in}}%
\pgfpathlineto{\pgfqpoint{0.464097in}{0.721740in}}%
\pgfpathlineto{\pgfqpoint{0.465411in}{0.725472in}}%
\pgfpathlineto{\pgfqpoint{0.466725in}{0.717975in}}%
\pgfpathlineto{\pgfqpoint{0.468039in}{0.688321in}}%
\pgfpathlineto{\pgfqpoint{0.469353in}{0.628218in}}%
\pgfpathlineto{\pgfqpoint{0.470667in}{0.457274in}}%
\pgfpathlineto{\pgfqpoint{0.473295in}{0.697956in}}%
\pgfpathlineto{\pgfqpoint{0.475923in}{0.722614in}}%
\pgfpathlineto{\pgfqpoint{0.477237in}{0.720860in}}%
\pgfpathlineto{\pgfqpoint{0.478551in}{0.716100in}}%
\pgfpathlineto{\pgfqpoint{0.479865in}{0.691351in}}%
\pgfpathlineto{\pgfqpoint{0.481179in}{0.623380in}}%
\pgfpathlineto{\pgfqpoint{0.482493in}{0.445657in}}%
\pgfpathlineto{\pgfqpoint{0.485122in}{0.692331in}}%
\pgfpathlineto{\pgfqpoint{0.487750in}{0.724286in}}%
\pgfpathlineto{\pgfqpoint{0.490378in}{0.715205in}}%
\pgfpathlineto{\pgfqpoint{0.491692in}{0.703451in}}%
\pgfpathlineto{\pgfqpoint{0.493006in}{0.672227in}}%
\pgfpathlineto{\pgfqpoint{0.494320in}{0.602279in}}%
\pgfpathlineto{\pgfqpoint{0.496948in}{0.712919in}}%
\pgfpathlineto{\pgfqpoint{0.498262in}{0.728457in}}%
\pgfpathlineto{\pgfqpoint{0.502204in}{0.710946in}}%
\pgfpathlineto{\pgfqpoint{0.503518in}{0.693854in}}%
\pgfpathlineto{\pgfqpoint{0.504832in}{0.648613in}}%
\pgfpathlineto{\pgfqpoint{0.506146in}{0.559164in}}%
\pgfpathlineto{\pgfqpoint{0.508774in}{0.707270in}}%
\pgfpathlineto{\pgfqpoint{0.511402in}{0.734448in}}%
\pgfpathlineto{\pgfqpoint{0.512716in}{0.734212in}}%
\pgfpathlineto{\pgfqpoint{0.514030in}{0.721529in}}%
\pgfpathlineto{\pgfqpoint{0.515344in}{0.685018in}}%
\pgfpathlineto{\pgfqpoint{0.516658in}{0.607061in}}%
\pgfpathlineto{\pgfqpoint{0.517972in}{0.442429in}}%
\pgfpathlineto{\pgfqpoint{0.520600in}{0.684284in}}%
\pgfpathlineto{\pgfqpoint{0.523228in}{0.721196in}}%
\pgfpathlineto{\pgfqpoint{0.524542in}{0.723382in}}%
\pgfpathlineto{\pgfqpoint{0.525856in}{0.713954in}}%
\pgfpathlineto{\pgfqpoint{0.527170in}{0.680699in}}%
\pgfpathlineto{\pgfqpoint{0.528484in}{0.597327in}}%
\pgfpathlineto{\pgfqpoint{0.529798in}{0.436253in}}%
\pgfpathlineto{\pgfqpoint{0.532426in}{0.678370in}}%
\pgfpathlineto{\pgfqpoint{0.535054in}{0.719539in}}%
\pgfpathlineto{\pgfqpoint{0.536368in}{0.724295in}}%
\pgfpathlineto{\pgfqpoint{0.538996in}{0.705526in}}%
\pgfpathlineto{\pgfqpoint{0.540311in}{0.652011in}}%
\pgfpathlineto{\pgfqpoint{0.541625in}{0.540031in}}%
\pgfpathlineto{\pgfqpoint{0.544253in}{0.711381in}}%
\pgfpathlineto{\pgfqpoint{0.546881in}{0.730655in}}%
\pgfpathlineto{\pgfqpoint{0.549509in}{0.719164in}}%
\pgfpathlineto{\pgfqpoint{0.550823in}{0.698308in}}%
\pgfpathlineto{\pgfqpoint{0.552137in}{0.655981in}}%
\pgfpathlineto{\pgfqpoint{0.553451in}{0.565028in}}%
\pgfpathlineto{\pgfqpoint{0.554765in}{0.701681in}}%
\pgfpathlineto{\pgfqpoint{0.556079in}{0.717377in}}%
\pgfpathlineto{\pgfqpoint{0.557393in}{0.718507in}}%
\pgfpathlineto{\pgfqpoint{0.558707in}{0.722023in}}%
\pgfpathlineto{\pgfqpoint{0.560021in}{0.720287in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{0.705881in}}%
\pgfpathlineto{\pgfqpoint{0.562649in}{0.672284in}}%
\pgfpathlineto{\pgfqpoint{0.565277in}{0.424429in}}%
\pgfpathlineto{\pgfqpoint{0.567905in}{0.680016in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.721132in}}%
\pgfpathlineto{\pgfqpoint{0.570533in}{0.727368in}}%
\pgfpathlineto{\pgfqpoint{0.571847in}{0.722830in}}%
\pgfpathlineto{\pgfqpoint{0.573161in}{0.712784in}}%
\pgfpathlineto{\pgfqpoint{0.575789in}{0.625301in}}%
\pgfpathlineto{\pgfqpoint{0.577103in}{0.526790in}}%
\pgfpathlineto{\pgfqpoint{0.579731in}{0.696145in}}%
\pgfpathlineto{\pgfqpoint{0.582359in}{0.730525in}}%
\pgfpathlineto{\pgfqpoint{0.583673in}{0.732200in}}%
\pgfpathlineto{\pgfqpoint{0.584987in}{0.730374in}}%
\pgfpathlineto{\pgfqpoint{0.587615in}{0.676052in}}%
\pgfpathlineto{\pgfqpoint{0.588929in}{0.579723in}}%
\pgfpathlineto{\pgfqpoint{0.591557in}{0.702909in}}%
\pgfpathlineto{\pgfqpoint{0.594185in}{0.739006in}}%
\pgfpathlineto{\pgfqpoint{0.596814in}{0.723484in}}%
\pgfpathlineto{\pgfqpoint{0.598128in}{0.710697in}}%
\pgfpathlineto{\pgfqpoint{0.599442in}{0.644466in}}%
\pgfpathlineto{\pgfqpoint{0.600756in}{0.483991in}}%
\pgfpathlineto{\pgfqpoint{0.603384in}{0.687130in}}%
\pgfpathlineto{\pgfqpoint{0.606012in}{0.716568in}}%
\pgfpathlineto{\pgfqpoint{0.607326in}{0.720897in}}%
\pgfpathlineto{\pgfqpoint{0.608640in}{0.712839in}}%
\pgfpathlineto{\pgfqpoint{0.609954in}{0.682542in}}%
\pgfpathlineto{\pgfqpoint{0.611268in}{0.610241in}}%
\pgfpathlineto{\pgfqpoint{0.612582in}{0.452426in}}%
\pgfpathlineto{\pgfqpoint{0.615210in}{0.694337in}}%
\pgfpathlineto{\pgfqpoint{0.617838in}{0.725774in}}%
\pgfpathlineto{\pgfqpoint{0.620466in}{0.706898in}}%
\pgfpathlineto{\pgfqpoint{0.621780in}{0.681928in}}%
\pgfpathlineto{\pgfqpoint{0.623094in}{0.605522in}}%
\pgfpathlineto{\pgfqpoint{0.624408in}{0.458075in}}%
\pgfpathlineto{\pgfqpoint{0.627036in}{0.698177in}}%
\pgfpathlineto{\pgfqpoint{0.629664in}{0.726373in}}%
\pgfpathlineto{\pgfqpoint{0.630978in}{0.729125in}}%
\pgfpathlineto{\pgfqpoint{0.633606in}{0.695059in}}%
\pgfpathlineto{\pgfqpoint{0.634920in}{0.650699in}}%
\pgfpathlineto{\pgfqpoint{0.636234in}{0.555376in}}%
\pgfpathlineto{\pgfqpoint{0.638862in}{0.707526in}}%
\pgfpathlineto{\pgfqpoint{0.641490in}{0.730019in}}%
\pgfpathlineto{\pgfqpoint{0.642804in}{0.728557in}}%
\pgfpathlineto{\pgfqpoint{0.644118in}{0.708029in}}%
\pgfpathlineto{\pgfqpoint{0.645432in}{0.661945in}}%
\pgfpathlineto{\pgfqpoint{0.648060in}{0.442663in}}%
\pgfpathlineto{\pgfqpoint{0.650689in}{0.673070in}}%
\pgfpathlineto{\pgfqpoint{0.653317in}{0.723397in}}%
\pgfpathlineto{\pgfqpoint{0.654631in}{0.726275in}}%
\pgfpathlineto{\pgfqpoint{0.655945in}{0.711793in}}%
\pgfpathlineto{\pgfqpoint{0.657259in}{0.681225in}}%
\pgfpathlineto{\pgfqpoint{0.659887in}{0.470965in}}%
\pgfpathlineto{\pgfqpoint{0.662515in}{0.680566in}}%
\pgfpathlineto{\pgfqpoint{0.665143in}{0.722392in}}%
\pgfpathlineto{\pgfqpoint{0.666457in}{0.729807in}}%
\pgfpathlineto{\pgfqpoint{0.667771in}{0.725658in}}%
\pgfpathlineto{\pgfqpoint{0.669085in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{0.670399in}{0.639592in}}%
\pgfpathlineto{\pgfqpoint{0.671713in}{0.519208in}}%
\pgfpathlineto{\pgfqpoint{0.674341in}{0.696494in}}%
\pgfpathlineto{\pgfqpoint{0.676969in}{0.714511in}}%
\pgfpathlineto{\pgfqpoint{0.678283in}{0.707078in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{0.689890in}}%
\pgfpathlineto{\pgfqpoint{0.680911in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{0.683539in}{0.461305in}}%
\pgfpathlineto{\pgfqpoint{0.687481in}{0.691150in}}%
\pgfpathlineto{\pgfqpoint{0.690109in}{0.716807in}}%
\pgfpathlineto{\pgfqpoint{0.691423in}{0.717125in}}%
\pgfpathlineto{\pgfqpoint{0.692737in}{0.698846in}}%
\pgfpathlineto{\pgfqpoint{0.694051in}{0.645000in}}%
\pgfpathlineto{\pgfqpoint{0.695365in}{0.531812in}}%
\pgfpathlineto{\pgfqpoint{0.697993in}{0.721017in}}%
\pgfpathlineto{\pgfqpoint{0.700621in}{0.738861in}}%
\pgfpathlineto{\pgfqpoint{0.701935in}{0.739957in}}%
\pgfpathlineto{\pgfqpoint{0.703249in}{0.730491in}}%
\pgfpathlineto{\pgfqpoint{0.704563in}{0.701967in}}%
\pgfpathlineto{\pgfqpoint{0.707192in}{0.576955in}}%
\pgfpathlineto{\pgfqpoint{0.709820in}{0.712385in}}%
\pgfpathlineto{\pgfqpoint{0.712448in}{0.736201in}}%
\pgfpathlineto{\pgfqpoint{0.713762in}{0.731246in}}%
\pgfpathlineto{\pgfqpoint{0.716390in}{0.707114in}}%
\pgfpathlineto{\pgfqpoint{0.717704in}{0.662301in}}%
\pgfpathlineto{\pgfqpoint{0.719018in}{0.539373in}}%
\pgfpathlineto{\pgfqpoint{0.721646in}{0.706822in}}%
\pgfpathlineto{\pgfqpoint{0.724274in}{0.726378in}}%
\pgfpathlineto{\pgfqpoint{0.725588in}{0.730086in}}%
\pgfpathlineto{\pgfqpoint{0.726902in}{0.713508in}}%
\pgfpathlineto{\pgfqpoint{0.728216in}{0.678196in}}%
\pgfpathlineto{\pgfqpoint{0.730844in}{0.414752in}}%
\pgfpathlineto{\pgfqpoint{0.733472in}{0.671690in}}%
\pgfpathlineto{\pgfqpoint{0.736100in}{0.711333in}}%
\pgfpathlineto{\pgfqpoint{0.737414in}{0.717459in}}%
\pgfpathlineto{\pgfqpoint{0.738728in}{0.707759in}}%
\pgfpathlineto{\pgfqpoint{0.740042in}{0.671021in}}%
\pgfpathlineto{\pgfqpoint{0.741356in}{0.588570in}}%
\pgfpathlineto{\pgfqpoint{0.742670in}{0.412857in}}%
\pgfpathlineto{\pgfqpoint{0.745298in}{0.681166in}}%
\pgfpathlineto{\pgfqpoint{0.747926in}{0.724826in}}%
\pgfpathlineto{\pgfqpoint{0.749240in}{0.717533in}}%
\pgfpathlineto{\pgfqpoint{0.750554in}{0.703061in}}%
\pgfpathlineto{\pgfqpoint{0.751868in}{0.659849in}}%
\pgfpathlineto{\pgfqpoint{0.754496in}{0.493715in}}%
\pgfpathlineto{\pgfqpoint{0.759752in}{0.719538in}}%
\pgfpathlineto{\pgfqpoint{0.761067in}{0.718608in}}%
\pgfpathlineto{\pgfqpoint{0.762381in}{0.708251in}}%
\pgfpathlineto{\pgfqpoint{0.763695in}{0.675341in}}%
\pgfpathlineto{\pgfqpoint{0.766323in}{0.491750in}}%
\pgfpathlineto{\pgfqpoint{0.768951in}{0.701586in}}%
\pgfpathlineto{\pgfqpoint{0.770265in}{0.729933in}}%
\pgfpathlineto{\pgfqpoint{0.771579in}{0.731678in}}%
\pgfpathlineto{\pgfqpoint{0.772893in}{0.730209in}}%
\pgfpathlineto{\pgfqpoint{0.775521in}{0.690106in}}%
\pgfpathlineto{\pgfqpoint{0.776835in}{0.615635in}}%
\pgfpathlineto{\pgfqpoint{0.778149in}{0.465081in}}%
\pgfpathlineto{\pgfqpoint{0.780777in}{0.711214in}}%
\pgfpathlineto{\pgfqpoint{0.783405in}{0.731432in}}%
\pgfpathlineto{\pgfqpoint{0.784719in}{0.730829in}}%
\pgfpathlineto{\pgfqpoint{0.786033in}{0.710914in}}%
\pgfpathlineto{\pgfqpoint{0.788661in}{0.607866in}}%
\pgfpathlineto{\pgfqpoint{0.789975in}{0.475542in}}%
\pgfpathlineto{\pgfqpoint{0.792603in}{0.688419in}}%
\pgfpathlineto{\pgfqpoint{0.795231in}{0.724476in}}%
\pgfpathlineto{\pgfqpoint{0.796545in}{0.727829in}}%
\pgfpathlineto{\pgfqpoint{0.797859in}{0.715380in}}%
\pgfpathlineto{\pgfqpoint{0.799173in}{0.683983in}}%
\pgfpathlineto{\pgfqpoint{0.801801in}{0.448443in}}%
\pgfpathlineto{\pgfqpoint{0.804429in}{0.695503in}}%
\pgfpathlineto{\pgfqpoint{0.807057in}{0.723603in}}%
\pgfpathlineto{\pgfqpoint{0.808371in}{0.719741in}}%
\pgfpathlineto{\pgfqpoint{0.810999in}{0.683029in}}%
\pgfpathlineto{\pgfqpoint{0.813627in}{0.492225in}}%
\pgfpathlineto{\pgfqpoint{0.816256in}{0.684292in}}%
\pgfpathlineto{\pgfqpoint{0.818884in}{0.713730in}}%
\pgfpathlineto{\pgfqpoint{0.820198in}{0.720895in}}%
\pgfpathlineto{\pgfqpoint{0.821512in}{0.720332in}}%
\pgfpathlineto{\pgfqpoint{0.822826in}{0.694559in}}%
\pgfpathlineto{\pgfqpoint{0.824140in}{0.626008in}}%
\pgfpathlineto{\pgfqpoint{0.825454in}{0.476759in}}%
\pgfpathlineto{\pgfqpoint{0.828082in}{0.701887in}}%
\pgfpathlineto{\pgfqpoint{0.830710in}{0.729466in}}%
\pgfpathlineto{\pgfqpoint{0.832024in}{0.733555in}}%
\pgfpathlineto{\pgfqpoint{0.833338in}{0.731687in}}%
\pgfpathlineto{\pgfqpoint{0.834652in}{0.711010in}}%
\pgfpathlineto{\pgfqpoint{0.835966in}{0.657696in}}%
\pgfpathlineto{\pgfqpoint{0.837280in}{0.486929in}}%
\pgfpathlineto{\pgfqpoint{0.839908in}{0.706668in}}%
\pgfpathlineto{\pgfqpoint{0.842536in}{0.723261in}}%
\pgfpathlineto{\pgfqpoint{0.843850in}{0.719825in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{0.712614in}}%
\pgfpathlineto{\pgfqpoint{0.846478in}{0.681619in}}%
\pgfpathlineto{\pgfqpoint{0.847792in}{0.596863in}}%
\pgfpathlineto{\pgfqpoint{0.849106in}{0.420454in}}%
\pgfpathlineto{\pgfqpoint{0.851734in}{0.670761in}}%
\pgfpathlineto{\pgfqpoint{0.854362in}{0.716488in}}%
\pgfpathlineto{\pgfqpoint{0.855676in}{0.723879in}}%
\pgfpathlineto{\pgfqpoint{0.856990in}{0.713225in}}%
\pgfpathlineto{\pgfqpoint{0.859618in}{0.643178in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{0.506876in}}%
\pgfpathlineto{\pgfqpoint{0.863560in}{0.697002in}}%
\pgfpathlineto{\pgfqpoint{0.866188in}{0.724947in}}%
\pgfpathlineto{\pgfqpoint{0.867502in}{0.730460in}}%
\pgfpathlineto{\pgfqpoint{0.868816in}{0.723236in}}%
\pgfpathlineto{\pgfqpoint{0.870130in}{0.695273in}}%
\pgfpathlineto{\pgfqpoint{0.871445in}{0.634760in}}%
\pgfpathlineto{\pgfqpoint{0.872759in}{0.519532in}}%
\pgfpathlineto{\pgfqpoint{0.875387in}{0.704513in}}%
\pgfpathlineto{\pgfqpoint{0.878015in}{0.733133in}}%
\pgfpathlineto{\pgfqpoint{0.880643in}{0.716470in}}%
\pgfpathlineto{\pgfqpoint{0.881957in}{0.696013in}}%
\pgfpathlineto{\pgfqpoint{0.883271in}{0.634674in}}%
\pgfpathlineto{\pgfqpoint{0.884585in}{0.478364in}}%
\pgfpathlineto{\pgfqpoint{0.887213in}{0.673638in}}%
\pgfpathlineto{\pgfqpoint{0.889841in}{0.718680in}}%
\pgfpathlineto{\pgfqpoint{0.891155in}{0.716879in}}%
\pgfpathlineto{\pgfqpoint{0.893783in}{0.673409in}}%
\pgfpathlineto{\pgfqpoint{0.895097in}{0.588205in}}%
\pgfpathlineto{\pgfqpoint{0.896411in}{0.391369in}}%
\pgfpathlineto{\pgfqpoint{0.899039in}{0.679460in}}%
\pgfpathlineto{\pgfqpoint{0.901667in}{0.732548in}}%
\pgfpathlineto{\pgfqpoint{0.904295in}{0.727457in}}%
\pgfpathlineto{\pgfqpoint{0.905609in}{0.698071in}}%
\pgfpathlineto{\pgfqpoint{0.906923in}{0.624351in}}%
\pgfpathlineto{\pgfqpoint{0.908237in}{0.455321in}}%
\pgfpathlineto{\pgfqpoint{0.910865in}{0.685352in}}%
\pgfpathlineto{\pgfqpoint{0.913493in}{0.721395in}}%
\pgfpathlineto{\pgfqpoint{0.914807in}{0.718502in}}%
\pgfpathlineto{\pgfqpoint{0.916121in}{0.702089in}}%
\pgfpathlineto{\pgfqpoint{0.917435in}{0.663461in}}%
\pgfpathlineto{\pgfqpoint{0.918749in}{0.582656in}}%
\pgfpathlineto{\pgfqpoint{0.920063in}{0.410439in}}%
\pgfpathlineto{\pgfqpoint{0.921377in}{0.675861in}}%
\pgfpathlineto{\pgfqpoint{0.924005in}{0.725315in}}%
\pgfpathlineto{\pgfqpoint{0.926634in}{0.730069in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{0.689883in}}%
\pgfpathlineto{\pgfqpoint{0.930576in}{0.616966in}}%
\pgfpathlineto{\pgfqpoint{0.931890in}{0.478457in}}%
\pgfpathlineto{\pgfqpoint{0.933204in}{0.686338in}}%
\pgfpathlineto{\pgfqpoint{0.934518in}{0.710034in}}%
\pgfpathlineto{\pgfqpoint{0.935832in}{0.713469in}}%
\pgfpathlineto{\pgfqpoint{0.937146in}{0.721635in}}%
\pgfpathlineto{\pgfqpoint{0.938460in}{0.714537in}}%
\pgfpathlineto{\pgfqpoint{0.939774in}{0.700035in}}%
\pgfpathlineto{\pgfqpoint{0.941088in}{0.664012in}}%
\pgfpathlineto{\pgfqpoint{0.943716in}{0.412765in}}%
\pgfpathlineto{\pgfqpoint{0.946344in}{0.645929in}}%
\pgfpathlineto{\pgfqpoint{0.948972in}{0.716510in}}%
\pgfpathlineto{\pgfqpoint{0.950286in}{0.722863in}}%
\pgfpathlineto{\pgfqpoint{0.951600in}{0.714638in}}%
\pgfpathlineto{\pgfqpoint{0.952914in}{0.681999in}}%
\pgfpathlineto{\pgfqpoint{0.954228in}{0.615849in}}%
\pgfpathlineto{\pgfqpoint{0.955542in}{0.422067in}}%
\pgfpathlineto{\pgfqpoint{0.958170in}{0.706528in}}%
\pgfpathlineto{\pgfqpoint{0.959484in}{0.725012in}}%
\pgfpathlineto{\pgfqpoint{0.960798in}{0.725062in}}%
\pgfpathlineto{\pgfqpoint{0.962112in}{0.727597in}}%
\pgfpathlineto{\pgfqpoint{0.963426in}{0.721203in}}%
\pgfpathlineto{\pgfqpoint{0.966054in}{0.641066in}}%
\pgfpathlineto{\pgfqpoint{0.967368in}{0.533830in}}%
\pgfpathlineto{\pgfqpoint{0.969996in}{0.697740in}}%
\pgfpathlineto{\pgfqpoint{0.972624in}{0.720604in}}%
\pgfpathlineto{\pgfqpoint{0.975252in}{0.713998in}}%
\pgfpathlineto{\pgfqpoint{0.977880in}{0.668064in}}%
\pgfpathlineto{\pgfqpoint{0.979194in}{0.565362in}}%
\pgfpathlineto{\pgfqpoint{0.981823in}{0.705841in}}%
\pgfpathlineto{\pgfqpoint{0.984451in}{0.728700in}}%
\pgfpathlineto{\pgfqpoint{0.985765in}{0.727536in}}%
\pgfpathlineto{\pgfqpoint{0.987079in}{0.722527in}}%
\pgfpathlineto{\pgfqpoint{0.988393in}{0.708596in}}%
\pgfpathlineto{\pgfqpoint{0.991021in}{0.619484in}}%
\pgfpathlineto{\pgfqpoint{0.993649in}{0.706914in}}%
\pgfpathlineto{\pgfqpoint{0.996277in}{0.726713in}}%
\pgfpathlineto{\pgfqpoint{0.997591in}{0.727623in}}%
\pgfpathlineto{\pgfqpoint{0.998905in}{0.720001in}}%
\pgfpathlineto{\pgfqpoint{1.001533in}{0.628276in}}%
\pgfpathlineto{\pgfqpoint{1.002847in}{0.468520in}}%
\pgfpathlineto{\pgfqpoint{1.005475in}{0.687374in}}%
\pgfpathlineto{\pgfqpoint{1.008103in}{0.715804in}}%
\pgfpathlineto{\pgfqpoint{1.009417in}{0.730291in}}%
\pgfpathlineto{\pgfqpoint{1.010731in}{0.721890in}}%
\pgfpathlineto{\pgfqpoint{1.012045in}{0.704218in}}%
\pgfpathlineto{\pgfqpoint{1.014673in}{0.591293in}}%
\pgfpathlineto{\pgfqpoint{1.017301in}{0.701265in}}%
\pgfpathlineto{\pgfqpoint{1.019929in}{0.716383in}}%
\pgfpathlineto{\pgfqpoint{1.021243in}{0.714796in}}%
\pgfpathlineto{\pgfqpoint{1.022557in}{0.709898in}}%
\pgfpathlineto{\pgfqpoint{1.023871in}{0.682936in}}%
\pgfpathlineto{\pgfqpoint{1.025185in}{0.592947in}}%
\pgfpathlineto{\pgfqpoint{1.026499in}{0.400368in}}%
\pgfpathlineto{\pgfqpoint{1.029127in}{0.692045in}}%
\pgfpathlineto{\pgfqpoint{1.030441in}{0.724815in}}%
\pgfpathlineto{\pgfqpoint{1.034383in}{0.717625in}}%
\pgfpathlineto{\pgfqpoint{1.035697in}{0.697948in}}%
\pgfpathlineto{\pgfqpoint{1.038326in}{0.529910in}}%
\pgfpathlineto{\pgfqpoint{1.040954in}{0.694685in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{0.735490in}}%
\pgfpathlineto{\pgfqpoint{1.047524in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{1.048838in}{0.607324in}}%
\pgfpathlineto{\pgfqpoint{1.050152in}{0.475671in}}%
\pgfpathlineto{\pgfqpoint{1.052780in}{0.691003in}}%
\pgfpathlineto{\pgfqpoint{1.055408in}{0.731681in}}%
\pgfpathlineto{\pgfqpoint{1.058036in}{0.725489in}}%
\pgfpathlineto{\pgfqpoint{1.059350in}{0.707226in}}%
\pgfpathlineto{\pgfqpoint{1.060664in}{0.651131in}}%
\pgfpathlineto{\pgfqpoint{1.061978in}{0.536989in}}%
\pgfpathlineto{\pgfqpoint{1.064606in}{0.697130in}}%
\pgfpathlineto{\pgfqpoint{1.065920in}{0.713845in}}%
\pgfpathlineto{\pgfqpoint{1.067234in}{0.713316in}}%
\pgfpathlineto{\pgfqpoint{1.068548in}{0.710918in}}%
\pgfpathlineto{\pgfqpoint{1.069862in}{0.714233in}}%
\pgfpathlineto{\pgfqpoint{1.071176in}{0.684369in}}%
\pgfpathlineto{\pgfqpoint{1.073804in}{0.549325in}}%
\pgfpathlineto{\pgfqpoint{1.076432in}{0.686134in}}%
\pgfpathlineto{\pgfqpoint{1.079060in}{0.723148in}}%
\pgfpathlineto{\pgfqpoint{1.080374in}{0.724579in}}%
\pgfpathlineto{\pgfqpoint{1.083002in}{0.692828in}}%
\pgfpathlineto{\pgfqpoint{1.084316in}{0.634842in}}%
\pgfpathlineto{\pgfqpoint{1.085630in}{0.489283in}}%
\pgfpathlineto{\pgfqpoint{1.088258in}{0.697727in}}%
\pgfpathlineto{\pgfqpoint{1.090886in}{0.735252in}}%
\pgfpathlineto{\pgfqpoint{1.092201in}{0.735201in}}%
\pgfpathlineto{\pgfqpoint{1.094829in}{0.702359in}}%
\pgfpathlineto{\pgfqpoint{1.096143in}{0.658726in}}%
\pgfpathlineto{\pgfqpoint{1.097457in}{0.567772in}}%
\pgfpathlineto{\pgfqpoint{1.100085in}{0.706294in}}%
\pgfpathlineto{\pgfqpoint{1.101399in}{0.720816in}}%
\pgfpathlineto{\pgfqpoint{1.102713in}{0.717043in}}%
\pgfpathlineto{\pgfqpoint{1.104027in}{0.729240in}}%
\pgfpathlineto{\pgfqpoint{1.105341in}{0.723799in}}%
\pgfpathlineto{\pgfqpoint{1.106655in}{0.709108in}}%
\pgfpathlineto{\pgfqpoint{1.107969in}{0.657642in}}%
\pgfpathlineto{\pgfqpoint{1.109283in}{0.533514in}}%
\pgfpathlineto{\pgfqpoint{1.111911in}{0.696654in}}%
\pgfpathlineto{\pgfqpoint{1.114539in}{0.729269in}}%
\pgfpathlineto{\pgfqpoint{1.115853in}{0.727069in}}%
\pgfpathlineto{\pgfqpoint{1.117167in}{0.722120in}}%
\pgfpathlineto{\pgfqpoint{1.118481in}{0.697217in}}%
\pgfpathlineto{\pgfqpoint{1.119795in}{0.650313in}}%
\pgfpathlineto{\pgfqpoint{1.121109in}{0.537307in}}%
\pgfpathlineto{\pgfqpoint{1.123737in}{0.697437in}}%
\pgfpathlineto{\pgfqpoint{1.126365in}{0.720375in}}%
\pgfpathlineto{\pgfqpoint{1.127679in}{0.721363in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{0.715442in}}%
\pgfpathlineto{\pgfqpoint{1.130307in}{0.703219in}}%
\pgfpathlineto{\pgfqpoint{1.131621in}{0.653114in}}%
\pgfpathlineto{\pgfqpoint{1.132935in}{0.473669in}}%
\pgfpathlineto{\pgfqpoint{1.135563in}{0.697320in}}%
\pgfpathlineto{\pgfqpoint{1.138191in}{0.717610in}}%
\pgfpathlineto{\pgfqpoint{1.139505in}{0.719357in}}%
\pgfpathlineto{\pgfqpoint{1.140819in}{0.711848in}}%
\pgfpathlineto{\pgfqpoint{1.142133in}{0.679400in}}%
\pgfpathlineto{\pgfqpoint{1.144761in}{0.423638in}}%
\pgfpathlineto{\pgfqpoint{1.147390in}{0.681629in}}%
\pgfpathlineto{\pgfqpoint{1.150018in}{0.716116in}}%
\pgfpathlineto{\pgfqpoint{1.151332in}{0.719696in}}%
\pgfpathlineto{\pgfqpoint{1.153960in}{0.675171in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.583512in}}%
\pgfpathlineto{\pgfqpoint{1.156588in}{0.396696in}}%
\pgfpathlineto{\pgfqpoint{1.159216in}{0.682946in}}%
\pgfpathlineto{\pgfqpoint{1.161844in}{0.727029in}}%
\pgfpathlineto{\pgfqpoint{1.163158in}{0.730108in}}%
\pgfpathlineto{\pgfqpoint{1.164472in}{0.722578in}}%
\pgfpathlineto{\pgfqpoint{1.165786in}{0.704524in}}%
\pgfpathlineto{\pgfqpoint{1.167100in}{0.648196in}}%
\pgfpathlineto{\pgfqpoint{1.168414in}{0.524956in}}%
\pgfpathlineto{\pgfqpoint{1.171042in}{0.706138in}}%
\pgfpathlineto{\pgfqpoint{1.172356in}{0.726864in}}%
\pgfpathlineto{\pgfqpoint{1.173670in}{0.727289in}}%
\pgfpathlineto{\pgfqpoint{1.174984in}{0.718413in}}%
\pgfpathlineto{\pgfqpoint{1.176298in}{0.700218in}}%
\pgfpathlineto{\pgfqpoint{1.178926in}{0.597017in}}%
\pgfpathlineto{\pgfqpoint{1.180240in}{0.422983in}}%
\pgfpathlineto{\pgfqpoint{1.181554in}{0.686472in}}%
\pgfpathlineto{\pgfqpoint{1.184182in}{0.735383in}}%
\pgfpathlineto{\pgfqpoint{1.185496in}{0.738523in}}%
\pgfpathlineto{\pgfqpoint{1.188124in}{0.725762in}}%
\pgfpathlineto{\pgfqpoint{1.189438in}{0.697526in}}%
\pgfpathlineto{\pgfqpoint{1.192066in}{0.577953in}}%
\pgfpathlineto{\pgfqpoint{1.194694in}{0.692288in}}%
\pgfpathlineto{\pgfqpoint{1.197322in}{0.724368in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.729662in}}%
\pgfpathlineto{\pgfqpoint{1.199950in}{0.723399in}}%
\pgfpathlineto{\pgfqpoint{1.201264in}{0.702678in}}%
\pgfpathlineto{\pgfqpoint{1.202579in}{0.611397in}}%
\pgfpathlineto{\pgfqpoint{1.203893in}{0.438380in}}%
\pgfpathlineto{\pgfqpoint{1.206521in}{0.676716in}}%
\pgfpathlineto{\pgfqpoint{1.209149in}{0.722931in}}%
\pgfpathlineto{\pgfqpoint{1.210463in}{0.717618in}}%
\pgfpathlineto{\pgfqpoint{1.213091in}{0.681624in}}%
\pgfpathlineto{\pgfqpoint{1.214405in}{0.586905in}}%
\pgfpathlineto{\pgfqpoint{1.215719in}{0.392238in}}%
\pgfpathlineto{\pgfqpoint{1.218347in}{0.672780in}}%
\pgfpathlineto{\pgfqpoint{1.219661in}{0.716554in}}%
\pgfpathlineto{\pgfqpoint{1.222289in}{0.725269in}}%
\pgfpathlineto{\pgfqpoint{1.223603in}{0.719868in}}%
\pgfpathlineto{\pgfqpoint{1.226231in}{0.654887in}}%
\pgfpathlineto{\pgfqpoint{1.227545in}{0.551698in}}%
\pgfpathlineto{\pgfqpoint{1.230173in}{0.699971in}}%
\pgfpathlineto{\pgfqpoint{1.232801in}{0.721434in}}%
\pgfpathlineto{\pgfqpoint{1.234115in}{0.723354in}}%
\pgfpathlineto{\pgfqpoint{1.235429in}{0.712979in}}%
\pgfpathlineto{\pgfqpoint{1.236743in}{0.692019in}}%
\pgfpathlineto{\pgfqpoint{1.238057in}{0.634204in}}%
\pgfpathlineto{\pgfqpoint{1.239371in}{0.474399in}}%
\pgfpathlineto{\pgfqpoint{1.241999in}{0.694638in}}%
\pgfpathlineto{\pgfqpoint{1.243313in}{0.723653in}}%
\pgfpathlineto{\pgfqpoint{1.244627in}{0.724287in}}%
\pgfpathlineto{\pgfqpoint{1.245941in}{0.718437in}}%
\pgfpathlineto{\pgfqpoint{1.247255in}{0.703329in}}%
\pgfpathlineto{\pgfqpoint{1.248569in}{0.675171in}}%
\pgfpathlineto{\pgfqpoint{1.249883in}{0.598436in}}%
\pgfpathlineto{\pgfqpoint{1.251197in}{0.403568in}}%
\pgfpathlineto{\pgfqpoint{1.253825in}{0.677079in}}%
\pgfpathlineto{\pgfqpoint{1.256453in}{0.719428in}}%
\pgfpathlineto{\pgfqpoint{1.259082in}{0.709015in}}%
\pgfpathlineto{\pgfqpoint{1.260396in}{0.683686in}}%
\pgfpathlineto{\pgfqpoint{1.261710in}{0.614034in}}%
\pgfpathlineto{\pgfqpoint{1.263024in}{0.439414in}}%
\pgfpathlineto{\pgfqpoint{1.265652in}{0.692159in}}%
\pgfpathlineto{\pgfqpoint{1.269594in}{0.730141in}}%
\pgfpathlineto{\pgfqpoint{1.270908in}{0.719822in}}%
\pgfpathlineto{\pgfqpoint{1.272222in}{0.686482in}}%
\pgfpathlineto{\pgfqpoint{1.273536in}{0.601199in}}%
\pgfpathlineto{\pgfqpoint{1.274850in}{0.431727in}}%
\pgfpathlineto{\pgfqpoint{1.277478in}{0.679896in}}%
\pgfpathlineto{\pgfqpoint{1.280106in}{0.720498in}}%
\pgfpathlineto{\pgfqpoint{1.281420in}{0.720381in}}%
\pgfpathlineto{\pgfqpoint{1.284048in}{0.697414in}}%
\pgfpathlineto{\pgfqpoint{1.285362in}{0.640684in}}%
\pgfpathlineto{\pgfqpoint{1.286676in}{0.526963in}}%
\pgfpathlineto{\pgfqpoint{1.289304in}{0.700189in}}%
\pgfpathlineto{\pgfqpoint{1.291932in}{0.723122in}}%
\pgfpathlineto{\pgfqpoint{1.293246in}{0.729514in}}%
\pgfpathlineto{\pgfqpoint{1.294560in}{0.715881in}}%
\pgfpathlineto{\pgfqpoint{1.295874in}{0.674321in}}%
\pgfpathlineto{\pgfqpoint{1.297188in}{0.581703in}}%
\pgfpathlineto{\pgfqpoint{1.298502in}{0.404709in}}%
\pgfpathlineto{\pgfqpoint{1.301130in}{0.695525in}}%
\pgfpathlineto{\pgfqpoint{1.303758in}{0.716851in}}%
\pgfpathlineto{\pgfqpoint{1.306386in}{0.695025in}}%
\pgfpathlineto{\pgfqpoint{1.307700in}{0.657097in}}%
\pgfpathlineto{\pgfqpoint{1.310328in}{0.436366in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{0.686277in}}%
\pgfpathlineto{\pgfqpoint{1.315585in}{0.724584in}}%
\pgfpathlineto{\pgfqpoint{1.318213in}{0.711944in}}%
\pgfpathlineto{\pgfqpoint{1.319527in}{0.682411in}}%
\pgfpathlineto{\pgfqpoint{1.320841in}{0.601780in}}%
\pgfpathlineto{\pgfqpoint{1.322155in}{0.426783in}}%
\pgfpathlineto{\pgfqpoint{1.324783in}{0.677205in}}%
\pgfpathlineto{\pgfqpoint{1.327411in}{0.718563in}}%
\pgfpathlineto{\pgfqpoint{1.328725in}{0.723979in}}%
\pgfpathlineto{\pgfqpoint{1.330039in}{0.716289in}}%
\pgfpathlineto{\pgfqpoint{1.331353in}{0.694946in}}%
\pgfpathlineto{\pgfqpoint{1.332667in}{0.627647in}}%
\pgfpathlineto{\pgfqpoint{1.333981in}{0.492916in}}%
\pgfpathlineto{\pgfqpoint{1.336609in}{0.697384in}}%
\pgfpathlineto{\pgfqpoint{1.339237in}{0.728123in}}%
\pgfpathlineto{\pgfqpoint{1.340551in}{0.721512in}}%
\pgfpathlineto{\pgfqpoint{1.341865in}{0.722108in}}%
\pgfpathlineto{\pgfqpoint{1.343179in}{0.699835in}}%
\pgfpathlineto{\pgfqpoint{1.345807in}{0.512812in}}%
\pgfpathlineto{\pgfqpoint{1.348435in}{0.697836in}}%
\pgfpathlineto{\pgfqpoint{1.351063in}{0.731090in}}%
\pgfpathlineto{\pgfqpoint{1.352377in}{0.726428in}}%
\pgfpathlineto{\pgfqpoint{1.355005in}{0.688805in}}%
\pgfpathlineto{\pgfqpoint{1.356319in}{0.662303in}}%
\pgfpathlineto{\pgfqpoint{1.357633in}{0.553839in}}%
\pgfpathlineto{\pgfqpoint{1.360261in}{0.698737in}}%
\pgfpathlineto{\pgfqpoint{1.362889in}{0.719493in}}%
\pgfpathlineto{\pgfqpoint{1.364203in}{0.723852in}}%
\pgfpathlineto{\pgfqpoint{1.365517in}{0.720809in}}%
\pgfpathlineto{\pgfqpoint{1.366831in}{0.701899in}}%
\pgfpathlineto{\pgfqpoint{1.369460in}{0.569423in}}%
\pgfpathlineto{\pgfqpoint{1.372088in}{0.706088in}}%
\pgfpathlineto{\pgfqpoint{1.373402in}{0.719319in}}%
\pgfpathlineto{\pgfqpoint{1.376030in}{0.718441in}}%
\pgfpathlineto{\pgfqpoint{1.377344in}{0.708614in}}%
\pgfpathlineto{\pgfqpoint{1.378658in}{0.688992in}}%
\pgfpathlineto{\pgfqpoint{1.379972in}{0.642412in}}%
\pgfpathlineto{\pgfqpoint{1.381286in}{0.529746in}}%
\pgfpathlineto{\pgfqpoint{1.383914in}{0.698638in}}%
\pgfpathlineto{\pgfqpoint{1.386542in}{0.721039in}}%
\pgfpathlineto{\pgfqpoint{1.387856in}{0.722224in}}%
\pgfpathlineto{\pgfqpoint{1.389170in}{0.712777in}}%
\pgfpathlineto{\pgfqpoint{1.390484in}{0.687057in}}%
\pgfpathlineto{\pgfqpoint{1.391798in}{0.606378in}}%
\pgfpathlineto{\pgfqpoint{1.393112in}{0.457213in}}%
\pgfpathlineto{\pgfqpoint{1.395740in}{0.678280in}}%
\pgfpathlineto{\pgfqpoint{1.397054in}{0.713157in}}%
\pgfpathlineto{\pgfqpoint{1.398368in}{0.718292in}}%
\pgfpathlineto{\pgfqpoint{1.399682in}{0.716756in}}%
\pgfpathlineto{\pgfqpoint{1.402310in}{0.678790in}}%
\pgfpathlineto{\pgfqpoint{1.403624in}{0.598856in}}%
\pgfpathlineto{\pgfqpoint{1.404938in}{0.450529in}}%
\pgfpathlineto{\pgfqpoint{1.407566in}{0.673638in}}%
\pgfpathlineto{\pgfqpoint{1.410194in}{0.716284in}}%
\pgfpathlineto{\pgfqpoint{1.411508in}{0.717755in}}%
\pgfpathlineto{\pgfqpoint{1.412822in}{0.726176in}}%
\pgfpathlineto{\pgfqpoint{1.415450in}{0.691405in}}%
\pgfpathlineto{\pgfqpoint{1.416764in}{0.643836in}}%
\pgfpathlineto{\pgfqpoint{1.419392in}{0.721729in}}%
\pgfpathlineto{\pgfqpoint{1.423334in}{0.735331in}}%
\pgfpathlineto{\pgfqpoint{1.425963in}{0.702122in}}%
\pgfpathlineto{\pgfqpoint{1.427277in}{0.661461in}}%
\pgfpathlineto{\pgfqpoint{1.428591in}{0.574686in}}%
\pgfpathlineto{\pgfqpoint{1.431219in}{0.702736in}}%
\pgfpathlineto{\pgfqpoint{1.432533in}{0.707951in}}%
\pgfpathlineto{\pgfqpoint{1.433847in}{0.706943in}}%
\pgfpathlineto{\pgfqpoint{1.435161in}{0.708167in}}%
\pgfpathlineto{\pgfqpoint{1.437789in}{0.672370in}}%
\pgfpathlineto{\pgfqpoint{1.440417in}{0.476894in}}%
\pgfpathlineto{\pgfqpoint{1.443045in}{0.691182in}}%
\pgfpathlineto{\pgfqpoint{1.445673in}{0.723265in}}%
\pgfpathlineto{\pgfqpoint{1.446987in}{0.716755in}}%
\pgfpathlineto{\pgfqpoint{1.448301in}{0.697791in}}%
\pgfpathlineto{\pgfqpoint{1.449615in}{0.638084in}}%
\pgfpathlineto{\pgfqpoint{1.450929in}{0.502783in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.492488in}}%
\pgfpathlineto{\pgfqpoint{1.453557in}{0.511601in}}%
\pgfpathlineto{\pgfqpoint{1.456185in}{0.689092in}}%
\pgfpathlineto{\pgfqpoint{1.458813in}{0.718634in}}%
\pgfpathlineto{\pgfqpoint{1.460127in}{0.719042in}}%
\pgfpathlineto{\pgfqpoint{1.461441in}{0.691908in}}%
\pgfpathlineto{\pgfqpoint{1.462755in}{0.627787in}}%
\pgfpathlineto{\pgfqpoint{1.464069in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{1.466697in}{0.696624in}}%
\pgfpathlineto{\pgfqpoint{1.469325in}{0.720271in}}%
\pgfpathlineto{\pgfqpoint{1.471953in}{0.720308in}}%
\pgfpathlineto{\pgfqpoint{1.473267in}{0.702632in}}%
\pgfpathlineto{\pgfqpoint{1.475895in}{0.537868in}}%
\pgfpathlineto{\pgfqpoint{1.478523in}{0.712900in}}%
\pgfpathlineto{\pgfqpoint{1.481152in}{0.721998in}}%
\pgfpathlineto{\pgfqpoint{1.483780in}{0.714006in}}%
\pgfpathlineto{\pgfqpoint{1.485094in}{0.688809in}}%
\pgfpathlineto{\pgfqpoint{1.487722in}{0.524735in}}%
\pgfpathlineto{\pgfqpoint{1.490350in}{0.678840in}}%
\pgfpathlineto{\pgfqpoint{1.492978in}{0.718487in}}%
\pgfpathlineto{\pgfqpoint{1.494292in}{0.716158in}}%
\pgfpathlineto{\pgfqpoint{1.495606in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{1.495606in}{0.704249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435189in}{0.351234in}}{\pgfqpoint{1.051219in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435189in}{0.498228in}}%
\pgfpathlineto{\pgfqpoint{0.436503in}{0.495751in}}%
\pgfpathlineto{\pgfqpoint{0.437817in}{0.496456in}}%
\pgfpathlineto{\pgfqpoint{0.439131in}{0.499875in}}%
\pgfpathlineto{\pgfqpoint{0.440445in}{0.495711in}}%
\pgfpathlineto{\pgfqpoint{0.443073in}{0.495621in}}%
\pgfpathlineto{\pgfqpoint{0.444387in}{0.494349in}}%
\pgfpathlineto{\pgfqpoint{0.445701in}{0.480449in}}%
\pgfpathlineto{\pgfqpoint{0.447015in}{0.487995in}}%
\pgfpathlineto{\pgfqpoint{0.448329in}{0.483682in}}%
\pgfpathlineto{\pgfqpoint{0.449643in}{0.484284in}}%
\pgfpathlineto{\pgfqpoint{0.450957in}{0.478101in}}%
\pgfpathlineto{\pgfqpoint{0.452271in}{0.483340in}}%
\pgfpathlineto{\pgfqpoint{0.453585in}{0.476959in}}%
\pgfpathlineto{\pgfqpoint{0.454899in}{0.476454in}}%
\pgfpathlineto{\pgfqpoint{0.456213in}{0.470105in}}%
\pgfpathlineto{\pgfqpoint{0.460155in}{0.503933in}}%
\pgfpathlineto{\pgfqpoint{0.461469in}{0.492231in}}%
\pgfpathlineto{\pgfqpoint{0.464097in}{0.493383in}}%
\pgfpathlineto{\pgfqpoint{0.465411in}{0.480550in}}%
\pgfpathlineto{\pgfqpoint{0.466725in}{0.479145in}}%
\pgfpathlineto{\pgfqpoint{0.469353in}{0.474582in}}%
\pgfpathlineto{\pgfqpoint{0.470667in}{0.486641in}}%
\pgfpathlineto{\pgfqpoint{0.471981in}{0.479460in}}%
\pgfpathlineto{\pgfqpoint{0.474609in}{0.493110in}}%
\pgfpathlineto{\pgfqpoint{0.475923in}{0.491231in}}%
\pgfpathlineto{\pgfqpoint{0.477237in}{0.498619in}}%
\pgfpathlineto{\pgfqpoint{0.482493in}{0.462454in}}%
\pgfpathlineto{\pgfqpoint{0.485122in}{0.489410in}}%
\pgfpathlineto{\pgfqpoint{0.486436in}{0.489640in}}%
\pgfpathlineto{\pgfqpoint{0.489064in}{0.495322in}}%
\pgfpathlineto{\pgfqpoint{0.490378in}{0.489317in}}%
\pgfpathlineto{\pgfqpoint{0.493006in}{0.495061in}}%
\pgfpathlineto{\pgfqpoint{0.494320in}{0.496527in}}%
\pgfpathlineto{\pgfqpoint{0.495634in}{0.495452in}}%
\pgfpathlineto{\pgfqpoint{0.496948in}{0.503768in}}%
\pgfpathlineto{\pgfqpoint{0.498262in}{0.497893in}}%
\pgfpathlineto{\pgfqpoint{0.499576in}{0.500234in}}%
\pgfpathlineto{\pgfqpoint{0.500890in}{0.505928in}}%
\pgfpathlineto{\pgfqpoint{0.503518in}{0.527522in}}%
\pgfpathlineto{\pgfqpoint{0.504832in}{0.503479in}}%
\pgfpathlineto{\pgfqpoint{0.506146in}{0.510347in}}%
\pgfpathlineto{\pgfqpoint{0.507460in}{0.508970in}}%
\pgfpathlineto{\pgfqpoint{0.508774in}{0.498830in}}%
\pgfpathlineto{\pgfqpoint{0.510088in}{0.498826in}}%
\pgfpathlineto{\pgfqpoint{0.511402in}{0.496802in}}%
\pgfpathlineto{\pgfqpoint{0.512716in}{0.520830in}}%
\pgfpathlineto{\pgfqpoint{0.515344in}{0.504715in}}%
\pgfpathlineto{\pgfqpoint{0.517972in}{0.460522in}}%
\pgfpathlineto{\pgfqpoint{0.521914in}{0.498421in}}%
\pgfpathlineto{\pgfqpoint{0.523228in}{0.489840in}}%
\pgfpathlineto{\pgfqpoint{0.524542in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{0.527170in}{0.494210in}}%
\pgfpathlineto{\pgfqpoint{0.528484in}{0.486153in}}%
\pgfpathlineto{\pgfqpoint{0.531112in}{0.505432in}}%
\pgfpathlineto{\pgfqpoint{0.536368in}{0.521006in}}%
\pgfpathlineto{\pgfqpoint{0.538996in}{0.514295in}}%
\pgfpathlineto{\pgfqpoint{0.541625in}{0.551993in}}%
\pgfpathlineto{\pgfqpoint{0.542939in}{0.557012in}}%
\pgfpathlineto{\pgfqpoint{0.548195in}{0.504182in}}%
\pgfpathlineto{\pgfqpoint{0.549509in}{0.517614in}}%
\pgfpathlineto{\pgfqpoint{0.552137in}{0.515295in}}%
\pgfpathlineto{\pgfqpoint{0.553451in}{0.610063in}}%
\pgfpathlineto{\pgfqpoint{0.556079in}{0.506048in}}%
\pgfpathlineto{\pgfqpoint{0.557393in}{0.505574in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{0.494006in}}%
\pgfpathlineto{\pgfqpoint{0.563963in}{0.460949in}}%
\pgfpathlineto{\pgfqpoint{0.565277in}{0.503417in}}%
\pgfpathlineto{\pgfqpoint{0.566591in}{0.481078in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.495001in}}%
\pgfpathlineto{\pgfqpoint{0.570533in}{0.494600in}}%
\pgfpathlineto{\pgfqpoint{0.571847in}{0.487819in}}%
\pgfpathlineto{\pgfqpoint{0.573161in}{0.488700in}}%
\pgfpathlineto{\pgfqpoint{0.574475in}{0.483204in}}%
\pgfpathlineto{\pgfqpoint{0.575789in}{0.488627in}}%
\pgfpathlineto{\pgfqpoint{0.577103in}{0.543035in}}%
\pgfpathlineto{\pgfqpoint{0.578417in}{0.495061in}}%
\pgfpathlineto{\pgfqpoint{0.579731in}{0.490515in}}%
\pgfpathlineto{\pgfqpoint{0.581045in}{0.492543in}}%
\pgfpathlineto{\pgfqpoint{0.583673in}{0.472790in}}%
\pgfpathlineto{\pgfqpoint{0.586301in}{0.487884in}}%
\pgfpathlineto{\pgfqpoint{0.587615in}{0.496351in}}%
\pgfpathlineto{\pgfqpoint{0.588929in}{0.523078in}}%
\pgfpathlineto{\pgfqpoint{0.590243in}{0.494977in}}%
\pgfpathlineto{\pgfqpoint{0.591557in}{0.499129in}}%
\pgfpathlineto{\pgfqpoint{0.594185in}{0.491926in}}%
\pgfpathlineto{\pgfqpoint{0.595500in}{0.491004in}}%
\pgfpathlineto{\pgfqpoint{0.596814in}{0.493345in}}%
\pgfpathlineto{\pgfqpoint{0.598128in}{0.486816in}}%
\pgfpathlineto{\pgfqpoint{0.599442in}{0.485937in}}%
\pgfpathlineto{\pgfqpoint{0.600756in}{0.505171in}}%
\pgfpathlineto{\pgfqpoint{0.602070in}{0.485913in}}%
\pgfpathlineto{\pgfqpoint{0.606012in}{0.499318in}}%
\pgfpathlineto{\pgfqpoint{0.607326in}{0.495245in}}%
\pgfpathlineto{\pgfqpoint{0.608640in}{0.495044in}}%
\pgfpathlineto{\pgfqpoint{0.611268in}{0.486268in}}%
\pgfpathlineto{\pgfqpoint{0.612582in}{0.577676in}}%
\pgfpathlineto{\pgfqpoint{0.613896in}{0.499473in}}%
\pgfpathlineto{\pgfqpoint{0.615210in}{0.497695in}}%
\pgfpathlineto{\pgfqpoint{0.616524in}{0.493634in}}%
\pgfpathlineto{\pgfqpoint{0.617838in}{0.496532in}}%
\pgfpathlineto{\pgfqpoint{0.619152in}{0.495421in}}%
\pgfpathlineto{\pgfqpoint{0.620466in}{0.500318in}}%
\pgfpathlineto{\pgfqpoint{0.621780in}{0.496698in}}%
\pgfpathlineto{\pgfqpoint{0.624408in}{0.473968in}}%
\pgfpathlineto{\pgfqpoint{0.627036in}{0.500418in}}%
\pgfpathlineto{\pgfqpoint{0.628350in}{0.499809in}}%
\pgfpathlineto{\pgfqpoint{0.630978in}{0.497581in}}%
\pgfpathlineto{\pgfqpoint{0.632292in}{0.497104in}}%
\pgfpathlineto{\pgfqpoint{0.633606in}{0.502035in}}%
\pgfpathlineto{\pgfqpoint{0.634920in}{0.496658in}}%
\pgfpathlineto{\pgfqpoint{0.636234in}{0.520227in}}%
\pgfpathlineto{\pgfqpoint{0.637548in}{0.500688in}}%
\pgfpathlineto{\pgfqpoint{0.638862in}{0.512130in}}%
\pgfpathlineto{\pgfqpoint{0.640176in}{0.500530in}}%
\pgfpathlineto{\pgfqpoint{0.641490in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{0.645432in}{0.491907in}}%
\pgfpathlineto{\pgfqpoint{0.646746in}{0.477342in}}%
\pgfpathlineto{\pgfqpoint{0.648060in}{0.505431in}}%
\pgfpathlineto{\pgfqpoint{0.649374in}{0.493632in}}%
\pgfpathlineto{\pgfqpoint{0.650689in}{0.504277in}}%
\pgfpathlineto{\pgfqpoint{0.652003in}{0.489571in}}%
\pgfpathlineto{\pgfqpoint{0.653317in}{0.500418in}}%
\pgfpathlineto{\pgfqpoint{0.654631in}{0.499348in}}%
\pgfpathlineto{\pgfqpoint{0.658573in}{0.463016in}}%
\pgfpathlineto{\pgfqpoint{0.661201in}{0.508185in}}%
\pgfpathlineto{\pgfqpoint{0.662515in}{0.504505in}}%
\pgfpathlineto{\pgfqpoint{0.663829in}{0.507575in}}%
\pgfpathlineto{\pgfqpoint{0.666457in}{0.523865in}}%
\pgfpathlineto{\pgfqpoint{0.670399in}{0.490420in}}%
\pgfpathlineto{\pgfqpoint{0.674341in}{0.498861in}}%
\pgfpathlineto{\pgfqpoint{0.676969in}{0.507761in}}%
\pgfpathlineto{\pgfqpoint{0.678283in}{0.506468in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{0.506855in}}%
\pgfpathlineto{\pgfqpoint{0.683539in}{0.455008in}}%
\pgfpathlineto{\pgfqpoint{0.686167in}{0.496387in}}%
\pgfpathlineto{\pgfqpoint{0.687481in}{0.500985in}}%
\pgfpathlineto{\pgfqpoint{0.688795in}{0.494555in}}%
\pgfpathlineto{\pgfqpoint{0.691423in}{0.498120in}}%
\pgfpathlineto{\pgfqpoint{0.692737in}{0.496243in}}%
\pgfpathlineto{\pgfqpoint{0.695365in}{0.480216in}}%
\pgfpathlineto{\pgfqpoint{0.696679in}{0.486928in}}%
\pgfpathlineto{\pgfqpoint{0.697993in}{0.486616in}}%
\pgfpathlineto{\pgfqpoint{0.701935in}{0.490754in}}%
\pgfpathlineto{\pgfqpoint{0.705878in}{0.516684in}}%
\pgfpathlineto{\pgfqpoint{0.707192in}{0.581552in}}%
\pgfpathlineto{\pgfqpoint{0.709820in}{0.475360in}}%
\pgfpathlineto{\pgfqpoint{0.711134in}{0.490844in}}%
\pgfpathlineto{\pgfqpoint{0.712448in}{0.488944in}}%
\pgfpathlineto{\pgfqpoint{0.713762in}{0.491727in}}%
\pgfpathlineto{\pgfqpoint{0.715076in}{0.491569in}}%
\pgfpathlineto{\pgfqpoint{0.717704in}{0.477915in}}%
\pgfpathlineto{\pgfqpoint{0.719018in}{0.497086in}}%
\pgfpathlineto{\pgfqpoint{0.720332in}{0.486199in}}%
\pgfpathlineto{\pgfqpoint{0.722960in}{0.501177in}}%
\pgfpathlineto{\pgfqpoint{0.725588in}{0.486508in}}%
\pgfpathlineto{\pgfqpoint{0.726902in}{0.490989in}}%
\pgfpathlineto{\pgfqpoint{0.728216in}{0.488162in}}%
\pgfpathlineto{\pgfqpoint{0.730844in}{0.442436in}}%
\pgfpathlineto{\pgfqpoint{0.733472in}{0.480930in}}%
\pgfpathlineto{\pgfqpoint{0.736100in}{0.495750in}}%
\pgfpathlineto{\pgfqpoint{0.737414in}{0.489772in}}%
\pgfpathlineto{\pgfqpoint{0.740042in}{0.496444in}}%
\pgfpathlineto{\pgfqpoint{0.742670in}{0.457506in}}%
\pgfpathlineto{\pgfqpoint{0.745298in}{0.491447in}}%
\pgfpathlineto{\pgfqpoint{0.746612in}{0.495622in}}%
\pgfpathlineto{\pgfqpoint{0.750554in}{0.489618in}}%
\pgfpathlineto{\pgfqpoint{0.754496in}{0.427593in}}%
\pgfpathlineto{\pgfqpoint{0.757124in}{0.488990in}}%
\pgfpathlineto{\pgfqpoint{0.758438in}{0.502533in}}%
\pgfpathlineto{\pgfqpoint{0.761067in}{0.498584in}}%
\pgfpathlineto{\pgfqpoint{0.762381in}{0.496127in}}%
\pgfpathlineto{\pgfqpoint{0.765009in}{0.481305in}}%
\pgfpathlineto{\pgfqpoint{0.766323in}{0.480928in}}%
\pgfpathlineto{\pgfqpoint{0.767637in}{0.490359in}}%
\pgfpathlineto{\pgfqpoint{0.770265in}{0.493706in}}%
\pgfpathlineto{\pgfqpoint{0.771579in}{0.504288in}}%
\pgfpathlineto{\pgfqpoint{0.772893in}{0.504204in}}%
\pgfpathlineto{\pgfqpoint{0.775521in}{0.485570in}}%
\pgfpathlineto{\pgfqpoint{0.776835in}{0.501208in}}%
\pgfpathlineto{\pgfqpoint{0.778149in}{0.467710in}}%
\pgfpathlineto{\pgfqpoint{0.780777in}{0.500384in}}%
\pgfpathlineto{\pgfqpoint{0.782091in}{0.490445in}}%
\pgfpathlineto{\pgfqpoint{0.783405in}{0.492899in}}%
\pgfpathlineto{\pgfqpoint{0.784719in}{0.488715in}}%
\pgfpathlineto{\pgfqpoint{0.786033in}{0.493740in}}%
\pgfpathlineto{\pgfqpoint{0.788661in}{0.485191in}}%
\pgfpathlineto{\pgfqpoint{0.789975in}{0.492003in}}%
\pgfpathlineto{\pgfqpoint{0.792603in}{0.517135in}}%
\pgfpathlineto{\pgfqpoint{0.793917in}{0.521755in}}%
\pgfpathlineto{\pgfqpoint{0.795231in}{0.516917in}}%
\pgfpathlineto{\pgfqpoint{0.797859in}{0.500904in}}%
\pgfpathlineto{\pgfqpoint{0.799173in}{0.497038in}}%
\pgfpathlineto{\pgfqpoint{0.800487in}{0.488942in}}%
\pgfpathlineto{\pgfqpoint{0.801801in}{0.458060in}}%
\pgfpathlineto{\pgfqpoint{0.804429in}{0.505801in}}%
\pgfpathlineto{\pgfqpoint{0.805743in}{0.496312in}}%
\pgfpathlineto{\pgfqpoint{0.807057in}{0.499671in}}%
\pgfpathlineto{\pgfqpoint{0.808371in}{0.506903in}}%
\pgfpathlineto{\pgfqpoint{0.810999in}{0.500793in}}%
\pgfpathlineto{\pgfqpoint{0.813627in}{0.475023in}}%
\pgfpathlineto{\pgfqpoint{0.816256in}{0.496703in}}%
\pgfpathlineto{\pgfqpoint{0.817570in}{0.497353in}}%
\pgfpathlineto{\pgfqpoint{0.818884in}{0.487982in}}%
\pgfpathlineto{\pgfqpoint{0.821512in}{0.493650in}}%
\pgfpathlineto{\pgfqpoint{0.822826in}{0.480808in}}%
\pgfpathlineto{\pgfqpoint{0.824140in}{0.490212in}}%
\pgfpathlineto{\pgfqpoint{0.825454in}{0.545797in}}%
\pgfpathlineto{\pgfqpoint{0.826768in}{0.491717in}}%
\pgfpathlineto{\pgfqpoint{0.828082in}{0.490247in}}%
\pgfpathlineto{\pgfqpoint{0.832024in}{0.481511in}}%
\pgfpathlineto{\pgfqpoint{0.833338in}{0.483423in}}%
\pgfpathlineto{\pgfqpoint{0.834652in}{0.492645in}}%
\pgfpathlineto{\pgfqpoint{0.835966in}{0.491630in}}%
\pgfpathlineto{\pgfqpoint{0.837280in}{0.476253in}}%
\pgfpathlineto{\pgfqpoint{0.838594in}{0.491173in}}%
\pgfpathlineto{\pgfqpoint{0.839908in}{0.469421in}}%
\pgfpathlineto{\pgfqpoint{0.841222in}{0.474020in}}%
\pgfpathlineto{\pgfqpoint{0.842536in}{0.472969in}}%
\pgfpathlineto{\pgfqpoint{0.843850in}{0.483034in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{0.480305in}}%
\pgfpathlineto{\pgfqpoint{0.846478in}{0.485930in}}%
\pgfpathlineto{\pgfqpoint{0.849106in}{0.450443in}}%
\pgfpathlineto{\pgfqpoint{0.851734in}{0.494900in}}%
\pgfpathlineto{\pgfqpoint{0.853048in}{0.495597in}}%
\pgfpathlineto{\pgfqpoint{0.855676in}{0.489602in}}%
\pgfpathlineto{\pgfqpoint{0.856990in}{0.494520in}}%
\pgfpathlineto{\pgfqpoint{0.858304in}{0.491486in}}%
\pgfpathlineto{\pgfqpoint{0.859618in}{0.495446in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{0.483843in}}%
\pgfpathlineto{\pgfqpoint{0.862246in}{0.484584in}}%
\pgfpathlineto{\pgfqpoint{0.863560in}{0.499332in}}%
\pgfpathlineto{\pgfqpoint{0.864874in}{0.493479in}}%
\pgfpathlineto{\pgfqpoint{0.866188in}{0.498111in}}%
\pgfpathlineto{\pgfqpoint{0.867502in}{0.494772in}}%
\pgfpathlineto{\pgfqpoint{0.870130in}{0.500592in}}%
\pgfpathlineto{\pgfqpoint{0.871445in}{0.485971in}}%
\pgfpathlineto{\pgfqpoint{0.872759in}{0.498901in}}%
\pgfpathlineto{\pgfqpoint{0.874073in}{0.489123in}}%
\pgfpathlineto{\pgfqpoint{0.876701in}{0.497392in}}%
\pgfpathlineto{\pgfqpoint{0.879329in}{0.490302in}}%
\pgfpathlineto{\pgfqpoint{0.880643in}{0.489661in}}%
\pgfpathlineto{\pgfqpoint{0.881957in}{0.487770in}}%
\pgfpathlineto{\pgfqpoint{0.884585in}{0.471386in}}%
\pgfpathlineto{\pgfqpoint{0.888527in}{0.506574in}}%
\pgfpathlineto{\pgfqpoint{0.891155in}{0.495485in}}%
\pgfpathlineto{\pgfqpoint{0.893783in}{0.508626in}}%
\pgfpathlineto{\pgfqpoint{0.896411in}{0.462289in}}%
\pgfpathlineto{\pgfqpoint{0.900353in}{0.511532in}}%
\pgfpathlineto{\pgfqpoint{0.901667in}{0.493994in}}%
\pgfpathlineto{\pgfqpoint{0.902981in}{0.519312in}}%
\pgfpathlineto{\pgfqpoint{0.904295in}{0.491631in}}%
\pgfpathlineto{\pgfqpoint{0.905609in}{0.494559in}}%
\pgfpathlineto{\pgfqpoint{0.908237in}{0.473714in}}%
\pgfpathlineto{\pgfqpoint{0.910865in}{0.495696in}}%
\pgfpathlineto{\pgfqpoint{0.912179in}{0.535093in}}%
\pgfpathlineto{\pgfqpoint{0.914807in}{0.482950in}}%
\pgfpathlineto{\pgfqpoint{0.917435in}{0.503018in}}%
\pgfpathlineto{\pgfqpoint{0.920063in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{0.921377in}{0.509095in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{0.503554in}}%
\pgfpathlineto{\pgfqpoint{0.924005in}{0.508317in}}%
\pgfpathlineto{\pgfqpoint{0.925319in}{0.524209in}}%
\pgfpathlineto{\pgfqpoint{0.926634in}{0.503305in}}%
\pgfpathlineto{\pgfqpoint{0.927948in}{0.508168in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{0.518943in}}%
\pgfpathlineto{\pgfqpoint{0.930576in}{0.500581in}}%
\pgfpathlineto{\pgfqpoint{0.931890in}{0.507270in}}%
\pgfpathlineto{\pgfqpoint{0.933204in}{0.499087in}}%
\pgfpathlineto{\pgfqpoint{0.934518in}{0.506862in}}%
\pgfpathlineto{\pgfqpoint{0.937146in}{0.530413in}}%
\pgfpathlineto{\pgfqpoint{0.939774in}{0.503447in}}%
\pgfpathlineto{\pgfqpoint{0.942402in}{0.438638in}}%
\pgfpathlineto{\pgfqpoint{0.943716in}{0.476660in}}%
\pgfpathlineto{\pgfqpoint{0.945030in}{0.469719in}}%
\pgfpathlineto{\pgfqpoint{0.946344in}{0.492049in}}%
\pgfpathlineto{\pgfqpoint{0.947658in}{0.488839in}}%
\pgfpathlineto{\pgfqpoint{0.948972in}{0.505293in}}%
\pgfpathlineto{\pgfqpoint{0.951600in}{0.493868in}}%
\pgfpathlineto{\pgfqpoint{0.952914in}{0.495085in}}%
\pgfpathlineto{\pgfqpoint{0.954228in}{0.494055in}}%
\pgfpathlineto{\pgfqpoint{0.955542in}{0.565985in}}%
\pgfpathlineto{\pgfqpoint{0.956856in}{0.493297in}}%
\pgfpathlineto{\pgfqpoint{0.958170in}{0.491989in}}%
\pgfpathlineto{\pgfqpoint{0.959484in}{0.488708in}}%
\pgfpathlineto{\pgfqpoint{0.960798in}{0.493619in}}%
\pgfpathlineto{\pgfqpoint{0.962112in}{0.485064in}}%
\pgfpathlineto{\pgfqpoint{0.963426in}{0.497253in}}%
\pgfpathlineto{\pgfqpoint{0.964740in}{0.485359in}}%
\pgfpathlineto{\pgfqpoint{0.966054in}{0.495852in}}%
\pgfpathlineto{\pgfqpoint{0.967368in}{0.525255in}}%
\pgfpathlineto{\pgfqpoint{0.971310in}{0.470108in}}%
\pgfpathlineto{\pgfqpoint{0.973938in}{0.489892in}}%
\pgfpathlineto{\pgfqpoint{0.975252in}{0.491784in}}%
\pgfpathlineto{\pgfqpoint{0.976566in}{0.491171in}}%
\pgfpathlineto{\pgfqpoint{0.977880in}{0.507783in}}%
\pgfpathlineto{\pgfqpoint{0.979194in}{0.548368in}}%
\pgfpathlineto{\pgfqpoint{0.980508in}{0.503698in}}%
\pgfpathlineto{\pgfqpoint{0.983137in}{0.486858in}}%
\pgfpathlineto{\pgfqpoint{0.984451in}{0.492116in}}%
\pgfpathlineto{\pgfqpoint{0.985765in}{0.489953in}}%
\pgfpathlineto{\pgfqpoint{0.987079in}{0.493071in}}%
\pgfpathlineto{\pgfqpoint{0.988393in}{0.492841in}}%
\pgfpathlineto{\pgfqpoint{0.989707in}{0.518058in}}%
\pgfpathlineto{\pgfqpoint{0.991021in}{0.598744in}}%
\pgfpathlineto{\pgfqpoint{0.992335in}{0.506058in}}%
\pgfpathlineto{\pgfqpoint{0.994963in}{0.488412in}}%
\pgfpathlineto{\pgfqpoint{0.997591in}{0.497726in}}%
\pgfpathlineto{\pgfqpoint{0.998905in}{0.497991in}}%
\pgfpathlineto{\pgfqpoint{1.000219in}{0.494233in}}%
\pgfpathlineto{\pgfqpoint{1.002847in}{0.474428in}}%
\pgfpathlineto{\pgfqpoint{1.005475in}{0.496932in}}%
\pgfpathlineto{\pgfqpoint{1.008103in}{0.494369in}}%
\pgfpathlineto{\pgfqpoint{1.010731in}{0.497117in}}%
\pgfpathlineto{\pgfqpoint{1.013359in}{0.485995in}}%
\pgfpathlineto{\pgfqpoint{1.014673in}{0.506916in}}%
\pgfpathlineto{\pgfqpoint{1.015987in}{0.489317in}}%
\pgfpathlineto{\pgfqpoint{1.017301in}{0.491662in}}%
\pgfpathlineto{\pgfqpoint{1.018615in}{0.501629in}}%
\pgfpathlineto{\pgfqpoint{1.019929in}{0.501606in}}%
\pgfpathlineto{\pgfqpoint{1.021243in}{0.499173in}}%
\pgfpathlineto{\pgfqpoint{1.023871in}{0.488427in}}%
\pgfpathlineto{\pgfqpoint{1.026499in}{0.460554in}}%
\pgfpathlineto{\pgfqpoint{1.027813in}{0.470653in}}%
\pgfpathlineto{\pgfqpoint{1.029127in}{0.494486in}}%
\pgfpathlineto{\pgfqpoint{1.030441in}{0.490773in}}%
\pgfpathlineto{\pgfqpoint{1.031755in}{0.503542in}}%
\pgfpathlineto{\pgfqpoint{1.033069in}{0.489011in}}%
\pgfpathlineto{\pgfqpoint{1.034383in}{0.528036in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{0.493873in}}%
\pgfpathlineto{\pgfqpoint{1.038326in}{0.544398in}}%
\pgfpathlineto{\pgfqpoint{1.039640in}{0.505986in}}%
\pgfpathlineto{\pgfqpoint{1.040954in}{0.500486in}}%
\pgfpathlineto{\pgfqpoint{1.042268in}{0.510522in}}%
\pgfpathlineto{\pgfqpoint{1.044896in}{0.485663in}}%
\pgfpathlineto{\pgfqpoint{1.046210in}{0.500184in}}%
\pgfpathlineto{\pgfqpoint{1.048838in}{0.488886in}}%
\pgfpathlineto{\pgfqpoint{1.050152in}{0.464201in}}%
\pgfpathlineto{\pgfqpoint{1.052780in}{0.516825in}}%
\pgfpathlineto{\pgfqpoint{1.054094in}{0.525030in}}%
\pgfpathlineto{\pgfqpoint{1.056722in}{0.503465in}}%
\pgfpathlineto{\pgfqpoint{1.058036in}{0.512764in}}%
\pgfpathlineto{\pgfqpoint{1.059350in}{0.499865in}}%
\pgfpathlineto{\pgfqpoint{1.060664in}{0.499330in}}%
\pgfpathlineto{\pgfqpoint{1.061978in}{0.494160in}}%
\pgfpathlineto{\pgfqpoint{1.065920in}{0.511182in}}%
\pgfpathlineto{\pgfqpoint{1.072490in}{0.485155in}}%
\pgfpathlineto{\pgfqpoint{1.073804in}{0.467811in}}%
\pgfpathlineto{\pgfqpoint{1.076432in}{0.492086in}}%
\pgfpathlineto{\pgfqpoint{1.077746in}{0.495452in}}%
\pgfpathlineto{\pgfqpoint{1.079060in}{0.495295in}}%
\pgfpathlineto{\pgfqpoint{1.080374in}{0.492802in}}%
\pgfpathlineto{\pgfqpoint{1.081688in}{0.495151in}}%
\pgfpathlineto{\pgfqpoint{1.084316in}{0.494363in}}%
\pgfpathlineto{\pgfqpoint{1.085630in}{0.550714in}}%
\pgfpathlineto{\pgfqpoint{1.088258in}{0.489245in}}%
\pgfpathlineto{\pgfqpoint{1.089572in}{0.490207in}}%
\pgfpathlineto{\pgfqpoint{1.090886in}{0.498404in}}%
\pgfpathlineto{\pgfqpoint{1.092201in}{0.496170in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{0.491735in}}%
\pgfpathlineto{\pgfqpoint{1.094829in}{0.503911in}}%
\pgfpathlineto{\pgfqpoint{1.096143in}{0.486313in}}%
\pgfpathlineto{\pgfqpoint{1.097457in}{0.533208in}}%
\pgfpathlineto{\pgfqpoint{1.098771in}{0.468003in}}%
\pgfpathlineto{\pgfqpoint{1.100085in}{0.470535in}}%
\pgfpathlineto{\pgfqpoint{1.102713in}{0.490778in}}%
\pgfpathlineto{\pgfqpoint{1.104027in}{0.486391in}}%
\pgfpathlineto{\pgfqpoint{1.105341in}{0.495130in}}%
\pgfpathlineto{\pgfqpoint{1.107969in}{0.475580in}}%
\pgfpathlineto{\pgfqpoint{1.109283in}{0.488823in}}%
\pgfpathlineto{\pgfqpoint{1.110597in}{0.476590in}}%
\pgfpathlineto{\pgfqpoint{1.111911in}{0.487773in}}%
\pgfpathlineto{\pgfqpoint{1.113225in}{0.489007in}}%
\pgfpathlineto{\pgfqpoint{1.114539in}{0.487387in}}%
\pgfpathlineto{\pgfqpoint{1.115853in}{0.496732in}}%
\pgfpathlineto{\pgfqpoint{1.117167in}{0.482934in}}%
\pgfpathlineto{\pgfqpoint{1.121109in}{0.508104in}}%
\pgfpathlineto{\pgfqpoint{1.122423in}{0.485134in}}%
\pgfpathlineto{\pgfqpoint{1.123737in}{0.486602in}}%
\pgfpathlineto{\pgfqpoint{1.126365in}{0.492476in}}%
\pgfpathlineto{\pgfqpoint{1.127679in}{0.494000in}}%
\pgfpathlineto{\pgfqpoint{1.130307in}{0.502305in}}%
\pgfpathlineto{\pgfqpoint{1.131621in}{0.483711in}}%
\pgfpathlineto{\pgfqpoint{1.132935in}{0.509007in}}%
\pgfpathlineto{\pgfqpoint{1.134249in}{0.478519in}}%
\pgfpathlineto{\pgfqpoint{1.135563in}{0.482815in}}%
\pgfpathlineto{\pgfqpoint{1.136877in}{0.493084in}}%
\pgfpathlineto{\pgfqpoint{1.138191in}{0.490952in}}%
\pgfpathlineto{\pgfqpoint{1.140819in}{0.499007in}}%
\pgfpathlineto{\pgfqpoint{1.144761in}{0.459352in}}%
\pgfpathlineto{\pgfqpoint{1.146075in}{0.494557in}}%
\pgfpathlineto{\pgfqpoint{1.147390in}{0.497254in}}%
\pgfpathlineto{\pgfqpoint{1.148704in}{0.504438in}}%
\pgfpathlineto{\pgfqpoint{1.151332in}{0.489331in}}%
\pgfpathlineto{\pgfqpoint{1.152646in}{0.496416in}}%
\pgfpathlineto{\pgfqpoint{1.153960in}{0.489743in}}%
\pgfpathlineto{\pgfqpoint{1.156588in}{0.463425in}}%
\pgfpathlineto{\pgfqpoint{1.159216in}{0.503605in}}%
\pgfpathlineto{\pgfqpoint{1.160530in}{0.499927in}}%
\pgfpathlineto{\pgfqpoint{1.164472in}{0.477081in}}%
\pgfpathlineto{\pgfqpoint{1.165786in}{0.496365in}}%
\pgfpathlineto{\pgfqpoint{1.167100in}{0.481877in}}%
\pgfpathlineto{\pgfqpoint{1.169728in}{0.494554in}}%
\pgfpathlineto{\pgfqpoint{1.171042in}{0.504700in}}%
\pgfpathlineto{\pgfqpoint{1.172356in}{0.487608in}}%
\pgfpathlineto{\pgfqpoint{1.177612in}{0.514011in}}%
\pgfpathlineto{\pgfqpoint{1.180240in}{0.460848in}}%
\pgfpathlineto{\pgfqpoint{1.182868in}{0.530671in}}%
\pgfpathlineto{\pgfqpoint{1.185496in}{0.502415in}}%
\pgfpathlineto{\pgfqpoint{1.186810in}{0.503783in}}%
\pgfpathlineto{\pgfqpoint{1.188124in}{0.535974in}}%
\pgfpathlineto{\pgfqpoint{1.189438in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.192066in}{0.643936in}}%
\pgfpathlineto{\pgfqpoint{1.194694in}{0.537902in}}%
\pgfpathlineto{\pgfqpoint{1.196008in}{0.527286in}}%
\pgfpathlineto{\pgfqpoint{1.197322in}{0.526620in}}%
\pgfpathlineto{\pgfqpoint{1.202579in}{0.478521in}}%
\pgfpathlineto{\pgfqpoint{1.203893in}{0.479208in}}%
\pgfpathlineto{\pgfqpoint{1.205207in}{0.473492in}}%
\pgfpathlineto{\pgfqpoint{1.209149in}{0.496201in}}%
\pgfpathlineto{\pgfqpoint{1.211777in}{0.483079in}}%
\pgfpathlineto{\pgfqpoint{1.213091in}{0.479996in}}%
\pgfpathlineto{\pgfqpoint{1.215719in}{0.439108in}}%
\pgfpathlineto{\pgfqpoint{1.218347in}{0.484212in}}%
\pgfpathlineto{\pgfqpoint{1.219661in}{0.489334in}}%
\pgfpathlineto{\pgfqpoint{1.220975in}{0.479983in}}%
\pgfpathlineto{\pgfqpoint{1.222289in}{0.504787in}}%
\pgfpathlineto{\pgfqpoint{1.223603in}{0.480533in}}%
\pgfpathlineto{\pgfqpoint{1.226231in}{0.478291in}}%
\pgfpathlineto{\pgfqpoint{1.227545in}{0.540269in}}%
\pgfpathlineto{\pgfqpoint{1.228859in}{0.476419in}}%
\pgfpathlineto{\pgfqpoint{1.230173in}{0.469168in}}%
\pgfpathlineto{\pgfqpoint{1.231487in}{0.501661in}}%
\pgfpathlineto{\pgfqpoint{1.232801in}{0.501523in}}%
\pgfpathlineto{\pgfqpoint{1.235429in}{0.492356in}}%
\pgfpathlineto{\pgfqpoint{1.236743in}{0.490695in}}%
\pgfpathlineto{\pgfqpoint{1.238057in}{0.478491in}}%
\pgfpathlineto{\pgfqpoint{1.239371in}{0.497108in}}%
\pgfpathlineto{\pgfqpoint{1.240685in}{0.494206in}}%
\pgfpathlineto{\pgfqpoint{1.241999in}{0.472025in}}%
\pgfpathlineto{\pgfqpoint{1.243313in}{0.478210in}}%
\pgfpathlineto{\pgfqpoint{1.245941in}{0.500574in}}%
\pgfpathlineto{\pgfqpoint{1.248569in}{0.480573in}}%
\pgfpathlineto{\pgfqpoint{1.249883in}{0.478218in}}%
\pgfpathlineto{\pgfqpoint{1.251197in}{0.518473in}}%
\pgfpathlineto{\pgfqpoint{1.252511in}{0.479573in}}%
\pgfpathlineto{\pgfqpoint{1.253825in}{0.479375in}}%
\pgfpathlineto{\pgfqpoint{1.255139in}{0.483225in}}%
\pgfpathlineto{\pgfqpoint{1.257768in}{0.502504in}}%
\pgfpathlineto{\pgfqpoint{1.259082in}{0.493621in}}%
\pgfpathlineto{\pgfqpoint{1.260396in}{0.492412in}}%
\pgfpathlineto{\pgfqpoint{1.261710in}{0.479777in}}%
\pgfpathlineto{\pgfqpoint{1.263024in}{0.480611in}}%
\pgfpathlineto{\pgfqpoint{1.264338in}{0.490883in}}%
\pgfpathlineto{\pgfqpoint{1.268280in}{0.493229in}}%
\pgfpathlineto{\pgfqpoint{1.269594in}{0.500368in}}%
\pgfpathlineto{\pgfqpoint{1.272222in}{0.495166in}}%
\pgfpathlineto{\pgfqpoint{1.273536in}{0.479905in}}%
\pgfpathlineto{\pgfqpoint{1.274850in}{0.479718in}}%
\pgfpathlineto{\pgfqpoint{1.276164in}{0.483090in}}%
\pgfpathlineto{\pgfqpoint{1.277478in}{0.477129in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{0.487327in}}%
\pgfpathlineto{\pgfqpoint{1.280106in}{0.484239in}}%
\pgfpathlineto{\pgfqpoint{1.281420in}{0.490198in}}%
\pgfpathlineto{\pgfqpoint{1.282734in}{0.480126in}}%
\pgfpathlineto{\pgfqpoint{1.284048in}{0.481355in}}%
\pgfpathlineto{\pgfqpoint{1.285362in}{0.486813in}}%
\pgfpathlineto{\pgfqpoint{1.286676in}{0.521157in}}%
\pgfpathlineto{\pgfqpoint{1.289304in}{0.492713in}}%
\pgfpathlineto{\pgfqpoint{1.290618in}{0.515327in}}%
\pgfpathlineto{\pgfqpoint{1.291932in}{0.485891in}}%
\pgfpathlineto{\pgfqpoint{1.293246in}{0.509348in}}%
\pgfpathlineto{\pgfqpoint{1.297188in}{0.451564in}}%
\pgfpathlineto{\pgfqpoint{1.298502in}{0.455176in}}%
\pgfpathlineto{\pgfqpoint{1.301130in}{0.503956in}}%
\pgfpathlineto{\pgfqpoint{1.303758in}{0.493428in}}%
\pgfpathlineto{\pgfqpoint{1.309014in}{0.529836in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{0.495524in}}%
\pgfpathlineto{\pgfqpoint{1.314271in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{1.315585in}{0.507332in}}%
\pgfpathlineto{\pgfqpoint{1.316899in}{0.497288in}}%
\pgfpathlineto{\pgfqpoint{1.318213in}{0.514944in}}%
\pgfpathlineto{\pgfqpoint{1.319527in}{0.505142in}}%
\pgfpathlineto{\pgfqpoint{1.320841in}{0.505443in}}%
\pgfpathlineto{\pgfqpoint{1.322155in}{0.534394in}}%
\pgfpathlineto{\pgfqpoint{1.323469in}{0.514186in}}%
\pgfpathlineto{\pgfqpoint{1.324783in}{0.523117in}}%
\pgfpathlineto{\pgfqpoint{1.327411in}{0.518260in}}%
\pgfpathlineto{\pgfqpoint{1.331353in}{0.497055in}}%
\pgfpathlineto{\pgfqpoint{1.333981in}{0.476025in}}%
\pgfpathlineto{\pgfqpoint{1.336609in}{0.501325in}}%
\pgfpathlineto{\pgfqpoint{1.337923in}{0.497795in}}%
\pgfpathlineto{\pgfqpoint{1.339237in}{0.485469in}}%
\pgfpathlineto{\pgfqpoint{1.341865in}{0.491899in}}%
\pgfpathlineto{\pgfqpoint{1.344493in}{0.480501in}}%
\pgfpathlineto{\pgfqpoint{1.345807in}{0.502994in}}%
\pgfpathlineto{\pgfqpoint{1.348435in}{0.477603in}}%
\pgfpathlineto{\pgfqpoint{1.349749in}{0.480707in}}%
\pgfpathlineto{\pgfqpoint{1.352377in}{0.490547in}}%
\pgfpathlineto{\pgfqpoint{1.353691in}{0.489536in}}%
\pgfpathlineto{\pgfqpoint{1.355005in}{0.476119in}}%
\pgfpathlineto{\pgfqpoint{1.356319in}{0.486501in}}%
\pgfpathlineto{\pgfqpoint{1.357633in}{0.522132in}}%
\pgfpathlineto{\pgfqpoint{1.358947in}{0.477617in}}%
\pgfpathlineto{\pgfqpoint{1.360261in}{0.486515in}}%
\pgfpathlineto{\pgfqpoint{1.361575in}{0.487060in}}%
\pgfpathlineto{\pgfqpoint{1.362889in}{0.492443in}}%
\pgfpathlineto{\pgfqpoint{1.364203in}{0.492968in}}%
\pgfpathlineto{\pgfqpoint{1.365517in}{0.499918in}}%
\pgfpathlineto{\pgfqpoint{1.366831in}{0.487273in}}%
\pgfpathlineto{\pgfqpoint{1.368145in}{0.462340in}}%
\pgfpathlineto{\pgfqpoint{1.369460in}{0.465146in}}%
\pgfpathlineto{\pgfqpoint{1.372088in}{0.489204in}}%
\pgfpathlineto{\pgfqpoint{1.373402in}{0.490861in}}%
\pgfpathlineto{\pgfqpoint{1.374716in}{0.496589in}}%
\pgfpathlineto{\pgfqpoint{1.377344in}{0.487817in}}%
\pgfpathlineto{\pgfqpoint{1.378658in}{0.490287in}}%
\pgfpathlineto{\pgfqpoint{1.381286in}{0.482567in}}%
\pgfpathlineto{\pgfqpoint{1.382600in}{0.484003in}}%
\pgfpathlineto{\pgfqpoint{1.386542in}{0.502946in}}%
\pgfpathlineto{\pgfqpoint{1.387856in}{0.505376in}}%
\pgfpathlineto{\pgfqpoint{1.389170in}{0.496080in}}%
\pgfpathlineto{\pgfqpoint{1.390484in}{0.495639in}}%
\pgfpathlineto{\pgfqpoint{1.391798in}{0.504377in}}%
\pgfpathlineto{\pgfqpoint{1.393112in}{0.598003in}}%
\pgfpathlineto{\pgfqpoint{1.394426in}{0.508122in}}%
\pgfpathlineto{\pgfqpoint{1.395740in}{0.503916in}}%
\pgfpathlineto{\pgfqpoint{1.397054in}{0.504571in}}%
\pgfpathlineto{\pgfqpoint{1.398368in}{0.506598in}}%
\pgfpathlineto{\pgfqpoint{1.399682in}{0.502431in}}%
\pgfpathlineto{\pgfqpoint{1.400996in}{0.512331in}}%
\pgfpathlineto{\pgfqpoint{1.402310in}{0.506906in}}%
\pgfpathlineto{\pgfqpoint{1.404938in}{0.479489in}}%
\pgfpathlineto{\pgfqpoint{1.406252in}{0.499469in}}%
\pgfpathlineto{\pgfqpoint{1.407566in}{0.500287in}}%
\pgfpathlineto{\pgfqpoint{1.408880in}{0.504250in}}%
\pgfpathlineto{\pgfqpoint{1.410194in}{0.515058in}}%
\pgfpathlineto{\pgfqpoint{1.411508in}{0.544885in}}%
\pgfpathlineto{\pgfqpoint{1.414136in}{0.510126in}}%
\pgfpathlineto{\pgfqpoint{1.415450in}{0.500727in}}%
\pgfpathlineto{\pgfqpoint{1.418078in}{0.506806in}}%
\pgfpathlineto{\pgfqpoint{1.420706in}{0.487643in}}%
\pgfpathlineto{\pgfqpoint{1.422020in}{0.489943in}}%
\pgfpathlineto{\pgfqpoint{1.423334in}{0.489865in}}%
\pgfpathlineto{\pgfqpoint{1.424649in}{0.492584in}}%
\pgfpathlineto{\pgfqpoint{1.425963in}{0.487893in}}%
\pgfpathlineto{\pgfqpoint{1.427277in}{0.502368in}}%
\pgfpathlineto{\pgfqpoint{1.429905in}{0.492552in}}%
\pgfpathlineto{\pgfqpoint{1.431219in}{0.478483in}}%
\pgfpathlineto{\pgfqpoint{1.432533in}{0.486193in}}%
\pgfpathlineto{\pgfqpoint{1.433847in}{0.504978in}}%
\pgfpathlineto{\pgfqpoint{1.435161in}{0.502803in}}%
\pgfpathlineto{\pgfqpoint{1.436475in}{0.519412in}}%
\pgfpathlineto{\pgfqpoint{1.439103in}{0.506265in}}%
\pgfpathlineto{\pgfqpoint{1.440417in}{0.509216in}}%
\pgfpathlineto{\pgfqpoint{1.441731in}{0.521954in}}%
\pgfpathlineto{\pgfqpoint{1.443045in}{0.503076in}}%
\pgfpathlineto{\pgfqpoint{1.444359in}{0.504257in}}%
\pgfpathlineto{\pgfqpoint{1.445673in}{0.527800in}}%
\pgfpathlineto{\pgfqpoint{1.446987in}{0.497321in}}%
\pgfpathlineto{\pgfqpoint{1.448301in}{0.507117in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.442309in}}%
\pgfpathlineto{\pgfqpoint{1.454871in}{0.497479in}}%
\pgfpathlineto{\pgfqpoint{1.456185in}{0.503880in}}%
\pgfpathlineto{\pgfqpoint{1.457499in}{0.501755in}}%
\pgfpathlineto{\pgfqpoint{1.461441in}{0.506569in}}%
\pgfpathlineto{\pgfqpoint{1.464069in}{0.495959in}}%
\pgfpathlineto{\pgfqpoint{1.465383in}{0.494280in}}%
\pgfpathlineto{\pgfqpoint{1.466697in}{0.495635in}}%
\pgfpathlineto{\pgfqpoint{1.468011in}{0.494260in}}%
\pgfpathlineto{\pgfqpoint{1.469325in}{0.488439in}}%
\pgfpathlineto{\pgfqpoint{1.470639in}{0.495526in}}%
\pgfpathlineto{\pgfqpoint{1.471953in}{0.491039in}}%
\pgfpathlineto{\pgfqpoint{1.473267in}{0.477855in}}%
\pgfpathlineto{\pgfqpoint{1.474581in}{0.481070in}}%
\pgfpathlineto{\pgfqpoint{1.475895in}{0.512304in}}%
\pgfpathlineto{\pgfqpoint{1.477209in}{0.472986in}}%
\pgfpathlineto{\pgfqpoint{1.478523in}{0.481891in}}%
\pgfpathlineto{\pgfqpoint{1.479838in}{0.476595in}}%
\pgfpathlineto{\pgfqpoint{1.481152in}{0.479004in}}%
\pgfpathlineto{\pgfqpoint{1.483780in}{0.489464in}}%
\pgfpathlineto{\pgfqpoint{1.485094in}{0.483146in}}%
\pgfpathlineto{\pgfqpoint{1.487722in}{0.499501in}}%
\pgfpathlineto{\pgfqpoint{1.489036in}{0.461078in}}%
\pgfpathlineto{\pgfqpoint{1.491664in}{0.492434in}}%
\pgfpathlineto{\pgfqpoint{1.492978in}{0.502187in}}%
\pgfpathlineto{\pgfqpoint{1.495606in}{0.490005in}}%
\pgfpathlineto{\pgfqpoint{1.495606in}{0.490005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435189in}{0.351234in}}{\pgfqpoint{1.051219in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435189in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{0.436503in}{0.761442in}}%
\pgfpathlineto{\pgfqpoint{0.437817in}{0.761636in}}%
\pgfpathlineto{\pgfqpoint{0.440445in}{0.769918in}}%
\pgfpathlineto{\pgfqpoint{0.443073in}{0.756852in}}%
\pgfpathlineto{\pgfqpoint{0.444387in}{0.738732in}}%
\pgfpathlineto{\pgfqpoint{0.445701in}{0.694603in}}%
\pgfpathlineto{\pgfqpoint{0.447015in}{0.610445in}}%
\pgfpathlineto{\pgfqpoint{0.449643in}{0.721841in}}%
\pgfpathlineto{\pgfqpoint{0.453585in}{0.751347in}}%
\pgfpathlineto{\pgfqpoint{0.454899in}{0.735168in}}%
\pgfpathlineto{\pgfqpoint{0.457527in}{0.651002in}}%
\pgfpathlineto{\pgfqpoint{0.458841in}{0.527425in}}%
\pgfpathlineto{\pgfqpoint{0.460155in}{0.707430in}}%
\pgfpathlineto{\pgfqpoint{0.461469in}{0.710509in}}%
\pgfpathlineto{\pgfqpoint{0.462783in}{0.694274in}}%
\pgfpathlineto{\pgfqpoint{0.464097in}{0.747552in}}%
\pgfpathlineto{\pgfqpoint{0.468039in}{0.694874in}}%
\pgfpathlineto{\pgfqpoint{0.469353in}{0.642631in}}%
\pgfpathlineto{\pgfqpoint{0.470667in}{0.529991in}}%
\pgfpathlineto{\pgfqpoint{0.473295in}{0.706724in}}%
\pgfpathlineto{\pgfqpoint{0.474609in}{0.701814in}}%
\pgfpathlineto{\pgfqpoint{0.477237in}{0.737527in}}%
\pgfpathlineto{\pgfqpoint{0.478551in}{0.730818in}}%
\pgfpathlineto{\pgfqpoint{0.479865in}{0.710844in}}%
\pgfpathlineto{\pgfqpoint{0.481179in}{0.664110in}}%
\pgfpathlineto{\pgfqpoint{0.482493in}{0.549119in}}%
\pgfpathlineto{\pgfqpoint{0.485122in}{0.701258in}}%
\pgfpathlineto{\pgfqpoint{0.487750in}{0.735660in}}%
\pgfpathlineto{\pgfqpoint{0.489064in}{0.737109in}}%
\pgfpathlineto{\pgfqpoint{0.491692in}{0.731027in}}%
\pgfpathlineto{\pgfqpoint{0.493006in}{0.714183in}}%
\pgfpathlineto{\pgfqpoint{0.494320in}{0.569619in}}%
\pgfpathlineto{\pgfqpoint{0.496948in}{0.727240in}}%
\pgfpathlineto{\pgfqpoint{0.499576in}{0.747578in}}%
\pgfpathlineto{\pgfqpoint{0.500890in}{0.750971in}}%
\pgfpathlineto{\pgfqpoint{0.502204in}{0.739761in}}%
\pgfpathlineto{\pgfqpoint{0.504832in}{0.681791in}}%
\pgfpathlineto{\pgfqpoint{0.506146in}{0.589888in}}%
\pgfpathlineto{\pgfqpoint{0.508774in}{0.716504in}}%
\pgfpathlineto{\pgfqpoint{0.510088in}{0.718990in}}%
\pgfpathlineto{\pgfqpoint{0.511402in}{0.725443in}}%
\pgfpathlineto{\pgfqpoint{0.512716in}{0.724238in}}%
\pgfpathlineto{\pgfqpoint{0.514030in}{0.720977in}}%
\pgfpathlineto{\pgfqpoint{0.515344in}{0.702949in}}%
\pgfpathlineto{\pgfqpoint{0.516658in}{0.656635in}}%
\pgfpathlineto{\pgfqpoint{0.517972in}{0.558551in}}%
\pgfpathlineto{\pgfqpoint{0.520600in}{0.700718in}}%
\pgfpathlineto{\pgfqpoint{0.523228in}{0.733331in}}%
\pgfpathlineto{\pgfqpoint{0.524542in}{0.727472in}}%
\pgfpathlineto{\pgfqpoint{0.525856in}{0.727439in}}%
\pgfpathlineto{\pgfqpoint{0.527170in}{0.710926in}}%
\pgfpathlineto{\pgfqpoint{0.528484in}{0.677531in}}%
\pgfpathlineto{\pgfqpoint{0.529798in}{0.588619in}}%
\pgfpathlineto{\pgfqpoint{0.532426in}{0.722623in}}%
\pgfpathlineto{\pgfqpoint{0.533740in}{0.730509in}}%
\pgfpathlineto{\pgfqpoint{0.535054in}{0.728691in}}%
\pgfpathlineto{\pgfqpoint{0.536368in}{0.733789in}}%
\pgfpathlineto{\pgfqpoint{0.538996in}{0.705716in}}%
\pgfpathlineto{\pgfqpoint{0.541625in}{0.562237in}}%
\pgfpathlineto{\pgfqpoint{0.544253in}{0.717854in}}%
\pgfpathlineto{\pgfqpoint{0.545567in}{0.746868in}}%
\pgfpathlineto{\pgfqpoint{0.546881in}{0.745710in}}%
\pgfpathlineto{\pgfqpoint{0.549509in}{0.757559in}}%
\pgfpathlineto{\pgfqpoint{0.552137in}{0.686253in}}%
\pgfpathlineto{\pgfqpoint{0.553451in}{0.627097in}}%
\pgfpathlineto{\pgfqpoint{0.554765in}{0.727420in}}%
\pgfpathlineto{\pgfqpoint{0.556079in}{0.731059in}}%
\pgfpathlineto{\pgfqpoint{0.557393in}{0.726401in}}%
\pgfpathlineto{\pgfqpoint{0.560021in}{0.738897in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{0.728877in}}%
\pgfpathlineto{\pgfqpoint{0.562649in}{0.707819in}}%
\pgfpathlineto{\pgfqpoint{0.563963in}{0.653638in}}%
\pgfpathlineto{\pgfqpoint{0.565277in}{0.551252in}}%
\pgfpathlineto{\pgfqpoint{0.567905in}{0.746006in}}%
\pgfpathlineto{\pgfqpoint{0.571847in}{0.778893in}}%
\pgfpathlineto{\pgfqpoint{0.573161in}{0.769323in}}%
\pgfpathlineto{\pgfqpoint{0.575789in}{0.712663in}}%
\pgfpathlineto{\pgfqpoint{0.577103in}{0.575514in}}%
\pgfpathlineto{\pgfqpoint{0.578417in}{0.717941in}}%
\pgfpathlineto{\pgfqpoint{0.579731in}{0.732664in}}%
\pgfpathlineto{\pgfqpoint{0.582359in}{0.731110in}}%
\pgfpathlineto{\pgfqpoint{0.583673in}{0.733961in}}%
\pgfpathlineto{\pgfqpoint{0.586301in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{0.587615in}{0.667038in}}%
\pgfpathlineto{\pgfqpoint{0.588929in}{0.574158in}}%
\pgfpathlineto{\pgfqpoint{0.590243in}{0.706036in}}%
\pgfpathlineto{\pgfqpoint{0.591557in}{0.703901in}}%
\pgfpathlineto{\pgfqpoint{0.592871in}{0.764231in}}%
\pgfpathlineto{\pgfqpoint{0.598128in}{0.633068in}}%
\pgfpathlineto{\pgfqpoint{0.599442in}{0.625655in}}%
\pgfpathlineto{\pgfqpoint{0.600756in}{0.556640in}}%
\pgfpathlineto{\pgfqpoint{0.603384in}{0.736207in}}%
\pgfpathlineto{\pgfqpoint{0.604698in}{0.729914in}}%
\pgfpathlineto{\pgfqpoint{0.606012in}{0.737575in}}%
\pgfpathlineto{\pgfqpoint{0.607326in}{0.728897in}}%
\pgfpathlineto{\pgfqpoint{0.608640in}{0.728107in}}%
\pgfpathlineto{\pgfqpoint{0.609954in}{0.732245in}}%
\pgfpathlineto{\pgfqpoint{0.611268in}{0.696373in}}%
\pgfpathlineto{\pgfqpoint{0.612582in}{0.543673in}}%
\pgfpathlineto{\pgfqpoint{0.615210in}{0.723977in}}%
\pgfpathlineto{\pgfqpoint{0.616524in}{0.731051in}}%
\pgfpathlineto{\pgfqpoint{0.617838in}{0.712157in}}%
\pgfpathlineto{\pgfqpoint{0.620466in}{0.724077in}}%
\pgfpathlineto{\pgfqpoint{0.621780in}{0.711406in}}%
\pgfpathlineto{\pgfqpoint{0.623094in}{0.653194in}}%
\pgfpathlineto{\pgfqpoint{0.624408in}{0.541807in}}%
\pgfpathlineto{\pgfqpoint{0.627036in}{0.702199in}}%
\pgfpathlineto{\pgfqpoint{0.629664in}{0.735068in}}%
\pgfpathlineto{\pgfqpoint{0.630978in}{0.729235in}}%
\pgfpathlineto{\pgfqpoint{0.632292in}{0.734392in}}%
\pgfpathlineto{\pgfqpoint{0.633606in}{0.717972in}}%
\pgfpathlineto{\pgfqpoint{0.634920in}{0.681830in}}%
\pgfpathlineto{\pgfqpoint{0.636234in}{0.608966in}}%
\pgfpathlineto{\pgfqpoint{0.638862in}{0.700465in}}%
\pgfpathlineto{\pgfqpoint{0.641490in}{0.731860in}}%
\pgfpathlineto{\pgfqpoint{0.642804in}{0.737022in}}%
\pgfpathlineto{\pgfqpoint{0.644118in}{0.728383in}}%
\pgfpathlineto{\pgfqpoint{0.645432in}{0.710823in}}%
\pgfpathlineto{\pgfqpoint{0.646746in}{0.655675in}}%
\pgfpathlineto{\pgfqpoint{0.648060in}{0.546582in}}%
\pgfpathlineto{\pgfqpoint{0.650689in}{0.707514in}}%
\pgfpathlineto{\pgfqpoint{0.652003in}{0.712605in}}%
\pgfpathlineto{\pgfqpoint{0.653317in}{0.735513in}}%
\pgfpathlineto{\pgfqpoint{0.654631in}{0.730334in}}%
\pgfpathlineto{\pgfqpoint{0.657259in}{0.681580in}}%
\pgfpathlineto{\pgfqpoint{0.659887in}{0.554568in}}%
\pgfpathlineto{\pgfqpoint{0.662515in}{0.728087in}}%
\pgfpathlineto{\pgfqpoint{0.663829in}{0.724885in}}%
\pgfpathlineto{\pgfqpoint{0.665143in}{0.737464in}}%
\pgfpathlineto{\pgfqpoint{0.666457in}{0.737124in}}%
\pgfpathlineto{\pgfqpoint{0.667771in}{0.723548in}}%
\pgfpathlineto{\pgfqpoint{0.670399in}{0.650278in}}%
\pgfpathlineto{\pgfqpoint{0.671713in}{0.575039in}}%
\pgfpathlineto{\pgfqpoint{0.674341in}{0.734649in}}%
\pgfpathlineto{\pgfqpoint{0.675655in}{0.741030in}}%
\pgfpathlineto{\pgfqpoint{0.678283in}{0.768564in}}%
\pgfpathlineto{\pgfqpoint{0.680911in}{0.709083in}}%
\pgfpathlineto{\pgfqpoint{0.683539in}{0.523899in}}%
\pgfpathlineto{\pgfqpoint{0.684853in}{0.690711in}}%
\pgfpathlineto{\pgfqpoint{0.686167in}{0.715480in}}%
\pgfpathlineto{\pgfqpoint{0.687481in}{0.716605in}}%
\pgfpathlineto{\pgfqpoint{0.690109in}{0.744593in}}%
\pgfpathlineto{\pgfqpoint{0.691423in}{0.741062in}}%
\pgfpathlineto{\pgfqpoint{0.692737in}{0.718469in}}%
\pgfpathlineto{\pgfqpoint{0.694051in}{0.674694in}}%
\pgfpathlineto{\pgfqpoint{0.695365in}{0.575669in}}%
\pgfpathlineto{\pgfqpoint{0.696679in}{0.740960in}}%
\pgfpathlineto{\pgfqpoint{0.699307in}{0.766393in}}%
\pgfpathlineto{\pgfqpoint{0.700621in}{0.775078in}}%
\pgfpathlineto{\pgfqpoint{0.704563in}{0.738815in}}%
\pgfpathlineto{\pgfqpoint{0.705878in}{0.697765in}}%
\pgfpathlineto{\pgfqpoint{0.707192in}{0.611450in}}%
\pgfpathlineto{\pgfqpoint{0.708506in}{0.733974in}}%
\pgfpathlineto{\pgfqpoint{0.709820in}{0.738066in}}%
\pgfpathlineto{\pgfqpoint{0.711134in}{0.747713in}}%
\pgfpathlineto{\pgfqpoint{0.712448in}{0.718367in}}%
\pgfpathlineto{\pgfqpoint{0.713762in}{0.730845in}}%
\pgfpathlineto{\pgfqpoint{0.717704in}{0.666559in}}%
\pgfpathlineto{\pgfqpoint{0.719018in}{0.549700in}}%
\pgfpathlineto{\pgfqpoint{0.721646in}{0.728855in}}%
\pgfpathlineto{\pgfqpoint{0.722960in}{0.727475in}}%
\pgfpathlineto{\pgfqpoint{0.724274in}{0.746545in}}%
\pgfpathlineto{\pgfqpoint{0.728216in}{0.708807in}}%
\pgfpathlineto{\pgfqpoint{0.729530in}{0.651925in}}%
\pgfpathlineto{\pgfqpoint{0.730844in}{0.521306in}}%
\pgfpathlineto{\pgfqpoint{0.732158in}{0.700490in}}%
\pgfpathlineto{\pgfqpoint{0.736100in}{0.744892in}}%
\pgfpathlineto{\pgfqpoint{0.737414in}{0.749398in}}%
\pgfpathlineto{\pgfqpoint{0.740042in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{0.742670in}{0.466591in}}%
\pgfpathlineto{\pgfqpoint{0.743984in}{0.702002in}}%
\pgfpathlineto{\pgfqpoint{0.745298in}{0.730696in}}%
\pgfpathlineto{\pgfqpoint{0.749240in}{0.729311in}}%
\pgfpathlineto{\pgfqpoint{0.750554in}{0.726178in}}%
\pgfpathlineto{\pgfqpoint{0.751868in}{0.708789in}}%
\pgfpathlineto{\pgfqpoint{0.754496in}{0.449053in}}%
\pgfpathlineto{\pgfqpoint{0.757124in}{0.685002in}}%
\pgfpathlineto{\pgfqpoint{0.758438in}{0.694145in}}%
\pgfpathlineto{\pgfqpoint{0.761067in}{0.734841in}}%
\pgfpathlineto{\pgfqpoint{0.762381in}{0.728374in}}%
\pgfpathlineto{\pgfqpoint{0.765009in}{0.621947in}}%
\pgfpathlineto{\pgfqpoint{0.766323in}{0.525088in}}%
\pgfpathlineto{\pgfqpoint{0.767637in}{0.693535in}}%
\pgfpathlineto{\pgfqpoint{0.770265in}{0.725586in}}%
\pgfpathlineto{\pgfqpoint{0.771579in}{0.724972in}}%
\pgfpathlineto{\pgfqpoint{0.774207in}{0.714432in}}%
\pgfpathlineto{\pgfqpoint{0.775521in}{0.701859in}}%
\pgfpathlineto{\pgfqpoint{0.778149in}{0.570336in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{0.711813in}}%
\pgfpathlineto{\pgfqpoint{0.780777in}{0.726282in}}%
\pgfpathlineto{\pgfqpoint{0.782091in}{0.725678in}}%
\pgfpathlineto{\pgfqpoint{0.783405in}{0.738542in}}%
\pgfpathlineto{\pgfqpoint{0.784719in}{0.726007in}}%
\pgfpathlineto{\pgfqpoint{0.786033in}{0.729905in}}%
\pgfpathlineto{\pgfqpoint{0.787347in}{0.718097in}}%
\pgfpathlineto{\pgfqpoint{0.788661in}{0.682735in}}%
\pgfpathlineto{\pgfqpoint{0.789975in}{0.567763in}}%
\pgfpathlineto{\pgfqpoint{0.793917in}{0.726907in}}%
\pgfpathlineto{\pgfqpoint{0.796545in}{0.740250in}}%
\pgfpathlineto{\pgfqpoint{0.797859in}{0.730129in}}%
\pgfpathlineto{\pgfqpoint{0.800487in}{0.656060in}}%
\pgfpathlineto{\pgfqpoint{0.801801in}{0.536403in}}%
\pgfpathlineto{\pgfqpoint{0.803115in}{0.720272in}}%
\pgfpathlineto{\pgfqpoint{0.805743in}{0.763841in}}%
\pgfpathlineto{\pgfqpoint{0.809685in}{0.733374in}}%
\pgfpathlineto{\pgfqpoint{0.810999in}{0.696547in}}%
\pgfpathlineto{\pgfqpoint{0.813627in}{0.491159in}}%
\pgfpathlineto{\pgfqpoint{0.816256in}{0.696669in}}%
\pgfpathlineto{\pgfqpoint{0.820198in}{0.747819in}}%
\pgfpathlineto{\pgfqpoint{0.821512in}{0.736600in}}%
\pgfpathlineto{\pgfqpoint{0.822826in}{0.714703in}}%
\pgfpathlineto{\pgfqpoint{0.825454in}{0.586632in}}%
\pgfpathlineto{\pgfqpoint{0.828082in}{0.774323in}}%
\pgfpathlineto{\pgfqpoint{0.832024in}{0.749972in}}%
\pgfpathlineto{\pgfqpoint{0.834652in}{0.714734in}}%
\pgfpathlineto{\pgfqpoint{0.835966in}{0.654015in}}%
\pgfpathlineto{\pgfqpoint{0.837280in}{0.535335in}}%
\pgfpathlineto{\pgfqpoint{0.839908in}{0.724522in}}%
\pgfpathlineto{\pgfqpoint{0.842536in}{0.748060in}}%
\pgfpathlineto{\pgfqpoint{0.846478in}{0.683188in}}%
\pgfpathlineto{\pgfqpoint{0.847792in}{0.629184in}}%
\pgfpathlineto{\pgfqpoint{0.849106in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{0.853048in}{0.733343in}}%
\pgfpathlineto{\pgfqpoint{0.855676in}{0.730893in}}%
\pgfpathlineto{\pgfqpoint{0.856990in}{0.712799in}}%
\pgfpathlineto{\pgfqpoint{0.858304in}{0.710401in}}%
\pgfpathlineto{\pgfqpoint{0.859618in}{0.660952in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{0.538222in}}%
\pgfpathlineto{\pgfqpoint{0.862246in}{0.711887in}}%
\pgfpathlineto{\pgfqpoint{0.864874in}{0.741852in}}%
\pgfpathlineto{\pgfqpoint{0.866188in}{0.737788in}}%
\pgfpathlineto{\pgfqpoint{0.868816in}{0.719251in}}%
\pgfpathlineto{\pgfqpoint{0.870130in}{0.719764in}}%
\pgfpathlineto{\pgfqpoint{0.871445in}{0.673293in}}%
\pgfpathlineto{\pgfqpoint{0.872759in}{0.541699in}}%
\pgfpathlineto{\pgfqpoint{0.874073in}{0.715683in}}%
\pgfpathlineto{\pgfqpoint{0.875387in}{0.716395in}}%
\pgfpathlineto{\pgfqpoint{0.879329in}{0.739572in}}%
\pgfpathlineto{\pgfqpoint{0.881957in}{0.720400in}}%
\pgfpathlineto{\pgfqpoint{0.884585in}{0.585611in}}%
\pgfpathlineto{\pgfqpoint{0.887213in}{0.729586in}}%
\pgfpathlineto{\pgfqpoint{0.888527in}{0.748154in}}%
\pgfpathlineto{\pgfqpoint{0.889841in}{0.747167in}}%
\pgfpathlineto{\pgfqpoint{0.891155in}{0.747837in}}%
\pgfpathlineto{\pgfqpoint{0.892469in}{0.733681in}}%
\pgfpathlineto{\pgfqpoint{0.895097in}{0.640682in}}%
\pgfpathlineto{\pgfqpoint{0.896411in}{0.544152in}}%
\pgfpathlineto{\pgfqpoint{0.899039in}{0.692922in}}%
\pgfpathlineto{\pgfqpoint{0.901667in}{0.718089in}}%
\pgfpathlineto{\pgfqpoint{0.902981in}{0.720822in}}%
\pgfpathlineto{\pgfqpoint{0.904295in}{0.720525in}}%
\pgfpathlineto{\pgfqpoint{0.905609in}{0.713727in}}%
\pgfpathlineto{\pgfqpoint{0.906923in}{0.676166in}}%
\pgfpathlineto{\pgfqpoint{0.908237in}{0.535161in}}%
\pgfpathlineto{\pgfqpoint{0.909551in}{0.716891in}}%
\pgfpathlineto{\pgfqpoint{0.910865in}{0.738931in}}%
\pgfpathlineto{\pgfqpoint{0.912179in}{0.736089in}}%
\pgfpathlineto{\pgfqpoint{0.913493in}{0.736911in}}%
\pgfpathlineto{\pgfqpoint{0.916121in}{0.716696in}}%
\pgfpathlineto{\pgfqpoint{0.918749in}{0.621571in}}%
\pgfpathlineto{\pgfqpoint{0.920063in}{0.555446in}}%
\pgfpathlineto{\pgfqpoint{0.921377in}{0.716990in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{0.739880in}}%
\pgfpathlineto{\pgfqpoint{0.924005in}{0.740790in}}%
\pgfpathlineto{\pgfqpoint{0.926634in}{0.726512in}}%
\pgfpathlineto{\pgfqpoint{0.927948in}{0.730892in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{0.720428in}}%
\pgfpathlineto{\pgfqpoint{0.930576in}{0.691427in}}%
\pgfpathlineto{\pgfqpoint{0.931890in}{0.592645in}}%
\pgfpathlineto{\pgfqpoint{0.933204in}{0.715885in}}%
\pgfpathlineto{\pgfqpoint{0.934518in}{0.730806in}}%
\pgfpathlineto{\pgfqpoint{0.935832in}{0.730170in}}%
\pgfpathlineto{\pgfqpoint{0.937146in}{0.748058in}}%
\pgfpathlineto{\pgfqpoint{0.939774in}{0.732193in}}%
\pgfpathlineto{\pgfqpoint{0.942402in}{0.619828in}}%
\pgfpathlineto{\pgfqpoint{0.943716in}{0.527539in}}%
\pgfpathlineto{\pgfqpoint{0.946344in}{0.721939in}}%
\pgfpathlineto{\pgfqpoint{0.947658in}{0.728885in}}%
\pgfpathlineto{\pgfqpoint{0.950286in}{0.755731in}}%
\pgfpathlineto{\pgfqpoint{0.952914in}{0.736294in}}%
\pgfpathlineto{\pgfqpoint{0.954228in}{0.699571in}}%
\pgfpathlineto{\pgfqpoint{0.955542in}{0.607157in}}%
\pgfpathlineto{\pgfqpoint{0.958170in}{0.774875in}}%
\pgfpathlineto{\pgfqpoint{0.960798in}{0.760696in}}%
\pgfpathlineto{\pgfqpoint{0.962112in}{0.745982in}}%
\pgfpathlineto{\pgfqpoint{0.963426in}{0.744999in}}%
\pgfpathlineto{\pgfqpoint{0.966054in}{0.697697in}}%
\pgfpathlineto{\pgfqpoint{0.967368in}{0.612562in}}%
\pgfpathlineto{\pgfqpoint{0.969996in}{0.716953in}}%
\pgfpathlineto{\pgfqpoint{0.971310in}{0.756384in}}%
\pgfpathlineto{\pgfqpoint{0.972624in}{0.730035in}}%
\pgfpathlineto{\pgfqpoint{0.973938in}{0.744437in}}%
\pgfpathlineto{\pgfqpoint{0.979194in}{0.604907in}}%
\pgfpathlineto{\pgfqpoint{0.980508in}{0.662667in}}%
\pgfpathlineto{\pgfqpoint{0.981823in}{0.647298in}}%
\pgfpathlineto{\pgfqpoint{0.983137in}{0.716350in}}%
\pgfpathlineto{\pgfqpoint{0.984451in}{0.726105in}}%
\pgfpathlineto{\pgfqpoint{0.985765in}{0.727378in}}%
\pgfpathlineto{\pgfqpoint{0.987079in}{0.737652in}}%
\pgfpathlineto{\pgfqpoint{0.988393in}{0.730966in}}%
\pgfpathlineto{\pgfqpoint{0.991021in}{0.584572in}}%
\pgfpathlineto{\pgfqpoint{0.992335in}{0.733435in}}%
\pgfpathlineto{\pgfqpoint{0.993649in}{0.736623in}}%
\pgfpathlineto{\pgfqpoint{0.994963in}{0.728470in}}%
\pgfpathlineto{\pgfqpoint{0.996277in}{0.733484in}}%
\pgfpathlineto{\pgfqpoint{0.997591in}{0.728592in}}%
\pgfpathlineto{\pgfqpoint{1.001533in}{0.649497in}}%
\pgfpathlineto{\pgfqpoint{1.002847in}{0.545043in}}%
\pgfpathlineto{\pgfqpoint{1.005475in}{0.721218in}}%
\pgfpathlineto{\pgfqpoint{1.008103in}{0.743897in}}%
\pgfpathlineto{\pgfqpoint{1.009417in}{0.745488in}}%
\pgfpathlineto{\pgfqpoint{1.010731in}{0.744236in}}%
\pgfpathlineto{\pgfqpoint{1.012045in}{0.739515in}}%
\pgfpathlineto{\pgfqpoint{1.013359in}{0.721490in}}%
\pgfpathlineto{\pgfqpoint{1.014673in}{0.627518in}}%
\pgfpathlineto{\pgfqpoint{1.017301in}{0.728610in}}%
\pgfpathlineto{\pgfqpoint{1.018615in}{0.750482in}}%
\pgfpathlineto{\pgfqpoint{1.019929in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{1.022557in}{0.727949in}}%
\pgfpathlineto{\pgfqpoint{1.023871in}{0.701258in}}%
\pgfpathlineto{\pgfqpoint{1.026499in}{0.527182in}}%
\pgfpathlineto{\pgfqpoint{1.029127in}{0.703318in}}%
\pgfpathlineto{\pgfqpoint{1.031755in}{0.731140in}}%
\pgfpathlineto{\pgfqpoint{1.033069in}{0.722792in}}%
\pgfpathlineto{\pgfqpoint{1.034383in}{0.727702in}}%
\pgfpathlineto{\pgfqpoint{1.035697in}{0.708356in}}%
\pgfpathlineto{\pgfqpoint{1.038326in}{0.606164in}}%
\pgfpathlineto{\pgfqpoint{1.040954in}{0.733211in}}%
\pgfpathlineto{\pgfqpoint{1.042268in}{0.749676in}}%
\pgfpathlineto{\pgfqpoint{1.046210in}{0.726574in}}%
\pgfpathlineto{\pgfqpoint{1.048838in}{0.711266in}}%
\pgfpathlineto{\pgfqpoint{1.050152in}{0.528936in}}%
\pgfpathlineto{\pgfqpoint{1.052780in}{0.698887in}}%
\pgfpathlineto{\pgfqpoint{1.054094in}{0.742205in}}%
\pgfpathlineto{\pgfqpoint{1.055408in}{0.743100in}}%
\pgfpathlineto{\pgfqpoint{1.056722in}{0.728754in}}%
\pgfpathlineto{\pgfqpoint{1.058036in}{0.729057in}}%
\pgfpathlineto{\pgfqpoint{1.059350in}{0.721502in}}%
\pgfpathlineto{\pgfqpoint{1.061978in}{0.584931in}}%
\pgfpathlineto{\pgfqpoint{1.063292in}{0.727875in}}%
\pgfpathlineto{\pgfqpoint{1.064606in}{0.733258in}}%
\pgfpathlineto{\pgfqpoint{1.065920in}{0.755716in}}%
\pgfpathlineto{\pgfqpoint{1.067234in}{0.753008in}}%
\pgfpathlineto{\pgfqpoint{1.071176in}{0.683753in}}%
\pgfpathlineto{\pgfqpoint{1.072490in}{0.629913in}}%
\pgfpathlineto{\pgfqpoint{1.073804in}{0.518271in}}%
\pgfpathlineto{\pgfqpoint{1.076432in}{0.724584in}}%
\pgfpathlineto{\pgfqpoint{1.079060in}{0.750434in}}%
\pgfpathlineto{\pgfqpoint{1.081688in}{0.746241in}}%
\pgfpathlineto{\pgfqpoint{1.083002in}{0.733738in}}%
\pgfpathlineto{\pgfqpoint{1.084316in}{0.686048in}}%
\pgfpathlineto{\pgfqpoint{1.085630in}{0.581554in}}%
\pgfpathlineto{\pgfqpoint{1.086944in}{0.753608in}}%
\pgfpathlineto{\pgfqpoint{1.088258in}{0.764487in}}%
\pgfpathlineto{\pgfqpoint{1.089572in}{0.757587in}}%
\pgfpathlineto{\pgfqpoint{1.090886in}{0.758732in}}%
\pgfpathlineto{\pgfqpoint{1.092201in}{0.756421in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{0.747411in}}%
\pgfpathlineto{\pgfqpoint{1.094829in}{0.729097in}}%
\pgfpathlineto{\pgfqpoint{1.096143in}{0.683388in}}%
\pgfpathlineto{\pgfqpoint{1.097457in}{0.577361in}}%
\pgfpathlineto{\pgfqpoint{1.098771in}{0.705786in}}%
\pgfpathlineto{\pgfqpoint{1.101399in}{0.725898in}}%
\pgfpathlineto{\pgfqpoint{1.102713in}{0.720248in}}%
\pgfpathlineto{\pgfqpoint{1.104027in}{0.721334in}}%
\pgfpathlineto{\pgfqpoint{1.105341in}{0.742883in}}%
\pgfpathlineto{\pgfqpoint{1.109283in}{0.550243in}}%
\pgfpathlineto{\pgfqpoint{1.111911in}{0.714759in}}%
\pgfpathlineto{\pgfqpoint{1.113225in}{0.739214in}}%
\pgfpathlineto{\pgfqpoint{1.114539in}{0.737507in}}%
\pgfpathlineto{\pgfqpoint{1.115853in}{0.733142in}}%
\pgfpathlineto{\pgfqpoint{1.118481in}{0.688986in}}%
\pgfpathlineto{\pgfqpoint{1.119795in}{0.643817in}}%
\pgfpathlineto{\pgfqpoint{1.121109in}{0.557802in}}%
\pgfpathlineto{\pgfqpoint{1.125051in}{0.706493in}}%
\pgfpathlineto{\pgfqpoint{1.126365in}{0.693427in}}%
\pgfpathlineto{\pgfqpoint{1.127679in}{0.755435in}}%
\pgfpathlineto{\pgfqpoint{1.130307in}{0.712144in}}%
\pgfpathlineto{\pgfqpoint{1.132935in}{0.546619in}}%
\pgfpathlineto{\pgfqpoint{1.135563in}{0.726826in}}%
\pgfpathlineto{\pgfqpoint{1.139505in}{0.761001in}}%
\pgfpathlineto{\pgfqpoint{1.140819in}{0.757593in}}%
\pgfpathlineto{\pgfqpoint{1.143447in}{0.714553in}}%
\pgfpathlineto{\pgfqpoint{1.144761in}{0.468823in}}%
\pgfpathlineto{\pgfqpoint{1.147390in}{0.686626in}}%
\pgfpathlineto{\pgfqpoint{1.150018in}{0.730145in}}%
\pgfpathlineto{\pgfqpoint{1.151332in}{0.730009in}}%
\pgfpathlineto{\pgfqpoint{1.153960in}{0.697336in}}%
\pgfpathlineto{\pgfqpoint{1.156588in}{0.552147in}}%
\pgfpathlineto{\pgfqpoint{1.159216in}{0.726982in}}%
\pgfpathlineto{\pgfqpoint{1.160530in}{0.723008in}}%
\pgfpathlineto{\pgfqpoint{1.161844in}{0.733339in}}%
\pgfpathlineto{\pgfqpoint{1.163158in}{0.732829in}}%
\pgfpathlineto{\pgfqpoint{1.165786in}{0.694788in}}%
\pgfpathlineto{\pgfqpoint{1.168414in}{0.555370in}}%
\pgfpathlineto{\pgfqpoint{1.171042in}{0.720707in}}%
\pgfpathlineto{\pgfqpoint{1.173670in}{0.745242in}}%
\pgfpathlineto{\pgfqpoint{1.176298in}{0.725405in}}%
\pgfpathlineto{\pgfqpoint{1.177612in}{0.706466in}}%
\pgfpathlineto{\pgfqpoint{1.180240in}{0.495795in}}%
\pgfpathlineto{\pgfqpoint{1.182868in}{0.725627in}}%
\pgfpathlineto{\pgfqpoint{1.184182in}{0.728168in}}%
\pgfpathlineto{\pgfqpoint{1.185496in}{0.734180in}}%
\pgfpathlineto{\pgfqpoint{1.186810in}{0.706778in}}%
\pgfpathlineto{\pgfqpoint{1.188124in}{0.713813in}}%
\pgfpathlineto{\pgfqpoint{1.189438in}{0.695292in}}%
\pgfpathlineto{\pgfqpoint{1.192066in}{0.588525in}}%
\pgfpathlineto{\pgfqpoint{1.194694in}{0.732676in}}%
\pgfpathlineto{\pgfqpoint{1.196008in}{0.731044in}}%
\pgfpathlineto{\pgfqpoint{1.197322in}{0.726306in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.715882in}}%
\pgfpathlineto{\pgfqpoint{1.202579in}{0.635048in}}%
\pgfpathlineto{\pgfqpoint{1.203893in}{0.528335in}}%
\pgfpathlineto{\pgfqpoint{1.205207in}{0.731097in}}%
\pgfpathlineto{\pgfqpoint{1.207835in}{0.743199in}}%
\pgfpathlineto{\pgfqpoint{1.209149in}{0.754490in}}%
\pgfpathlineto{\pgfqpoint{1.211777in}{0.737688in}}%
\pgfpathlineto{\pgfqpoint{1.213091in}{0.710429in}}%
\pgfpathlineto{\pgfqpoint{1.214405in}{0.652106in}}%
\pgfpathlineto{\pgfqpoint{1.215719in}{0.507994in}}%
\pgfpathlineto{\pgfqpoint{1.217033in}{0.733249in}}%
\pgfpathlineto{\pgfqpoint{1.218347in}{0.747900in}}%
\pgfpathlineto{\pgfqpoint{1.219661in}{0.745455in}}%
\pgfpathlineto{\pgfqpoint{1.220975in}{0.750764in}}%
\pgfpathlineto{\pgfqpoint{1.222289in}{0.735112in}}%
\pgfpathlineto{\pgfqpoint{1.223603in}{0.736174in}}%
\pgfpathlineto{\pgfqpoint{1.224917in}{0.717529in}}%
\pgfpathlineto{\pgfqpoint{1.226231in}{0.680684in}}%
\pgfpathlineto{\pgfqpoint{1.227545in}{0.568864in}}%
\pgfpathlineto{\pgfqpoint{1.230173in}{0.740115in}}%
\pgfpathlineto{\pgfqpoint{1.231487in}{0.725960in}}%
\pgfpathlineto{\pgfqpoint{1.234115in}{0.741451in}}%
\pgfpathlineto{\pgfqpoint{1.235429in}{0.702599in}}%
\pgfpathlineto{\pgfqpoint{1.236743in}{0.706202in}}%
\pgfpathlineto{\pgfqpoint{1.238057in}{0.668094in}}%
\pgfpathlineto{\pgfqpoint{1.239371in}{0.578168in}}%
\pgfpathlineto{\pgfqpoint{1.240685in}{0.696114in}}%
\pgfpathlineto{\pgfqpoint{1.243313in}{0.721220in}}%
\pgfpathlineto{\pgfqpoint{1.244627in}{0.716759in}}%
\pgfpathlineto{\pgfqpoint{1.245941in}{0.724734in}}%
\pgfpathlineto{\pgfqpoint{1.248569in}{0.714341in}}%
\pgfpathlineto{\pgfqpoint{1.249883in}{0.688418in}}%
\pgfpathlineto{\pgfqpoint{1.251197in}{0.519367in}}%
\pgfpathlineto{\pgfqpoint{1.252511in}{0.716839in}}%
\pgfpathlineto{\pgfqpoint{1.253825in}{0.744125in}}%
\pgfpathlineto{\pgfqpoint{1.257768in}{0.731897in}}%
\pgfpathlineto{\pgfqpoint{1.260396in}{0.716468in}}%
\pgfpathlineto{\pgfqpoint{1.261710in}{0.687728in}}%
\pgfpathlineto{\pgfqpoint{1.263024in}{0.594368in}}%
\pgfpathlineto{\pgfqpoint{1.265652in}{0.693347in}}%
\pgfpathlineto{\pgfqpoint{1.269594in}{0.733411in}}%
\pgfpathlineto{\pgfqpoint{1.272222in}{0.721787in}}%
\pgfpathlineto{\pgfqpoint{1.273536in}{0.703514in}}%
\pgfpathlineto{\pgfqpoint{1.274850in}{0.604290in}}%
\pgfpathlineto{\pgfqpoint{1.277478in}{0.723774in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{0.732039in}}%
\pgfpathlineto{\pgfqpoint{1.280106in}{0.733043in}}%
\pgfpathlineto{\pgfqpoint{1.284048in}{0.710649in}}%
\pgfpathlineto{\pgfqpoint{1.285362in}{0.686732in}}%
\pgfpathlineto{\pgfqpoint{1.286676in}{0.636526in}}%
\pgfpathlineto{\pgfqpoint{1.289304in}{0.709932in}}%
\pgfpathlineto{\pgfqpoint{1.291932in}{0.718918in}}%
\pgfpathlineto{\pgfqpoint{1.293246in}{0.713611in}}%
\pgfpathlineto{\pgfqpoint{1.294560in}{0.723466in}}%
\pgfpathlineto{\pgfqpoint{1.297188in}{0.645867in}}%
\pgfpathlineto{\pgfqpoint{1.298502in}{0.558821in}}%
\pgfpathlineto{\pgfqpoint{1.301130in}{0.738256in}}%
\pgfpathlineto{\pgfqpoint{1.302444in}{0.737446in}}%
\pgfpathlineto{\pgfqpoint{1.303758in}{0.747023in}}%
\pgfpathlineto{\pgfqpoint{1.305072in}{0.747501in}}%
\pgfpathlineto{\pgfqpoint{1.307700in}{0.712280in}}%
\pgfpathlineto{\pgfqpoint{1.309014in}{0.646557in}}%
\pgfpathlineto{\pgfqpoint{1.310328in}{0.464105in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{0.733211in}}%
\pgfpathlineto{\pgfqpoint{1.314271in}{0.735647in}}%
\pgfpathlineto{\pgfqpoint{1.315585in}{0.733098in}}%
\pgfpathlineto{\pgfqpoint{1.318213in}{0.723812in}}%
\pgfpathlineto{\pgfqpoint{1.320841in}{0.645511in}}%
\pgfpathlineto{\pgfqpoint{1.322155in}{0.555740in}}%
\pgfpathlineto{\pgfqpoint{1.324783in}{0.718644in}}%
\pgfpathlineto{\pgfqpoint{1.326097in}{0.721646in}}%
\pgfpathlineto{\pgfqpoint{1.327411in}{0.735015in}}%
\pgfpathlineto{\pgfqpoint{1.332667in}{0.638044in}}%
\pgfpathlineto{\pgfqpoint{1.333981in}{0.574634in}}%
\pgfpathlineto{\pgfqpoint{1.336609in}{0.739458in}}%
\pgfpathlineto{\pgfqpoint{1.337923in}{0.754224in}}%
\pgfpathlineto{\pgfqpoint{1.339237in}{0.751495in}}%
\pgfpathlineto{\pgfqpoint{1.340551in}{0.758763in}}%
\pgfpathlineto{\pgfqpoint{1.341865in}{0.758918in}}%
\pgfpathlineto{\pgfqpoint{1.343179in}{0.750120in}}%
\pgfpathlineto{\pgfqpoint{1.345807in}{0.625715in}}%
\pgfpathlineto{\pgfqpoint{1.348435in}{0.732526in}}%
\pgfpathlineto{\pgfqpoint{1.349749in}{0.748546in}}%
\pgfpathlineto{\pgfqpoint{1.352377in}{0.742049in}}%
\pgfpathlineto{\pgfqpoint{1.353691in}{0.743890in}}%
\pgfpathlineto{\pgfqpoint{1.355005in}{0.721112in}}%
\pgfpathlineto{\pgfqpoint{1.356319in}{0.677030in}}%
\pgfpathlineto{\pgfqpoint{1.357633in}{0.592332in}}%
\pgfpathlineto{\pgfqpoint{1.358947in}{0.687698in}}%
\pgfpathlineto{\pgfqpoint{1.360261in}{0.695878in}}%
\pgfpathlineto{\pgfqpoint{1.361575in}{0.715983in}}%
\pgfpathlineto{\pgfqpoint{1.362889in}{0.695662in}}%
\pgfpathlineto{\pgfqpoint{1.364203in}{0.720213in}}%
\pgfpathlineto{\pgfqpoint{1.365517in}{0.718360in}}%
\pgfpathlineto{\pgfqpoint{1.366831in}{0.686935in}}%
\pgfpathlineto{\pgfqpoint{1.369460in}{0.514283in}}%
\pgfpathlineto{\pgfqpoint{1.370774in}{0.703974in}}%
\pgfpathlineto{\pgfqpoint{1.372088in}{0.707227in}}%
\pgfpathlineto{\pgfqpoint{1.374716in}{0.735647in}}%
\pgfpathlineto{\pgfqpoint{1.377344in}{0.710013in}}%
\pgfpathlineto{\pgfqpoint{1.378658in}{0.705062in}}%
\pgfpathlineto{\pgfqpoint{1.379972in}{0.659629in}}%
\pgfpathlineto{\pgfqpoint{1.381286in}{0.575131in}}%
\pgfpathlineto{\pgfqpoint{1.383914in}{0.711856in}}%
\pgfpathlineto{\pgfqpoint{1.385228in}{0.714893in}}%
\pgfpathlineto{\pgfqpoint{1.386542in}{0.712401in}}%
\pgfpathlineto{\pgfqpoint{1.390484in}{0.722841in}}%
\pgfpathlineto{\pgfqpoint{1.391798in}{0.697659in}}%
\pgfpathlineto{\pgfqpoint{1.393112in}{0.550358in}}%
\pgfpathlineto{\pgfqpoint{1.394426in}{0.724695in}}%
\pgfpathlineto{\pgfqpoint{1.395740in}{0.738522in}}%
\pgfpathlineto{\pgfqpoint{1.397054in}{0.739280in}}%
\pgfpathlineto{\pgfqpoint{1.398368in}{0.742886in}}%
\pgfpathlineto{\pgfqpoint{1.399682in}{0.724336in}}%
\pgfpathlineto{\pgfqpoint{1.400996in}{0.732215in}}%
\pgfpathlineto{\pgfqpoint{1.402310in}{0.727363in}}%
\pgfpathlineto{\pgfqpoint{1.403624in}{0.698679in}}%
\pgfpathlineto{\pgfqpoint{1.404938in}{0.512795in}}%
\pgfpathlineto{\pgfqpoint{1.407566in}{0.709891in}}%
\pgfpathlineto{\pgfqpoint{1.408880in}{0.720338in}}%
\pgfpathlineto{\pgfqpoint{1.410194in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{1.411508in}{0.722811in}}%
\pgfpathlineto{\pgfqpoint{1.414136in}{0.702930in}}%
\pgfpathlineto{\pgfqpoint{1.415450in}{0.671470in}}%
\pgfpathlineto{\pgfqpoint{1.416764in}{0.606928in}}%
\pgfpathlineto{\pgfqpoint{1.419392in}{0.715549in}}%
\pgfpathlineto{\pgfqpoint{1.420706in}{0.730396in}}%
\pgfpathlineto{\pgfqpoint{1.425963in}{0.710264in}}%
\pgfpathlineto{\pgfqpoint{1.427277in}{0.681190in}}%
\pgfpathlineto{\pgfqpoint{1.428591in}{0.580303in}}%
\pgfpathlineto{\pgfqpoint{1.431219in}{0.713256in}}%
\pgfpathlineto{\pgfqpoint{1.432533in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{1.433847in}{0.725718in}}%
\pgfpathlineto{\pgfqpoint{1.435161in}{0.729192in}}%
\pgfpathlineto{\pgfqpoint{1.436475in}{0.717248in}}%
\pgfpathlineto{\pgfqpoint{1.437789in}{0.691094in}}%
\pgfpathlineto{\pgfqpoint{1.440417in}{0.568390in}}%
\pgfpathlineto{\pgfqpoint{1.443045in}{0.691503in}}%
\pgfpathlineto{\pgfqpoint{1.444359in}{0.724273in}}%
\pgfpathlineto{\pgfqpoint{1.445673in}{0.719054in}}%
\pgfpathlineto{\pgfqpoint{1.446987in}{0.741249in}}%
\pgfpathlineto{\pgfqpoint{1.449615in}{0.715673in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.568783in}}%
\pgfpathlineto{\pgfqpoint{1.454871in}{0.714738in}}%
\pgfpathlineto{\pgfqpoint{1.456185in}{0.731944in}}%
\pgfpathlineto{\pgfqpoint{1.462755in}{0.641299in}}%
\pgfpathlineto{\pgfqpoint{1.464069in}{0.547289in}}%
\pgfpathlineto{\pgfqpoint{1.466697in}{0.743889in}}%
\pgfpathlineto{\pgfqpoint{1.468011in}{0.752771in}}%
\pgfpathlineto{\pgfqpoint{1.469325in}{0.747151in}}%
\pgfpathlineto{\pgfqpoint{1.471953in}{0.760363in}}%
\pgfpathlineto{\pgfqpoint{1.473267in}{0.742510in}}%
\pgfpathlineto{\pgfqpoint{1.474581in}{0.700172in}}%
\pgfpathlineto{\pgfqpoint{1.475895in}{0.587171in}}%
\pgfpathlineto{\pgfqpoint{1.477209in}{0.717408in}}%
\pgfpathlineto{\pgfqpoint{1.479838in}{0.739340in}}%
\pgfpathlineto{\pgfqpoint{1.482466in}{0.747306in}}%
\pgfpathlineto{\pgfqpoint{1.483780in}{0.739529in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.679661in}}%
\pgfpathlineto{\pgfqpoint{1.487722in}{0.566917in}}%
\pgfpathlineto{\pgfqpoint{1.490350in}{0.715025in}}%
\pgfpathlineto{\pgfqpoint{1.491664in}{0.724629in}}%
\pgfpathlineto{\pgfqpoint{1.492978in}{0.715966in}}%
\pgfpathlineto{\pgfqpoint{1.495606in}{0.689033in}}%
\pgfpathlineto{\pgfqpoint{1.495606in}{0.689033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435189in}{0.351234in}}{\pgfqpoint{1.051219in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435189in}{0.604830in}}%
\pgfpathlineto{\pgfqpoint{0.440445in}{0.682647in}}%
\pgfpathlineto{\pgfqpoint{0.444387in}{0.748321in}}%
\pgfpathlineto{\pgfqpoint{0.445701in}{0.758603in}}%
\pgfpathlineto{\pgfqpoint{0.447015in}{0.753754in}}%
\pgfpathlineto{\pgfqpoint{0.449643in}{0.793944in}}%
\pgfpathlineto{\pgfqpoint{0.454899in}{0.870493in}}%
\pgfpathlineto{\pgfqpoint{0.456213in}{0.873556in}}%
\pgfpathlineto{\pgfqpoint{0.457527in}{0.862663in}}%
\pgfpathlineto{\pgfqpoint{0.458841in}{0.833682in}}%
\pgfpathlineto{\pgfqpoint{0.461469in}{0.874045in}}%
\pgfpathlineto{\pgfqpoint{0.462783in}{0.866741in}}%
\pgfpathlineto{\pgfqpoint{0.464097in}{0.847398in}}%
\pgfpathlineto{\pgfqpoint{0.465411in}{0.879288in}}%
\pgfpathlineto{\pgfqpoint{0.466725in}{0.849647in}}%
\pgfpathlineto{\pgfqpoint{0.468039in}{0.871055in}}%
\pgfpathlineto{\pgfqpoint{0.469353in}{0.870957in}}%
\pgfpathlineto{\pgfqpoint{0.470667in}{0.845716in}}%
\pgfpathlineto{\pgfqpoint{0.471981in}{0.876610in}}%
\pgfpathlineto{\pgfqpoint{0.473295in}{0.868880in}}%
\pgfpathlineto{\pgfqpoint{0.478551in}{0.746975in}}%
\pgfpathlineto{\pgfqpoint{0.479865in}{0.760436in}}%
\pgfpathlineto{\pgfqpoint{0.481179in}{0.767323in}}%
\pgfpathlineto{\pgfqpoint{0.482493in}{0.695517in}}%
\pgfpathlineto{\pgfqpoint{0.483807in}{0.694026in}}%
\pgfpathlineto{\pgfqpoint{0.485122in}{0.721507in}}%
\pgfpathlineto{\pgfqpoint{0.489064in}{0.691846in}}%
\pgfpathlineto{\pgfqpoint{0.490378in}{0.648682in}}%
\pgfpathlineto{\pgfqpoint{0.491692in}{0.654570in}}%
\pgfpathlineto{\pgfqpoint{0.493006in}{0.639736in}}%
\pgfpathlineto{\pgfqpoint{0.494320in}{0.609409in}}%
\pgfpathlineto{\pgfqpoint{0.495634in}{0.639831in}}%
\pgfpathlineto{\pgfqpoint{0.496948in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{0.498262in}{0.637825in}}%
\pgfpathlineto{\pgfqpoint{0.499576in}{0.646458in}}%
\pgfpathlineto{\pgfqpoint{0.502204in}{0.639622in}}%
\pgfpathlineto{\pgfqpoint{0.504832in}{0.654494in}}%
\pgfpathlineto{\pgfqpoint{0.506146in}{0.685165in}}%
\pgfpathlineto{\pgfqpoint{0.507460in}{0.687875in}}%
\pgfpathlineto{\pgfqpoint{0.508774in}{0.704244in}}%
\pgfpathlineto{\pgfqpoint{0.510088in}{0.703357in}}%
\pgfpathlineto{\pgfqpoint{0.515344in}{0.735878in}}%
\pgfpathlineto{\pgfqpoint{0.517972in}{0.799433in}}%
\pgfpathlineto{\pgfqpoint{0.519286in}{0.789078in}}%
\pgfpathlineto{\pgfqpoint{0.520600in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{0.521914in}{0.798490in}}%
\pgfpathlineto{\pgfqpoint{0.524542in}{0.769070in}}%
\pgfpathlineto{\pgfqpoint{0.525856in}{0.775942in}}%
\pgfpathlineto{\pgfqpoint{0.527170in}{0.770570in}}%
\pgfpathlineto{\pgfqpoint{0.528484in}{0.788469in}}%
\pgfpathlineto{\pgfqpoint{0.529798in}{0.825594in}}%
\pgfpathlineto{\pgfqpoint{0.535054in}{0.735576in}}%
\pgfpathlineto{\pgfqpoint{0.538996in}{0.699538in}}%
\pgfpathlineto{\pgfqpoint{0.540311in}{0.721301in}}%
\pgfpathlineto{\pgfqpoint{0.541625in}{0.769945in}}%
\pgfpathlineto{\pgfqpoint{0.544253in}{0.648829in}}%
\pgfpathlineto{\pgfqpoint{0.550823in}{0.562512in}}%
\pgfpathlineto{\pgfqpoint{0.552137in}{0.565224in}}%
\pgfpathlineto{\pgfqpoint{0.553451in}{0.593297in}}%
\pgfpathlineto{\pgfqpoint{0.556079in}{0.541827in}}%
\pgfpathlineto{\pgfqpoint{0.557393in}{0.537395in}}%
\pgfpathlineto{\pgfqpoint{0.558707in}{0.546654in}}%
\pgfpathlineto{\pgfqpoint{0.560021in}{0.569825in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{0.569852in}}%
\pgfpathlineto{\pgfqpoint{0.566591in}{0.629680in}}%
\pgfpathlineto{\pgfqpoint{0.573161in}{0.748716in}}%
\pgfpathlineto{\pgfqpoint{0.574475in}{0.758001in}}%
\pgfpathlineto{\pgfqpoint{0.577103in}{0.754389in}}%
\pgfpathlineto{\pgfqpoint{0.579731in}{0.814396in}}%
\pgfpathlineto{\pgfqpoint{0.582359in}{0.844388in}}%
\pgfpathlineto{\pgfqpoint{0.583673in}{0.854995in}}%
\pgfpathlineto{\pgfqpoint{0.584987in}{0.874663in}}%
\pgfpathlineto{\pgfqpoint{0.586301in}{0.871431in}}%
\pgfpathlineto{\pgfqpoint{0.588929in}{0.821772in}}%
\pgfpathlineto{\pgfqpoint{0.590243in}{0.897491in}}%
\pgfpathlineto{\pgfqpoint{0.591557in}{0.891110in}}%
\pgfpathlineto{\pgfqpoint{0.592871in}{0.909081in}}%
\pgfpathlineto{\pgfqpoint{0.594185in}{0.903297in}}%
\pgfpathlineto{\pgfqpoint{0.595500in}{0.903676in}}%
\pgfpathlineto{\pgfqpoint{0.598128in}{0.880261in}}%
\pgfpathlineto{\pgfqpoint{0.603384in}{0.789890in}}%
\pgfpathlineto{\pgfqpoint{0.604698in}{0.837838in}}%
\pgfpathlineto{\pgfqpoint{0.609954in}{0.762432in}}%
\pgfpathlineto{\pgfqpoint{0.611268in}{0.709992in}}%
\pgfpathlineto{\pgfqpoint{0.612582in}{0.720314in}}%
\pgfpathlineto{\pgfqpoint{0.613896in}{0.751643in}}%
\pgfpathlineto{\pgfqpoint{0.615210in}{0.750599in}}%
\pgfpathlineto{\pgfqpoint{0.617838in}{0.696961in}}%
\pgfpathlineto{\pgfqpoint{0.621780in}{0.660098in}}%
\pgfpathlineto{\pgfqpoint{0.624408in}{0.601148in}}%
\pgfpathlineto{\pgfqpoint{0.627036in}{0.635768in}}%
\pgfpathlineto{\pgfqpoint{0.629664in}{0.638409in}}%
\pgfpathlineto{\pgfqpoint{0.633606in}{0.659895in}}%
\pgfpathlineto{\pgfqpoint{0.634920in}{0.658736in}}%
\pgfpathlineto{\pgfqpoint{0.637548in}{0.693837in}}%
\pgfpathlineto{\pgfqpoint{0.642804in}{0.732887in}}%
\pgfpathlineto{\pgfqpoint{0.644118in}{0.731591in}}%
\pgfpathlineto{\pgfqpoint{0.648060in}{0.802282in}}%
\pgfpathlineto{\pgfqpoint{0.649374in}{0.787385in}}%
\pgfpathlineto{\pgfqpoint{0.650689in}{0.793158in}}%
\pgfpathlineto{\pgfqpoint{0.653317in}{0.782315in}}%
\pgfpathlineto{\pgfqpoint{0.654631in}{0.789183in}}%
\pgfpathlineto{\pgfqpoint{0.655945in}{0.780309in}}%
\pgfpathlineto{\pgfqpoint{0.657259in}{0.780480in}}%
\pgfpathlineto{\pgfqpoint{0.658573in}{0.783333in}}%
\pgfpathlineto{\pgfqpoint{0.659887in}{0.804030in}}%
\pgfpathlineto{\pgfqpoint{0.663829in}{0.729848in}}%
\pgfpathlineto{\pgfqpoint{0.665143in}{0.729502in}}%
\pgfpathlineto{\pgfqpoint{0.666457in}{0.735372in}}%
\pgfpathlineto{\pgfqpoint{0.669085in}{0.707343in}}%
\pgfpathlineto{\pgfqpoint{0.671713in}{0.746128in}}%
\pgfpathlineto{\pgfqpoint{0.674341in}{0.641473in}}%
\pgfpathlineto{\pgfqpoint{0.678283in}{0.575874in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{0.579432in}}%
\pgfpathlineto{\pgfqpoint{0.680911in}{0.573818in}}%
\pgfpathlineto{\pgfqpoint{0.682225in}{0.582281in}}%
\pgfpathlineto{\pgfqpoint{0.683539in}{0.610424in}}%
\pgfpathlineto{\pgfqpoint{0.686167in}{0.545850in}}%
\pgfpathlineto{\pgfqpoint{0.687481in}{0.543254in}}%
\pgfpathlineto{\pgfqpoint{0.697993in}{0.666401in}}%
\pgfpathlineto{\pgfqpoint{0.701935in}{0.739867in}}%
\pgfpathlineto{\pgfqpoint{0.705878in}{0.780902in}}%
\pgfpathlineto{\pgfqpoint{0.707192in}{0.771082in}}%
\pgfpathlineto{\pgfqpoint{0.709820in}{0.840793in}}%
\pgfpathlineto{\pgfqpoint{0.711134in}{0.847038in}}%
\pgfpathlineto{\pgfqpoint{0.712448in}{0.846560in}}%
\pgfpathlineto{\pgfqpoint{0.713762in}{0.868460in}}%
\pgfpathlineto{\pgfqpoint{0.716390in}{0.870181in}}%
\pgfpathlineto{\pgfqpoint{0.717704in}{0.859523in}}%
\pgfpathlineto{\pgfqpoint{0.719018in}{0.837558in}}%
\pgfpathlineto{\pgfqpoint{0.720332in}{0.897782in}}%
\pgfpathlineto{\pgfqpoint{0.721646in}{0.883865in}}%
\pgfpathlineto{\pgfqpoint{0.722960in}{0.893844in}}%
\pgfpathlineto{\pgfqpoint{0.724274in}{0.886422in}}%
\pgfpathlineto{\pgfqpoint{0.725588in}{0.886951in}}%
\pgfpathlineto{\pgfqpoint{0.730844in}{0.797093in}}%
\pgfpathlineto{\pgfqpoint{0.732158in}{0.877241in}}%
\pgfpathlineto{\pgfqpoint{0.734786in}{0.820199in}}%
\pgfpathlineto{\pgfqpoint{0.736100in}{0.821328in}}%
\pgfpathlineto{\pgfqpoint{0.738728in}{0.785197in}}%
\pgfpathlineto{\pgfqpoint{0.742670in}{0.706514in}}%
\pgfpathlineto{\pgfqpoint{0.743984in}{0.718386in}}%
\pgfpathlineto{\pgfqpoint{0.747926in}{0.686427in}}%
\pgfpathlineto{\pgfqpoint{0.749240in}{0.683206in}}%
\pgfpathlineto{\pgfqpoint{0.750554in}{0.674813in}}%
\pgfpathlineto{\pgfqpoint{0.754496in}{0.610695in}}%
\pgfpathlineto{\pgfqpoint{0.757124in}{0.637358in}}%
\pgfpathlineto{\pgfqpoint{0.758438in}{0.647786in}}%
\pgfpathlineto{\pgfqpoint{0.759752in}{0.645336in}}%
\pgfpathlineto{\pgfqpoint{0.762381in}{0.656579in}}%
\pgfpathlineto{\pgfqpoint{0.763695in}{0.661584in}}%
\pgfpathlineto{\pgfqpoint{0.765009in}{0.659150in}}%
\pgfpathlineto{\pgfqpoint{0.767637in}{0.707283in}}%
\pgfpathlineto{\pgfqpoint{0.770265in}{0.725527in}}%
\pgfpathlineto{\pgfqpoint{0.774207in}{0.758386in}}%
\pgfpathlineto{\pgfqpoint{0.775521in}{0.790406in}}%
\pgfpathlineto{\pgfqpoint{0.776835in}{0.779704in}}%
\pgfpathlineto{\pgfqpoint{0.778149in}{0.800269in}}%
\pgfpathlineto{\pgfqpoint{0.780777in}{0.781709in}}%
\pgfpathlineto{\pgfqpoint{0.783405in}{0.813906in}}%
\pgfpathlineto{\pgfqpoint{0.784719in}{0.808621in}}%
\pgfpathlineto{\pgfqpoint{0.786033in}{0.786068in}}%
\pgfpathlineto{\pgfqpoint{0.787347in}{0.782639in}}%
\pgfpathlineto{\pgfqpoint{0.788661in}{0.786711in}}%
\pgfpathlineto{\pgfqpoint{0.789975in}{0.804337in}}%
\pgfpathlineto{\pgfqpoint{0.792603in}{0.756313in}}%
\pgfpathlineto{\pgfqpoint{0.796545in}{0.714131in}}%
\pgfpathlineto{\pgfqpoint{0.797859in}{0.716973in}}%
\pgfpathlineto{\pgfqpoint{0.799173in}{0.697225in}}%
\pgfpathlineto{\pgfqpoint{0.800487in}{0.701087in}}%
\pgfpathlineto{\pgfqpoint{0.801801in}{0.724976in}}%
\pgfpathlineto{\pgfqpoint{0.804429in}{0.636189in}}%
\pgfpathlineto{\pgfqpoint{0.808371in}{0.572707in}}%
\pgfpathlineto{\pgfqpoint{0.810999in}{0.559942in}}%
\pgfpathlineto{\pgfqpoint{0.812313in}{0.573924in}}%
\pgfpathlineto{\pgfqpoint{0.813627in}{0.629671in}}%
\pgfpathlineto{\pgfqpoint{0.814941in}{0.544029in}}%
\pgfpathlineto{\pgfqpoint{0.816256in}{0.543024in}}%
\pgfpathlineto{\pgfqpoint{0.818884in}{0.567476in}}%
\pgfpathlineto{\pgfqpoint{0.821512in}{0.591621in}}%
\pgfpathlineto{\pgfqpoint{0.825454in}{0.638905in}}%
\pgfpathlineto{\pgfqpoint{0.829396in}{0.706211in}}%
\pgfpathlineto{\pgfqpoint{0.833338in}{0.776896in}}%
\pgfpathlineto{\pgfqpoint{0.834652in}{0.795339in}}%
\pgfpathlineto{\pgfqpoint{0.837280in}{0.773779in}}%
\pgfpathlineto{\pgfqpoint{0.839908in}{0.833222in}}%
\pgfpathlineto{\pgfqpoint{0.841222in}{0.834113in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{0.875160in}}%
\pgfpathlineto{\pgfqpoint{0.846478in}{0.886295in}}%
\pgfpathlineto{\pgfqpoint{0.847792in}{0.885015in}}%
\pgfpathlineto{\pgfqpoint{0.849106in}{0.831701in}}%
\pgfpathlineto{\pgfqpoint{0.851734in}{0.909217in}}%
\pgfpathlineto{\pgfqpoint{0.853048in}{0.905577in}}%
\pgfpathlineto{\pgfqpoint{0.854362in}{0.894075in}}%
\pgfpathlineto{\pgfqpoint{0.855676in}{0.867605in}}%
\pgfpathlineto{\pgfqpoint{0.856990in}{0.872618in}}%
\pgfpathlineto{\pgfqpoint{0.859618in}{0.846252in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{0.785751in}}%
\pgfpathlineto{\pgfqpoint{0.862246in}{0.857429in}}%
\pgfpathlineto{\pgfqpoint{0.863560in}{0.822853in}}%
\pgfpathlineto{\pgfqpoint{0.864874in}{0.855919in}}%
\pgfpathlineto{\pgfqpoint{0.872759in}{0.676763in}}%
\pgfpathlineto{\pgfqpoint{0.874073in}{0.704828in}}%
\pgfpathlineto{\pgfqpoint{0.875387in}{0.703135in}}%
\pgfpathlineto{\pgfqpoint{0.878015in}{0.678119in}}%
\pgfpathlineto{\pgfqpoint{0.880643in}{0.660519in}}%
\pgfpathlineto{\pgfqpoint{0.884585in}{0.604035in}}%
\pgfpathlineto{\pgfqpoint{0.887213in}{0.635666in}}%
\pgfpathlineto{\pgfqpoint{0.888527in}{0.635617in}}%
\pgfpathlineto{\pgfqpoint{0.891155in}{0.646675in}}%
\pgfpathlineto{\pgfqpoint{0.895097in}{0.669972in}}%
\pgfpathlineto{\pgfqpoint{0.896411in}{0.697124in}}%
\pgfpathlineto{\pgfqpoint{0.897725in}{0.700956in}}%
\pgfpathlineto{\pgfqpoint{0.901667in}{0.737793in}}%
\pgfpathlineto{\pgfqpoint{0.905609in}{0.779901in}}%
\pgfpathlineto{\pgfqpoint{0.906923in}{0.756517in}}%
\pgfpathlineto{\pgfqpoint{0.909551in}{0.792746in}}%
\pgfpathlineto{\pgfqpoint{0.910865in}{0.792982in}}%
\pgfpathlineto{\pgfqpoint{0.914807in}{0.757520in}}%
\pgfpathlineto{\pgfqpoint{0.916121in}{0.761721in}}%
\pgfpathlineto{\pgfqpoint{0.918749in}{0.775583in}}%
\pgfpathlineto{\pgfqpoint{0.920063in}{0.803829in}}%
\pgfpathlineto{\pgfqpoint{0.921377in}{0.790247in}}%
\pgfpathlineto{\pgfqpoint{0.925319in}{0.707542in}}%
\pgfpathlineto{\pgfqpoint{0.926634in}{0.691800in}}%
\pgfpathlineto{\pgfqpoint{0.927948in}{0.692783in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{0.684224in}}%
\pgfpathlineto{\pgfqpoint{0.930576in}{0.685384in}}%
\pgfpathlineto{\pgfqpoint{0.931890in}{0.711322in}}%
\pgfpathlineto{\pgfqpoint{0.934518in}{0.608457in}}%
\pgfpathlineto{\pgfqpoint{0.937146in}{0.567803in}}%
\pgfpathlineto{\pgfqpoint{0.938460in}{0.566841in}}%
\pgfpathlineto{\pgfqpoint{0.941088in}{0.554301in}}%
\pgfpathlineto{\pgfqpoint{0.943716in}{0.592436in}}%
\pgfpathlineto{\pgfqpoint{0.945030in}{0.549704in}}%
\pgfpathlineto{\pgfqpoint{0.946344in}{0.551261in}}%
\pgfpathlineto{\pgfqpoint{0.950286in}{0.590386in}}%
\pgfpathlineto{\pgfqpoint{0.958170in}{0.703366in}}%
\pgfpathlineto{\pgfqpoint{0.963426in}{0.787169in}}%
\pgfpathlineto{\pgfqpoint{0.964740in}{0.801689in}}%
\pgfpathlineto{\pgfqpoint{0.966054in}{0.797421in}}%
\pgfpathlineto{\pgfqpoint{0.967368in}{0.801990in}}%
\pgfpathlineto{\pgfqpoint{0.968682in}{0.800242in}}%
\pgfpathlineto{\pgfqpoint{0.972624in}{0.880215in}}%
\pgfpathlineto{\pgfqpoint{0.975252in}{0.887171in}}%
\pgfpathlineto{\pgfqpoint{0.976566in}{0.877838in}}%
\pgfpathlineto{\pgfqpoint{0.979194in}{0.834853in}}%
\pgfpathlineto{\pgfqpoint{0.980508in}{0.900907in}}%
\pgfpathlineto{\pgfqpoint{0.983137in}{0.908930in}}%
\pgfpathlineto{\pgfqpoint{0.987079in}{0.866246in}}%
\pgfpathlineto{\pgfqpoint{0.988393in}{0.878934in}}%
\pgfpathlineto{\pgfqpoint{0.989707in}{0.866711in}}%
\pgfpathlineto{\pgfqpoint{0.991021in}{0.800020in}}%
\pgfpathlineto{\pgfqpoint{0.992335in}{0.866570in}}%
\pgfpathlineto{\pgfqpoint{0.994963in}{0.825395in}}%
\pgfpathlineto{\pgfqpoint{0.996277in}{0.803668in}}%
\pgfpathlineto{\pgfqpoint{1.000219in}{0.679470in}}%
\pgfpathlineto{\pgfqpoint{1.001533in}{0.689774in}}%
\pgfpathlineto{\pgfqpoint{1.002847in}{0.667402in}}%
\pgfpathlineto{\pgfqpoint{1.004161in}{0.688338in}}%
\pgfpathlineto{\pgfqpoint{1.005475in}{0.666863in}}%
\pgfpathlineto{\pgfqpoint{1.006789in}{0.676261in}}%
\pgfpathlineto{\pgfqpoint{1.008103in}{0.677155in}}%
\pgfpathlineto{\pgfqpoint{1.010731in}{0.650189in}}%
\pgfpathlineto{\pgfqpoint{1.012045in}{0.643252in}}%
\pgfpathlineto{\pgfqpoint{1.013359in}{0.646508in}}%
\pgfpathlineto{\pgfqpoint{1.014673in}{0.653400in}}%
\pgfpathlineto{\pgfqpoint{1.017301in}{0.639478in}}%
\pgfpathlineto{\pgfqpoint{1.022557in}{0.659876in}}%
\pgfpathlineto{\pgfqpoint{1.026499in}{0.717610in}}%
\pgfpathlineto{\pgfqpoint{1.027813in}{0.709399in}}%
\pgfpathlineto{\pgfqpoint{1.029127in}{0.721171in}}%
\pgfpathlineto{\pgfqpoint{1.030441in}{0.719369in}}%
\pgfpathlineto{\pgfqpoint{1.034383in}{0.773283in}}%
\pgfpathlineto{\pgfqpoint{1.035697in}{0.775449in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{0.781256in}}%
\pgfpathlineto{\pgfqpoint{1.038326in}{0.811586in}}%
\pgfpathlineto{\pgfqpoint{1.042268in}{0.771868in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{0.769985in}}%
\pgfpathlineto{\pgfqpoint{1.044896in}{0.779241in}}%
\pgfpathlineto{\pgfqpoint{1.046210in}{0.764273in}}%
\pgfpathlineto{\pgfqpoint{1.047524in}{0.770915in}}%
\pgfpathlineto{\pgfqpoint{1.048838in}{0.783339in}}%
\pgfpathlineto{\pgfqpoint{1.050152in}{0.820821in}}%
\pgfpathlineto{\pgfqpoint{1.054094in}{0.715601in}}%
\pgfpathlineto{\pgfqpoint{1.055408in}{0.677904in}}%
\pgfpathlineto{\pgfqpoint{1.056722in}{0.679262in}}%
\pgfpathlineto{\pgfqpoint{1.058036in}{0.690497in}}%
\pgfpathlineto{\pgfqpoint{1.059350in}{0.689435in}}%
\pgfpathlineto{\pgfqpoint{1.060664in}{0.666590in}}%
\pgfpathlineto{\pgfqpoint{1.061978in}{0.674802in}}%
\pgfpathlineto{\pgfqpoint{1.065920in}{0.571204in}}%
\pgfpathlineto{\pgfqpoint{1.068548in}{0.540681in}}%
\pgfpathlineto{\pgfqpoint{1.069862in}{0.545077in}}%
\pgfpathlineto{\pgfqpoint{1.073804in}{0.601385in}}%
\pgfpathlineto{\pgfqpoint{1.075118in}{0.552260in}}%
\pgfpathlineto{\pgfqpoint{1.086944in}{0.687368in}}%
\pgfpathlineto{\pgfqpoint{1.090886in}{0.786218in}}%
\pgfpathlineto{\pgfqpoint{1.092201in}{0.783338in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{0.776426in}}%
\pgfpathlineto{\pgfqpoint{1.094829in}{0.785978in}}%
\pgfpathlineto{\pgfqpoint{1.096143in}{0.807725in}}%
\pgfpathlineto{\pgfqpoint{1.097457in}{0.787522in}}%
\pgfpathlineto{\pgfqpoint{1.098771in}{0.847296in}}%
\pgfpathlineto{\pgfqpoint{1.100085in}{0.852074in}}%
\pgfpathlineto{\pgfqpoint{1.101399in}{0.869713in}}%
\pgfpathlineto{\pgfqpoint{1.102713in}{0.906073in}}%
\pgfpathlineto{\pgfqpoint{1.105341in}{0.884286in}}%
\pgfpathlineto{\pgfqpoint{1.106655in}{0.889738in}}%
\pgfpathlineto{\pgfqpoint{1.107969in}{0.867616in}}%
\pgfpathlineto{\pgfqpoint{1.109283in}{0.867722in}}%
\pgfpathlineto{\pgfqpoint{1.110597in}{0.914387in}}%
\pgfpathlineto{\pgfqpoint{1.113225in}{0.886415in}}%
\pgfpathlineto{\pgfqpoint{1.114539in}{0.889325in}}%
\pgfpathlineto{\pgfqpoint{1.115853in}{0.881438in}}%
\pgfpathlineto{\pgfqpoint{1.117167in}{0.856610in}}%
\pgfpathlineto{\pgfqpoint{1.118481in}{0.854650in}}%
\pgfpathlineto{\pgfqpoint{1.121109in}{0.806636in}}%
\pgfpathlineto{\pgfqpoint{1.122423in}{0.842221in}}%
\pgfpathlineto{\pgfqpoint{1.127679in}{0.742444in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{0.746987in}}%
\pgfpathlineto{\pgfqpoint{1.131621in}{0.702750in}}%
\pgfpathlineto{\pgfqpoint{1.132935in}{0.699571in}}%
\pgfpathlineto{\pgfqpoint{1.134249in}{0.628374in}}%
\pgfpathlineto{\pgfqpoint{1.135563in}{0.705449in}}%
\pgfpathlineto{\pgfqpoint{1.140819in}{0.628661in}}%
\pgfpathlineto{\pgfqpoint{1.142133in}{0.624406in}}%
\pgfpathlineto{\pgfqpoint{1.143447in}{0.633964in}}%
\pgfpathlineto{\pgfqpoint{1.144761in}{0.630827in}}%
\pgfpathlineto{\pgfqpoint{1.146075in}{0.648770in}}%
\pgfpathlineto{\pgfqpoint{1.147390in}{0.640501in}}%
\pgfpathlineto{\pgfqpoint{1.148704in}{0.642904in}}%
\pgfpathlineto{\pgfqpoint{1.151332in}{0.661722in}}%
\pgfpathlineto{\pgfqpoint{1.156588in}{0.708414in}}%
\pgfpathlineto{\pgfqpoint{1.159216in}{0.731753in}}%
\pgfpathlineto{\pgfqpoint{1.160530in}{0.740095in}}%
\pgfpathlineto{\pgfqpoint{1.163158in}{0.785792in}}%
\pgfpathlineto{\pgfqpoint{1.165786in}{0.748884in}}%
\pgfpathlineto{\pgfqpoint{1.168414in}{0.851619in}}%
\pgfpathlineto{\pgfqpoint{1.171042in}{0.807389in}}%
\pgfpathlineto{\pgfqpoint{1.172356in}{0.804702in}}%
\pgfpathlineto{\pgfqpoint{1.173670in}{0.782297in}}%
\pgfpathlineto{\pgfqpoint{1.174984in}{0.785696in}}%
\pgfpathlineto{\pgfqpoint{1.176298in}{0.795501in}}%
\pgfpathlineto{\pgfqpoint{1.177612in}{0.784409in}}%
\pgfpathlineto{\pgfqpoint{1.178926in}{0.758837in}}%
\pgfpathlineto{\pgfqpoint{1.180240in}{0.801740in}}%
\pgfpathlineto{\pgfqpoint{1.184182in}{0.710363in}}%
\pgfpathlineto{\pgfqpoint{1.185496in}{0.688953in}}%
\pgfpathlineto{\pgfqpoint{1.186810in}{0.689886in}}%
\pgfpathlineto{\pgfqpoint{1.188124in}{0.685156in}}%
\pgfpathlineto{\pgfqpoint{1.189438in}{0.669419in}}%
\pgfpathlineto{\pgfqpoint{1.190752in}{0.674220in}}%
\pgfpathlineto{\pgfqpoint{1.192066in}{0.727841in}}%
\pgfpathlineto{\pgfqpoint{1.196008in}{0.580871in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.550030in}}%
\pgfpathlineto{\pgfqpoint{1.199950in}{0.542610in}}%
\pgfpathlineto{\pgfqpoint{1.201264in}{0.547848in}}%
\pgfpathlineto{\pgfqpoint{1.202579in}{0.558863in}}%
\pgfpathlineto{\pgfqpoint{1.203893in}{0.591648in}}%
\pgfpathlineto{\pgfqpoint{1.205207in}{0.561374in}}%
\pgfpathlineto{\pgfqpoint{1.206521in}{0.560172in}}%
\pgfpathlineto{\pgfqpoint{1.207835in}{0.570071in}}%
\pgfpathlineto{\pgfqpoint{1.211777in}{0.630675in}}%
\pgfpathlineto{\pgfqpoint{1.214405in}{0.656959in}}%
\pgfpathlineto{\pgfqpoint{1.218347in}{0.740323in}}%
\pgfpathlineto{\pgfqpoint{1.222289in}{0.789577in}}%
\pgfpathlineto{\pgfqpoint{1.223603in}{0.790637in}}%
\pgfpathlineto{\pgfqpoint{1.227545in}{0.816837in}}%
\pgfpathlineto{\pgfqpoint{1.230173in}{0.871577in}}%
\pgfpathlineto{\pgfqpoint{1.231487in}{0.888488in}}%
\pgfpathlineto{\pgfqpoint{1.232801in}{0.888580in}}%
\pgfpathlineto{\pgfqpoint{1.234115in}{0.894164in}}%
\pgfpathlineto{\pgfqpoint{1.235429in}{0.891408in}}%
\pgfpathlineto{\pgfqpoint{1.236743in}{0.906657in}}%
\pgfpathlineto{\pgfqpoint{1.238057in}{0.886595in}}%
\pgfpathlineto{\pgfqpoint{1.239371in}{0.831573in}}%
\pgfpathlineto{\pgfqpoint{1.240685in}{0.922625in}}%
\pgfpathlineto{\pgfqpoint{1.243313in}{0.875443in}}%
\pgfpathlineto{\pgfqpoint{1.245941in}{0.828360in}}%
\pgfpathlineto{\pgfqpoint{1.247255in}{0.855208in}}%
\pgfpathlineto{\pgfqpoint{1.248569in}{0.843736in}}%
\pgfpathlineto{\pgfqpoint{1.251197in}{0.769991in}}%
\pgfpathlineto{\pgfqpoint{1.252511in}{0.815530in}}%
\pgfpathlineto{\pgfqpoint{1.256453in}{0.776395in}}%
\pgfpathlineto{\pgfqpoint{1.257768in}{0.770923in}}%
\pgfpathlineto{\pgfqpoint{1.261710in}{0.706833in}}%
\pgfpathlineto{\pgfqpoint{1.263024in}{0.680138in}}%
\pgfpathlineto{\pgfqpoint{1.264338in}{0.684714in}}%
\pgfpathlineto{\pgfqpoint{1.265652in}{0.679527in}}%
\pgfpathlineto{\pgfqpoint{1.268280in}{0.652250in}}%
\pgfpathlineto{\pgfqpoint{1.273536in}{0.627797in}}%
\pgfpathlineto{\pgfqpoint{1.276164in}{0.633254in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{0.651819in}}%
\pgfpathlineto{\pgfqpoint{1.280106in}{0.654508in}}%
\pgfpathlineto{\pgfqpoint{1.282734in}{0.681821in}}%
\pgfpathlineto{\pgfqpoint{1.284048in}{0.681573in}}%
\pgfpathlineto{\pgfqpoint{1.285362in}{0.688763in}}%
\pgfpathlineto{\pgfqpoint{1.286676in}{0.731485in}}%
\pgfpathlineto{\pgfqpoint{1.287990in}{0.718557in}}%
\pgfpathlineto{\pgfqpoint{1.290618in}{0.732233in}}%
\pgfpathlineto{\pgfqpoint{1.291932in}{0.767531in}}%
\pgfpathlineto{\pgfqpoint{1.293246in}{0.750448in}}%
\pgfpathlineto{\pgfqpoint{1.294560in}{0.772224in}}%
\pgfpathlineto{\pgfqpoint{1.295874in}{0.772217in}}%
\pgfpathlineto{\pgfqpoint{1.298502in}{0.811565in}}%
\pgfpathlineto{\pgfqpoint{1.302444in}{0.767217in}}%
\pgfpathlineto{\pgfqpoint{1.303758in}{0.775495in}}%
\pgfpathlineto{\pgfqpoint{1.305072in}{0.770292in}}%
\pgfpathlineto{\pgfqpoint{1.307700in}{0.748305in}}%
\pgfpathlineto{\pgfqpoint{1.309014in}{0.743150in}}%
\pgfpathlineto{\pgfqpoint{1.310328in}{0.789889in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{0.725121in}}%
\pgfpathlineto{\pgfqpoint{1.314271in}{0.710546in}}%
\pgfpathlineto{\pgfqpoint{1.315585in}{0.667843in}}%
\pgfpathlineto{\pgfqpoint{1.316899in}{0.681448in}}%
\pgfpathlineto{\pgfqpoint{1.319527in}{0.645030in}}%
\pgfpathlineto{\pgfqpoint{1.320841in}{0.648785in}}%
\pgfpathlineto{\pgfqpoint{1.322155in}{0.667966in}}%
\pgfpathlineto{\pgfqpoint{1.324783in}{0.570605in}}%
\pgfpathlineto{\pgfqpoint{1.327411in}{0.538051in}}%
\pgfpathlineto{\pgfqpoint{1.330039in}{0.558063in}}%
\pgfpathlineto{\pgfqpoint{1.331353in}{0.544728in}}%
\pgfpathlineto{\pgfqpoint{1.332667in}{0.553793in}}%
\pgfpathlineto{\pgfqpoint{1.333981in}{0.579289in}}%
\pgfpathlineto{\pgfqpoint{1.335295in}{0.564796in}}%
\pgfpathlineto{\pgfqpoint{1.336609in}{0.573488in}}%
\pgfpathlineto{\pgfqpoint{1.345807in}{0.696039in}}%
\pgfpathlineto{\pgfqpoint{1.348435in}{0.770240in}}%
\pgfpathlineto{\pgfqpoint{1.349749in}{0.774598in}}%
\pgfpathlineto{\pgfqpoint{1.353691in}{0.801012in}}%
\pgfpathlineto{\pgfqpoint{1.355005in}{0.825033in}}%
\pgfpathlineto{\pgfqpoint{1.357633in}{0.812888in}}%
\pgfpathlineto{\pgfqpoint{1.361575in}{0.883419in}}%
\pgfpathlineto{\pgfqpoint{1.362889in}{0.875524in}}%
\pgfpathlineto{\pgfqpoint{1.364203in}{0.879518in}}%
\pgfpathlineto{\pgfqpoint{1.366831in}{0.897559in}}%
\pgfpathlineto{\pgfqpoint{1.368145in}{0.885026in}}%
\pgfpathlineto{\pgfqpoint{1.369460in}{0.856050in}}%
\pgfpathlineto{\pgfqpoint{1.370774in}{0.891834in}}%
\pgfpathlineto{\pgfqpoint{1.372088in}{0.890887in}}%
\pgfpathlineto{\pgfqpoint{1.373402in}{0.879949in}}%
\pgfpathlineto{\pgfqpoint{1.376030in}{0.879338in}}%
\pgfpathlineto{\pgfqpoint{1.377344in}{0.844970in}}%
\pgfpathlineto{\pgfqpoint{1.378658in}{0.841693in}}%
\pgfpathlineto{\pgfqpoint{1.381286in}{0.758595in}}%
\pgfpathlineto{\pgfqpoint{1.382600in}{0.782281in}}%
\pgfpathlineto{\pgfqpoint{1.383914in}{0.762440in}}%
\pgfpathlineto{\pgfqpoint{1.385228in}{0.766051in}}%
\pgfpathlineto{\pgfqpoint{1.386542in}{0.730380in}}%
\pgfpathlineto{\pgfqpoint{1.387856in}{0.746303in}}%
\pgfpathlineto{\pgfqpoint{1.390484in}{0.706368in}}%
\pgfpathlineto{\pgfqpoint{1.394426in}{0.698437in}}%
\pgfpathlineto{\pgfqpoint{1.403624in}{0.632766in}}%
\pgfpathlineto{\pgfqpoint{1.404938in}{0.651901in}}%
\pgfpathlineto{\pgfqpoint{1.406252in}{0.647471in}}%
\pgfpathlineto{\pgfqpoint{1.408880in}{0.661699in}}%
\pgfpathlineto{\pgfqpoint{1.412822in}{0.697128in}}%
\pgfpathlineto{\pgfqpoint{1.414136in}{0.701419in}}%
\pgfpathlineto{\pgfqpoint{1.415450in}{0.714802in}}%
\pgfpathlineto{\pgfqpoint{1.416764in}{0.751671in}}%
\pgfpathlineto{\pgfqpoint{1.418078in}{0.748832in}}%
\pgfpathlineto{\pgfqpoint{1.419392in}{0.753845in}}%
\pgfpathlineto{\pgfqpoint{1.422020in}{0.784735in}}%
\pgfpathlineto{\pgfqpoint{1.423334in}{0.792675in}}%
\pgfpathlineto{\pgfqpoint{1.424649in}{0.781302in}}%
\pgfpathlineto{\pgfqpoint{1.427277in}{0.783663in}}%
\pgfpathlineto{\pgfqpoint{1.428591in}{0.826956in}}%
\pgfpathlineto{\pgfqpoint{1.429905in}{0.785347in}}%
\pgfpathlineto{\pgfqpoint{1.432533in}{0.779302in}}%
\pgfpathlineto{\pgfqpoint{1.433847in}{0.776748in}}%
\pgfpathlineto{\pgfqpoint{1.436475in}{0.749963in}}%
\pgfpathlineto{\pgfqpoint{1.437789in}{0.775404in}}%
\pgfpathlineto{\pgfqpoint{1.439103in}{0.768822in}}%
\pgfpathlineto{\pgfqpoint{1.440417in}{0.790308in}}%
\pgfpathlineto{\pgfqpoint{1.443045in}{0.707768in}}%
\pgfpathlineto{\pgfqpoint{1.444359in}{0.703287in}}%
\pgfpathlineto{\pgfqpoint{1.449615in}{0.628707in}}%
\pgfpathlineto{\pgfqpoint{1.450929in}{0.636141in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.676699in}}%
\pgfpathlineto{\pgfqpoint{1.454871in}{0.568459in}}%
\pgfpathlineto{\pgfqpoint{1.456185in}{0.547498in}}%
\pgfpathlineto{\pgfqpoint{1.457499in}{0.546675in}}%
\pgfpathlineto{\pgfqpoint{1.458813in}{0.547993in}}%
\pgfpathlineto{\pgfqpoint{1.461441in}{0.553059in}}%
\pgfpathlineto{\pgfqpoint{1.462755in}{0.576503in}}%
\pgfpathlineto{\pgfqpoint{1.464069in}{0.632822in}}%
\pgfpathlineto{\pgfqpoint{1.465383in}{0.579241in}}%
\pgfpathlineto{\pgfqpoint{1.466697in}{0.583199in}}%
\pgfpathlineto{\pgfqpoint{1.473267in}{0.665219in}}%
\pgfpathlineto{\pgfqpoint{1.478523in}{0.766019in}}%
\pgfpathlineto{\pgfqpoint{1.479838in}{0.785587in}}%
\pgfpathlineto{\pgfqpoint{1.481152in}{0.784899in}}%
\pgfpathlineto{\pgfqpoint{1.482466in}{0.778333in}}%
\pgfpathlineto{\pgfqpoint{1.485094in}{0.816884in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.818365in}}%
\pgfpathlineto{\pgfqpoint{1.487722in}{0.809157in}}%
\pgfpathlineto{\pgfqpoint{1.489036in}{0.875243in}}%
\pgfpathlineto{\pgfqpoint{1.490350in}{0.873472in}}%
\pgfpathlineto{\pgfqpoint{1.491664in}{0.883827in}}%
\pgfpathlineto{\pgfqpoint{1.492978in}{0.863597in}}%
\pgfpathlineto{\pgfqpoint{1.494292in}{0.879005in}}%
\pgfpathlineto{\pgfqpoint{1.495606in}{0.911523in}}%
\pgfpathlineto{\pgfqpoint{1.495606in}{0.911523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435189in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{0.435189in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435189in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435189in}{1.400887in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095010in}{0.928665in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{0.928665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.451685in}{0.928665in}}{\pgfqpoint{1.451685in}{0.942554in}}%
\pgfpathlineto{\pgfqpoint{1.451685in}{1.352276in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.451685in}{1.366165in}}{\pgfqpoint{1.437797in}{1.366165in}}%
\pgfpathlineto{\pgfqpoint{1.095010in}{1.366165in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.081121in}{1.366165in}}{\pgfqpoint{1.081121in}{1.352276in}}%
\pgfpathlineto{\pgfqpoint{1.081121in}{0.942554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.081121in}{0.928665in}}{\pgfqpoint{1.095010in}{0.928665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.314082in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.314082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=1.289776in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.209915in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.209915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=1.185610in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.105749in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.105749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=1.081443in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.001582in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.001582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=0.977276in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/img/identity_1/rotational_error_junction_id_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.632300in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.632300in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.632300in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435189in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfpathlineto{\pgfqpoint{0.435189in}{1.400887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435189in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435189in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697993in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.697993in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960798in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.960798in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223603in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.223603in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486408in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.486408in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.960798in,y=0.136728in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Frame}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435189in}{0.351234in}}{\pgfqpoint{1.051219in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435189in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435189in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211614in,y=0.327121in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435189in}{0.351234in}}{\pgfqpoint{1.051219in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435189in}{0.613647in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.613647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435189in}{0.613647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211614in,y=0.589535in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435189in}{0.351234in}}{\pgfqpoint{1.051219in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435189in}{0.876061in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.876061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435189in}{0.876061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211614in,y=0.851948in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435189in}{0.351234in}}{\pgfqpoint{1.051219in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435189in}{1.138474in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.138474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435189in}{1.138474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211614in,y=1.114361in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435189in}{0.351234in}}{\pgfqpoint{1.051219in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435189in}{1.400887in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435189in}{1.400887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211614in,y=1.376775in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.156059in,y=0.876061in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle E_{rot}\) [\si{\degree}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435189in}{0.351234in}}{\pgfqpoint{1.051219in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435189in}{0.443667in}}%
\pgfpathlineto{\pgfqpoint{0.436503in}{0.438829in}}%
\pgfpathlineto{\pgfqpoint{0.437817in}{0.440785in}}%
\pgfpathlineto{\pgfqpoint{0.439131in}{0.449681in}}%
\pgfpathlineto{\pgfqpoint{0.441759in}{0.445308in}}%
\pgfpathlineto{\pgfqpoint{0.443073in}{0.452609in}}%
\pgfpathlineto{\pgfqpoint{0.444387in}{0.451693in}}%
\pgfpathlineto{\pgfqpoint{0.445701in}{0.443782in}}%
\pgfpathlineto{\pgfqpoint{0.447015in}{0.449415in}}%
\pgfpathlineto{\pgfqpoint{0.448329in}{0.464891in}}%
\pgfpathlineto{\pgfqpoint{0.450957in}{0.447768in}}%
\pgfpathlineto{\pgfqpoint{0.452271in}{0.451946in}}%
\pgfpathlineto{\pgfqpoint{0.453585in}{0.450664in}}%
\pgfpathlineto{\pgfqpoint{0.457527in}{0.431360in}}%
\pgfpathlineto{\pgfqpoint{0.458841in}{0.408914in}}%
\pgfpathlineto{\pgfqpoint{0.461469in}{0.434836in}}%
\pgfpathlineto{\pgfqpoint{0.465411in}{0.451705in}}%
\pgfpathlineto{\pgfqpoint{0.469353in}{0.421004in}}%
\pgfpathlineto{\pgfqpoint{0.470667in}{0.373387in}}%
\pgfpathlineto{\pgfqpoint{0.473295in}{0.434765in}}%
\pgfpathlineto{\pgfqpoint{0.477237in}{0.446011in}}%
\pgfpathlineto{\pgfqpoint{0.481179in}{0.431593in}}%
\pgfpathlineto{\pgfqpoint{0.482493in}{0.378839in}}%
\pgfpathlineto{\pgfqpoint{0.485122in}{0.434729in}}%
\pgfpathlineto{\pgfqpoint{0.486436in}{0.441280in}}%
\pgfpathlineto{\pgfqpoint{0.489064in}{0.428367in}}%
\pgfpathlineto{\pgfqpoint{0.490378in}{0.432033in}}%
\pgfpathlineto{\pgfqpoint{0.493006in}{0.403003in}}%
\pgfpathlineto{\pgfqpoint{0.494320in}{0.364742in}}%
\pgfpathlineto{\pgfqpoint{0.496948in}{0.437271in}}%
\pgfpathlineto{\pgfqpoint{0.500890in}{0.462177in}}%
\pgfpathlineto{\pgfqpoint{0.504832in}{0.412105in}}%
\pgfpathlineto{\pgfqpoint{0.506146in}{0.379283in}}%
\pgfpathlineto{\pgfqpoint{0.508774in}{0.433262in}}%
\pgfpathlineto{\pgfqpoint{0.511402in}{0.445543in}}%
\pgfpathlineto{\pgfqpoint{0.514030in}{0.434084in}}%
\pgfpathlineto{\pgfqpoint{0.515344in}{0.435454in}}%
\pgfpathlineto{\pgfqpoint{0.516658in}{0.424289in}}%
\pgfpathlineto{\pgfqpoint{0.517972in}{0.388074in}}%
\pgfpathlineto{\pgfqpoint{0.520600in}{0.422510in}}%
\pgfpathlineto{\pgfqpoint{0.523228in}{0.438989in}}%
\pgfpathlineto{\pgfqpoint{0.525856in}{0.437442in}}%
\pgfpathlineto{\pgfqpoint{0.527170in}{0.429860in}}%
\pgfpathlineto{\pgfqpoint{0.529798in}{0.382621in}}%
\pgfpathlineto{\pgfqpoint{0.532426in}{0.437433in}}%
\pgfpathlineto{\pgfqpoint{0.533740in}{0.445766in}}%
\pgfpathlineto{\pgfqpoint{0.535054in}{0.436426in}}%
\pgfpathlineto{\pgfqpoint{0.536368in}{0.436652in}}%
\pgfpathlineto{\pgfqpoint{0.537682in}{0.435497in}}%
\pgfpathlineto{\pgfqpoint{0.538996in}{0.425875in}}%
\pgfpathlineto{\pgfqpoint{0.541625in}{0.399474in}}%
\pgfpathlineto{\pgfqpoint{0.544253in}{0.435394in}}%
\pgfpathlineto{\pgfqpoint{0.546881in}{0.436802in}}%
\pgfpathlineto{\pgfqpoint{0.548195in}{0.429487in}}%
\pgfpathlineto{\pgfqpoint{0.549509in}{0.431833in}}%
\pgfpathlineto{\pgfqpoint{0.552137in}{0.409063in}}%
\pgfpathlineto{\pgfqpoint{0.553451in}{0.363207in}}%
\pgfpathlineto{\pgfqpoint{0.556079in}{0.437866in}}%
\pgfpathlineto{\pgfqpoint{0.557393in}{0.439607in}}%
\pgfpathlineto{\pgfqpoint{0.558707in}{0.430022in}}%
\pgfpathlineto{\pgfqpoint{0.560021in}{0.432505in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{0.429181in}}%
\pgfpathlineto{\pgfqpoint{0.562649in}{0.434544in}}%
\pgfpathlineto{\pgfqpoint{0.563963in}{0.426456in}}%
\pgfpathlineto{\pgfqpoint{0.565277in}{0.400572in}}%
\pgfpathlineto{\pgfqpoint{0.567905in}{0.438071in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.444551in}}%
\pgfpathlineto{\pgfqpoint{0.570533in}{0.443561in}}%
\pgfpathlineto{\pgfqpoint{0.573161in}{0.450669in}}%
\pgfpathlineto{\pgfqpoint{0.575789in}{0.429662in}}%
\pgfpathlineto{\pgfqpoint{0.577103in}{0.392158in}}%
\pgfpathlineto{\pgfqpoint{0.578417in}{0.435314in}}%
\pgfpathlineto{\pgfqpoint{0.579731in}{0.437626in}}%
\pgfpathlineto{\pgfqpoint{0.581045in}{0.433785in}}%
\pgfpathlineto{\pgfqpoint{0.583673in}{0.447525in}}%
\pgfpathlineto{\pgfqpoint{0.584987in}{0.438312in}}%
\pgfpathlineto{\pgfqpoint{0.586301in}{0.442281in}}%
\pgfpathlineto{\pgfqpoint{0.587615in}{0.428241in}}%
\pgfpathlineto{\pgfqpoint{0.588929in}{0.386622in}}%
\pgfpathlineto{\pgfqpoint{0.592871in}{0.452934in}}%
\pgfpathlineto{\pgfqpoint{0.594185in}{0.448699in}}%
\pgfpathlineto{\pgfqpoint{0.595500in}{0.435985in}}%
\pgfpathlineto{\pgfqpoint{0.596814in}{0.437539in}}%
\pgfpathlineto{\pgfqpoint{0.598128in}{0.443371in}}%
\pgfpathlineto{\pgfqpoint{0.599442in}{0.434887in}}%
\pgfpathlineto{\pgfqpoint{0.600756in}{0.396548in}}%
\pgfpathlineto{\pgfqpoint{0.603384in}{0.442796in}}%
\pgfpathlineto{\pgfqpoint{0.604698in}{0.445907in}}%
\pgfpathlineto{\pgfqpoint{0.606012in}{0.443351in}}%
\pgfpathlineto{\pgfqpoint{0.607326in}{0.448415in}}%
\pgfpathlineto{\pgfqpoint{0.608640in}{0.448175in}}%
\pgfpathlineto{\pgfqpoint{0.611268in}{0.427748in}}%
\pgfpathlineto{\pgfqpoint{0.612582in}{0.383245in}}%
\pgfpathlineto{\pgfqpoint{0.615210in}{0.432067in}}%
\pgfpathlineto{\pgfqpoint{0.616524in}{0.432532in}}%
\pgfpathlineto{\pgfqpoint{0.619152in}{0.441239in}}%
\pgfpathlineto{\pgfqpoint{0.620466in}{0.438553in}}%
\pgfpathlineto{\pgfqpoint{0.623094in}{0.412690in}}%
\pgfpathlineto{\pgfqpoint{0.624408in}{0.374807in}}%
\pgfpathlineto{\pgfqpoint{0.627036in}{0.440365in}}%
\pgfpathlineto{\pgfqpoint{0.628350in}{0.457199in}}%
\pgfpathlineto{\pgfqpoint{0.630978in}{0.449628in}}%
\pgfpathlineto{\pgfqpoint{0.632292in}{0.446397in}}%
\pgfpathlineto{\pgfqpoint{0.636234in}{0.381669in}}%
\pgfpathlineto{\pgfqpoint{0.640176in}{0.447756in}}%
\pgfpathlineto{\pgfqpoint{0.641490in}{0.446241in}}%
\pgfpathlineto{\pgfqpoint{0.642804in}{0.442954in}}%
\pgfpathlineto{\pgfqpoint{0.644118in}{0.445405in}}%
\pgfpathlineto{\pgfqpoint{0.645432in}{0.439013in}}%
\pgfpathlineto{\pgfqpoint{0.648060in}{0.400957in}}%
\pgfpathlineto{\pgfqpoint{0.650689in}{0.431459in}}%
\pgfpathlineto{\pgfqpoint{0.653317in}{0.441279in}}%
\pgfpathlineto{\pgfqpoint{0.654631in}{0.434943in}}%
\pgfpathlineto{\pgfqpoint{0.655945in}{0.440965in}}%
\pgfpathlineto{\pgfqpoint{0.657259in}{0.428428in}}%
\pgfpathlineto{\pgfqpoint{0.659887in}{0.366611in}}%
\pgfpathlineto{\pgfqpoint{0.662515in}{0.426397in}}%
\pgfpathlineto{\pgfqpoint{0.663829in}{0.429098in}}%
\pgfpathlineto{\pgfqpoint{0.665143in}{0.428654in}}%
\pgfpathlineto{\pgfqpoint{0.666457in}{0.434345in}}%
\pgfpathlineto{\pgfqpoint{0.667771in}{0.430099in}}%
\pgfpathlineto{\pgfqpoint{0.669085in}{0.431589in}}%
\pgfpathlineto{\pgfqpoint{0.670399in}{0.414738in}}%
\pgfpathlineto{\pgfqpoint{0.671713in}{0.383157in}}%
\pgfpathlineto{\pgfqpoint{0.673027in}{0.431006in}}%
\pgfpathlineto{\pgfqpoint{0.675655in}{0.440909in}}%
\pgfpathlineto{\pgfqpoint{0.680911in}{0.430330in}}%
\pgfpathlineto{\pgfqpoint{0.683539in}{0.378280in}}%
\pgfpathlineto{\pgfqpoint{0.686167in}{0.424810in}}%
\pgfpathlineto{\pgfqpoint{0.688795in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{0.690109in}{0.435425in}}%
\pgfpathlineto{\pgfqpoint{0.691423in}{0.436525in}}%
\pgfpathlineto{\pgfqpoint{0.692737in}{0.435361in}}%
\pgfpathlineto{\pgfqpoint{0.695365in}{0.399571in}}%
\pgfpathlineto{\pgfqpoint{0.697993in}{0.430667in}}%
\pgfpathlineto{\pgfqpoint{0.700621in}{0.436851in}}%
\pgfpathlineto{\pgfqpoint{0.701935in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{0.703249in}{0.450836in}}%
\pgfpathlineto{\pgfqpoint{0.704563in}{0.443291in}}%
\pgfpathlineto{\pgfqpoint{0.705878in}{0.444151in}}%
\pgfpathlineto{\pgfqpoint{0.707192in}{0.428239in}}%
\pgfpathlineto{\pgfqpoint{0.709820in}{0.439212in}}%
\pgfpathlineto{\pgfqpoint{0.711134in}{0.435770in}}%
\pgfpathlineto{\pgfqpoint{0.713762in}{0.450640in}}%
\pgfpathlineto{\pgfqpoint{0.717704in}{0.431799in}}%
\pgfpathlineto{\pgfqpoint{0.719018in}{0.393371in}}%
\pgfpathlineto{\pgfqpoint{0.722960in}{0.445302in}}%
\pgfpathlineto{\pgfqpoint{0.724274in}{0.443311in}}%
\pgfpathlineto{\pgfqpoint{0.725588in}{0.445248in}}%
\pgfpathlineto{\pgfqpoint{0.726902in}{0.451551in}}%
\pgfpathlineto{\pgfqpoint{0.728216in}{0.441754in}}%
\pgfpathlineto{\pgfqpoint{0.730844in}{0.391119in}}%
\pgfpathlineto{\pgfqpoint{0.733472in}{0.439137in}}%
\pgfpathlineto{\pgfqpoint{0.734786in}{0.440085in}}%
\pgfpathlineto{\pgfqpoint{0.736100in}{0.446034in}}%
\pgfpathlineto{\pgfqpoint{0.738728in}{0.440249in}}%
\pgfpathlineto{\pgfqpoint{0.740042in}{0.442052in}}%
\pgfpathlineto{\pgfqpoint{0.742670in}{0.404754in}}%
\pgfpathlineto{\pgfqpoint{0.745298in}{0.434637in}}%
\pgfpathlineto{\pgfqpoint{0.746612in}{0.438253in}}%
\pgfpathlineto{\pgfqpoint{0.747926in}{0.432780in}}%
\pgfpathlineto{\pgfqpoint{0.749240in}{0.436868in}}%
\pgfpathlineto{\pgfqpoint{0.750554in}{0.434838in}}%
\pgfpathlineto{\pgfqpoint{0.753182in}{0.408765in}}%
\pgfpathlineto{\pgfqpoint{0.754496in}{0.360334in}}%
\pgfpathlineto{\pgfqpoint{0.757124in}{0.438831in}}%
\pgfpathlineto{\pgfqpoint{0.758438in}{0.450892in}}%
\pgfpathlineto{\pgfqpoint{0.759752in}{0.448161in}}%
\pgfpathlineto{\pgfqpoint{0.761067in}{0.437310in}}%
\pgfpathlineto{\pgfqpoint{0.762381in}{0.436966in}}%
\pgfpathlineto{\pgfqpoint{0.763695in}{0.432233in}}%
\pgfpathlineto{\pgfqpoint{0.765009in}{0.417607in}}%
\pgfpathlineto{\pgfqpoint{0.766323in}{0.369092in}}%
\pgfpathlineto{\pgfqpoint{0.768951in}{0.433791in}}%
\pgfpathlineto{\pgfqpoint{0.770265in}{0.439469in}}%
\pgfpathlineto{\pgfqpoint{0.772893in}{0.425808in}}%
\pgfpathlineto{\pgfqpoint{0.775521in}{0.434513in}}%
\pgfpathlineto{\pgfqpoint{0.778149in}{0.385599in}}%
\pgfpathlineto{\pgfqpoint{0.780777in}{0.429258in}}%
\pgfpathlineto{\pgfqpoint{0.783405in}{0.440279in}}%
\pgfpathlineto{\pgfqpoint{0.784719in}{0.447063in}}%
\pgfpathlineto{\pgfqpoint{0.787347in}{0.433068in}}%
\pgfpathlineto{\pgfqpoint{0.789975in}{0.398828in}}%
\pgfpathlineto{\pgfqpoint{0.792603in}{0.421207in}}%
\pgfpathlineto{\pgfqpoint{0.793917in}{0.426790in}}%
\pgfpathlineto{\pgfqpoint{0.795231in}{0.424845in}}%
\pgfpathlineto{\pgfqpoint{0.796545in}{0.429761in}}%
\pgfpathlineto{\pgfqpoint{0.799173in}{0.429659in}}%
\pgfpathlineto{\pgfqpoint{0.800487in}{0.414257in}}%
\pgfpathlineto{\pgfqpoint{0.801801in}{0.383617in}}%
\pgfpathlineto{\pgfqpoint{0.804429in}{0.430195in}}%
\pgfpathlineto{\pgfqpoint{0.805743in}{0.438485in}}%
\pgfpathlineto{\pgfqpoint{0.809685in}{0.439006in}}%
\pgfpathlineto{\pgfqpoint{0.810999in}{0.435039in}}%
\pgfpathlineto{\pgfqpoint{0.812313in}{0.415581in}}%
\pgfpathlineto{\pgfqpoint{0.813627in}{0.373881in}}%
\pgfpathlineto{\pgfqpoint{0.816256in}{0.426097in}}%
\pgfpathlineto{\pgfqpoint{0.821512in}{0.441038in}}%
\pgfpathlineto{\pgfqpoint{0.824140in}{0.425993in}}%
\pgfpathlineto{\pgfqpoint{0.825454in}{0.409463in}}%
\pgfpathlineto{\pgfqpoint{0.828082in}{0.436384in}}%
\pgfpathlineto{\pgfqpoint{0.829396in}{0.437425in}}%
\pgfpathlineto{\pgfqpoint{0.832024in}{0.457947in}}%
\pgfpathlineto{\pgfqpoint{0.833338in}{0.453925in}}%
\pgfpathlineto{\pgfqpoint{0.835966in}{0.437164in}}%
\pgfpathlineto{\pgfqpoint{0.837280in}{0.398790in}}%
\pgfpathlineto{\pgfqpoint{0.839908in}{0.435828in}}%
\pgfpathlineto{\pgfqpoint{0.841222in}{0.441776in}}%
\pgfpathlineto{\pgfqpoint{0.843850in}{0.436875in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{0.434558in}}%
\pgfpathlineto{\pgfqpoint{0.846478in}{0.435755in}}%
\pgfpathlineto{\pgfqpoint{0.847792in}{0.425951in}}%
\pgfpathlineto{\pgfqpoint{0.849106in}{0.397643in}}%
\pgfpathlineto{\pgfqpoint{0.851734in}{0.433360in}}%
\pgfpathlineto{\pgfqpoint{0.853048in}{0.448823in}}%
\pgfpathlineto{\pgfqpoint{0.854362in}{0.447522in}}%
\pgfpathlineto{\pgfqpoint{0.855676in}{0.454986in}}%
\pgfpathlineto{\pgfqpoint{0.859618in}{0.429965in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{0.373545in}}%
\pgfpathlineto{\pgfqpoint{0.863560in}{0.437279in}}%
\pgfpathlineto{\pgfqpoint{0.866188in}{0.448631in}}%
\pgfpathlineto{\pgfqpoint{0.867502in}{0.445287in}}%
\pgfpathlineto{\pgfqpoint{0.868816in}{0.447466in}}%
\pgfpathlineto{\pgfqpoint{0.870130in}{0.446737in}}%
\pgfpathlineto{\pgfqpoint{0.871445in}{0.434390in}}%
\pgfpathlineto{\pgfqpoint{0.872759in}{0.395374in}}%
\pgfpathlineto{\pgfqpoint{0.875387in}{0.439499in}}%
\pgfpathlineto{\pgfqpoint{0.876701in}{0.436540in}}%
\pgfpathlineto{\pgfqpoint{0.878015in}{0.442612in}}%
\pgfpathlineto{\pgfqpoint{0.879329in}{0.433991in}}%
\pgfpathlineto{\pgfqpoint{0.880643in}{0.435803in}}%
\pgfpathlineto{\pgfqpoint{0.881957in}{0.431127in}}%
\pgfpathlineto{\pgfqpoint{0.883271in}{0.432061in}}%
\pgfpathlineto{\pgfqpoint{0.884585in}{0.410758in}}%
\pgfpathlineto{\pgfqpoint{0.887213in}{0.444337in}}%
\pgfpathlineto{\pgfqpoint{0.888527in}{0.448004in}}%
\pgfpathlineto{\pgfqpoint{0.892469in}{0.426896in}}%
\pgfpathlineto{\pgfqpoint{0.895097in}{0.394880in}}%
\pgfpathlineto{\pgfqpoint{0.896411in}{0.367235in}}%
\pgfpathlineto{\pgfqpoint{0.899039in}{0.426893in}}%
\pgfpathlineto{\pgfqpoint{0.901667in}{0.421214in}}%
\pgfpathlineto{\pgfqpoint{0.904295in}{0.433187in}}%
\pgfpathlineto{\pgfqpoint{0.905609in}{0.420552in}}%
\pgfpathlineto{\pgfqpoint{0.908237in}{0.370021in}}%
\pgfpathlineto{\pgfqpoint{0.910865in}{0.430788in}}%
\pgfpathlineto{\pgfqpoint{0.912179in}{0.443390in}}%
\pgfpathlineto{\pgfqpoint{0.913493in}{0.440001in}}%
\pgfpathlineto{\pgfqpoint{0.914807in}{0.428829in}}%
\pgfpathlineto{\pgfqpoint{0.916121in}{0.434233in}}%
\pgfpathlineto{\pgfqpoint{0.917435in}{0.428395in}}%
\pgfpathlineto{\pgfqpoint{0.918749in}{0.415800in}}%
\pgfpathlineto{\pgfqpoint{0.920063in}{0.387585in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{0.427015in}}%
\pgfpathlineto{\pgfqpoint{0.925319in}{0.441356in}}%
\pgfpathlineto{\pgfqpoint{0.930576in}{0.411585in}}%
\pgfpathlineto{\pgfqpoint{0.931890in}{0.383019in}}%
\pgfpathlineto{\pgfqpoint{0.934518in}{0.430103in}}%
\pgfpathlineto{\pgfqpoint{0.938460in}{0.440911in}}%
\pgfpathlineto{\pgfqpoint{0.941088in}{0.433203in}}%
\pgfpathlineto{\pgfqpoint{0.942402in}{0.415505in}}%
\pgfpathlineto{\pgfqpoint{0.943716in}{0.379464in}}%
\pgfpathlineto{\pgfqpoint{0.946344in}{0.421616in}}%
\pgfpathlineto{\pgfqpoint{0.950286in}{0.436605in}}%
\pgfpathlineto{\pgfqpoint{0.951600in}{0.435629in}}%
\pgfpathlineto{\pgfqpoint{0.954228in}{0.416104in}}%
\pgfpathlineto{\pgfqpoint{0.955542in}{0.385988in}}%
\pgfpathlineto{\pgfqpoint{0.958170in}{0.432633in}}%
\pgfpathlineto{\pgfqpoint{0.960798in}{0.451711in}}%
\pgfpathlineto{\pgfqpoint{0.962112in}{0.450247in}}%
\pgfpathlineto{\pgfqpoint{0.963426in}{0.451542in}}%
\pgfpathlineto{\pgfqpoint{0.964740in}{0.449766in}}%
\pgfpathlineto{\pgfqpoint{0.966054in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{0.967368in}{0.403170in}}%
\pgfpathlineto{\pgfqpoint{0.969996in}{0.436716in}}%
\pgfpathlineto{\pgfqpoint{0.971310in}{0.445594in}}%
\pgfpathlineto{\pgfqpoint{0.972624in}{0.437398in}}%
\pgfpathlineto{\pgfqpoint{0.975252in}{0.450939in}}%
\pgfpathlineto{\pgfqpoint{0.977880in}{0.433680in}}%
\pgfpathlineto{\pgfqpoint{0.979194in}{0.408012in}}%
\pgfpathlineto{\pgfqpoint{0.981823in}{0.443702in}}%
\pgfpathlineto{\pgfqpoint{0.983137in}{0.441743in}}%
\pgfpathlineto{\pgfqpoint{0.984451in}{0.447949in}}%
\pgfpathlineto{\pgfqpoint{0.985765in}{0.446330in}}%
\pgfpathlineto{\pgfqpoint{0.987079in}{0.449005in}}%
\pgfpathlineto{\pgfqpoint{0.988393in}{0.444015in}}%
\pgfpathlineto{\pgfqpoint{0.989707in}{0.428264in}}%
\pgfpathlineto{\pgfqpoint{0.991021in}{0.396010in}}%
\pgfpathlineto{\pgfqpoint{0.993649in}{0.439089in}}%
\pgfpathlineto{\pgfqpoint{0.994963in}{0.449802in}}%
\pgfpathlineto{\pgfqpoint{0.996277in}{0.449767in}}%
\pgfpathlineto{\pgfqpoint{1.000219in}{0.433827in}}%
\pgfpathlineto{\pgfqpoint{1.001533in}{0.415080in}}%
\pgfpathlineto{\pgfqpoint{1.002847in}{0.371212in}}%
\pgfpathlineto{\pgfqpoint{1.004161in}{0.413155in}}%
\pgfpathlineto{\pgfqpoint{1.006789in}{0.425242in}}%
\pgfpathlineto{\pgfqpoint{1.009417in}{0.434341in}}%
\pgfpathlineto{\pgfqpoint{1.010731in}{0.436754in}}%
\pgfpathlineto{\pgfqpoint{1.012045in}{0.434098in}}%
\pgfpathlineto{\pgfqpoint{1.014673in}{0.387469in}}%
\pgfpathlineto{\pgfqpoint{1.017301in}{0.443460in}}%
\pgfpathlineto{\pgfqpoint{1.022557in}{0.433469in}}%
\pgfpathlineto{\pgfqpoint{1.025185in}{0.403650in}}%
\pgfpathlineto{\pgfqpoint{1.026499in}{0.367494in}}%
\pgfpathlineto{\pgfqpoint{1.027813in}{0.410548in}}%
\pgfpathlineto{\pgfqpoint{1.030441in}{0.421710in}}%
\pgfpathlineto{\pgfqpoint{1.031755in}{0.429296in}}%
\pgfpathlineto{\pgfqpoint{1.033069in}{0.428504in}}%
\pgfpathlineto{\pgfqpoint{1.035697in}{0.421447in}}%
\pgfpathlineto{\pgfqpoint{1.038326in}{0.392260in}}%
\pgfpathlineto{\pgfqpoint{1.040954in}{0.438448in}}%
\pgfpathlineto{\pgfqpoint{1.042268in}{0.433859in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{0.443133in}}%
\pgfpathlineto{\pgfqpoint{1.044896in}{0.442165in}}%
\pgfpathlineto{\pgfqpoint{1.047524in}{0.416083in}}%
\pgfpathlineto{\pgfqpoint{1.050152in}{0.369796in}}%
\pgfpathlineto{\pgfqpoint{1.052780in}{0.427017in}}%
\pgfpathlineto{\pgfqpoint{1.055408in}{0.438106in}}%
\pgfpathlineto{\pgfqpoint{1.056722in}{0.433762in}}%
\pgfpathlineto{\pgfqpoint{1.059350in}{0.434205in}}%
\pgfpathlineto{\pgfqpoint{1.060664in}{0.426504in}}%
\pgfpathlineto{\pgfqpoint{1.061978in}{0.403415in}}%
\pgfpathlineto{\pgfqpoint{1.064606in}{0.429295in}}%
\pgfpathlineto{\pgfqpoint{1.069862in}{0.433207in}}%
\pgfpathlineto{\pgfqpoint{1.071176in}{0.424354in}}%
\pgfpathlineto{\pgfqpoint{1.072490in}{0.406777in}}%
\pgfpathlineto{\pgfqpoint{1.073804in}{0.372969in}}%
\pgfpathlineto{\pgfqpoint{1.076432in}{0.428046in}}%
\pgfpathlineto{\pgfqpoint{1.079060in}{0.436952in}}%
\pgfpathlineto{\pgfqpoint{1.080374in}{0.438044in}}%
\pgfpathlineto{\pgfqpoint{1.081688in}{0.442768in}}%
\pgfpathlineto{\pgfqpoint{1.084316in}{0.426922in}}%
\pgfpathlineto{\pgfqpoint{1.085630in}{0.400901in}}%
\pgfpathlineto{\pgfqpoint{1.086944in}{0.411536in}}%
\pgfpathlineto{\pgfqpoint{1.088258in}{0.444379in}}%
\pgfpathlineto{\pgfqpoint{1.089572in}{0.442934in}}%
\pgfpathlineto{\pgfqpoint{1.090886in}{0.453441in}}%
\pgfpathlineto{\pgfqpoint{1.092201in}{0.447567in}}%
\pgfpathlineto{\pgfqpoint{1.094829in}{0.445760in}}%
\pgfpathlineto{\pgfqpoint{1.096143in}{0.430826in}}%
\pgfpathlineto{\pgfqpoint{1.097457in}{0.393699in}}%
\pgfpathlineto{\pgfqpoint{1.100085in}{0.439316in}}%
\pgfpathlineto{\pgfqpoint{1.101399in}{0.441417in}}%
\pgfpathlineto{\pgfqpoint{1.102713in}{0.434959in}}%
\pgfpathlineto{\pgfqpoint{1.104027in}{0.440876in}}%
\pgfpathlineto{\pgfqpoint{1.105341in}{0.438555in}}%
\pgfpathlineto{\pgfqpoint{1.107969in}{0.429080in}}%
\pgfpathlineto{\pgfqpoint{1.109283in}{0.409017in}}%
\pgfpathlineto{\pgfqpoint{1.110597in}{0.439413in}}%
\pgfpathlineto{\pgfqpoint{1.113225in}{0.438548in}}%
\pgfpathlineto{\pgfqpoint{1.114539in}{0.449041in}}%
\pgfpathlineto{\pgfqpoint{1.115853in}{0.449611in}}%
\pgfpathlineto{\pgfqpoint{1.118481in}{0.436931in}}%
\pgfpathlineto{\pgfqpoint{1.119795in}{0.431985in}}%
\pgfpathlineto{\pgfqpoint{1.121109in}{0.408065in}}%
\pgfpathlineto{\pgfqpoint{1.123737in}{0.439038in}}%
\pgfpathlineto{\pgfqpoint{1.125051in}{0.439527in}}%
\pgfpathlineto{\pgfqpoint{1.127679in}{0.453914in}}%
\pgfpathlineto{\pgfqpoint{1.130307in}{0.444093in}}%
\pgfpathlineto{\pgfqpoint{1.131621in}{0.431385in}}%
\pgfpathlineto{\pgfqpoint{1.132935in}{0.401007in}}%
\pgfpathlineto{\pgfqpoint{1.135563in}{0.428736in}}%
\pgfpathlineto{\pgfqpoint{1.136877in}{0.435622in}}%
\pgfpathlineto{\pgfqpoint{1.138191in}{0.430316in}}%
\pgfpathlineto{\pgfqpoint{1.139505in}{0.434460in}}%
\pgfpathlineto{\pgfqpoint{1.140819in}{0.433847in}}%
\pgfpathlineto{\pgfqpoint{1.143447in}{0.416900in}}%
\pgfpathlineto{\pgfqpoint{1.144761in}{0.378153in}}%
\pgfpathlineto{\pgfqpoint{1.147390in}{0.437581in}}%
\pgfpathlineto{\pgfqpoint{1.148704in}{0.444367in}}%
\pgfpathlineto{\pgfqpoint{1.150018in}{0.444667in}}%
\pgfpathlineto{\pgfqpoint{1.152646in}{0.435395in}}%
\pgfpathlineto{\pgfqpoint{1.156588in}{0.381209in}}%
\pgfpathlineto{\pgfqpoint{1.159216in}{0.423815in}}%
\pgfpathlineto{\pgfqpoint{1.160530in}{0.431583in}}%
\pgfpathlineto{\pgfqpoint{1.161844in}{0.446042in}}%
\pgfpathlineto{\pgfqpoint{1.164472in}{0.431020in}}%
\pgfpathlineto{\pgfqpoint{1.165786in}{0.422956in}}%
\pgfpathlineto{\pgfqpoint{1.167100in}{0.405568in}}%
\pgfpathlineto{\pgfqpoint{1.168414in}{0.367326in}}%
\pgfpathlineto{\pgfqpoint{1.171042in}{0.432085in}}%
\pgfpathlineto{\pgfqpoint{1.172356in}{0.438879in}}%
\pgfpathlineto{\pgfqpoint{1.176298in}{0.427049in}}%
\pgfpathlineto{\pgfqpoint{1.178926in}{0.416546in}}%
\pgfpathlineto{\pgfqpoint{1.180240in}{0.373109in}}%
\pgfpathlineto{\pgfqpoint{1.182868in}{0.420275in}}%
\pgfpathlineto{\pgfqpoint{1.184182in}{0.432421in}}%
\pgfpathlineto{\pgfqpoint{1.188124in}{0.434497in}}%
\pgfpathlineto{\pgfqpoint{1.189438in}{0.435458in}}%
\pgfpathlineto{\pgfqpoint{1.190752in}{0.413457in}}%
\pgfpathlineto{\pgfqpoint{1.192066in}{0.359416in}}%
\pgfpathlineto{\pgfqpoint{1.194694in}{0.426871in}}%
\pgfpathlineto{\pgfqpoint{1.197322in}{0.445826in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.434244in}}%
\pgfpathlineto{\pgfqpoint{1.199950in}{0.436957in}}%
\pgfpathlineto{\pgfqpoint{1.201264in}{0.434322in}}%
\pgfpathlineto{\pgfqpoint{1.202579in}{0.417882in}}%
\pgfpathlineto{\pgfqpoint{1.203893in}{0.365944in}}%
\pgfpathlineto{\pgfqpoint{1.205207in}{0.422568in}}%
\pgfpathlineto{\pgfqpoint{1.206521in}{0.425118in}}%
\pgfpathlineto{\pgfqpoint{1.209149in}{0.435441in}}%
\pgfpathlineto{\pgfqpoint{1.210463in}{0.436415in}}%
\pgfpathlineto{\pgfqpoint{1.211777in}{0.433918in}}%
\pgfpathlineto{\pgfqpoint{1.213091in}{0.437757in}}%
\pgfpathlineto{\pgfqpoint{1.214405in}{0.435271in}}%
\pgfpathlineto{\pgfqpoint{1.215719in}{0.416646in}}%
\pgfpathlineto{\pgfqpoint{1.218347in}{0.444613in}}%
\pgfpathlineto{\pgfqpoint{1.219661in}{0.443675in}}%
\pgfpathlineto{\pgfqpoint{1.222289in}{0.440345in}}%
\pgfpathlineto{\pgfqpoint{1.223603in}{0.444774in}}%
\pgfpathlineto{\pgfqpoint{1.224917in}{0.439229in}}%
\pgfpathlineto{\pgfqpoint{1.226231in}{0.421095in}}%
\pgfpathlineto{\pgfqpoint{1.227545in}{0.376135in}}%
\pgfpathlineto{\pgfqpoint{1.230173in}{0.434350in}}%
\pgfpathlineto{\pgfqpoint{1.232801in}{0.448834in}}%
\pgfpathlineto{\pgfqpoint{1.235429in}{0.443162in}}%
\pgfpathlineto{\pgfqpoint{1.239371in}{0.415230in}}%
\pgfpathlineto{\pgfqpoint{1.243313in}{0.451664in}}%
\pgfpathlineto{\pgfqpoint{1.244627in}{0.450774in}}%
\pgfpathlineto{\pgfqpoint{1.245941in}{0.451497in}}%
\pgfpathlineto{\pgfqpoint{1.249883in}{0.420881in}}%
\pgfpathlineto{\pgfqpoint{1.251197in}{0.366495in}}%
\pgfpathlineto{\pgfqpoint{1.253825in}{0.431455in}}%
\pgfpathlineto{\pgfqpoint{1.256453in}{0.446088in}}%
\pgfpathlineto{\pgfqpoint{1.257768in}{0.445308in}}%
\pgfpathlineto{\pgfqpoint{1.259082in}{0.442972in}}%
\pgfpathlineto{\pgfqpoint{1.261710in}{0.433637in}}%
\pgfpathlineto{\pgfqpoint{1.263024in}{0.411287in}}%
\pgfpathlineto{\pgfqpoint{1.264338in}{0.416714in}}%
\pgfpathlineto{\pgfqpoint{1.265652in}{0.443211in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{0.440249in}}%
\pgfpathlineto{\pgfqpoint{1.268280in}{0.442442in}}%
\pgfpathlineto{\pgfqpoint{1.272222in}{0.424483in}}%
\pgfpathlineto{\pgfqpoint{1.273536in}{0.425039in}}%
\pgfpathlineto{\pgfqpoint{1.274850in}{0.397778in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{0.438645in}}%
\pgfpathlineto{\pgfqpoint{1.281420in}{0.446073in}}%
\pgfpathlineto{\pgfqpoint{1.285362in}{0.431098in}}%
\pgfpathlineto{\pgfqpoint{1.286676in}{0.422938in}}%
\pgfpathlineto{\pgfqpoint{1.287990in}{0.424305in}}%
\pgfpathlineto{\pgfqpoint{1.289304in}{0.428206in}}%
\pgfpathlineto{\pgfqpoint{1.291932in}{0.446595in}}%
\pgfpathlineto{\pgfqpoint{1.294560in}{0.428653in}}%
\pgfpathlineto{\pgfqpoint{1.295874in}{0.382860in}}%
\pgfpathlineto{\pgfqpoint{1.297188in}{0.390452in}}%
\pgfpathlineto{\pgfqpoint{1.298502in}{0.378968in}}%
\pgfpathlineto{\pgfqpoint{1.301130in}{0.436221in}}%
\pgfpathlineto{\pgfqpoint{1.303758in}{0.436610in}}%
\pgfpathlineto{\pgfqpoint{1.305072in}{0.429608in}}%
\pgfpathlineto{\pgfqpoint{1.306386in}{0.433611in}}%
\pgfpathlineto{\pgfqpoint{1.307700in}{0.431048in}}%
\pgfpathlineto{\pgfqpoint{1.309014in}{0.419891in}}%
\pgfpathlineto{\pgfqpoint{1.310328in}{0.439716in}}%
\pgfpathlineto{\pgfqpoint{1.311642in}{0.415286in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{0.415964in}}%
\pgfpathlineto{\pgfqpoint{1.315585in}{0.433329in}}%
\pgfpathlineto{\pgfqpoint{1.316899in}{0.430508in}}%
\pgfpathlineto{\pgfqpoint{1.318213in}{0.432987in}}%
\pgfpathlineto{\pgfqpoint{1.319527in}{0.424913in}}%
\pgfpathlineto{\pgfqpoint{1.322155in}{0.377474in}}%
\pgfpathlineto{\pgfqpoint{1.324783in}{0.427621in}}%
\pgfpathlineto{\pgfqpoint{1.326097in}{0.430383in}}%
\pgfpathlineto{\pgfqpoint{1.327411in}{0.428576in}}%
\pgfpathlineto{\pgfqpoint{1.330039in}{0.435936in}}%
\pgfpathlineto{\pgfqpoint{1.332667in}{0.409236in}}%
\pgfpathlineto{\pgfqpoint{1.333981in}{0.358600in}}%
\pgfpathlineto{\pgfqpoint{1.336609in}{0.436317in}}%
\pgfpathlineto{\pgfqpoint{1.337923in}{0.440361in}}%
\pgfpathlineto{\pgfqpoint{1.340551in}{0.435441in}}%
\pgfpathlineto{\pgfqpoint{1.341865in}{0.441694in}}%
\pgfpathlineto{\pgfqpoint{1.343179in}{0.437650in}}%
\pgfpathlineto{\pgfqpoint{1.345807in}{0.390442in}}%
\pgfpathlineto{\pgfqpoint{1.348435in}{0.435488in}}%
\pgfpathlineto{\pgfqpoint{1.351063in}{0.437877in}}%
\pgfpathlineto{\pgfqpoint{1.352377in}{0.445193in}}%
\pgfpathlineto{\pgfqpoint{1.356319in}{0.417450in}}%
\pgfpathlineto{\pgfqpoint{1.357633in}{0.372604in}}%
\pgfpathlineto{\pgfqpoint{1.360261in}{0.433385in}}%
\pgfpathlineto{\pgfqpoint{1.362889in}{0.451118in}}%
\pgfpathlineto{\pgfqpoint{1.365517in}{0.438965in}}%
\pgfpathlineto{\pgfqpoint{1.369460in}{0.449281in}}%
\pgfpathlineto{\pgfqpoint{1.370774in}{0.439818in}}%
\pgfpathlineto{\pgfqpoint{1.372088in}{0.456776in}}%
\pgfpathlineto{\pgfqpoint{1.374716in}{0.443202in}}%
\pgfpathlineto{\pgfqpoint{1.377344in}{0.443023in}}%
\pgfpathlineto{\pgfqpoint{1.379972in}{0.435569in}}%
\pgfpathlineto{\pgfqpoint{1.381286in}{0.409738in}}%
\pgfpathlineto{\pgfqpoint{1.383914in}{0.440313in}}%
\pgfpathlineto{\pgfqpoint{1.386542in}{0.446412in}}%
\pgfpathlineto{\pgfqpoint{1.387856in}{0.442740in}}%
\pgfpathlineto{\pgfqpoint{1.390484in}{0.425933in}}%
\pgfpathlineto{\pgfqpoint{1.393112in}{0.368747in}}%
\pgfpathlineto{\pgfqpoint{1.397054in}{0.436628in}}%
\pgfpathlineto{\pgfqpoint{1.398368in}{0.435191in}}%
\pgfpathlineto{\pgfqpoint{1.400996in}{0.437936in}}%
\pgfpathlineto{\pgfqpoint{1.402310in}{0.433667in}}%
\pgfpathlineto{\pgfqpoint{1.403624in}{0.421974in}}%
\pgfpathlineto{\pgfqpoint{1.404938in}{0.398636in}}%
\pgfpathlineto{\pgfqpoint{1.407566in}{0.428981in}}%
\pgfpathlineto{\pgfqpoint{1.408880in}{0.440675in}}%
\pgfpathlineto{\pgfqpoint{1.410194in}{0.440528in}}%
\pgfpathlineto{\pgfqpoint{1.412822in}{0.434767in}}%
\pgfpathlineto{\pgfqpoint{1.414136in}{0.437826in}}%
\pgfpathlineto{\pgfqpoint{1.418078in}{0.410844in}}%
\pgfpathlineto{\pgfqpoint{1.420706in}{0.429856in}}%
\pgfpathlineto{\pgfqpoint{1.422020in}{0.429044in}}%
\pgfpathlineto{\pgfqpoint{1.423334in}{0.432836in}}%
\pgfpathlineto{\pgfqpoint{1.427277in}{0.410294in}}%
\pgfpathlineto{\pgfqpoint{1.428591in}{0.387782in}}%
\pgfpathlineto{\pgfqpoint{1.431219in}{0.426823in}}%
\pgfpathlineto{\pgfqpoint{1.432533in}{0.436187in}}%
\pgfpathlineto{\pgfqpoint{1.435161in}{0.427874in}}%
\pgfpathlineto{\pgfqpoint{1.436475in}{0.434558in}}%
\pgfpathlineto{\pgfqpoint{1.437789in}{0.426297in}}%
\pgfpathlineto{\pgfqpoint{1.440417in}{0.374792in}}%
\pgfpathlineto{\pgfqpoint{1.443045in}{0.430380in}}%
\pgfpathlineto{\pgfqpoint{1.446987in}{0.439610in}}%
\pgfpathlineto{\pgfqpoint{1.449615in}{0.428798in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.363443in}}%
\pgfpathlineto{\pgfqpoint{1.454871in}{0.427877in}}%
\pgfpathlineto{\pgfqpoint{1.456185in}{0.436358in}}%
\pgfpathlineto{\pgfqpoint{1.457499in}{0.431862in}}%
\pgfpathlineto{\pgfqpoint{1.458813in}{0.438412in}}%
\pgfpathlineto{\pgfqpoint{1.460127in}{0.437248in}}%
\pgfpathlineto{\pgfqpoint{1.461441in}{0.434217in}}%
\pgfpathlineto{\pgfqpoint{1.462755in}{0.419920in}}%
\pgfpathlineto{\pgfqpoint{1.464069in}{0.384454in}}%
\pgfpathlineto{\pgfqpoint{1.466697in}{0.428869in}}%
\pgfpathlineto{\pgfqpoint{1.466697in}{0.428869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435189in}{0.351234in}}{\pgfqpoint{1.051219in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435189in}{0.471181in}}%
\pgfpathlineto{\pgfqpoint{0.437817in}{0.460073in}}%
\pgfpathlineto{\pgfqpoint{0.440445in}{0.444457in}}%
\pgfpathlineto{\pgfqpoint{0.444387in}{0.467966in}}%
\pgfpathlineto{\pgfqpoint{0.447015in}{0.433331in}}%
\pgfpathlineto{\pgfqpoint{0.449643in}{0.455506in}}%
\pgfpathlineto{\pgfqpoint{0.452271in}{0.443661in}}%
\pgfpathlineto{\pgfqpoint{0.453585in}{0.454261in}}%
\pgfpathlineto{\pgfqpoint{0.454899in}{0.453477in}}%
\pgfpathlineto{\pgfqpoint{0.457527in}{0.414666in}}%
\pgfpathlineto{\pgfqpoint{0.458841in}{0.407242in}}%
\pgfpathlineto{\pgfqpoint{0.460155in}{0.418173in}}%
\pgfpathlineto{\pgfqpoint{0.464097in}{0.466970in}}%
\pgfpathlineto{\pgfqpoint{0.465411in}{0.464515in}}%
\pgfpathlineto{\pgfqpoint{0.466725in}{0.473554in}}%
\pgfpathlineto{\pgfqpoint{0.468039in}{0.469034in}}%
\pgfpathlineto{\pgfqpoint{0.470667in}{0.433795in}}%
\pgfpathlineto{\pgfqpoint{0.471981in}{0.433111in}}%
\pgfpathlineto{\pgfqpoint{0.475923in}{0.470416in}}%
\pgfpathlineto{\pgfqpoint{0.478551in}{0.458481in}}%
\pgfpathlineto{\pgfqpoint{0.479865in}{0.466432in}}%
\pgfpathlineto{\pgfqpoint{0.481179in}{0.444845in}}%
\pgfpathlineto{\pgfqpoint{0.482493in}{0.386002in}}%
\pgfpathlineto{\pgfqpoint{0.483807in}{0.511164in}}%
\pgfpathlineto{\pgfqpoint{0.485122in}{0.485874in}}%
\pgfpathlineto{\pgfqpoint{0.486436in}{0.488481in}}%
\pgfpathlineto{\pgfqpoint{0.487750in}{0.485381in}}%
\pgfpathlineto{\pgfqpoint{0.489064in}{0.487403in}}%
\pgfpathlineto{\pgfqpoint{0.494320in}{0.428335in}}%
\pgfpathlineto{\pgfqpoint{0.496948in}{0.511294in}}%
\pgfpathlineto{\pgfqpoint{0.499576in}{0.480220in}}%
\pgfpathlineto{\pgfqpoint{0.500890in}{0.480412in}}%
\pgfpathlineto{\pgfqpoint{0.502204in}{0.476164in}}%
\pgfpathlineto{\pgfqpoint{0.503518in}{0.465101in}}%
\pgfpathlineto{\pgfqpoint{0.506146in}{0.421084in}}%
\pgfpathlineto{\pgfqpoint{0.507460in}{0.484305in}}%
\pgfpathlineto{\pgfqpoint{0.508774in}{0.482075in}}%
\pgfpathlineto{\pgfqpoint{0.510088in}{0.486034in}}%
\pgfpathlineto{\pgfqpoint{0.514030in}{0.474096in}}%
\pgfpathlineto{\pgfqpoint{0.517972in}{0.440178in}}%
\pgfpathlineto{\pgfqpoint{0.519286in}{0.455331in}}%
\pgfpathlineto{\pgfqpoint{0.520600in}{0.487259in}}%
\pgfpathlineto{\pgfqpoint{0.521914in}{0.491669in}}%
\pgfpathlineto{\pgfqpoint{0.523228in}{0.467267in}}%
\pgfpathlineto{\pgfqpoint{0.524542in}{0.474501in}}%
\pgfpathlineto{\pgfqpoint{0.525856in}{0.455563in}}%
\pgfpathlineto{\pgfqpoint{0.527170in}{0.457025in}}%
\pgfpathlineto{\pgfqpoint{0.528484in}{0.451015in}}%
\pgfpathlineto{\pgfqpoint{0.529798in}{0.398304in}}%
\pgfpathlineto{\pgfqpoint{0.532426in}{0.465982in}}%
\pgfpathlineto{\pgfqpoint{0.535054in}{0.488987in}}%
\pgfpathlineto{\pgfqpoint{0.536368in}{0.466973in}}%
\pgfpathlineto{\pgfqpoint{0.537682in}{0.466343in}}%
\pgfpathlineto{\pgfqpoint{0.538996in}{0.467975in}}%
\pgfpathlineto{\pgfqpoint{0.540311in}{0.447100in}}%
\pgfpathlineto{\pgfqpoint{0.541625in}{0.394689in}}%
\pgfpathlineto{\pgfqpoint{0.544253in}{0.472874in}}%
\pgfpathlineto{\pgfqpoint{0.545567in}{0.484125in}}%
\pgfpathlineto{\pgfqpoint{0.546881in}{0.475960in}}%
\pgfpathlineto{\pgfqpoint{0.548195in}{0.474895in}}%
\pgfpathlineto{\pgfqpoint{0.550823in}{0.458198in}}%
\pgfpathlineto{\pgfqpoint{0.552137in}{0.424184in}}%
\pgfpathlineto{\pgfqpoint{0.553451in}{0.423782in}}%
\pgfpathlineto{\pgfqpoint{0.556079in}{0.472892in}}%
\pgfpathlineto{\pgfqpoint{0.557393in}{0.474096in}}%
\pgfpathlineto{\pgfqpoint{0.560021in}{0.487569in}}%
\pgfpathlineto{\pgfqpoint{0.566591in}{0.415852in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.438888in}}%
\pgfpathlineto{\pgfqpoint{0.570533in}{0.438270in}}%
\pgfpathlineto{\pgfqpoint{0.571847in}{0.443257in}}%
\pgfpathlineto{\pgfqpoint{0.574475in}{0.440096in}}%
\pgfpathlineto{\pgfqpoint{0.577103in}{0.403811in}}%
\pgfpathlineto{\pgfqpoint{0.579731in}{0.430654in}}%
\pgfpathlineto{\pgfqpoint{0.581045in}{0.429704in}}%
\pgfpathlineto{\pgfqpoint{0.582359in}{0.436620in}}%
\pgfpathlineto{\pgfqpoint{0.583673in}{0.451110in}}%
\pgfpathlineto{\pgfqpoint{0.584987in}{0.449577in}}%
\pgfpathlineto{\pgfqpoint{0.588929in}{0.374239in}}%
\pgfpathlineto{\pgfqpoint{0.591557in}{0.458385in}}%
\pgfpathlineto{\pgfqpoint{0.592871in}{0.460290in}}%
\pgfpathlineto{\pgfqpoint{0.596814in}{0.474749in}}%
\pgfpathlineto{\pgfqpoint{0.600756in}{0.436270in}}%
\pgfpathlineto{\pgfqpoint{0.603384in}{0.481311in}}%
\pgfpathlineto{\pgfqpoint{0.604698in}{0.468179in}}%
\pgfpathlineto{\pgfqpoint{0.607326in}{0.468645in}}%
\pgfpathlineto{\pgfqpoint{0.608640in}{0.465795in}}%
\pgfpathlineto{\pgfqpoint{0.609954in}{0.474502in}}%
\pgfpathlineto{\pgfqpoint{0.611268in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{0.612582in}{0.414952in}}%
\pgfpathlineto{\pgfqpoint{0.615210in}{0.476690in}}%
\pgfpathlineto{\pgfqpoint{0.616524in}{0.475467in}}%
\pgfpathlineto{\pgfqpoint{0.617838in}{0.465569in}}%
\pgfpathlineto{\pgfqpoint{0.619152in}{0.475847in}}%
\pgfpathlineto{\pgfqpoint{0.621780in}{0.461936in}}%
\pgfpathlineto{\pgfqpoint{0.623094in}{0.453042in}}%
\pgfpathlineto{\pgfqpoint{0.624408in}{0.403501in}}%
\pgfpathlineto{\pgfqpoint{0.625722in}{0.464657in}}%
\pgfpathlineto{\pgfqpoint{0.627036in}{0.473169in}}%
\pgfpathlineto{\pgfqpoint{0.628350in}{0.473598in}}%
\pgfpathlineto{\pgfqpoint{0.629664in}{0.480060in}}%
\pgfpathlineto{\pgfqpoint{0.632292in}{0.469205in}}%
\pgfpathlineto{\pgfqpoint{0.633606in}{0.466505in}}%
\pgfpathlineto{\pgfqpoint{0.636234in}{0.390635in}}%
\pgfpathlineto{\pgfqpoint{0.640176in}{0.487626in}}%
\pgfpathlineto{\pgfqpoint{0.642804in}{0.467151in}}%
\pgfpathlineto{\pgfqpoint{0.646746in}{0.412143in}}%
\pgfpathlineto{\pgfqpoint{0.648060in}{0.367209in}}%
\pgfpathlineto{\pgfqpoint{0.649374in}{0.462222in}}%
\pgfpathlineto{\pgfqpoint{0.652003in}{0.480437in}}%
\pgfpathlineto{\pgfqpoint{0.653317in}{0.478402in}}%
\pgfpathlineto{\pgfqpoint{0.654631in}{0.467832in}}%
\pgfpathlineto{\pgfqpoint{0.655945in}{0.444863in}}%
\pgfpathlineto{\pgfqpoint{0.657259in}{0.442144in}}%
\pgfpathlineto{\pgfqpoint{0.658573in}{0.448848in}}%
\pgfpathlineto{\pgfqpoint{0.659887in}{0.434392in}}%
\pgfpathlineto{\pgfqpoint{0.662515in}{0.470265in}}%
\pgfpathlineto{\pgfqpoint{0.665143in}{0.481605in}}%
\pgfpathlineto{\pgfqpoint{0.666457in}{0.484272in}}%
\pgfpathlineto{\pgfqpoint{0.669085in}{0.460655in}}%
\pgfpathlineto{\pgfqpoint{0.670399in}{0.433157in}}%
\pgfpathlineto{\pgfqpoint{0.671713in}{0.378598in}}%
\pgfpathlineto{\pgfqpoint{0.673027in}{0.461876in}}%
\pgfpathlineto{\pgfqpoint{0.675655in}{0.471504in}}%
\pgfpathlineto{\pgfqpoint{0.678283in}{0.480840in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{0.476018in}}%
\pgfpathlineto{\pgfqpoint{0.683539in}{0.422944in}}%
\pgfpathlineto{\pgfqpoint{0.688795in}{0.488138in}}%
\pgfpathlineto{\pgfqpoint{0.690109in}{0.482239in}}%
\pgfpathlineto{\pgfqpoint{0.692737in}{0.449423in}}%
\pgfpathlineto{\pgfqpoint{0.694051in}{0.422476in}}%
\pgfpathlineto{\pgfqpoint{0.695365in}{0.419880in}}%
\pgfpathlineto{\pgfqpoint{0.696679in}{0.425006in}}%
\pgfpathlineto{\pgfqpoint{0.699307in}{0.448077in}}%
\pgfpathlineto{\pgfqpoint{0.700621in}{0.452284in}}%
\pgfpathlineto{\pgfqpoint{0.701935in}{0.446856in}}%
\pgfpathlineto{\pgfqpoint{0.704563in}{0.453667in}}%
\pgfpathlineto{\pgfqpoint{0.707192in}{0.401190in}}%
\pgfpathlineto{\pgfqpoint{0.708506in}{0.425373in}}%
\pgfpathlineto{\pgfqpoint{0.709820in}{0.427205in}}%
\pgfpathlineto{\pgfqpoint{0.713762in}{0.458168in}}%
\pgfpathlineto{\pgfqpoint{0.715076in}{0.460779in}}%
\pgfpathlineto{\pgfqpoint{0.716390in}{0.458022in}}%
\pgfpathlineto{\pgfqpoint{0.717704in}{0.471880in}}%
\pgfpathlineto{\pgfqpoint{0.719018in}{0.409636in}}%
\pgfpathlineto{\pgfqpoint{0.721646in}{0.456114in}}%
\pgfpathlineto{\pgfqpoint{0.722960in}{0.466162in}}%
\pgfpathlineto{\pgfqpoint{0.724274in}{0.465833in}}%
\pgfpathlineto{\pgfqpoint{0.725588in}{0.471458in}}%
\pgfpathlineto{\pgfqpoint{0.728216in}{0.459463in}}%
\pgfpathlineto{\pgfqpoint{0.730844in}{0.411831in}}%
\pgfpathlineto{\pgfqpoint{0.732158in}{0.414179in}}%
\pgfpathlineto{\pgfqpoint{0.734786in}{0.462272in}}%
\pgfpathlineto{\pgfqpoint{0.736100in}{0.478122in}}%
\pgfpathlineto{\pgfqpoint{0.737414in}{0.470776in}}%
\pgfpathlineto{\pgfqpoint{0.738728in}{0.473594in}}%
\pgfpathlineto{\pgfqpoint{0.741356in}{0.453854in}}%
\pgfpathlineto{\pgfqpoint{0.742670in}{0.414649in}}%
\pgfpathlineto{\pgfqpoint{0.745298in}{0.463146in}}%
\pgfpathlineto{\pgfqpoint{0.746612in}{0.465790in}}%
\pgfpathlineto{\pgfqpoint{0.747926in}{0.471429in}}%
\pgfpathlineto{\pgfqpoint{0.750554in}{0.467060in}}%
\pgfpathlineto{\pgfqpoint{0.753182in}{0.434643in}}%
\pgfpathlineto{\pgfqpoint{0.754496in}{0.401943in}}%
\pgfpathlineto{\pgfqpoint{0.757124in}{0.497099in}}%
\pgfpathlineto{\pgfqpoint{0.759752in}{0.474041in}}%
\pgfpathlineto{\pgfqpoint{0.762381in}{0.484542in}}%
\pgfpathlineto{\pgfqpoint{0.763695in}{0.464907in}}%
\pgfpathlineto{\pgfqpoint{0.766323in}{0.372474in}}%
\pgfpathlineto{\pgfqpoint{0.768951in}{0.470402in}}%
\pgfpathlineto{\pgfqpoint{0.770265in}{0.476048in}}%
\pgfpathlineto{\pgfqpoint{0.771579in}{0.470462in}}%
\pgfpathlineto{\pgfqpoint{0.772893in}{0.475696in}}%
\pgfpathlineto{\pgfqpoint{0.774207in}{0.467381in}}%
\pgfpathlineto{\pgfqpoint{0.778149in}{0.416274in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{0.459344in}}%
\pgfpathlineto{\pgfqpoint{0.780777in}{0.461672in}}%
\pgfpathlineto{\pgfqpoint{0.782091in}{0.472677in}}%
\pgfpathlineto{\pgfqpoint{0.783405in}{0.470772in}}%
\pgfpathlineto{\pgfqpoint{0.784719in}{0.466243in}}%
\pgfpathlineto{\pgfqpoint{0.786033in}{0.467557in}}%
\pgfpathlineto{\pgfqpoint{0.787347in}{0.466304in}}%
\pgfpathlineto{\pgfqpoint{0.788661in}{0.449665in}}%
\pgfpathlineto{\pgfqpoint{0.789975in}{0.414081in}}%
\pgfpathlineto{\pgfqpoint{0.792603in}{0.475074in}}%
\pgfpathlineto{\pgfqpoint{0.793917in}{0.475740in}}%
\pgfpathlineto{\pgfqpoint{0.796545in}{0.486292in}}%
\pgfpathlineto{\pgfqpoint{0.799173in}{0.465408in}}%
\pgfpathlineto{\pgfqpoint{0.801801in}{0.435205in}}%
\pgfpathlineto{\pgfqpoint{0.807057in}{0.484086in}}%
\pgfpathlineto{\pgfqpoint{0.808371in}{0.490488in}}%
\pgfpathlineto{\pgfqpoint{0.810999in}{0.477775in}}%
\pgfpathlineto{\pgfqpoint{0.814941in}{0.435472in}}%
\pgfpathlineto{\pgfqpoint{0.817570in}{0.486083in}}%
\pgfpathlineto{\pgfqpoint{0.818884in}{0.491702in}}%
\pgfpathlineto{\pgfqpoint{0.821512in}{0.472764in}}%
\pgfpathlineto{\pgfqpoint{0.822826in}{0.465925in}}%
\pgfpathlineto{\pgfqpoint{0.824140in}{0.438401in}}%
\pgfpathlineto{\pgfqpoint{0.825454in}{0.479453in}}%
\pgfpathlineto{\pgfqpoint{0.826768in}{0.434810in}}%
\pgfpathlineto{\pgfqpoint{0.828082in}{0.435707in}}%
\pgfpathlineto{\pgfqpoint{0.829396in}{0.446666in}}%
\pgfpathlineto{\pgfqpoint{0.830710in}{0.446208in}}%
\pgfpathlineto{\pgfqpoint{0.832024in}{0.461377in}}%
\pgfpathlineto{\pgfqpoint{0.833338in}{0.461301in}}%
\pgfpathlineto{\pgfqpoint{0.835966in}{0.424739in}}%
\pgfpathlineto{\pgfqpoint{0.837280in}{0.486777in}}%
\pgfpathlineto{\pgfqpoint{0.838594in}{0.420752in}}%
\pgfpathlineto{\pgfqpoint{0.841222in}{0.454556in}}%
\pgfpathlineto{\pgfqpoint{0.842536in}{0.452313in}}%
\pgfpathlineto{\pgfqpoint{0.843850in}{0.455401in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{0.453062in}}%
\pgfpathlineto{\pgfqpoint{0.846478in}{0.467999in}}%
\pgfpathlineto{\pgfqpoint{0.847792in}{0.454605in}}%
\pgfpathlineto{\pgfqpoint{0.849106in}{0.403032in}}%
\pgfpathlineto{\pgfqpoint{0.850420in}{0.419528in}}%
\pgfpathlineto{\pgfqpoint{0.853048in}{0.469855in}}%
\pgfpathlineto{\pgfqpoint{0.855676in}{0.482601in}}%
\pgfpathlineto{\pgfqpoint{0.858304in}{0.459764in}}%
\pgfpathlineto{\pgfqpoint{0.859618in}{0.458798in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{0.426878in}}%
\pgfpathlineto{\pgfqpoint{0.862246in}{0.425273in}}%
\pgfpathlineto{\pgfqpoint{0.864874in}{0.475922in}}%
\pgfpathlineto{\pgfqpoint{0.866188in}{0.466719in}}%
\pgfpathlineto{\pgfqpoint{0.867502in}{0.487058in}}%
\pgfpathlineto{\pgfqpoint{0.868816in}{0.478724in}}%
\pgfpathlineto{\pgfqpoint{0.870130in}{0.486877in}}%
\pgfpathlineto{\pgfqpoint{0.872759in}{0.438971in}}%
\pgfpathlineto{\pgfqpoint{0.875387in}{0.464829in}}%
\pgfpathlineto{\pgfqpoint{0.879329in}{0.476819in}}%
\pgfpathlineto{\pgfqpoint{0.880643in}{0.474985in}}%
\pgfpathlineto{\pgfqpoint{0.881957in}{0.478864in}}%
\pgfpathlineto{\pgfqpoint{0.884585in}{0.516405in}}%
\pgfpathlineto{\pgfqpoint{0.888527in}{0.481854in}}%
\pgfpathlineto{\pgfqpoint{0.889841in}{0.475193in}}%
\pgfpathlineto{\pgfqpoint{0.891155in}{0.479941in}}%
\pgfpathlineto{\pgfqpoint{0.893783in}{0.454376in}}%
\pgfpathlineto{\pgfqpoint{0.896411in}{0.415518in}}%
\pgfpathlineto{\pgfqpoint{0.899039in}{0.470176in}}%
\pgfpathlineto{\pgfqpoint{0.901667in}{0.475208in}}%
\pgfpathlineto{\pgfqpoint{0.905609in}{0.454553in}}%
\pgfpathlineto{\pgfqpoint{0.908237in}{0.412944in}}%
\pgfpathlineto{\pgfqpoint{0.910865in}{0.482541in}}%
\pgfpathlineto{\pgfqpoint{0.912179in}{0.484512in}}%
\pgfpathlineto{\pgfqpoint{0.913493in}{0.490586in}}%
\pgfpathlineto{\pgfqpoint{0.918749in}{0.452174in}}%
\pgfpathlineto{\pgfqpoint{0.920063in}{0.400174in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{0.484423in}}%
\pgfpathlineto{\pgfqpoint{0.924005in}{0.479815in}}%
\pgfpathlineto{\pgfqpoint{0.925319in}{0.491517in}}%
\pgfpathlineto{\pgfqpoint{0.926634in}{0.482219in}}%
\pgfpathlineto{\pgfqpoint{0.927948in}{0.460609in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{0.418809in}}%
\pgfpathlineto{\pgfqpoint{0.930576in}{0.447524in}}%
\pgfpathlineto{\pgfqpoint{0.931890in}{0.695945in}}%
\pgfpathlineto{\pgfqpoint{0.933204in}{0.471322in}}%
\pgfpathlineto{\pgfqpoint{0.934518in}{0.472610in}}%
\pgfpathlineto{\pgfqpoint{0.935832in}{0.478950in}}%
\pgfpathlineto{\pgfqpoint{0.937146in}{0.478403in}}%
\pgfpathlineto{\pgfqpoint{0.938460in}{0.476519in}}%
\pgfpathlineto{\pgfqpoint{0.939774in}{0.468634in}}%
\pgfpathlineto{\pgfqpoint{0.942402in}{0.436808in}}%
\pgfpathlineto{\pgfqpoint{0.943716in}{0.432728in}}%
\pgfpathlineto{\pgfqpoint{0.947658in}{0.475275in}}%
\pgfpathlineto{\pgfqpoint{0.951600in}{0.464691in}}%
\pgfpathlineto{\pgfqpoint{0.952914in}{0.465659in}}%
\pgfpathlineto{\pgfqpoint{0.955542in}{0.426174in}}%
\pgfpathlineto{\pgfqpoint{0.956856in}{0.419288in}}%
\pgfpathlineto{\pgfqpoint{0.959484in}{0.458957in}}%
\pgfpathlineto{\pgfqpoint{0.962112in}{0.451102in}}%
\pgfpathlineto{\pgfqpoint{0.963426in}{0.440535in}}%
\pgfpathlineto{\pgfqpoint{0.964740in}{0.444867in}}%
\pgfpathlineto{\pgfqpoint{0.966054in}{0.420255in}}%
\pgfpathlineto{\pgfqpoint{0.967368in}{0.450199in}}%
\pgfpathlineto{\pgfqpoint{0.968682in}{0.411139in}}%
\pgfpathlineto{\pgfqpoint{0.971310in}{0.463984in}}%
\pgfpathlineto{\pgfqpoint{0.972624in}{0.448235in}}%
\pgfpathlineto{\pgfqpoint{0.975252in}{0.459148in}}%
\pgfpathlineto{\pgfqpoint{0.979194in}{0.405028in}}%
\pgfpathlineto{\pgfqpoint{0.981823in}{0.452720in}}%
\pgfpathlineto{\pgfqpoint{0.984451in}{0.468148in}}%
\pgfpathlineto{\pgfqpoint{0.985765in}{0.471507in}}%
\pgfpathlineto{\pgfqpoint{0.988393in}{0.472307in}}%
\pgfpathlineto{\pgfqpoint{0.989707in}{0.466118in}}%
\pgfpathlineto{\pgfqpoint{0.991021in}{0.408933in}}%
\pgfpathlineto{\pgfqpoint{0.992335in}{0.466708in}}%
\pgfpathlineto{\pgfqpoint{0.993649in}{0.466249in}}%
\pgfpathlineto{\pgfqpoint{0.996277in}{0.462641in}}%
\pgfpathlineto{\pgfqpoint{0.998905in}{0.479767in}}%
\pgfpathlineto{\pgfqpoint{1.000219in}{0.469460in}}%
\pgfpathlineto{\pgfqpoint{1.001533in}{0.432211in}}%
\pgfpathlineto{\pgfqpoint{1.002847in}{0.444273in}}%
\pgfpathlineto{\pgfqpoint{1.004161in}{0.436599in}}%
\pgfpathlineto{\pgfqpoint{1.006789in}{0.468220in}}%
\pgfpathlineto{\pgfqpoint{1.009417in}{0.463938in}}%
\pgfpathlineto{\pgfqpoint{1.010731in}{0.464241in}}%
\pgfpathlineto{\pgfqpoint{1.012045in}{0.452513in}}%
\pgfpathlineto{\pgfqpoint{1.013359in}{0.420378in}}%
\pgfpathlineto{\pgfqpoint{1.014673in}{0.443675in}}%
\pgfpathlineto{\pgfqpoint{1.015987in}{0.415095in}}%
\pgfpathlineto{\pgfqpoint{1.018615in}{0.466776in}}%
\pgfpathlineto{\pgfqpoint{1.019929in}{0.480334in}}%
\pgfpathlineto{\pgfqpoint{1.022557in}{0.470111in}}%
\pgfpathlineto{\pgfqpoint{1.023871in}{0.450499in}}%
\pgfpathlineto{\pgfqpoint{1.025185in}{0.410807in}}%
\pgfpathlineto{\pgfqpoint{1.026499in}{0.406200in}}%
\pgfpathlineto{\pgfqpoint{1.027813in}{0.469416in}}%
\pgfpathlineto{\pgfqpoint{1.029127in}{0.468216in}}%
\pgfpathlineto{\pgfqpoint{1.030441in}{0.473964in}}%
\pgfpathlineto{\pgfqpoint{1.031755in}{0.455457in}}%
\pgfpathlineto{\pgfqpoint{1.034383in}{0.450164in}}%
\pgfpathlineto{\pgfqpoint{1.035697in}{0.446950in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{0.429664in}}%
\pgfpathlineto{\pgfqpoint{1.038326in}{0.377336in}}%
\pgfpathlineto{\pgfqpoint{1.040954in}{0.478504in}}%
\pgfpathlineto{\pgfqpoint{1.044896in}{0.460618in}}%
\pgfpathlineto{\pgfqpoint{1.046210in}{0.464278in}}%
\pgfpathlineto{\pgfqpoint{1.047524in}{0.452357in}}%
\pgfpathlineto{\pgfqpoint{1.050152in}{0.422577in}}%
\pgfpathlineto{\pgfqpoint{1.052780in}{0.463980in}}%
\pgfpathlineto{\pgfqpoint{1.055408in}{0.483187in}}%
\pgfpathlineto{\pgfqpoint{1.056722in}{0.483689in}}%
\pgfpathlineto{\pgfqpoint{1.061978in}{0.400659in}}%
\pgfpathlineto{\pgfqpoint{1.064606in}{0.478570in}}%
\pgfpathlineto{\pgfqpoint{1.065920in}{0.474668in}}%
\pgfpathlineto{\pgfqpoint{1.068548in}{0.490035in}}%
\pgfpathlineto{\pgfqpoint{1.071176in}{0.479042in}}%
\pgfpathlineto{\pgfqpoint{1.072490in}{0.460708in}}%
\pgfpathlineto{\pgfqpoint{1.073804in}{0.392548in}}%
\pgfpathlineto{\pgfqpoint{1.076432in}{0.461031in}}%
\pgfpathlineto{\pgfqpoint{1.079060in}{0.474821in}}%
\pgfpathlineto{\pgfqpoint{1.083002in}{0.452686in}}%
\pgfpathlineto{\pgfqpoint{1.084316in}{0.432160in}}%
\pgfpathlineto{\pgfqpoint{1.085630in}{0.376202in}}%
\pgfpathlineto{\pgfqpoint{1.088258in}{0.430388in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{0.470204in}}%
\pgfpathlineto{\pgfqpoint{1.098771in}{0.433694in}}%
\pgfpathlineto{\pgfqpoint{1.100085in}{0.442116in}}%
\pgfpathlineto{\pgfqpoint{1.101399in}{0.432400in}}%
\pgfpathlineto{\pgfqpoint{1.102713in}{0.432605in}}%
\pgfpathlineto{\pgfqpoint{1.104027in}{0.444512in}}%
\pgfpathlineto{\pgfqpoint{1.105341in}{0.468589in}}%
\pgfpathlineto{\pgfqpoint{1.107969in}{0.450450in}}%
\pgfpathlineto{\pgfqpoint{1.109283in}{0.423565in}}%
\pgfpathlineto{\pgfqpoint{1.113225in}{0.453832in}}%
\pgfpathlineto{\pgfqpoint{1.114539in}{0.483095in}}%
\pgfpathlineto{\pgfqpoint{1.115853in}{0.481647in}}%
\pgfpathlineto{\pgfqpoint{1.118481in}{0.460200in}}%
\pgfpathlineto{\pgfqpoint{1.121109in}{0.402162in}}%
\pgfpathlineto{\pgfqpoint{1.125051in}{0.468119in}}%
\pgfpathlineto{\pgfqpoint{1.126365in}{0.465398in}}%
\pgfpathlineto{\pgfqpoint{1.127679in}{0.469433in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{0.485414in}}%
\pgfpathlineto{\pgfqpoint{1.134249in}{0.418612in}}%
\pgfpathlineto{\pgfqpoint{1.136877in}{0.450559in}}%
\pgfpathlineto{\pgfqpoint{1.138191in}{0.462827in}}%
\pgfpathlineto{\pgfqpoint{1.142133in}{0.444753in}}%
\pgfpathlineto{\pgfqpoint{1.144761in}{0.411251in}}%
\pgfpathlineto{\pgfqpoint{1.147390in}{0.470862in}}%
\pgfpathlineto{\pgfqpoint{1.148704in}{0.470857in}}%
\pgfpathlineto{\pgfqpoint{1.150018in}{0.493577in}}%
\pgfpathlineto{\pgfqpoint{1.152646in}{0.477548in}}%
\pgfpathlineto{\pgfqpoint{1.153960in}{0.464750in}}%
\pgfpathlineto{\pgfqpoint{1.156588in}{0.394886in}}%
\pgfpathlineto{\pgfqpoint{1.157902in}{0.467909in}}%
\pgfpathlineto{\pgfqpoint{1.159216in}{0.468776in}}%
\pgfpathlineto{\pgfqpoint{1.160530in}{0.464292in}}%
\pgfpathlineto{\pgfqpoint{1.161844in}{0.464549in}}%
\pgfpathlineto{\pgfqpoint{1.163158in}{0.478363in}}%
\pgfpathlineto{\pgfqpoint{1.167100in}{0.458605in}}%
\pgfpathlineto{\pgfqpoint{1.168414in}{0.434170in}}%
\pgfpathlineto{\pgfqpoint{1.169728in}{0.501357in}}%
\pgfpathlineto{\pgfqpoint{1.174984in}{0.459531in}}%
\pgfpathlineto{\pgfqpoint{1.176298in}{0.463935in}}%
\pgfpathlineto{\pgfqpoint{1.178926in}{0.411006in}}%
\pgfpathlineto{\pgfqpoint{1.180240in}{0.451833in}}%
\pgfpathlineto{\pgfqpoint{1.181554in}{0.448161in}}%
\pgfpathlineto{\pgfqpoint{1.182868in}{0.468343in}}%
\pgfpathlineto{\pgfqpoint{1.184182in}{0.467065in}}%
\pgfpathlineto{\pgfqpoint{1.185496in}{0.520633in}}%
\pgfpathlineto{\pgfqpoint{1.190752in}{0.402288in}}%
\pgfpathlineto{\pgfqpoint{1.192066in}{0.490895in}}%
\pgfpathlineto{\pgfqpoint{1.194694in}{0.465338in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.478386in}}%
\pgfpathlineto{\pgfqpoint{1.199950in}{0.473220in}}%
\pgfpathlineto{\pgfqpoint{1.201264in}{0.458235in}}%
\pgfpathlineto{\pgfqpoint{1.202579in}{0.414308in}}%
\pgfpathlineto{\pgfqpoint{1.203893in}{0.462137in}}%
\pgfpathlineto{\pgfqpoint{1.205207in}{0.408449in}}%
\pgfpathlineto{\pgfqpoint{1.207835in}{0.450210in}}%
\pgfpathlineto{\pgfqpoint{1.210463in}{0.464715in}}%
\pgfpathlineto{\pgfqpoint{1.211777in}{0.459829in}}%
\pgfpathlineto{\pgfqpoint{1.214405in}{0.417155in}}%
\pgfpathlineto{\pgfqpoint{1.215719in}{0.382662in}}%
\pgfpathlineto{\pgfqpoint{1.218347in}{0.454030in}}%
\pgfpathlineto{\pgfqpoint{1.219661in}{0.471027in}}%
\pgfpathlineto{\pgfqpoint{1.222289in}{0.468270in}}%
\pgfpathlineto{\pgfqpoint{1.224917in}{0.449065in}}%
\pgfpathlineto{\pgfqpoint{1.227545in}{0.405666in}}%
\pgfpathlineto{\pgfqpoint{1.228859in}{0.408302in}}%
\pgfpathlineto{\pgfqpoint{1.231487in}{0.449048in}}%
\pgfpathlineto{\pgfqpoint{1.234115in}{0.473203in}}%
\pgfpathlineto{\pgfqpoint{1.238057in}{0.449489in}}%
\pgfpathlineto{\pgfqpoint{1.239371in}{0.404826in}}%
\pgfpathlineto{\pgfqpoint{1.241999in}{0.456887in}}%
\pgfpathlineto{\pgfqpoint{1.243313in}{0.452127in}}%
\pgfpathlineto{\pgfqpoint{1.245941in}{0.478411in}}%
\pgfpathlineto{\pgfqpoint{1.248569in}{0.453276in}}%
\pgfpathlineto{\pgfqpoint{1.251197in}{0.394985in}}%
\pgfpathlineto{\pgfqpoint{1.253825in}{0.464187in}}%
\pgfpathlineto{\pgfqpoint{1.255139in}{0.470835in}}%
\pgfpathlineto{\pgfqpoint{1.257768in}{0.470601in}}%
\pgfpathlineto{\pgfqpoint{1.261710in}{0.411488in}}%
\pgfpathlineto{\pgfqpoint{1.264338in}{0.448595in}}%
\pgfpathlineto{\pgfqpoint{1.265652in}{0.452215in}}%
\pgfpathlineto{\pgfqpoint{1.268280in}{0.475243in}}%
\pgfpathlineto{\pgfqpoint{1.270908in}{0.464527in}}%
\pgfpathlineto{\pgfqpoint{1.272222in}{0.453627in}}%
\pgfpathlineto{\pgfqpoint{1.273536in}{0.433090in}}%
\pgfpathlineto{\pgfqpoint{1.274850in}{0.384067in}}%
\pgfpathlineto{\pgfqpoint{1.276164in}{0.457507in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{0.469296in}}%
\pgfpathlineto{\pgfqpoint{1.280106in}{0.477834in}}%
\pgfpathlineto{\pgfqpoint{1.282734in}{0.451783in}}%
\pgfpathlineto{\pgfqpoint{1.285362in}{0.413411in}}%
\pgfpathlineto{\pgfqpoint{1.286676in}{0.385240in}}%
\pgfpathlineto{\pgfqpoint{1.290618in}{0.458763in}}%
\pgfpathlineto{\pgfqpoint{1.291932in}{0.465535in}}%
\pgfpathlineto{\pgfqpoint{1.294560in}{0.446702in}}%
\pgfpathlineto{\pgfqpoint{1.297188in}{0.436633in}}%
\pgfpathlineto{\pgfqpoint{1.298502in}{0.375113in}}%
\pgfpathlineto{\pgfqpoint{1.301130in}{0.469740in}}%
\pgfpathlineto{\pgfqpoint{1.303758in}{0.480097in}}%
\pgfpathlineto{\pgfqpoint{1.305072in}{0.476931in}}%
\pgfpathlineto{\pgfqpoint{1.306386in}{0.465959in}}%
\pgfpathlineto{\pgfqpoint{1.307700in}{0.465021in}}%
\pgfpathlineto{\pgfqpoint{1.309014in}{0.462204in}}%
\pgfpathlineto{\pgfqpoint{1.310328in}{0.412561in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{0.467136in}}%
\pgfpathlineto{\pgfqpoint{1.315585in}{0.476667in}}%
\pgfpathlineto{\pgfqpoint{1.316899in}{0.456067in}}%
\pgfpathlineto{\pgfqpoint{1.319527in}{0.450395in}}%
\pgfpathlineto{\pgfqpoint{1.322155in}{0.399580in}}%
\pgfpathlineto{\pgfqpoint{1.326097in}{0.469502in}}%
\pgfpathlineto{\pgfqpoint{1.328725in}{0.488879in}}%
\pgfpathlineto{\pgfqpoint{1.330039in}{0.484397in}}%
\pgfpathlineto{\pgfqpoint{1.331353in}{0.469452in}}%
\pgfpathlineto{\pgfqpoint{1.332667in}{0.438366in}}%
\pgfpathlineto{\pgfqpoint{1.333981in}{0.468064in}}%
\pgfpathlineto{\pgfqpoint{1.335295in}{0.432792in}}%
\pgfpathlineto{\pgfqpoint{1.337923in}{0.457388in}}%
\pgfpathlineto{\pgfqpoint{1.339237in}{0.467855in}}%
\pgfpathlineto{\pgfqpoint{1.340551in}{0.462124in}}%
\pgfpathlineto{\pgfqpoint{1.343179in}{0.437375in}}%
\pgfpathlineto{\pgfqpoint{1.344493in}{0.406690in}}%
\pgfpathlineto{\pgfqpoint{1.345807in}{0.413379in}}%
\pgfpathlineto{\pgfqpoint{1.347121in}{0.389957in}}%
\pgfpathlineto{\pgfqpoint{1.348435in}{0.435738in}}%
\pgfpathlineto{\pgfqpoint{1.351063in}{0.442795in}}%
\pgfpathlineto{\pgfqpoint{1.352377in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{1.353691in}{0.456777in}}%
\pgfpathlineto{\pgfqpoint{1.358947in}{0.407939in}}%
\pgfpathlineto{\pgfqpoint{1.361575in}{0.434557in}}%
\pgfpathlineto{\pgfqpoint{1.362889in}{0.451464in}}%
\pgfpathlineto{\pgfqpoint{1.364203in}{0.441477in}}%
\pgfpathlineto{\pgfqpoint{1.365517in}{0.446735in}}%
\pgfpathlineto{\pgfqpoint{1.366831in}{0.445602in}}%
\pgfpathlineto{\pgfqpoint{1.369460in}{0.433789in}}%
\pgfpathlineto{\pgfqpoint{1.370774in}{0.425888in}}%
\pgfpathlineto{\pgfqpoint{1.372088in}{0.447139in}}%
\pgfpathlineto{\pgfqpoint{1.373402in}{0.445908in}}%
\pgfpathlineto{\pgfqpoint{1.376030in}{0.500760in}}%
\pgfpathlineto{\pgfqpoint{1.377344in}{0.497041in}}%
\pgfpathlineto{\pgfqpoint{1.379972in}{0.459301in}}%
\pgfpathlineto{\pgfqpoint{1.381286in}{0.378698in}}%
\pgfpathlineto{\pgfqpoint{1.385228in}{0.474098in}}%
\pgfpathlineto{\pgfqpoint{1.386542in}{0.490589in}}%
\pgfpathlineto{\pgfqpoint{1.387856in}{0.481194in}}%
\pgfpathlineto{\pgfqpoint{1.389170in}{0.481233in}}%
\pgfpathlineto{\pgfqpoint{1.390484in}{0.482587in}}%
\pgfpathlineto{\pgfqpoint{1.391798in}{0.476342in}}%
\pgfpathlineto{\pgfqpoint{1.393112in}{0.398337in}}%
\pgfpathlineto{\pgfqpoint{1.395740in}{0.480148in}}%
\pgfpathlineto{\pgfqpoint{1.397054in}{0.475556in}}%
\pgfpathlineto{\pgfqpoint{1.398368in}{0.482668in}}%
\pgfpathlineto{\pgfqpoint{1.399682in}{0.479710in}}%
\pgfpathlineto{\pgfqpoint{1.402310in}{0.459973in}}%
\pgfpathlineto{\pgfqpoint{1.403624in}{0.437469in}}%
\pgfpathlineto{\pgfqpoint{1.404938in}{0.478969in}}%
\pgfpathlineto{\pgfqpoint{1.406252in}{0.443219in}}%
\pgfpathlineto{\pgfqpoint{1.408880in}{0.470532in}}%
\pgfpathlineto{\pgfqpoint{1.412822in}{0.471892in}}%
\pgfpathlineto{\pgfqpoint{1.414136in}{0.458825in}}%
\pgfpathlineto{\pgfqpoint{1.415450in}{0.419767in}}%
\pgfpathlineto{\pgfqpoint{1.416764in}{0.424339in}}%
\pgfpathlineto{\pgfqpoint{1.418078in}{0.408553in}}%
\pgfpathlineto{\pgfqpoint{1.422020in}{0.464555in}}%
\pgfpathlineto{\pgfqpoint{1.423334in}{0.466302in}}%
\pgfpathlineto{\pgfqpoint{1.424649in}{0.458407in}}%
\pgfpathlineto{\pgfqpoint{1.427277in}{0.411853in}}%
\pgfpathlineto{\pgfqpoint{1.428591in}{0.463193in}}%
\pgfpathlineto{\pgfqpoint{1.429905in}{0.456702in}}%
\pgfpathlineto{\pgfqpoint{1.432533in}{0.468099in}}%
\pgfpathlineto{\pgfqpoint{1.433847in}{0.465862in}}%
\pgfpathlineto{\pgfqpoint{1.435161in}{0.468573in}}%
\pgfpathlineto{\pgfqpoint{1.440417in}{0.399624in}}%
\pgfpathlineto{\pgfqpoint{1.441731in}{0.462866in}}%
\pgfpathlineto{\pgfqpoint{1.443045in}{0.464875in}}%
\pgfpathlineto{\pgfqpoint{1.444359in}{0.475879in}}%
\pgfpathlineto{\pgfqpoint{1.445673in}{0.463064in}}%
\pgfpathlineto{\pgfqpoint{1.446987in}{0.469344in}}%
\pgfpathlineto{\pgfqpoint{1.448301in}{0.468977in}}%
\pgfpathlineto{\pgfqpoint{1.449615in}{0.458407in}}%
\pgfpathlineto{\pgfqpoint{1.450929in}{0.421948in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.447057in}}%
\pgfpathlineto{\pgfqpoint{1.453557in}{0.427618in}}%
\pgfpathlineto{\pgfqpoint{1.456185in}{0.484328in}}%
\pgfpathlineto{\pgfqpoint{1.457499in}{0.481205in}}%
\pgfpathlineto{\pgfqpoint{1.458813in}{0.483808in}}%
\pgfpathlineto{\pgfqpoint{1.460127in}{0.481777in}}%
\pgfpathlineto{\pgfqpoint{1.461441in}{0.466896in}}%
\pgfpathlineto{\pgfqpoint{1.464069in}{0.425597in}}%
\pgfpathlineto{\pgfqpoint{1.465383in}{0.423644in}}%
\pgfpathlineto{\pgfqpoint{1.466697in}{0.452673in}}%
\pgfpathlineto{\pgfqpoint{1.466697in}{0.452673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435189in}{0.351234in}}{\pgfqpoint{1.051219in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435189in}{0.426182in}}%
\pgfpathlineto{\pgfqpoint{0.437817in}{0.443620in}}%
\pgfpathlineto{\pgfqpoint{0.439131in}{0.427168in}}%
\pgfpathlineto{\pgfqpoint{0.441759in}{0.436467in}}%
\pgfpathlineto{\pgfqpoint{0.444387in}{0.476043in}}%
\pgfpathlineto{\pgfqpoint{0.448329in}{0.428414in}}%
\pgfpathlineto{\pgfqpoint{0.449643in}{0.431468in}}%
\pgfpathlineto{\pgfqpoint{0.450957in}{0.446540in}}%
\pgfpathlineto{\pgfqpoint{0.452271in}{0.447503in}}%
\pgfpathlineto{\pgfqpoint{0.460155in}{0.403875in}}%
\pgfpathlineto{\pgfqpoint{0.461469in}{0.437782in}}%
\pgfpathlineto{\pgfqpoint{0.462783in}{0.418798in}}%
\pgfpathlineto{\pgfqpoint{0.465411in}{0.446351in}}%
\pgfpathlineto{\pgfqpoint{0.466725in}{0.447440in}}%
\pgfpathlineto{\pgfqpoint{0.469353in}{0.411645in}}%
\pgfpathlineto{\pgfqpoint{0.470667in}{0.421807in}}%
\pgfpathlineto{\pgfqpoint{0.471981in}{0.448658in}}%
\pgfpathlineto{\pgfqpoint{0.473295in}{0.450423in}}%
\pgfpathlineto{\pgfqpoint{0.475923in}{0.463577in}}%
\pgfpathlineto{\pgfqpoint{0.477237in}{0.467828in}}%
\pgfpathlineto{\pgfqpoint{0.478551in}{0.461058in}}%
\pgfpathlineto{\pgfqpoint{0.479865in}{0.468648in}}%
\pgfpathlineto{\pgfqpoint{0.481179in}{0.459119in}}%
\pgfpathlineto{\pgfqpoint{0.482493in}{0.418576in}}%
\pgfpathlineto{\pgfqpoint{0.483807in}{0.438437in}}%
\pgfpathlineto{\pgfqpoint{0.485122in}{0.433488in}}%
\pgfpathlineto{\pgfqpoint{0.486436in}{0.434523in}}%
\pgfpathlineto{\pgfqpoint{0.487750in}{0.443432in}}%
\pgfpathlineto{\pgfqpoint{0.489064in}{0.443634in}}%
\pgfpathlineto{\pgfqpoint{0.490378in}{0.456113in}}%
\pgfpathlineto{\pgfqpoint{0.494320in}{0.400647in}}%
\pgfpathlineto{\pgfqpoint{0.495634in}{0.411345in}}%
\pgfpathlineto{\pgfqpoint{0.498262in}{0.439340in}}%
\pgfpathlineto{\pgfqpoint{0.499576in}{0.437168in}}%
\pgfpathlineto{\pgfqpoint{0.500890in}{0.428616in}}%
\pgfpathlineto{\pgfqpoint{0.502204in}{0.435841in}}%
\pgfpathlineto{\pgfqpoint{0.504832in}{0.434087in}}%
\pgfpathlineto{\pgfqpoint{0.506146in}{0.401309in}}%
\pgfpathlineto{\pgfqpoint{0.508774in}{0.435278in}}%
\pgfpathlineto{\pgfqpoint{0.510088in}{0.438629in}}%
\pgfpathlineto{\pgfqpoint{0.511402in}{0.455431in}}%
\pgfpathlineto{\pgfqpoint{0.514030in}{0.433746in}}%
\pgfpathlineto{\pgfqpoint{0.515344in}{0.436707in}}%
\pgfpathlineto{\pgfqpoint{0.516658in}{0.430888in}}%
\pgfpathlineto{\pgfqpoint{0.517972in}{0.402804in}}%
\pgfpathlineto{\pgfqpoint{0.519286in}{0.417931in}}%
\pgfpathlineto{\pgfqpoint{0.520600in}{0.456396in}}%
\pgfpathlineto{\pgfqpoint{0.521914in}{0.445189in}}%
\pgfpathlineto{\pgfqpoint{0.523228in}{0.446034in}}%
\pgfpathlineto{\pgfqpoint{0.524542in}{0.455072in}}%
\pgfpathlineto{\pgfqpoint{0.525856in}{0.438388in}}%
\pgfpathlineto{\pgfqpoint{0.527170in}{0.440900in}}%
\pgfpathlineto{\pgfqpoint{0.528484in}{0.423860in}}%
\pgfpathlineto{\pgfqpoint{0.529798in}{0.427373in}}%
\pgfpathlineto{\pgfqpoint{0.532426in}{0.455068in}}%
\pgfpathlineto{\pgfqpoint{0.533740in}{0.448660in}}%
\pgfpathlineto{\pgfqpoint{0.535054in}{0.451458in}}%
\pgfpathlineto{\pgfqpoint{0.536368in}{0.441038in}}%
\pgfpathlineto{\pgfqpoint{0.537682in}{0.452814in}}%
\pgfpathlineto{\pgfqpoint{0.538996in}{0.443793in}}%
\pgfpathlineto{\pgfqpoint{0.540311in}{0.447361in}}%
\pgfpathlineto{\pgfqpoint{0.541625in}{0.421825in}}%
\pgfpathlineto{\pgfqpoint{0.542939in}{0.444320in}}%
\pgfpathlineto{\pgfqpoint{0.544253in}{0.438511in}}%
\pgfpathlineto{\pgfqpoint{0.545567in}{0.438788in}}%
\pgfpathlineto{\pgfqpoint{0.546881in}{0.433702in}}%
\pgfpathlineto{\pgfqpoint{0.548195in}{0.420133in}}%
\pgfpathlineto{\pgfqpoint{0.549509in}{0.442123in}}%
\pgfpathlineto{\pgfqpoint{0.553451in}{0.408383in}}%
\pgfpathlineto{\pgfqpoint{0.556079in}{0.427501in}}%
\pgfpathlineto{\pgfqpoint{0.557393in}{0.427162in}}%
\pgfpathlineto{\pgfqpoint{0.558707in}{0.442409in}}%
\pgfpathlineto{\pgfqpoint{0.562649in}{0.418165in}}%
\pgfpathlineto{\pgfqpoint{0.563963in}{0.421259in}}%
\pgfpathlineto{\pgfqpoint{0.565277in}{0.409042in}}%
\pgfpathlineto{\pgfqpoint{0.567905in}{0.437947in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.433014in}}%
\pgfpathlineto{\pgfqpoint{0.570533in}{0.425269in}}%
\pgfpathlineto{\pgfqpoint{0.571847in}{0.426984in}}%
\pgfpathlineto{\pgfqpoint{0.574475in}{0.457435in}}%
\pgfpathlineto{\pgfqpoint{0.575789in}{0.448820in}}%
\pgfpathlineto{\pgfqpoint{0.577103in}{0.419313in}}%
\pgfpathlineto{\pgfqpoint{0.578417in}{0.423153in}}%
\pgfpathlineto{\pgfqpoint{0.579731in}{0.420883in}}%
\pgfpathlineto{\pgfqpoint{0.581045in}{0.431988in}}%
\pgfpathlineto{\pgfqpoint{0.582359in}{0.418384in}}%
\pgfpathlineto{\pgfqpoint{0.583673in}{0.423331in}}%
\pgfpathlineto{\pgfqpoint{0.584987in}{0.416116in}}%
\pgfpathlineto{\pgfqpoint{0.586301in}{0.448188in}}%
\pgfpathlineto{\pgfqpoint{0.588929in}{0.403830in}}%
\pgfpathlineto{\pgfqpoint{0.591557in}{0.441168in}}%
\pgfpathlineto{\pgfqpoint{0.592871in}{0.435348in}}%
\pgfpathlineto{\pgfqpoint{0.596814in}{0.468343in}}%
\pgfpathlineto{\pgfqpoint{0.598128in}{0.457528in}}%
\pgfpathlineto{\pgfqpoint{0.599442in}{0.471719in}}%
\pgfpathlineto{\pgfqpoint{0.600756in}{0.405254in}}%
\pgfpathlineto{\pgfqpoint{0.604698in}{0.467468in}}%
\pgfpathlineto{\pgfqpoint{0.606012in}{0.458515in}}%
\pgfpathlineto{\pgfqpoint{0.608640in}{0.465606in}}%
\pgfpathlineto{\pgfqpoint{0.611268in}{0.436322in}}%
\pgfpathlineto{\pgfqpoint{0.612582in}{0.397186in}}%
\pgfpathlineto{\pgfqpoint{0.615210in}{0.421176in}}%
\pgfpathlineto{\pgfqpoint{0.616524in}{0.414635in}}%
\pgfpathlineto{\pgfqpoint{0.619152in}{0.425198in}}%
\pgfpathlineto{\pgfqpoint{0.620466in}{0.435563in}}%
\pgfpathlineto{\pgfqpoint{0.624408in}{0.407493in}}%
\pgfpathlineto{\pgfqpoint{0.625722in}{0.430482in}}%
\pgfpathlineto{\pgfqpoint{0.628350in}{0.433579in}}%
\pgfpathlineto{\pgfqpoint{0.629664in}{0.426652in}}%
\pgfpathlineto{\pgfqpoint{0.630978in}{0.434959in}}%
\pgfpathlineto{\pgfqpoint{0.632292in}{0.427994in}}%
\pgfpathlineto{\pgfqpoint{0.633606in}{0.434467in}}%
\pgfpathlineto{\pgfqpoint{0.634920in}{0.431294in}}%
\pgfpathlineto{\pgfqpoint{0.636234in}{0.410015in}}%
\pgfpathlineto{\pgfqpoint{0.638862in}{0.429545in}}%
\pgfpathlineto{\pgfqpoint{0.640176in}{0.431483in}}%
\pgfpathlineto{\pgfqpoint{0.641490in}{0.431149in}}%
\pgfpathlineto{\pgfqpoint{0.642804in}{0.424954in}}%
\pgfpathlineto{\pgfqpoint{0.644118in}{0.439581in}}%
\pgfpathlineto{\pgfqpoint{0.645432in}{0.425659in}}%
\pgfpathlineto{\pgfqpoint{0.646746in}{0.425836in}}%
\pgfpathlineto{\pgfqpoint{0.648060in}{0.405113in}}%
\pgfpathlineto{\pgfqpoint{0.650689in}{0.445543in}}%
\pgfpathlineto{\pgfqpoint{0.652003in}{0.444243in}}%
\pgfpathlineto{\pgfqpoint{0.655945in}{0.479396in}}%
\pgfpathlineto{\pgfqpoint{0.657259in}{0.466579in}}%
\pgfpathlineto{\pgfqpoint{0.659887in}{0.417351in}}%
\pgfpathlineto{\pgfqpoint{0.662515in}{0.441291in}}%
\pgfpathlineto{\pgfqpoint{0.665143in}{0.446662in}}%
\pgfpathlineto{\pgfqpoint{0.666457in}{0.432593in}}%
\pgfpathlineto{\pgfqpoint{0.667771in}{0.433813in}}%
\pgfpathlineto{\pgfqpoint{0.669085in}{0.452363in}}%
\pgfpathlineto{\pgfqpoint{0.670399in}{0.449624in}}%
\pgfpathlineto{\pgfqpoint{0.671713in}{0.426724in}}%
\pgfpathlineto{\pgfqpoint{0.674341in}{0.465092in}}%
\pgfpathlineto{\pgfqpoint{0.675655in}{0.458317in}}%
\pgfpathlineto{\pgfqpoint{0.676969in}{0.464571in}}%
\pgfpathlineto{\pgfqpoint{0.678283in}{0.481499in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{0.474882in}}%
\pgfpathlineto{\pgfqpoint{0.682225in}{0.434371in}}%
\pgfpathlineto{\pgfqpoint{0.683539in}{0.421837in}}%
\pgfpathlineto{\pgfqpoint{0.684853in}{0.432981in}}%
\pgfpathlineto{\pgfqpoint{0.686167in}{0.431732in}}%
\pgfpathlineto{\pgfqpoint{0.687481in}{0.426775in}}%
\pgfpathlineto{\pgfqpoint{0.688795in}{0.426561in}}%
\pgfpathlineto{\pgfqpoint{0.690109in}{0.420669in}}%
\pgfpathlineto{\pgfqpoint{0.691423in}{0.409513in}}%
\pgfpathlineto{\pgfqpoint{0.692737in}{0.413061in}}%
\pgfpathlineto{\pgfqpoint{0.695365in}{0.392315in}}%
\pgfpathlineto{\pgfqpoint{0.696679in}{0.412279in}}%
\pgfpathlineto{\pgfqpoint{0.697993in}{0.406385in}}%
\pgfpathlineto{\pgfqpoint{0.701935in}{0.414713in}}%
\pgfpathlineto{\pgfqpoint{0.704563in}{0.440547in}}%
\pgfpathlineto{\pgfqpoint{0.705878in}{0.429974in}}%
\pgfpathlineto{\pgfqpoint{0.707192in}{0.401095in}}%
\pgfpathlineto{\pgfqpoint{0.708506in}{0.416423in}}%
\pgfpathlineto{\pgfqpoint{0.711134in}{0.417688in}}%
\pgfpathlineto{\pgfqpoint{0.712448in}{0.425966in}}%
\pgfpathlineto{\pgfqpoint{0.717704in}{0.399825in}}%
\pgfpathlineto{\pgfqpoint{0.720332in}{0.413116in}}%
\pgfpathlineto{\pgfqpoint{0.721646in}{0.412777in}}%
\pgfpathlineto{\pgfqpoint{0.724274in}{0.445483in}}%
\pgfpathlineto{\pgfqpoint{0.725588in}{0.437220in}}%
\pgfpathlineto{\pgfqpoint{0.726902in}{0.460175in}}%
\pgfpathlineto{\pgfqpoint{0.728216in}{0.452852in}}%
\pgfpathlineto{\pgfqpoint{0.729530in}{0.437502in}}%
\pgfpathlineto{\pgfqpoint{0.730844in}{0.406498in}}%
\pgfpathlineto{\pgfqpoint{0.733472in}{0.425205in}}%
\pgfpathlineto{\pgfqpoint{0.734786in}{0.425775in}}%
\pgfpathlineto{\pgfqpoint{0.736100in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.737414in}{0.449517in}}%
\pgfpathlineto{\pgfqpoint{0.738728in}{0.449679in}}%
\pgfpathlineto{\pgfqpoint{0.740042in}{0.451081in}}%
\pgfpathlineto{\pgfqpoint{0.741356in}{0.446237in}}%
\pgfpathlineto{\pgfqpoint{0.742670in}{0.436656in}}%
\pgfpathlineto{\pgfqpoint{0.743984in}{0.439453in}}%
\pgfpathlineto{\pgfqpoint{0.745298in}{0.449778in}}%
\pgfpathlineto{\pgfqpoint{0.746612in}{0.449241in}}%
\pgfpathlineto{\pgfqpoint{0.747926in}{0.436548in}}%
\pgfpathlineto{\pgfqpoint{0.749240in}{0.442451in}}%
\pgfpathlineto{\pgfqpoint{0.750554in}{0.443059in}}%
\pgfpathlineto{\pgfqpoint{0.754496in}{0.394319in}}%
\pgfpathlineto{\pgfqpoint{0.755810in}{0.413072in}}%
\pgfpathlineto{\pgfqpoint{0.758438in}{0.420178in}}%
\pgfpathlineto{\pgfqpoint{0.759752in}{0.405437in}}%
\pgfpathlineto{\pgfqpoint{0.762381in}{0.425057in}}%
\pgfpathlineto{\pgfqpoint{0.765009in}{0.431160in}}%
\pgfpathlineto{\pgfqpoint{0.766323in}{0.401491in}}%
\pgfpathlineto{\pgfqpoint{0.768951in}{0.424660in}}%
\pgfpathlineto{\pgfqpoint{0.770265in}{0.421565in}}%
\pgfpathlineto{\pgfqpoint{0.772893in}{0.444967in}}%
\pgfpathlineto{\pgfqpoint{0.774207in}{0.438666in}}%
\pgfpathlineto{\pgfqpoint{0.775521in}{0.439031in}}%
\pgfpathlineto{\pgfqpoint{0.778149in}{0.389442in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{0.429962in}}%
\pgfpathlineto{\pgfqpoint{0.780777in}{0.426684in}}%
\pgfpathlineto{\pgfqpoint{0.786033in}{0.470564in}}%
\pgfpathlineto{\pgfqpoint{0.789975in}{0.423720in}}%
\pgfpathlineto{\pgfqpoint{0.791289in}{0.429102in}}%
\pgfpathlineto{\pgfqpoint{0.792603in}{0.450584in}}%
\pgfpathlineto{\pgfqpoint{0.793917in}{0.450324in}}%
\pgfpathlineto{\pgfqpoint{0.795231in}{0.446842in}}%
\pgfpathlineto{\pgfqpoint{0.796545in}{0.433258in}}%
\pgfpathlineto{\pgfqpoint{0.797859in}{0.431249in}}%
\pgfpathlineto{\pgfqpoint{0.799173in}{0.432966in}}%
\pgfpathlineto{\pgfqpoint{0.801801in}{0.418992in}}%
\pgfpathlineto{\pgfqpoint{0.803115in}{0.431720in}}%
\pgfpathlineto{\pgfqpoint{0.804429in}{0.462921in}}%
\pgfpathlineto{\pgfqpoint{0.805743in}{0.439032in}}%
\pgfpathlineto{\pgfqpoint{0.808371in}{0.457797in}}%
\pgfpathlineto{\pgfqpoint{0.809685in}{0.431489in}}%
\pgfpathlineto{\pgfqpoint{0.810999in}{0.436056in}}%
\pgfpathlineto{\pgfqpoint{0.813627in}{0.405428in}}%
\pgfpathlineto{\pgfqpoint{0.814941in}{0.419037in}}%
\pgfpathlineto{\pgfqpoint{0.816256in}{0.417944in}}%
\pgfpathlineto{\pgfqpoint{0.817570in}{0.419257in}}%
\pgfpathlineto{\pgfqpoint{0.818884in}{0.431167in}}%
\pgfpathlineto{\pgfqpoint{0.820198in}{0.428975in}}%
\pgfpathlineto{\pgfqpoint{0.822826in}{0.429788in}}%
\pgfpathlineto{\pgfqpoint{0.825454in}{0.404617in}}%
\pgfpathlineto{\pgfqpoint{0.828082in}{0.417815in}}%
\pgfpathlineto{\pgfqpoint{0.830710in}{0.408893in}}%
\pgfpathlineto{\pgfqpoint{0.832024in}{0.431268in}}%
\pgfpathlineto{\pgfqpoint{0.837280in}{0.383376in}}%
\pgfpathlineto{\pgfqpoint{0.841222in}{0.421250in}}%
\pgfpathlineto{\pgfqpoint{0.843850in}{0.412822in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{0.418421in}}%
\pgfpathlineto{\pgfqpoint{0.847792in}{0.387111in}}%
\pgfpathlineto{\pgfqpoint{0.853048in}{0.448557in}}%
\pgfpathlineto{\pgfqpoint{0.854362in}{0.440366in}}%
\pgfpathlineto{\pgfqpoint{0.855676in}{0.441128in}}%
\pgfpathlineto{\pgfqpoint{0.858304in}{0.456765in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{0.404466in}}%
\pgfpathlineto{\pgfqpoint{0.862246in}{0.404565in}}%
\pgfpathlineto{\pgfqpoint{0.870130in}{0.457275in}}%
\pgfpathlineto{\pgfqpoint{0.872759in}{0.388103in}}%
\pgfpathlineto{\pgfqpoint{0.875387in}{0.414605in}}%
\pgfpathlineto{\pgfqpoint{0.876701in}{0.425354in}}%
\pgfpathlineto{\pgfqpoint{0.878015in}{0.424993in}}%
\pgfpathlineto{\pgfqpoint{0.879329in}{0.437926in}}%
\pgfpathlineto{\pgfqpoint{0.880643in}{0.433074in}}%
\pgfpathlineto{\pgfqpoint{0.881957in}{0.420252in}}%
\pgfpathlineto{\pgfqpoint{0.883271in}{0.427073in}}%
\pgfpathlineto{\pgfqpoint{0.884585in}{0.454581in}}%
\pgfpathlineto{\pgfqpoint{0.885899in}{0.432791in}}%
\pgfpathlineto{\pgfqpoint{0.887213in}{0.434863in}}%
\pgfpathlineto{\pgfqpoint{0.889841in}{0.412784in}}%
\pgfpathlineto{\pgfqpoint{0.892469in}{0.429348in}}%
\pgfpathlineto{\pgfqpoint{0.893783in}{0.429681in}}%
\pgfpathlineto{\pgfqpoint{0.895097in}{0.426984in}}%
\pgfpathlineto{\pgfqpoint{0.896411in}{0.419488in}}%
\pgfpathlineto{\pgfqpoint{0.897725in}{0.421566in}}%
\pgfpathlineto{\pgfqpoint{0.900353in}{0.450559in}}%
\pgfpathlineto{\pgfqpoint{0.901667in}{0.426440in}}%
\pgfpathlineto{\pgfqpoint{0.902981in}{0.433671in}}%
\pgfpathlineto{\pgfqpoint{0.904295in}{0.428551in}}%
\pgfpathlineto{\pgfqpoint{0.905609in}{0.400581in}}%
\pgfpathlineto{\pgfqpoint{0.906923in}{0.406409in}}%
\pgfpathlineto{\pgfqpoint{0.908237in}{0.399781in}}%
\pgfpathlineto{\pgfqpoint{0.909551in}{0.436904in}}%
\pgfpathlineto{\pgfqpoint{0.910865in}{0.432758in}}%
\pgfpathlineto{\pgfqpoint{0.913493in}{0.455221in}}%
\pgfpathlineto{\pgfqpoint{0.918749in}{0.418740in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{0.456311in}}%
\pgfpathlineto{\pgfqpoint{0.924005in}{0.437388in}}%
\pgfpathlineto{\pgfqpoint{0.925319in}{0.446270in}}%
\pgfpathlineto{\pgfqpoint{0.926634in}{0.430570in}}%
\pgfpathlineto{\pgfqpoint{0.927948in}{0.443992in}}%
\pgfpathlineto{\pgfqpoint{0.930576in}{0.413531in}}%
\pgfpathlineto{\pgfqpoint{0.933204in}{0.445284in}}%
\pgfpathlineto{\pgfqpoint{0.934518in}{0.446029in}}%
\pgfpathlineto{\pgfqpoint{0.935832in}{0.443757in}}%
\pgfpathlineto{\pgfqpoint{0.937146in}{0.451286in}}%
\pgfpathlineto{\pgfqpoint{0.938460in}{0.438696in}}%
\pgfpathlineto{\pgfqpoint{0.939774in}{0.442187in}}%
\pgfpathlineto{\pgfqpoint{0.941088in}{0.435986in}}%
\pgfpathlineto{\pgfqpoint{0.943716in}{0.396954in}}%
\pgfpathlineto{\pgfqpoint{0.946344in}{0.417960in}}%
\pgfpathlineto{\pgfqpoint{0.947658in}{0.413165in}}%
\pgfpathlineto{\pgfqpoint{0.951600in}{0.421757in}}%
\pgfpathlineto{\pgfqpoint{0.952914in}{0.422340in}}%
\pgfpathlineto{\pgfqpoint{0.955542in}{0.406704in}}%
\pgfpathlineto{\pgfqpoint{0.956856in}{0.412506in}}%
\pgfpathlineto{\pgfqpoint{0.958170in}{0.401309in}}%
\pgfpathlineto{\pgfqpoint{0.959484in}{0.407036in}}%
\pgfpathlineto{\pgfqpoint{0.960798in}{0.423021in}}%
\pgfpathlineto{\pgfqpoint{0.962112in}{0.425331in}}%
\pgfpathlineto{\pgfqpoint{0.964740in}{0.413551in}}%
\pgfpathlineto{\pgfqpoint{0.967368in}{0.388426in}}%
\pgfpathlineto{\pgfqpoint{0.968682in}{0.425998in}}%
\pgfpathlineto{\pgfqpoint{0.969996in}{0.416484in}}%
\pgfpathlineto{\pgfqpoint{0.971310in}{0.435671in}}%
\pgfpathlineto{\pgfqpoint{0.972624in}{0.425334in}}%
\pgfpathlineto{\pgfqpoint{0.973938in}{0.437024in}}%
\pgfpathlineto{\pgfqpoint{0.975252in}{0.437271in}}%
\pgfpathlineto{\pgfqpoint{0.977880in}{0.413819in}}%
\pgfpathlineto{\pgfqpoint{0.979194in}{0.405800in}}%
\pgfpathlineto{\pgfqpoint{0.980508in}{0.418596in}}%
\pgfpathlineto{\pgfqpoint{0.981823in}{0.418583in}}%
\pgfpathlineto{\pgfqpoint{0.983137in}{0.424054in}}%
\pgfpathlineto{\pgfqpoint{0.985765in}{0.457392in}}%
\pgfpathlineto{\pgfqpoint{0.987079in}{0.471294in}}%
\pgfpathlineto{\pgfqpoint{0.991021in}{0.381637in}}%
\pgfpathlineto{\pgfqpoint{0.994963in}{0.424850in}}%
\pgfpathlineto{\pgfqpoint{0.996277in}{0.428277in}}%
\pgfpathlineto{\pgfqpoint{0.998905in}{0.425103in}}%
\pgfpathlineto{\pgfqpoint{1.000219in}{0.423067in}}%
\pgfpathlineto{\pgfqpoint{1.001533in}{0.417789in}}%
\pgfpathlineto{\pgfqpoint{1.002847in}{0.401870in}}%
\pgfpathlineto{\pgfqpoint{1.006789in}{0.443408in}}%
\pgfpathlineto{\pgfqpoint{1.009417in}{0.442132in}}%
\pgfpathlineto{\pgfqpoint{1.010731in}{0.438657in}}%
\pgfpathlineto{\pgfqpoint{1.012045in}{0.444075in}}%
\pgfpathlineto{\pgfqpoint{1.014673in}{0.415132in}}%
\pgfpathlineto{\pgfqpoint{1.015987in}{0.432702in}}%
\pgfpathlineto{\pgfqpoint{1.019929in}{0.422630in}}%
\pgfpathlineto{\pgfqpoint{1.022557in}{0.440564in}}%
\pgfpathlineto{\pgfqpoint{1.023871in}{0.427488in}}%
\pgfpathlineto{\pgfqpoint{1.025185in}{0.428116in}}%
\pgfpathlineto{\pgfqpoint{1.026499in}{0.416506in}}%
\pgfpathlineto{\pgfqpoint{1.031755in}{0.447162in}}%
\pgfpathlineto{\pgfqpoint{1.034383in}{0.421804in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{0.428214in}}%
\pgfpathlineto{\pgfqpoint{1.038326in}{0.418824in}}%
\pgfpathlineto{\pgfqpoint{1.040954in}{0.459083in}}%
\pgfpathlineto{\pgfqpoint{1.042268in}{0.454838in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{1.046210in}{0.435930in}}%
\pgfpathlineto{\pgfqpoint{1.047524in}{0.423520in}}%
\pgfpathlineto{\pgfqpoint{1.048838in}{0.423076in}}%
\pgfpathlineto{\pgfqpoint{1.050152in}{0.417530in}}%
\pgfpathlineto{\pgfqpoint{1.052780in}{0.456921in}}%
\pgfpathlineto{\pgfqpoint{1.054094in}{0.450922in}}%
\pgfpathlineto{\pgfqpoint{1.055408in}{0.439058in}}%
\pgfpathlineto{\pgfqpoint{1.056722in}{0.447817in}}%
\pgfpathlineto{\pgfqpoint{1.058036in}{0.447522in}}%
\pgfpathlineto{\pgfqpoint{1.059350in}{0.436532in}}%
\pgfpathlineto{\pgfqpoint{1.060664in}{0.414679in}}%
\pgfpathlineto{\pgfqpoint{1.061978in}{0.424218in}}%
\pgfpathlineto{\pgfqpoint{1.063292in}{0.470473in}}%
\pgfpathlineto{\pgfqpoint{1.064606in}{0.456322in}}%
\pgfpathlineto{\pgfqpoint{1.067234in}{0.464816in}}%
\pgfpathlineto{\pgfqpoint{1.068548in}{0.464105in}}%
\pgfpathlineto{\pgfqpoint{1.069862in}{0.469586in}}%
\pgfpathlineto{\pgfqpoint{1.073804in}{0.394187in}}%
\pgfpathlineto{\pgfqpoint{1.076432in}{0.435230in}}%
\pgfpathlineto{\pgfqpoint{1.079060in}{0.431781in}}%
\pgfpathlineto{\pgfqpoint{1.080374in}{0.435002in}}%
\pgfpathlineto{\pgfqpoint{1.081688in}{0.429846in}}%
\pgfpathlineto{\pgfqpoint{1.083002in}{0.433578in}}%
\pgfpathlineto{\pgfqpoint{1.084316in}{0.428399in}}%
\pgfpathlineto{\pgfqpoint{1.086944in}{0.403288in}}%
\pgfpathlineto{\pgfqpoint{1.089572in}{0.435752in}}%
\pgfpathlineto{\pgfqpoint{1.090886in}{0.446021in}}%
\pgfpathlineto{\pgfqpoint{1.092201in}{0.443850in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{0.435839in}}%
\pgfpathlineto{\pgfqpoint{1.094829in}{0.408476in}}%
\pgfpathlineto{\pgfqpoint{1.097457in}{0.401261in}}%
\pgfpathlineto{\pgfqpoint{1.100085in}{0.422521in}}%
\pgfpathlineto{\pgfqpoint{1.102713in}{0.426677in}}%
\pgfpathlineto{\pgfqpoint{1.104027in}{0.422929in}}%
\pgfpathlineto{\pgfqpoint{1.105341in}{0.409691in}}%
\pgfpathlineto{\pgfqpoint{1.106655in}{0.413330in}}%
\pgfpathlineto{\pgfqpoint{1.107969in}{0.412494in}}%
\pgfpathlineto{\pgfqpoint{1.109283in}{0.393272in}}%
\pgfpathlineto{\pgfqpoint{1.111911in}{0.454160in}}%
\pgfpathlineto{\pgfqpoint{1.113225in}{0.460447in}}%
\pgfpathlineto{\pgfqpoint{1.114539in}{0.457565in}}%
\pgfpathlineto{\pgfqpoint{1.115853in}{0.461326in}}%
\pgfpathlineto{\pgfqpoint{1.117167in}{0.437414in}}%
\pgfpathlineto{\pgfqpoint{1.118481in}{0.436731in}}%
\pgfpathlineto{\pgfqpoint{1.119795in}{0.439196in}}%
\pgfpathlineto{\pgfqpoint{1.121109in}{0.423693in}}%
\pgfpathlineto{\pgfqpoint{1.123737in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{1.125051in}{0.467735in}}%
\pgfpathlineto{\pgfqpoint{1.127679in}{0.481187in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{0.479537in}}%
\pgfpathlineto{\pgfqpoint{1.130307in}{0.455521in}}%
\pgfpathlineto{\pgfqpoint{1.131621in}{0.459876in}}%
\pgfpathlineto{\pgfqpoint{1.132935in}{0.424221in}}%
\pgfpathlineto{\pgfqpoint{1.135563in}{0.419439in}}%
\pgfpathlineto{\pgfqpoint{1.136877in}{0.431228in}}%
\pgfpathlineto{\pgfqpoint{1.138191in}{0.430159in}}%
\pgfpathlineto{\pgfqpoint{1.139505in}{0.419717in}}%
\pgfpathlineto{\pgfqpoint{1.142133in}{0.429362in}}%
\pgfpathlineto{\pgfqpoint{1.144761in}{0.404283in}}%
\pgfpathlineto{\pgfqpoint{1.146075in}{0.428854in}}%
\pgfpathlineto{\pgfqpoint{1.147390in}{0.425956in}}%
\pgfpathlineto{\pgfqpoint{1.148704in}{0.438639in}}%
\pgfpathlineto{\pgfqpoint{1.150018in}{0.433811in}}%
\pgfpathlineto{\pgfqpoint{1.151332in}{0.442660in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.417463in}}%
\pgfpathlineto{\pgfqpoint{1.156588in}{0.420385in}}%
\pgfpathlineto{\pgfqpoint{1.157902in}{0.441358in}}%
\pgfpathlineto{\pgfqpoint{1.159216in}{0.435363in}}%
\pgfpathlineto{\pgfqpoint{1.160530in}{0.418779in}}%
\pgfpathlineto{\pgfqpoint{1.161844in}{0.421049in}}%
\pgfpathlineto{\pgfqpoint{1.164472in}{0.413687in}}%
\pgfpathlineto{\pgfqpoint{1.165786in}{0.441828in}}%
\pgfpathlineto{\pgfqpoint{1.168414in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{1.171042in}{0.473956in}}%
\pgfpathlineto{\pgfqpoint{1.174984in}{0.440533in}}%
\pgfpathlineto{\pgfqpoint{1.176298in}{0.444012in}}%
\pgfpathlineto{\pgfqpoint{1.177612in}{0.455093in}}%
\pgfpathlineto{\pgfqpoint{1.180240in}{0.424671in}}%
\pgfpathlineto{\pgfqpoint{1.181554in}{0.449841in}}%
\pgfpathlineto{\pgfqpoint{1.182868in}{0.452942in}}%
\pgfpathlineto{\pgfqpoint{1.184182in}{0.439116in}}%
\pgfpathlineto{\pgfqpoint{1.185496in}{0.456481in}}%
\pgfpathlineto{\pgfqpoint{1.186810in}{0.448995in}}%
\pgfpathlineto{\pgfqpoint{1.188124in}{0.448823in}}%
\pgfpathlineto{\pgfqpoint{1.190752in}{0.409618in}}%
\pgfpathlineto{\pgfqpoint{1.192066in}{0.388050in}}%
\pgfpathlineto{\pgfqpoint{1.196008in}{0.473180in}}%
\pgfpathlineto{\pgfqpoint{1.199950in}{0.441304in}}%
\pgfpathlineto{\pgfqpoint{1.202579in}{0.398014in}}%
\pgfpathlineto{\pgfqpoint{1.203893in}{0.425816in}}%
\pgfpathlineto{\pgfqpoint{1.205207in}{0.411482in}}%
\pgfpathlineto{\pgfqpoint{1.207835in}{0.430482in}}%
\pgfpathlineto{\pgfqpoint{1.209149in}{0.426621in}}%
\pgfpathlineto{\pgfqpoint{1.210463in}{0.427727in}}%
\pgfpathlineto{\pgfqpoint{1.211777in}{0.432930in}}%
\pgfpathlineto{\pgfqpoint{1.213091in}{0.430867in}}%
\pgfpathlineto{\pgfqpoint{1.215719in}{0.408381in}}%
\pgfpathlineto{\pgfqpoint{1.219661in}{0.450459in}}%
\pgfpathlineto{\pgfqpoint{1.222289in}{0.409259in}}%
\pgfpathlineto{\pgfqpoint{1.223603in}{0.402976in}}%
\pgfpathlineto{\pgfqpoint{1.226231in}{0.405526in}}%
\pgfpathlineto{\pgfqpoint{1.227545in}{0.404900in}}%
\pgfpathlineto{\pgfqpoint{1.228859in}{0.414724in}}%
\pgfpathlineto{\pgfqpoint{1.230173in}{0.409147in}}%
\pgfpathlineto{\pgfqpoint{1.231487in}{0.396343in}}%
\pgfpathlineto{\pgfqpoint{1.232801in}{0.406321in}}%
\pgfpathlineto{\pgfqpoint{1.234115in}{0.401703in}}%
\pgfpathlineto{\pgfqpoint{1.235429in}{0.413745in}}%
\pgfpathlineto{\pgfqpoint{1.236743in}{0.413393in}}%
\pgfpathlineto{\pgfqpoint{1.238057in}{0.415113in}}%
\pgfpathlineto{\pgfqpoint{1.239371in}{0.410969in}}%
\pgfpathlineto{\pgfqpoint{1.240685in}{0.433912in}}%
\pgfpathlineto{\pgfqpoint{1.241999in}{0.435895in}}%
\pgfpathlineto{\pgfqpoint{1.243313in}{0.460521in}}%
\pgfpathlineto{\pgfqpoint{1.244627in}{0.448234in}}%
\pgfpathlineto{\pgfqpoint{1.245941in}{0.448576in}}%
\pgfpathlineto{\pgfqpoint{1.247255in}{0.443871in}}%
\pgfpathlineto{\pgfqpoint{1.248569in}{0.457465in}}%
\pgfpathlineto{\pgfqpoint{1.251197in}{0.405574in}}%
\pgfpathlineto{\pgfqpoint{1.253825in}{0.443299in}}%
\pgfpathlineto{\pgfqpoint{1.256453in}{0.464054in}}%
\pgfpathlineto{\pgfqpoint{1.261710in}{0.419816in}}%
\pgfpathlineto{\pgfqpoint{1.263024in}{0.382961in}}%
\pgfpathlineto{\pgfqpoint{1.265652in}{0.438877in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{0.433736in}}%
\pgfpathlineto{\pgfqpoint{1.268280in}{0.439179in}}%
\pgfpathlineto{\pgfqpoint{1.270908in}{0.421696in}}%
\pgfpathlineto{\pgfqpoint{1.273536in}{0.406359in}}%
\pgfpathlineto{\pgfqpoint{1.274850in}{0.390834in}}%
\pgfpathlineto{\pgfqpoint{1.276164in}{0.405516in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{0.449063in}}%
\pgfpathlineto{\pgfqpoint{1.280106in}{0.427062in}}%
\pgfpathlineto{\pgfqpoint{1.281420in}{0.424388in}}%
\pgfpathlineto{\pgfqpoint{1.284048in}{0.427964in}}%
\pgfpathlineto{\pgfqpoint{1.285362in}{0.409026in}}%
\pgfpathlineto{\pgfqpoint{1.287990in}{0.420942in}}%
\pgfpathlineto{\pgfqpoint{1.290618in}{0.433425in}}%
\pgfpathlineto{\pgfqpoint{1.291932in}{0.418775in}}%
\pgfpathlineto{\pgfqpoint{1.293246in}{0.424399in}}%
\pgfpathlineto{\pgfqpoint{1.294560in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.297188in}{0.412820in}}%
\pgfpathlineto{\pgfqpoint{1.298502in}{0.397499in}}%
\pgfpathlineto{\pgfqpoint{1.299816in}{0.446840in}}%
\pgfpathlineto{\pgfqpoint{1.301130in}{0.413734in}}%
\pgfpathlineto{\pgfqpoint{1.303758in}{0.442593in}}%
\pgfpathlineto{\pgfqpoint{1.306386in}{0.427246in}}%
\pgfpathlineto{\pgfqpoint{1.307700in}{0.429194in}}%
\pgfpathlineto{\pgfqpoint{1.309014in}{0.428375in}}%
\pgfpathlineto{\pgfqpoint{1.310328in}{0.502175in}}%
\pgfpathlineto{\pgfqpoint{1.311642in}{0.432679in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{0.426006in}}%
\pgfpathlineto{\pgfqpoint{1.316899in}{0.457130in}}%
\pgfpathlineto{\pgfqpoint{1.320841in}{0.419159in}}%
\pgfpathlineto{\pgfqpoint{1.322155in}{0.387807in}}%
\pgfpathlineto{\pgfqpoint{1.324783in}{0.448173in}}%
\pgfpathlineto{\pgfqpoint{1.326097in}{0.443443in}}%
\pgfpathlineto{\pgfqpoint{1.327411in}{0.457198in}}%
\pgfpathlineto{\pgfqpoint{1.332667in}{0.405537in}}%
\pgfpathlineto{\pgfqpoint{1.333981in}{0.409349in}}%
\pgfpathlineto{\pgfqpoint{1.335295in}{0.403677in}}%
\pgfpathlineto{\pgfqpoint{1.339237in}{0.430334in}}%
\pgfpathlineto{\pgfqpoint{1.340551in}{0.428368in}}%
\pgfpathlineto{\pgfqpoint{1.341865in}{0.423865in}}%
\pgfpathlineto{\pgfqpoint{1.344493in}{0.400937in}}%
\pgfpathlineto{\pgfqpoint{1.345807in}{0.401977in}}%
\pgfpathlineto{\pgfqpoint{1.348435in}{0.442176in}}%
\pgfpathlineto{\pgfqpoint{1.349749in}{0.439416in}}%
\pgfpathlineto{\pgfqpoint{1.353691in}{0.382217in}}%
\pgfpathlineto{\pgfqpoint{1.355005in}{0.388917in}}%
\pgfpathlineto{\pgfqpoint{1.356319in}{0.387715in}}%
\pgfpathlineto{\pgfqpoint{1.357633in}{0.381587in}}%
\pgfpathlineto{\pgfqpoint{1.360261in}{0.405798in}}%
\pgfpathlineto{\pgfqpoint{1.361575in}{0.416564in}}%
\pgfpathlineto{\pgfqpoint{1.362889in}{0.416581in}}%
\pgfpathlineto{\pgfqpoint{1.364203in}{0.412990in}}%
\pgfpathlineto{\pgfqpoint{1.366831in}{0.422798in}}%
\pgfpathlineto{\pgfqpoint{1.368145in}{0.452286in}}%
\pgfpathlineto{\pgfqpoint{1.369460in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{1.370774in}{0.459932in}}%
\pgfpathlineto{\pgfqpoint{1.373402in}{0.445399in}}%
\pgfpathlineto{\pgfqpoint{1.374716in}{0.458185in}}%
\pgfpathlineto{\pgfqpoint{1.376030in}{0.454041in}}%
\pgfpathlineto{\pgfqpoint{1.377344in}{0.456808in}}%
\pgfpathlineto{\pgfqpoint{1.378658in}{0.453911in}}%
\pgfpathlineto{\pgfqpoint{1.379972in}{0.443100in}}%
\pgfpathlineto{\pgfqpoint{1.381286in}{0.392367in}}%
\pgfpathlineto{\pgfqpoint{1.383914in}{0.416549in}}%
\pgfpathlineto{\pgfqpoint{1.386542in}{0.429831in}}%
\pgfpathlineto{\pgfqpoint{1.389170in}{0.430529in}}%
\pgfpathlineto{\pgfqpoint{1.390484in}{0.434140in}}%
\pgfpathlineto{\pgfqpoint{1.391798in}{0.426252in}}%
\pgfpathlineto{\pgfqpoint{1.393112in}{0.398314in}}%
\pgfpathlineto{\pgfqpoint{1.395740in}{0.430546in}}%
\pgfpathlineto{\pgfqpoint{1.398368in}{0.414956in}}%
\pgfpathlineto{\pgfqpoint{1.402310in}{0.421788in}}%
\pgfpathlineto{\pgfqpoint{1.404938in}{0.388107in}}%
\pgfpathlineto{\pgfqpoint{1.408880in}{0.434158in}}%
\pgfpathlineto{\pgfqpoint{1.410194in}{0.437864in}}%
\pgfpathlineto{\pgfqpoint{1.414136in}{0.403856in}}%
\pgfpathlineto{\pgfqpoint{1.416764in}{0.427214in}}%
\pgfpathlineto{\pgfqpoint{1.418078in}{0.426084in}}%
\pgfpathlineto{\pgfqpoint{1.419392in}{0.431331in}}%
\pgfpathlineto{\pgfqpoint{1.420706in}{0.427985in}}%
\pgfpathlineto{\pgfqpoint{1.422020in}{0.439632in}}%
\pgfpathlineto{\pgfqpoint{1.423334in}{0.476726in}}%
\pgfpathlineto{\pgfqpoint{1.428591in}{0.383407in}}%
\pgfpathlineto{\pgfqpoint{1.431219in}{0.460051in}}%
\pgfpathlineto{\pgfqpoint{1.432533in}{0.446156in}}%
\pgfpathlineto{\pgfqpoint{1.433847in}{0.452533in}}%
\pgfpathlineto{\pgfqpoint{1.435161in}{0.440629in}}%
\pgfpathlineto{\pgfqpoint{1.436475in}{0.441652in}}%
\pgfpathlineto{\pgfqpoint{1.437789in}{0.431658in}}%
\pgfpathlineto{\pgfqpoint{1.439103in}{0.446907in}}%
\pgfpathlineto{\pgfqpoint{1.440417in}{0.485944in}}%
\pgfpathlineto{\pgfqpoint{1.443045in}{0.446442in}}%
\pgfpathlineto{\pgfqpoint{1.444359in}{0.440065in}}%
\pgfpathlineto{\pgfqpoint{1.446987in}{0.453505in}}%
\pgfpathlineto{\pgfqpoint{1.448301in}{0.447209in}}%
\pgfpathlineto{\pgfqpoint{1.449615in}{0.452103in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.403173in}}%
\pgfpathlineto{\pgfqpoint{1.454871in}{0.462105in}}%
\pgfpathlineto{\pgfqpoint{1.456185in}{0.454298in}}%
\pgfpathlineto{\pgfqpoint{1.460127in}{0.411427in}}%
\pgfpathlineto{\pgfqpoint{1.461441in}{0.409995in}}%
\pgfpathlineto{\pgfqpoint{1.462755in}{0.405083in}}%
\pgfpathlineto{\pgfqpoint{1.464069in}{0.392732in}}%
\pgfpathlineto{\pgfqpoint{1.465383in}{0.414805in}}%
\pgfpathlineto{\pgfqpoint{1.466697in}{0.415770in}}%
\pgfpathlineto{\pgfqpoint{1.466697in}{0.415770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435189in}{0.351234in}}{\pgfqpoint{1.051219in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435189in}{0.397114in}}%
\pgfpathlineto{\pgfqpoint{0.437817in}{0.404796in}}%
\pgfpathlineto{\pgfqpoint{0.439131in}{0.401684in}}%
\pgfpathlineto{\pgfqpoint{0.441759in}{0.386996in}}%
\pgfpathlineto{\pgfqpoint{0.443073in}{0.387472in}}%
\pgfpathlineto{\pgfqpoint{0.445701in}{0.377817in}}%
\pgfpathlineto{\pgfqpoint{0.447015in}{0.413792in}}%
\pgfpathlineto{\pgfqpoint{0.448329in}{0.376229in}}%
\pgfpathlineto{\pgfqpoint{0.452271in}{0.395958in}}%
\pgfpathlineto{\pgfqpoint{0.453585in}{0.394735in}}%
\pgfpathlineto{\pgfqpoint{0.456213in}{0.397934in}}%
\pgfpathlineto{\pgfqpoint{0.457527in}{0.389292in}}%
\pgfpathlineto{\pgfqpoint{0.458841in}{0.398918in}}%
\pgfpathlineto{\pgfqpoint{0.460155in}{0.383882in}}%
\pgfpathlineto{\pgfqpoint{0.464097in}{0.389723in}}%
\pgfpathlineto{\pgfqpoint{0.466725in}{0.378357in}}%
\pgfpathlineto{\pgfqpoint{0.468039in}{0.386381in}}%
\pgfpathlineto{\pgfqpoint{0.469353in}{0.386330in}}%
\pgfpathlineto{\pgfqpoint{0.471981in}{0.381404in}}%
\pgfpathlineto{\pgfqpoint{0.473295in}{0.390391in}}%
\pgfpathlineto{\pgfqpoint{0.474609in}{0.383934in}}%
\pgfpathlineto{\pgfqpoint{0.475923in}{0.383895in}}%
\pgfpathlineto{\pgfqpoint{0.477237in}{0.390099in}}%
\pgfpathlineto{\pgfqpoint{0.478551in}{0.388289in}}%
\pgfpathlineto{\pgfqpoint{0.479865in}{0.405012in}}%
\pgfpathlineto{\pgfqpoint{0.481179in}{0.393798in}}%
\pgfpathlineto{\pgfqpoint{0.482493in}{0.372510in}}%
\pgfpathlineto{\pgfqpoint{0.485122in}{0.401987in}}%
\pgfpathlineto{\pgfqpoint{0.486436in}{0.407168in}}%
\pgfpathlineto{\pgfqpoint{0.490378in}{0.402828in}}%
\pgfpathlineto{\pgfqpoint{0.494320in}{0.380810in}}%
\pgfpathlineto{\pgfqpoint{0.496948in}{0.411876in}}%
\pgfpathlineto{\pgfqpoint{0.498262in}{0.418889in}}%
\pgfpathlineto{\pgfqpoint{0.502204in}{0.396675in}}%
\pgfpathlineto{\pgfqpoint{0.506146in}{0.382892in}}%
\pgfpathlineto{\pgfqpoint{0.508774in}{0.399785in}}%
\pgfpathlineto{\pgfqpoint{0.510088in}{0.408670in}}%
\pgfpathlineto{\pgfqpoint{0.511402in}{0.409236in}}%
\pgfpathlineto{\pgfqpoint{0.514030in}{0.394883in}}%
\pgfpathlineto{\pgfqpoint{0.515344in}{0.388012in}}%
\pgfpathlineto{\pgfqpoint{0.516658in}{0.392389in}}%
\pgfpathlineto{\pgfqpoint{0.519286in}{0.387690in}}%
\pgfpathlineto{\pgfqpoint{0.521914in}{0.409979in}}%
\pgfpathlineto{\pgfqpoint{0.523228in}{0.399850in}}%
\pgfpathlineto{\pgfqpoint{0.524542in}{0.399374in}}%
\pgfpathlineto{\pgfqpoint{0.525856in}{0.395864in}}%
\pgfpathlineto{\pgfqpoint{0.528484in}{0.372945in}}%
\pgfpathlineto{\pgfqpoint{0.529798in}{0.389706in}}%
\pgfpathlineto{\pgfqpoint{0.532426in}{0.384690in}}%
\pgfpathlineto{\pgfqpoint{0.535054in}{0.398816in}}%
\pgfpathlineto{\pgfqpoint{0.536368in}{0.396236in}}%
\pgfpathlineto{\pgfqpoint{0.538996in}{0.394747in}}%
\pgfpathlineto{\pgfqpoint{0.540311in}{0.387347in}}%
\pgfpathlineto{\pgfqpoint{0.541625in}{0.359107in}}%
\pgfpathlineto{\pgfqpoint{0.544253in}{0.394612in}}%
\pgfpathlineto{\pgfqpoint{0.545567in}{0.397711in}}%
\pgfpathlineto{\pgfqpoint{0.548195in}{0.407155in}}%
\pgfpathlineto{\pgfqpoint{0.549509in}{0.407506in}}%
\pgfpathlineto{\pgfqpoint{0.550823in}{0.406472in}}%
\pgfpathlineto{\pgfqpoint{0.552137in}{0.397937in}}%
\pgfpathlineto{\pgfqpoint{0.553451in}{0.361669in}}%
\pgfpathlineto{\pgfqpoint{0.556079in}{0.398025in}}%
\pgfpathlineto{\pgfqpoint{0.558707in}{0.404074in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{0.407453in}}%
\pgfpathlineto{\pgfqpoint{0.562649in}{0.404499in}}%
\pgfpathlineto{\pgfqpoint{0.563963in}{0.392778in}}%
\pgfpathlineto{\pgfqpoint{0.565277in}{0.392813in}}%
\pgfpathlineto{\pgfqpoint{0.566591in}{0.380051in}}%
\pgfpathlineto{\pgfqpoint{0.567905in}{0.400109in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.399041in}}%
\pgfpathlineto{\pgfqpoint{0.571847in}{0.388656in}}%
\pgfpathlineto{\pgfqpoint{0.573161in}{0.388431in}}%
\pgfpathlineto{\pgfqpoint{0.574475in}{0.389478in}}%
\pgfpathlineto{\pgfqpoint{0.577103in}{0.371224in}}%
\pgfpathlineto{\pgfqpoint{0.579731in}{0.401760in}}%
\pgfpathlineto{\pgfqpoint{0.581045in}{0.408757in}}%
\pgfpathlineto{\pgfqpoint{0.582359in}{0.392046in}}%
\pgfpathlineto{\pgfqpoint{0.584987in}{0.399915in}}%
\pgfpathlineto{\pgfqpoint{0.587615in}{0.389328in}}%
\pgfpathlineto{\pgfqpoint{0.588929in}{0.370377in}}%
\pgfpathlineto{\pgfqpoint{0.592871in}{0.401514in}}%
\pgfpathlineto{\pgfqpoint{0.595500in}{0.390724in}}%
\pgfpathlineto{\pgfqpoint{0.598128in}{0.403416in}}%
\pgfpathlineto{\pgfqpoint{0.599442in}{0.401086in}}%
\pgfpathlineto{\pgfqpoint{0.600756in}{0.375143in}}%
\pgfpathlineto{\pgfqpoint{0.602070in}{0.399929in}}%
\pgfpathlineto{\pgfqpoint{0.603384in}{0.392875in}}%
\pgfpathlineto{\pgfqpoint{0.604698in}{0.394801in}}%
\pgfpathlineto{\pgfqpoint{0.606012in}{0.404484in}}%
\pgfpathlineto{\pgfqpoint{0.609954in}{0.397354in}}%
\pgfpathlineto{\pgfqpoint{0.611268in}{0.392286in}}%
\pgfpathlineto{\pgfqpoint{0.612582in}{0.373415in}}%
\pgfpathlineto{\pgfqpoint{0.613896in}{0.403864in}}%
\pgfpathlineto{\pgfqpoint{0.615210in}{0.391206in}}%
\pgfpathlineto{\pgfqpoint{0.616524in}{0.409206in}}%
\pgfpathlineto{\pgfqpoint{0.617838in}{0.407610in}}%
\pgfpathlineto{\pgfqpoint{0.619152in}{0.402209in}}%
\pgfpathlineto{\pgfqpoint{0.620466in}{0.405320in}}%
\pgfpathlineto{\pgfqpoint{0.621780in}{0.376504in}}%
\pgfpathlineto{\pgfqpoint{0.623094in}{0.373806in}}%
\pgfpathlineto{\pgfqpoint{0.624408in}{0.395676in}}%
\pgfpathlineto{\pgfqpoint{0.625722in}{0.377964in}}%
\pgfpathlineto{\pgfqpoint{0.627036in}{0.398276in}}%
\pgfpathlineto{\pgfqpoint{0.628350in}{0.391934in}}%
\pgfpathlineto{\pgfqpoint{0.630978in}{0.396467in}}%
\pgfpathlineto{\pgfqpoint{0.632292in}{0.398117in}}%
\pgfpathlineto{\pgfqpoint{0.633606in}{0.396265in}}%
\pgfpathlineto{\pgfqpoint{0.634920in}{0.381865in}}%
\pgfpathlineto{\pgfqpoint{0.636234in}{0.406031in}}%
\pgfpathlineto{\pgfqpoint{0.637548in}{0.387224in}}%
\pgfpathlineto{\pgfqpoint{0.641490in}{0.403666in}}%
\pgfpathlineto{\pgfqpoint{0.642804in}{0.394030in}}%
\pgfpathlineto{\pgfqpoint{0.644118in}{0.393314in}}%
\pgfpathlineto{\pgfqpoint{0.646746in}{0.369019in}}%
\pgfpathlineto{\pgfqpoint{0.650689in}{0.408929in}}%
\pgfpathlineto{\pgfqpoint{0.652003in}{0.403274in}}%
\pgfpathlineto{\pgfqpoint{0.653317in}{0.413418in}}%
\pgfpathlineto{\pgfqpoint{0.655945in}{0.404665in}}%
\pgfpathlineto{\pgfqpoint{0.658573in}{0.379446in}}%
\pgfpathlineto{\pgfqpoint{0.659887in}{0.371250in}}%
\pgfpathlineto{\pgfqpoint{0.662515in}{0.409376in}}%
\pgfpathlineto{\pgfqpoint{0.666457in}{0.394268in}}%
\pgfpathlineto{\pgfqpoint{0.667771in}{0.397236in}}%
\pgfpathlineto{\pgfqpoint{0.670399in}{0.375366in}}%
\pgfpathlineto{\pgfqpoint{0.671713in}{0.407399in}}%
\pgfpathlineto{\pgfqpoint{0.673027in}{0.377863in}}%
\pgfpathlineto{\pgfqpoint{0.675655in}{0.399865in}}%
\pgfpathlineto{\pgfqpoint{0.676969in}{0.401484in}}%
\pgfpathlineto{\pgfqpoint{0.678283in}{0.407583in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{0.680911in}{0.407192in}}%
\pgfpathlineto{\pgfqpoint{0.682225in}{0.398592in}}%
\pgfpathlineto{\pgfqpoint{0.683539in}{0.363519in}}%
\pgfpathlineto{\pgfqpoint{0.686167in}{0.394629in}}%
\pgfpathlineto{\pgfqpoint{0.687481in}{0.394982in}}%
\pgfpathlineto{\pgfqpoint{0.688795in}{0.398257in}}%
\pgfpathlineto{\pgfqpoint{0.690109in}{0.409814in}}%
\pgfpathlineto{\pgfqpoint{0.692737in}{0.406194in}}%
\pgfpathlineto{\pgfqpoint{0.694051in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{0.695365in}{0.379419in}}%
\pgfpathlineto{\pgfqpoint{0.696679in}{0.391611in}}%
\pgfpathlineto{\pgfqpoint{0.704563in}{0.395898in}}%
\pgfpathlineto{\pgfqpoint{0.707192in}{0.374045in}}%
\pgfpathlineto{\pgfqpoint{0.708506in}{0.378474in}}%
\pgfpathlineto{\pgfqpoint{0.711134in}{0.403166in}}%
\pgfpathlineto{\pgfqpoint{0.712448in}{0.395003in}}%
\pgfpathlineto{\pgfqpoint{0.713762in}{0.401593in}}%
\pgfpathlineto{\pgfqpoint{0.715076in}{0.397350in}}%
\pgfpathlineto{\pgfqpoint{0.716390in}{0.405901in}}%
\pgfpathlineto{\pgfqpoint{0.717704in}{0.395990in}}%
\pgfpathlineto{\pgfqpoint{0.719018in}{0.367757in}}%
\pgfpathlineto{\pgfqpoint{0.724274in}{0.400046in}}%
\pgfpathlineto{\pgfqpoint{0.725588in}{0.400220in}}%
\pgfpathlineto{\pgfqpoint{0.726902in}{0.404287in}}%
\pgfpathlineto{\pgfqpoint{0.730844in}{0.365626in}}%
\pgfpathlineto{\pgfqpoint{0.733472in}{0.400899in}}%
\pgfpathlineto{\pgfqpoint{0.734786in}{0.410624in}}%
\pgfpathlineto{\pgfqpoint{0.736100in}{0.403258in}}%
\pgfpathlineto{\pgfqpoint{0.737414in}{0.406600in}}%
\pgfpathlineto{\pgfqpoint{0.741356in}{0.372249in}}%
\pgfpathlineto{\pgfqpoint{0.742670in}{0.420950in}}%
\pgfpathlineto{\pgfqpoint{0.743984in}{0.370371in}}%
\pgfpathlineto{\pgfqpoint{0.746612in}{0.404252in}}%
\pgfpathlineto{\pgfqpoint{0.747926in}{0.407145in}}%
\pgfpathlineto{\pgfqpoint{0.749240in}{0.397763in}}%
\pgfpathlineto{\pgfqpoint{0.751868in}{0.404380in}}%
\pgfpathlineto{\pgfqpoint{0.754496in}{0.378504in}}%
\pgfpathlineto{\pgfqpoint{0.755810in}{0.407538in}}%
\pgfpathlineto{\pgfqpoint{0.757124in}{0.405535in}}%
\pgfpathlineto{\pgfqpoint{0.761067in}{0.394341in}}%
\pgfpathlineto{\pgfqpoint{0.762381in}{0.397434in}}%
\pgfpathlineto{\pgfqpoint{0.763695in}{0.390292in}}%
\pgfpathlineto{\pgfqpoint{0.766323in}{0.425611in}}%
\pgfpathlineto{\pgfqpoint{0.767637in}{0.390047in}}%
\pgfpathlineto{\pgfqpoint{0.770265in}{0.407816in}}%
\pgfpathlineto{\pgfqpoint{0.774207in}{0.399344in}}%
\pgfpathlineto{\pgfqpoint{0.778149in}{0.382655in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{0.391553in}}%
\pgfpathlineto{\pgfqpoint{0.780777in}{0.387103in}}%
\pgfpathlineto{\pgfqpoint{0.783405in}{0.405565in}}%
\pgfpathlineto{\pgfqpoint{0.788661in}{0.381882in}}%
\pgfpathlineto{\pgfqpoint{0.789975in}{0.398219in}}%
\pgfpathlineto{\pgfqpoint{0.791289in}{0.388012in}}%
\pgfpathlineto{\pgfqpoint{0.793917in}{0.400470in}}%
\pgfpathlineto{\pgfqpoint{0.795231in}{0.397262in}}%
\pgfpathlineto{\pgfqpoint{0.796545in}{0.406752in}}%
\pgfpathlineto{\pgfqpoint{0.797859in}{0.396600in}}%
\pgfpathlineto{\pgfqpoint{0.799173in}{0.396036in}}%
\pgfpathlineto{\pgfqpoint{0.801801in}{0.378602in}}%
\pgfpathlineto{\pgfqpoint{0.805743in}{0.401132in}}%
\pgfpathlineto{\pgfqpoint{0.807057in}{0.403122in}}%
\pgfpathlineto{\pgfqpoint{0.808371in}{0.409417in}}%
\pgfpathlineto{\pgfqpoint{0.812313in}{0.396501in}}%
\pgfpathlineto{\pgfqpoint{0.813627in}{0.370910in}}%
\pgfpathlineto{\pgfqpoint{0.816256in}{0.395218in}}%
\pgfpathlineto{\pgfqpoint{0.817570in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{0.820198in}{0.402454in}}%
\pgfpathlineto{\pgfqpoint{0.821512in}{0.401427in}}%
\pgfpathlineto{\pgfqpoint{0.824140in}{0.386015in}}%
\pgfpathlineto{\pgfqpoint{0.826768in}{0.402344in}}%
\pgfpathlineto{\pgfqpoint{0.828082in}{0.401486in}}%
\pgfpathlineto{\pgfqpoint{0.830710in}{0.389230in}}%
\pgfpathlineto{\pgfqpoint{0.832024in}{0.391392in}}%
\pgfpathlineto{\pgfqpoint{0.834652in}{0.381135in}}%
\pgfpathlineto{\pgfqpoint{0.835966in}{0.386907in}}%
\pgfpathlineto{\pgfqpoint{0.837280in}{0.377723in}}%
\pgfpathlineto{\pgfqpoint{0.839908in}{0.390156in}}%
\pgfpathlineto{\pgfqpoint{0.841222in}{0.387127in}}%
\pgfpathlineto{\pgfqpoint{0.842536in}{0.389857in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{0.400840in}}%
\pgfpathlineto{\pgfqpoint{0.847792in}{0.386374in}}%
\pgfpathlineto{\pgfqpoint{0.849106in}{0.371040in}}%
\pgfpathlineto{\pgfqpoint{0.850420in}{0.398825in}}%
\pgfpathlineto{\pgfqpoint{0.851734in}{0.402191in}}%
\pgfpathlineto{\pgfqpoint{0.853048in}{0.389815in}}%
\pgfpathlineto{\pgfqpoint{0.854362in}{0.394812in}}%
\pgfpathlineto{\pgfqpoint{0.855676in}{0.393822in}}%
\pgfpathlineto{\pgfqpoint{0.856990in}{0.395199in}}%
\pgfpathlineto{\pgfqpoint{0.859618in}{0.382976in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{0.393383in}}%
\pgfpathlineto{\pgfqpoint{0.862246in}{0.373416in}}%
\pgfpathlineto{\pgfqpoint{0.866188in}{0.411532in}}%
\pgfpathlineto{\pgfqpoint{0.871445in}{0.373038in}}%
\pgfpathlineto{\pgfqpoint{0.875387in}{0.409138in}}%
\pgfpathlineto{\pgfqpoint{0.876701in}{0.408541in}}%
\pgfpathlineto{\pgfqpoint{0.879329in}{0.402832in}}%
\pgfpathlineto{\pgfqpoint{0.880643in}{0.399574in}}%
\pgfpathlineto{\pgfqpoint{0.881957in}{0.385655in}}%
\pgfpathlineto{\pgfqpoint{0.883271in}{0.389654in}}%
\pgfpathlineto{\pgfqpoint{0.884585in}{0.416793in}}%
\pgfpathlineto{\pgfqpoint{0.885899in}{0.375537in}}%
\pgfpathlineto{\pgfqpoint{0.887213in}{0.379854in}}%
\pgfpathlineto{\pgfqpoint{0.889841in}{0.395993in}}%
\pgfpathlineto{\pgfqpoint{0.891155in}{0.399286in}}%
\pgfpathlineto{\pgfqpoint{0.893783in}{0.392293in}}%
\pgfpathlineto{\pgfqpoint{0.895097in}{0.393309in}}%
\pgfpathlineto{\pgfqpoint{0.896411in}{0.425917in}}%
\pgfpathlineto{\pgfqpoint{0.897725in}{0.405723in}}%
\pgfpathlineto{\pgfqpoint{0.899039in}{0.404040in}}%
\pgfpathlineto{\pgfqpoint{0.900353in}{0.404981in}}%
\pgfpathlineto{\pgfqpoint{0.901667in}{0.413436in}}%
\pgfpathlineto{\pgfqpoint{0.904295in}{0.394838in}}%
\pgfpathlineto{\pgfqpoint{0.906923in}{0.368855in}}%
\pgfpathlineto{\pgfqpoint{0.908237in}{0.400907in}}%
\pgfpathlineto{\pgfqpoint{0.909551in}{0.369752in}}%
\pgfpathlineto{\pgfqpoint{0.913493in}{0.391232in}}%
\pgfpathlineto{\pgfqpoint{0.914807in}{0.397082in}}%
\pgfpathlineto{\pgfqpoint{0.916121in}{0.388040in}}%
\pgfpathlineto{\pgfqpoint{0.917435in}{0.391689in}}%
\pgfpathlineto{\pgfqpoint{0.920063in}{0.362045in}}%
\pgfpathlineto{\pgfqpoint{0.921377in}{0.387961in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{0.391386in}}%
\pgfpathlineto{\pgfqpoint{0.924005in}{0.389981in}}%
\pgfpathlineto{\pgfqpoint{0.925319in}{0.392544in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{0.387571in}}%
\pgfpathlineto{\pgfqpoint{0.930576in}{0.384362in}}%
\pgfpathlineto{\pgfqpoint{0.931890in}{0.375681in}}%
\pgfpathlineto{\pgfqpoint{0.937146in}{0.406783in}}%
\pgfpathlineto{\pgfqpoint{0.938460in}{0.408637in}}%
\pgfpathlineto{\pgfqpoint{0.941088in}{0.400163in}}%
\pgfpathlineto{\pgfqpoint{0.942402in}{0.390748in}}%
\pgfpathlineto{\pgfqpoint{0.943716in}{0.359360in}}%
\pgfpathlineto{\pgfqpoint{0.946344in}{0.397467in}}%
\pgfpathlineto{\pgfqpoint{0.948972in}{0.398837in}}%
\pgfpathlineto{\pgfqpoint{0.950286in}{0.397682in}}%
\pgfpathlineto{\pgfqpoint{0.954228in}{0.377460in}}%
\pgfpathlineto{\pgfqpoint{0.958170in}{0.389408in}}%
\pgfpathlineto{\pgfqpoint{0.959484in}{0.379951in}}%
\pgfpathlineto{\pgfqpoint{0.960798in}{0.381224in}}%
\pgfpathlineto{\pgfqpoint{0.962112in}{0.380583in}}%
\pgfpathlineto{\pgfqpoint{0.963426in}{0.376035in}}%
\pgfpathlineto{\pgfqpoint{0.964740in}{0.376788in}}%
\pgfpathlineto{\pgfqpoint{0.966054in}{0.372770in}}%
\pgfpathlineto{\pgfqpoint{0.967368in}{0.399724in}}%
\pgfpathlineto{\pgfqpoint{0.969996in}{0.386807in}}%
\pgfpathlineto{\pgfqpoint{0.973938in}{0.391949in}}%
\pgfpathlineto{\pgfqpoint{0.975252in}{0.399517in}}%
\pgfpathlineto{\pgfqpoint{0.976566in}{0.396336in}}%
\pgfpathlineto{\pgfqpoint{0.977880in}{0.384062in}}%
\pgfpathlineto{\pgfqpoint{0.980508in}{0.397924in}}%
\pgfpathlineto{\pgfqpoint{0.983137in}{0.384762in}}%
\pgfpathlineto{\pgfqpoint{0.984451in}{0.392357in}}%
\pgfpathlineto{\pgfqpoint{0.985765in}{0.392343in}}%
\pgfpathlineto{\pgfqpoint{0.989707in}{0.421038in}}%
\pgfpathlineto{\pgfqpoint{0.991021in}{0.447465in}}%
\pgfpathlineto{\pgfqpoint{0.993649in}{0.401789in}}%
\pgfpathlineto{\pgfqpoint{0.996277in}{0.395739in}}%
\pgfpathlineto{\pgfqpoint{0.997591in}{0.395825in}}%
\pgfpathlineto{\pgfqpoint{0.998905in}{0.394472in}}%
\pgfpathlineto{\pgfqpoint{1.002847in}{0.368930in}}%
\pgfpathlineto{\pgfqpoint{1.005475in}{0.408014in}}%
\pgfpathlineto{\pgfqpoint{1.006789in}{0.409427in}}%
\pgfpathlineto{\pgfqpoint{1.010731in}{0.392627in}}%
\pgfpathlineto{\pgfqpoint{1.013359in}{0.382399in}}%
\pgfpathlineto{\pgfqpoint{1.014673in}{0.394616in}}%
\pgfpathlineto{\pgfqpoint{1.017301in}{0.389597in}}%
\pgfpathlineto{\pgfqpoint{1.019929in}{0.390335in}}%
\pgfpathlineto{\pgfqpoint{1.022557in}{0.395880in}}%
\pgfpathlineto{\pgfqpoint{1.023871in}{0.384995in}}%
\pgfpathlineto{\pgfqpoint{1.025185in}{0.384482in}}%
\pgfpathlineto{\pgfqpoint{1.026499in}{0.385395in}}%
\pgfpathlineto{\pgfqpoint{1.027813in}{0.383758in}}%
\pgfpathlineto{\pgfqpoint{1.029127in}{0.393214in}}%
\pgfpathlineto{\pgfqpoint{1.030441in}{0.392104in}}%
\pgfpathlineto{\pgfqpoint{1.031755in}{0.386587in}}%
\pgfpathlineto{\pgfqpoint{1.034383in}{0.394860in}}%
\pgfpathlineto{\pgfqpoint{1.035697in}{0.384078in}}%
\pgfpathlineto{\pgfqpoint{1.038326in}{0.389892in}}%
\pgfpathlineto{\pgfqpoint{1.039640in}{0.388958in}}%
\pgfpathlineto{\pgfqpoint{1.040954in}{0.398671in}}%
\pgfpathlineto{\pgfqpoint{1.042268in}{0.398178in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{0.401230in}}%
\pgfpathlineto{\pgfqpoint{1.044896in}{0.398345in}}%
\pgfpathlineto{\pgfqpoint{1.048838in}{0.370191in}}%
\pgfpathlineto{\pgfqpoint{1.050152in}{0.444393in}}%
\pgfpathlineto{\pgfqpoint{1.051466in}{0.372248in}}%
\pgfpathlineto{\pgfqpoint{1.055408in}{0.402605in}}%
\pgfpathlineto{\pgfqpoint{1.056722in}{0.402853in}}%
\pgfpathlineto{\pgfqpoint{1.058036in}{0.400609in}}%
\pgfpathlineto{\pgfqpoint{1.060664in}{0.385626in}}%
\pgfpathlineto{\pgfqpoint{1.061978in}{0.411890in}}%
\pgfpathlineto{\pgfqpoint{1.063292in}{0.381091in}}%
\pgfpathlineto{\pgfqpoint{1.065920in}{0.401307in}}%
\pgfpathlineto{\pgfqpoint{1.067234in}{0.407839in}}%
\pgfpathlineto{\pgfqpoint{1.068548in}{0.407241in}}%
\pgfpathlineto{\pgfqpoint{1.069862in}{0.410384in}}%
\pgfpathlineto{\pgfqpoint{1.071176in}{0.408355in}}%
\pgfpathlineto{\pgfqpoint{1.073804in}{0.360762in}}%
\pgfpathlineto{\pgfqpoint{1.076432in}{0.403227in}}%
\pgfpathlineto{\pgfqpoint{1.077746in}{0.411982in}}%
\pgfpathlineto{\pgfqpoint{1.081688in}{0.390316in}}%
\pgfpathlineto{\pgfqpoint{1.083002in}{0.390568in}}%
\pgfpathlineto{\pgfqpoint{1.084316in}{0.378592in}}%
\pgfpathlineto{\pgfqpoint{1.085630in}{0.405436in}}%
\pgfpathlineto{\pgfqpoint{1.086944in}{0.384469in}}%
\pgfpathlineto{\pgfqpoint{1.089572in}{0.385489in}}%
\pgfpathlineto{\pgfqpoint{1.092201in}{0.393339in}}%
\pgfpathlineto{\pgfqpoint{1.096143in}{0.353788in}}%
\pgfpathlineto{\pgfqpoint{1.097457in}{0.401976in}}%
\pgfpathlineto{\pgfqpoint{1.098771in}{0.365049in}}%
\pgfpathlineto{\pgfqpoint{1.102713in}{0.396352in}}%
\pgfpathlineto{\pgfqpoint{1.104027in}{0.398692in}}%
\pgfpathlineto{\pgfqpoint{1.107969in}{0.390557in}}%
\pgfpathlineto{\pgfqpoint{1.109283in}{0.382939in}}%
\pgfpathlineto{\pgfqpoint{1.110597in}{0.383693in}}%
\pgfpathlineto{\pgfqpoint{1.113225in}{0.394983in}}%
\pgfpathlineto{\pgfqpoint{1.114539in}{0.390215in}}%
\pgfpathlineto{\pgfqpoint{1.115853in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{1.117167in}{0.399831in}}%
\pgfpathlineto{\pgfqpoint{1.118481in}{0.396228in}}%
\pgfpathlineto{\pgfqpoint{1.121109in}{0.375271in}}%
\pgfpathlineto{\pgfqpoint{1.122423in}{0.396056in}}%
\pgfpathlineto{\pgfqpoint{1.123737in}{0.395310in}}%
\pgfpathlineto{\pgfqpoint{1.125051in}{0.392099in}}%
\pgfpathlineto{\pgfqpoint{1.126365in}{0.396456in}}%
\pgfpathlineto{\pgfqpoint{1.127679in}{0.391437in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{0.391110in}}%
\pgfpathlineto{\pgfqpoint{1.130307in}{0.399289in}}%
\pgfpathlineto{\pgfqpoint{1.131621in}{0.431314in}}%
\pgfpathlineto{\pgfqpoint{1.132935in}{0.534546in}}%
\pgfpathlineto{\pgfqpoint{1.135563in}{0.415238in}}%
\pgfpathlineto{\pgfqpoint{1.138191in}{0.393806in}}%
\pgfpathlineto{\pgfqpoint{1.139505in}{0.394344in}}%
\pgfpathlineto{\pgfqpoint{1.140819in}{0.396138in}}%
\pgfpathlineto{\pgfqpoint{1.143447in}{0.385405in}}%
\pgfpathlineto{\pgfqpoint{1.144761in}{0.387355in}}%
\pgfpathlineto{\pgfqpoint{1.146075in}{0.377978in}}%
\pgfpathlineto{\pgfqpoint{1.147390in}{0.382248in}}%
\pgfpathlineto{\pgfqpoint{1.150018in}{0.396269in}}%
\pgfpathlineto{\pgfqpoint{1.151332in}{0.404952in}}%
\pgfpathlineto{\pgfqpoint{1.152646in}{0.381569in}}%
\pgfpathlineto{\pgfqpoint{1.153960in}{0.394319in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.390427in}}%
\pgfpathlineto{\pgfqpoint{1.156588in}{0.427481in}}%
\pgfpathlineto{\pgfqpoint{1.159216in}{0.401172in}}%
\pgfpathlineto{\pgfqpoint{1.161844in}{0.397824in}}%
\pgfpathlineto{\pgfqpoint{1.163158in}{0.399665in}}%
\pgfpathlineto{\pgfqpoint{1.165786in}{0.388852in}}%
\pgfpathlineto{\pgfqpoint{1.167100in}{0.392601in}}%
\pgfpathlineto{\pgfqpoint{1.169728in}{0.387906in}}%
\pgfpathlineto{\pgfqpoint{1.171042in}{0.396993in}}%
\pgfpathlineto{\pgfqpoint{1.172356in}{0.390661in}}%
\pgfpathlineto{\pgfqpoint{1.174984in}{0.393466in}}%
\pgfpathlineto{\pgfqpoint{1.176298in}{0.392567in}}%
\pgfpathlineto{\pgfqpoint{1.180240in}{0.379919in}}%
\pgfpathlineto{\pgfqpoint{1.184182in}{0.394418in}}%
\pgfpathlineto{\pgfqpoint{1.185496in}{0.399344in}}%
\pgfpathlineto{\pgfqpoint{1.188124in}{0.391581in}}%
\pgfpathlineto{\pgfqpoint{1.189438in}{0.389233in}}%
\pgfpathlineto{\pgfqpoint{1.190752in}{0.380600in}}%
\pgfpathlineto{\pgfqpoint{1.192066in}{0.380064in}}%
\pgfpathlineto{\pgfqpoint{1.193380in}{0.383489in}}%
\pgfpathlineto{\pgfqpoint{1.196008in}{0.403828in}}%
\pgfpathlineto{\pgfqpoint{1.197322in}{0.404401in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.408866in}}%
\pgfpathlineto{\pgfqpoint{1.199950in}{0.403687in}}%
\pgfpathlineto{\pgfqpoint{1.201264in}{0.404535in}}%
\pgfpathlineto{\pgfqpoint{1.202579in}{0.398241in}}%
\pgfpathlineto{\pgfqpoint{1.203893in}{0.362433in}}%
\pgfpathlineto{\pgfqpoint{1.206521in}{0.395431in}}%
\pgfpathlineto{\pgfqpoint{1.207835in}{0.403787in}}%
\pgfpathlineto{\pgfqpoint{1.210463in}{0.398428in}}%
\pgfpathlineto{\pgfqpoint{1.213091in}{0.390701in}}%
\pgfpathlineto{\pgfqpoint{1.215719in}{0.372481in}}%
\pgfpathlineto{\pgfqpoint{1.217033in}{0.375110in}}%
\pgfpathlineto{\pgfqpoint{1.220975in}{0.392509in}}%
\pgfpathlineto{\pgfqpoint{1.222289in}{0.386418in}}%
\pgfpathlineto{\pgfqpoint{1.223603in}{0.392161in}}%
\pgfpathlineto{\pgfqpoint{1.224917in}{0.389943in}}%
\pgfpathlineto{\pgfqpoint{1.226231in}{0.397215in}}%
\pgfpathlineto{\pgfqpoint{1.227545in}{0.415902in}}%
\pgfpathlineto{\pgfqpoint{1.228859in}{0.383649in}}%
\pgfpathlineto{\pgfqpoint{1.231487in}{0.396167in}}%
\pgfpathlineto{\pgfqpoint{1.232801in}{0.401391in}}%
\pgfpathlineto{\pgfqpoint{1.234115in}{0.393534in}}%
\pgfpathlineto{\pgfqpoint{1.235429in}{0.393317in}}%
\pgfpathlineto{\pgfqpoint{1.236743in}{0.388357in}}%
\pgfpathlineto{\pgfqpoint{1.238057in}{0.394719in}}%
\pgfpathlineto{\pgfqpoint{1.239371in}{0.374118in}}%
\pgfpathlineto{\pgfqpoint{1.241999in}{0.389691in}}%
\pgfpathlineto{\pgfqpoint{1.243313in}{0.380939in}}%
\pgfpathlineto{\pgfqpoint{1.245941in}{0.392135in}}%
\pgfpathlineto{\pgfqpoint{1.247255in}{0.391720in}}%
\pgfpathlineto{\pgfqpoint{1.248569in}{0.396640in}}%
\pgfpathlineto{\pgfqpoint{1.251197in}{0.374036in}}%
\pgfpathlineto{\pgfqpoint{1.253825in}{0.394034in}}%
\pgfpathlineto{\pgfqpoint{1.255139in}{0.411942in}}%
\pgfpathlineto{\pgfqpoint{1.257768in}{0.401275in}}%
\pgfpathlineto{\pgfqpoint{1.259082in}{0.397916in}}%
\pgfpathlineto{\pgfqpoint{1.263024in}{0.370126in}}%
\pgfpathlineto{\pgfqpoint{1.264338in}{0.395135in}}%
\pgfpathlineto{\pgfqpoint{1.265652in}{0.394596in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{0.392249in}}%
\pgfpathlineto{\pgfqpoint{1.268280in}{0.393094in}}%
\pgfpathlineto{\pgfqpoint{1.269594in}{0.392538in}}%
\pgfpathlineto{\pgfqpoint{1.270908in}{0.393825in}}%
\pgfpathlineto{\pgfqpoint{1.272222in}{0.397263in}}%
\pgfpathlineto{\pgfqpoint{1.274850in}{0.358508in}}%
\pgfpathlineto{\pgfqpoint{1.277478in}{0.393077in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{0.397260in}}%
\pgfpathlineto{\pgfqpoint{1.280106in}{0.396850in}}%
\pgfpathlineto{\pgfqpoint{1.281420in}{0.397678in}}%
\pgfpathlineto{\pgfqpoint{1.282734in}{0.393504in}}%
\pgfpathlineto{\pgfqpoint{1.284048in}{0.382544in}}%
\pgfpathlineto{\pgfqpoint{1.285362in}{0.393219in}}%
\pgfpathlineto{\pgfqpoint{1.286676in}{0.474909in}}%
\pgfpathlineto{\pgfqpoint{1.289304in}{0.387309in}}%
\pgfpathlineto{\pgfqpoint{1.291932in}{0.395039in}}%
\pgfpathlineto{\pgfqpoint{1.294560in}{0.384816in}}%
\pgfpathlineto{\pgfqpoint{1.295874in}{0.384987in}}%
\pgfpathlineto{\pgfqpoint{1.297188in}{0.368359in}}%
\pgfpathlineto{\pgfqpoint{1.298502in}{0.373645in}}%
\pgfpathlineto{\pgfqpoint{1.299816in}{0.387063in}}%
\pgfpathlineto{\pgfqpoint{1.301130in}{0.388986in}}%
\pgfpathlineto{\pgfqpoint{1.302444in}{0.398045in}}%
\pgfpathlineto{\pgfqpoint{1.303758in}{0.392370in}}%
\pgfpathlineto{\pgfqpoint{1.305072in}{0.397109in}}%
\pgfpathlineto{\pgfqpoint{1.309014in}{0.373928in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{0.392839in}}%
\pgfpathlineto{\pgfqpoint{1.314271in}{0.390349in}}%
\pgfpathlineto{\pgfqpoint{1.315585in}{0.384023in}}%
\pgfpathlineto{\pgfqpoint{1.318213in}{0.389843in}}%
\pgfpathlineto{\pgfqpoint{1.319527in}{0.389690in}}%
\pgfpathlineto{\pgfqpoint{1.320841in}{0.386042in}}%
\pgfpathlineto{\pgfqpoint{1.322155in}{0.371659in}}%
\pgfpathlineto{\pgfqpoint{1.324783in}{0.412608in}}%
\pgfpathlineto{\pgfqpoint{1.327411in}{0.416408in}}%
\pgfpathlineto{\pgfqpoint{1.331353in}{0.406334in}}%
\pgfpathlineto{\pgfqpoint{1.332667in}{0.396762in}}%
\pgfpathlineto{\pgfqpoint{1.333981in}{0.363983in}}%
\pgfpathlineto{\pgfqpoint{1.336609in}{0.405001in}}%
\pgfpathlineto{\pgfqpoint{1.340551in}{0.396939in}}%
\pgfpathlineto{\pgfqpoint{1.341865in}{0.399222in}}%
\pgfpathlineto{\pgfqpoint{1.343179in}{0.387727in}}%
\pgfpathlineto{\pgfqpoint{1.344493in}{0.366173in}}%
\pgfpathlineto{\pgfqpoint{1.345807in}{0.375024in}}%
\pgfpathlineto{\pgfqpoint{1.347121in}{0.369524in}}%
\pgfpathlineto{\pgfqpoint{1.349749in}{0.390273in}}%
\pgfpathlineto{\pgfqpoint{1.351063in}{0.390953in}}%
\pgfpathlineto{\pgfqpoint{1.352377in}{0.389959in}}%
\pgfpathlineto{\pgfqpoint{1.355005in}{0.393070in}}%
\pgfpathlineto{\pgfqpoint{1.356319in}{0.397158in}}%
\pgfpathlineto{\pgfqpoint{1.357633in}{0.381400in}}%
\pgfpathlineto{\pgfqpoint{1.361575in}{0.400427in}}%
\pgfpathlineto{\pgfqpoint{1.362889in}{0.402904in}}%
\pgfpathlineto{\pgfqpoint{1.364203in}{0.401915in}}%
\pgfpathlineto{\pgfqpoint{1.366831in}{0.394559in}}%
\pgfpathlineto{\pgfqpoint{1.369460in}{0.368067in}}%
\pgfpathlineto{\pgfqpoint{1.373402in}{0.396048in}}%
\pgfpathlineto{\pgfqpoint{1.374716in}{0.394213in}}%
\pgfpathlineto{\pgfqpoint{1.377344in}{0.397498in}}%
\pgfpathlineto{\pgfqpoint{1.379972in}{0.382000in}}%
\pgfpathlineto{\pgfqpoint{1.381286in}{0.359758in}}%
\pgfpathlineto{\pgfqpoint{1.382600in}{0.397130in}}%
\pgfpathlineto{\pgfqpoint{1.383914in}{0.400972in}}%
\pgfpathlineto{\pgfqpoint{1.385228in}{0.393738in}}%
\pgfpathlineto{\pgfqpoint{1.386542in}{0.398036in}}%
\pgfpathlineto{\pgfqpoint{1.387856in}{0.389046in}}%
\pgfpathlineto{\pgfqpoint{1.389170in}{0.390960in}}%
\pgfpathlineto{\pgfqpoint{1.390484in}{0.384788in}}%
\pgfpathlineto{\pgfqpoint{1.391798in}{0.384008in}}%
\pgfpathlineto{\pgfqpoint{1.393112in}{0.377850in}}%
\pgfpathlineto{\pgfqpoint{1.395740in}{0.397398in}}%
\pgfpathlineto{\pgfqpoint{1.397054in}{0.391989in}}%
\pgfpathlineto{\pgfqpoint{1.399682in}{0.397367in}}%
\pgfpathlineto{\pgfqpoint{1.400996in}{0.400705in}}%
\pgfpathlineto{\pgfqpoint{1.402310in}{0.394669in}}%
\pgfpathlineto{\pgfqpoint{1.404938in}{0.357111in}}%
\pgfpathlineto{\pgfqpoint{1.407566in}{0.394123in}}%
\pgfpathlineto{\pgfqpoint{1.408880in}{0.378948in}}%
\pgfpathlineto{\pgfqpoint{1.410194in}{0.382143in}}%
\pgfpathlineto{\pgfqpoint{1.411508in}{0.394619in}}%
\pgfpathlineto{\pgfqpoint{1.414136in}{0.392927in}}%
\pgfpathlineto{\pgfqpoint{1.415450in}{0.398471in}}%
\pgfpathlineto{\pgfqpoint{1.416764in}{0.450911in}}%
\pgfpathlineto{\pgfqpoint{1.419392in}{0.390078in}}%
\pgfpathlineto{\pgfqpoint{1.420706in}{0.392842in}}%
\pgfpathlineto{\pgfqpoint{1.422020in}{0.383548in}}%
\pgfpathlineto{\pgfqpoint{1.424649in}{0.389939in}}%
\pgfpathlineto{\pgfqpoint{1.425963in}{0.377100in}}%
\pgfpathlineto{\pgfqpoint{1.427277in}{0.380376in}}%
\pgfpathlineto{\pgfqpoint{1.428591in}{0.365539in}}%
\pgfpathlineto{\pgfqpoint{1.429905in}{0.400999in}}%
\pgfpathlineto{\pgfqpoint{1.431219in}{0.402895in}}%
\pgfpathlineto{\pgfqpoint{1.435161in}{0.396567in}}%
\pgfpathlineto{\pgfqpoint{1.437789in}{0.378282in}}%
\pgfpathlineto{\pgfqpoint{1.439103in}{0.379478in}}%
\pgfpathlineto{\pgfqpoint{1.440417in}{0.510733in}}%
\pgfpathlineto{\pgfqpoint{1.441731in}{0.377739in}}%
\pgfpathlineto{\pgfqpoint{1.445673in}{0.381857in}}%
\pgfpathlineto{\pgfqpoint{1.446987in}{0.385324in}}%
\pgfpathlineto{\pgfqpoint{1.448301in}{0.383045in}}%
\pgfpathlineto{\pgfqpoint{1.449615in}{0.378154in}}%
\pgfpathlineto{\pgfqpoint{1.450929in}{0.363904in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.502941in}}%
\pgfpathlineto{\pgfqpoint{1.453557in}{0.393186in}}%
\pgfpathlineto{\pgfqpoint{1.454871in}{0.379223in}}%
\pgfpathlineto{\pgfqpoint{1.457499in}{0.401649in}}%
\pgfpathlineto{\pgfqpoint{1.458813in}{0.408106in}}%
\pgfpathlineto{\pgfqpoint{1.461441in}{0.395242in}}%
\pgfpathlineto{\pgfqpoint{1.464069in}{0.367620in}}%
\pgfpathlineto{\pgfqpoint{1.465383in}{0.390989in}}%
\pgfpathlineto{\pgfqpoint{1.466697in}{0.394449in}}%
\pgfpathlineto{\pgfqpoint{1.466697in}{0.394449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435189in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{0.435189in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435189in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435189in}{1.400887in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095010in}{0.928665in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{0.928665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.451685in}{0.928665in}}{\pgfqpoint{1.451685in}{0.942554in}}%
\pgfpathlineto{\pgfqpoint{1.451685in}{1.352276in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.451685in}{1.366165in}}{\pgfqpoint{1.437797in}{1.366165in}}%
\pgfpathlineto{\pgfqpoint{1.095010in}{1.366165in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.081121in}{1.366165in}}{\pgfqpoint{1.081121in}{1.352276in}}%
\pgfpathlineto{\pgfqpoint{1.081121in}{0.942554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.081121in}{0.928665in}}{\pgfqpoint{1.095010in}{0.928665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.314082in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.314082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=1.289776in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.209915in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.209915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=1.185610in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.105749in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.105749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=1.081443in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.001582in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.001582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=0.977276in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/img/identity_1/rotational_error_straight_id_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.632300in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.632300in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.632300in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435189in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfpathlineto{\pgfqpoint{0.435189in}{1.400887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435189in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435189in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697993in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.697993in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960798in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.960798in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223603in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.223603in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486408in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.486408in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.960798in,y=0.136728in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Frame}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435189in}{0.351234in}}{\pgfqpoint{1.051219in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435189in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435189in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211614in,y=0.327121in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435189in}{0.351234in}}{\pgfqpoint{1.051219in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435189in}{0.613647in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.613647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435189in}{0.613647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211614in,y=0.589535in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435189in}{0.351234in}}{\pgfqpoint{1.051219in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435189in}{0.876061in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.876061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435189in}{0.876061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211614in,y=0.851948in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435189in}{0.351234in}}{\pgfqpoint{1.051219in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435189in}{1.138474in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.138474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435189in}{1.138474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211614in,y=1.114361in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435189in}{0.351234in}}{\pgfqpoint{1.051219in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435189in}{1.400887in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435189in}{1.400887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211614in,y=1.376775in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.156059in,y=0.876061in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle E_{rot}\) [\si{\degree}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435189in}{0.351234in}}{\pgfqpoint{1.051219in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435189in}{0.489793in}}%
\pgfpathlineto{\pgfqpoint{0.437817in}{0.481297in}}%
\pgfpathlineto{\pgfqpoint{0.441759in}{0.457998in}}%
\pgfpathlineto{\pgfqpoint{0.443073in}{0.460782in}}%
\pgfpathlineto{\pgfqpoint{0.444387in}{0.455001in}}%
\pgfpathlineto{\pgfqpoint{0.447015in}{0.401260in}}%
\pgfpathlineto{\pgfqpoint{0.449643in}{0.468768in}}%
\pgfpathlineto{\pgfqpoint{0.452271in}{0.482472in}}%
\pgfpathlineto{\pgfqpoint{0.453585in}{0.481666in}}%
\pgfpathlineto{\pgfqpoint{0.454899in}{0.479363in}}%
\pgfpathlineto{\pgfqpoint{0.456213in}{0.469774in}}%
\pgfpathlineto{\pgfqpoint{0.457527in}{0.450616in}}%
\pgfpathlineto{\pgfqpoint{0.458841in}{0.388039in}}%
\pgfpathlineto{\pgfqpoint{0.461469in}{0.466497in}}%
\pgfpathlineto{\pgfqpoint{0.464097in}{0.483669in}}%
\pgfpathlineto{\pgfqpoint{0.465411in}{0.484826in}}%
\pgfpathlineto{\pgfqpoint{0.466725in}{0.488343in}}%
\pgfpathlineto{\pgfqpoint{0.470667in}{0.394040in}}%
\pgfpathlineto{\pgfqpoint{0.473295in}{0.467702in}}%
\pgfpathlineto{\pgfqpoint{0.475923in}{0.488268in}}%
\pgfpathlineto{\pgfqpoint{0.477237in}{0.486928in}}%
\pgfpathlineto{\pgfqpoint{0.478551in}{0.488365in}}%
\pgfpathlineto{\pgfqpoint{0.481179in}{0.466060in}}%
\pgfpathlineto{\pgfqpoint{0.482493in}{0.404966in}}%
\pgfpathlineto{\pgfqpoint{0.485122in}{0.470708in}}%
\pgfpathlineto{\pgfqpoint{0.486436in}{0.472603in}}%
\pgfpathlineto{\pgfqpoint{0.487750in}{0.482883in}}%
\pgfpathlineto{\pgfqpoint{0.489064in}{0.482731in}}%
\pgfpathlineto{\pgfqpoint{0.490378in}{0.488373in}}%
\pgfpathlineto{\pgfqpoint{0.491692in}{0.486348in}}%
\pgfpathlineto{\pgfqpoint{0.493006in}{0.471339in}}%
\pgfpathlineto{\pgfqpoint{0.494320in}{0.407421in}}%
\pgfpathlineto{\pgfqpoint{0.496948in}{0.449750in}}%
\pgfpathlineto{\pgfqpoint{0.498262in}{0.454497in}}%
\pgfpathlineto{\pgfqpoint{0.499576in}{0.473909in}}%
\pgfpathlineto{\pgfqpoint{0.500890in}{0.467972in}}%
\pgfpathlineto{\pgfqpoint{0.503518in}{0.480336in}}%
\pgfpathlineto{\pgfqpoint{0.504832in}{0.458436in}}%
\pgfpathlineto{\pgfqpoint{0.506146in}{0.414986in}}%
\pgfpathlineto{\pgfqpoint{0.508774in}{0.473639in}}%
\pgfpathlineto{\pgfqpoint{0.511402in}{0.493670in}}%
\pgfpathlineto{\pgfqpoint{0.512716in}{0.485207in}}%
\pgfpathlineto{\pgfqpoint{0.516658in}{0.435304in}}%
\pgfpathlineto{\pgfqpoint{0.517972in}{0.396889in}}%
\pgfpathlineto{\pgfqpoint{0.520600in}{0.485222in}}%
\pgfpathlineto{\pgfqpoint{0.521914in}{0.498411in}}%
\pgfpathlineto{\pgfqpoint{0.523228in}{0.495397in}}%
\pgfpathlineto{\pgfqpoint{0.524542in}{0.488249in}}%
\pgfpathlineto{\pgfqpoint{0.525856in}{0.491303in}}%
\pgfpathlineto{\pgfqpoint{0.527170in}{0.488278in}}%
\pgfpathlineto{\pgfqpoint{0.528484in}{0.475549in}}%
\pgfpathlineto{\pgfqpoint{0.529798in}{0.441858in}}%
\pgfpathlineto{\pgfqpoint{0.532426in}{0.494796in}}%
\pgfpathlineto{\pgfqpoint{0.533740in}{0.501643in}}%
\pgfpathlineto{\pgfqpoint{0.535054in}{0.500983in}}%
\pgfpathlineto{\pgfqpoint{0.536368in}{0.492654in}}%
\pgfpathlineto{\pgfqpoint{0.537682in}{0.492613in}}%
\pgfpathlineto{\pgfqpoint{0.538996in}{0.484860in}}%
\pgfpathlineto{\pgfqpoint{0.540311in}{0.468381in}}%
\pgfpathlineto{\pgfqpoint{0.541625in}{0.431126in}}%
\pgfpathlineto{\pgfqpoint{0.544253in}{0.499025in}}%
\pgfpathlineto{\pgfqpoint{0.546881in}{0.505396in}}%
\pgfpathlineto{\pgfqpoint{0.548195in}{0.504701in}}%
\pgfpathlineto{\pgfqpoint{0.549509in}{0.501524in}}%
\pgfpathlineto{\pgfqpoint{0.550823in}{0.493212in}}%
\pgfpathlineto{\pgfqpoint{0.553451in}{0.427065in}}%
\pgfpathlineto{\pgfqpoint{0.556079in}{0.486272in}}%
\pgfpathlineto{\pgfqpoint{0.557393in}{0.493199in}}%
\pgfpathlineto{\pgfqpoint{0.558707in}{0.490425in}}%
\pgfpathlineto{\pgfqpoint{0.560021in}{0.494742in}}%
\pgfpathlineto{\pgfqpoint{0.562649in}{0.481854in}}%
\pgfpathlineto{\pgfqpoint{0.563963in}{0.466697in}}%
\pgfpathlineto{\pgfqpoint{0.565277in}{0.410478in}}%
\pgfpathlineto{\pgfqpoint{0.567905in}{0.461253in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.464227in}}%
\pgfpathlineto{\pgfqpoint{0.570533in}{0.473543in}}%
\pgfpathlineto{\pgfqpoint{0.571847in}{0.466344in}}%
\pgfpathlineto{\pgfqpoint{0.573161in}{0.443884in}}%
\pgfpathlineto{\pgfqpoint{0.575789in}{0.440072in}}%
\pgfpathlineto{\pgfqpoint{0.577103in}{0.408709in}}%
\pgfpathlineto{\pgfqpoint{0.578417in}{0.440743in}}%
\pgfpathlineto{\pgfqpoint{0.579731in}{0.440181in}}%
\pgfpathlineto{\pgfqpoint{0.582359in}{0.479730in}}%
\pgfpathlineto{\pgfqpoint{0.583673in}{0.485040in}}%
\pgfpathlineto{\pgfqpoint{0.587615in}{0.451473in}}%
\pgfpathlineto{\pgfqpoint{0.588929in}{0.405999in}}%
\pgfpathlineto{\pgfqpoint{0.591557in}{0.463285in}}%
\pgfpathlineto{\pgfqpoint{0.595500in}{0.487128in}}%
\pgfpathlineto{\pgfqpoint{0.598128in}{0.456742in}}%
\pgfpathlineto{\pgfqpoint{0.599442in}{0.456761in}}%
\pgfpathlineto{\pgfqpoint{0.600756in}{0.431153in}}%
\pgfpathlineto{\pgfqpoint{0.603384in}{0.484923in}}%
\pgfpathlineto{\pgfqpoint{0.604698in}{0.480993in}}%
\pgfpathlineto{\pgfqpoint{0.606012in}{0.483556in}}%
\pgfpathlineto{\pgfqpoint{0.607326in}{0.477685in}}%
\pgfpathlineto{\pgfqpoint{0.609954in}{0.488131in}}%
\pgfpathlineto{\pgfqpoint{0.612582in}{0.383085in}}%
\pgfpathlineto{\pgfqpoint{0.613896in}{0.467049in}}%
\pgfpathlineto{\pgfqpoint{0.615210in}{0.461041in}}%
\pgfpathlineto{\pgfqpoint{0.617838in}{0.476187in}}%
\pgfpathlineto{\pgfqpoint{0.620466in}{0.491501in}}%
\pgfpathlineto{\pgfqpoint{0.621780in}{0.481061in}}%
\pgfpathlineto{\pgfqpoint{0.623094in}{0.450107in}}%
\pgfpathlineto{\pgfqpoint{0.624408in}{0.367639in}}%
\pgfpathlineto{\pgfqpoint{0.625722in}{0.460343in}}%
\pgfpathlineto{\pgfqpoint{0.629664in}{0.485156in}}%
\pgfpathlineto{\pgfqpoint{0.632292in}{0.476909in}}%
\pgfpathlineto{\pgfqpoint{0.633606in}{0.474272in}}%
\pgfpathlineto{\pgfqpoint{0.634920in}{0.463755in}}%
\pgfpathlineto{\pgfqpoint{0.636234in}{0.430246in}}%
\pgfpathlineto{\pgfqpoint{0.638862in}{0.476110in}}%
\pgfpathlineto{\pgfqpoint{0.640176in}{0.484807in}}%
\pgfpathlineto{\pgfqpoint{0.641490in}{0.481303in}}%
\pgfpathlineto{\pgfqpoint{0.642804in}{0.467639in}}%
\pgfpathlineto{\pgfqpoint{0.644118in}{0.472794in}}%
\pgfpathlineto{\pgfqpoint{0.648060in}{0.431376in}}%
\pgfpathlineto{\pgfqpoint{0.650689in}{0.495379in}}%
\pgfpathlineto{\pgfqpoint{0.652003in}{0.487760in}}%
\pgfpathlineto{\pgfqpoint{0.653317in}{0.495557in}}%
\pgfpathlineto{\pgfqpoint{0.654631in}{0.492911in}}%
\pgfpathlineto{\pgfqpoint{0.655945in}{0.487715in}}%
\pgfpathlineto{\pgfqpoint{0.658573in}{0.460530in}}%
\pgfpathlineto{\pgfqpoint{0.659887in}{0.420728in}}%
\pgfpathlineto{\pgfqpoint{0.662515in}{0.487532in}}%
\pgfpathlineto{\pgfqpoint{0.665143in}{0.491691in}}%
\pgfpathlineto{\pgfqpoint{0.666457in}{0.493450in}}%
\pgfpathlineto{\pgfqpoint{0.669085in}{0.480509in}}%
\pgfpathlineto{\pgfqpoint{0.670399in}{0.460834in}}%
\pgfpathlineto{\pgfqpoint{0.671713in}{0.405797in}}%
\pgfpathlineto{\pgfqpoint{0.673027in}{0.490054in}}%
\pgfpathlineto{\pgfqpoint{0.674341in}{0.502335in}}%
\pgfpathlineto{\pgfqpoint{0.678283in}{0.494692in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{0.498185in}}%
\pgfpathlineto{\pgfqpoint{0.680911in}{0.488428in}}%
\pgfpathlineto{\pgfqpoint{0.682225in}{0.469991in}}%
\pgfpathlineto{\pgfqpoint{0.683539in}{0.430609in}}%
\pgfpathlineto{\pgfqpoint{0.686167in}{0.491062in}}%
\pgfpathlineto{\pgfqpoint{0.688795in}{0.497116in}}%
\pgfpathlineto{\pgfqpoint{0.691423in}{0.490750in}}%
\pgfpathlineto{\pgfqpoint{0.692737in}{0.484756in}}%
\pgfpathlineto{\pgfqpoint{0.695365in}{0.418486in}}%
\pgfpathlineto{\pgfqpoint{0.697993in}{0.456352in}}%
\pgfpathlineto{\pgfqpoint{0.699307in}{0.449179in}}%
\pgfpathlineto{\pgfqpoint{0.701935in}{0.475912in}}%
\pgfpathlineto{\pgfqpoint{0.704563in}{0.459998in}}%
\pgfpathlineto{\pgfqpoint{0.707192in}{0.423690in}}%
\pgfpathlineto{\pgfqpoint{0.711134in}{0.484170in}}%
\pgfpathlineto{\pgfqpoint{0.712448in}{0.482080in}}%
\pgfpathlineto{\pgfqpoint{0.713762in}{0.482078in}}%
\pgfpathlineto{\pgfqpoint{0.717704in}{0.448449in}}%
\pgfpathlineto{\pgfqpoint{0.719018in}{0.411067in}}%
\pgfpathlineto{\pgfqpoint{0.721646in}{0.468152in}}%
\pgfpathlineto{\pgfqpoint{0.724274in}{0.486045in}}%
\pgfpathlineto{\pgfqpoint{0.726902in}{0.475578in}}%
\pgfpathlineto{\pgfqpoint{0.729530in}{0.448973in}}%
\pgfpathlineto{\pgfqpoint{0.730844in}{0.394830in}}%
\pgfpathlineto{\pgfqpoint{0.733472in}{0.476411in}}%
\pgfpathlineto{\pgfqpoint{0.734786in}{0.485742in}}%
\pgfpathlineto{\pgfqpoint{0.736100in}{0.485893in}}%
\pgfpathlineto{\pgfqpoint{0.737414in}{0.489214in}}%
\pgfpathlineto{\pgfqpoint{0.738728in}{0.488481in}}%
\pgfpathlineto{\pgfqpoint{0.740042in}{0.479209in}}%
\pgfpathlineto{\pgfqpoint{0.741356in}{0.457009in}}%
\pgfpathlineto{\pgfqpoint{0.742670in}{0.408252in}}%
\pgfpathlineto{\pgfqpoint{0.745298in}{0.473083in}}%
\pgfpathlineto{\pgfqpoint{0.746612in}{0.479312in}}%
\pgfpathlineto{\pgfqpoint{0.747926in}{0.480118in}}%
\pgfpathlineto{\pgfqpoint{0.750554in}{0.489099in}}%
\pgfpathlineto{\pgfqpoint{0.753182in}{0.461505in}}%
\pgfpathlineto{\pgfqpoint{0.754496in}{0.419515in}}%
\pgfpathlineto{\pgfqpoint{0.757124in}{0.473520in}}%
\pgfpathlineto{\pgfqpoint{0.759752in}{0.486993in}}%
\pgfpathlineto{\pgfqpoint{0.762381in}{0.478088in}}%
\pgfpathlineto{\pgfqpoint{0.765009in}{0.450367in}}%
\pgfpathlineto{\pgfqpoint{0.766323in}{0.398850in}}%
\pgfpathlineto{\pgfqpoint{0.768951in}{0.467882in}}%
\pgfpathlineto{\pgfqpoint{0.770265in}{0.466137in}}%
\pgfpathlineto{\pgfqpoint{0.772893in}{0.472643in}}%
\pgfpathlineto{\pgfqpoint{0.774207in}{0.475449in}}%
\pgfpathlineto{\pgfqpoint{0.775521in}{0.465983in}}%
\pgfpathlineto{\pgfqpoint{0.778149in}{0.415738in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{0.502020in}}%
\pgfpathlineto{\pgfqpoint{0.780777in}{0.507179in}}%
\pgfpathlineto{\pgfqpoint{0.783405in}{0.487365in}}%
\pgfpathlineto{\pgfqpoint{0.784719in}{0.497309in}}%
\pgfpathlineto{\pgfqpoint{0.786033in}{0.489738in}}%
\pgfpathlineto{\pgfqpoint{0.787347in}{0.491668in}}%
\pgfpathlineto{\pgfqpoint{0.788661in}{0.486146in}}%
\pgfpathlineto{\pgfqpoint{0.789975in}{0.441499in}}%
\pgfpathlineto{\pgfqpoint{0.792603in}{0.488527in}}%
\pgfpathlineto{\pgfqpoint{0.795231in}{0.494687in}}%
\pgfpathlineto{\pgfqpoint{0.796545in}{0.494888in}}%
\pgfpathlineto{\pgfqpoint{0.800487in}{0.456249in}}%
\pgfpathlineto{\pgfqpoint{0.801801in}{0.402928in}}%
\pgfpathlineto{\pgfqpoint{0.804429in}{0.499268in}}%
\pgfpathlineto{\pgfqpoint{0.805743in}{0.503475in}}%
\pgfpathlineto{\pgfqpoint{0.809685in}{0.498778in}}%
\pgfpathlineto{\pgfqpoint{0.810999in}{0.486348in}}%
\pgfpathlineto{\pgfqpoint{0.813627in}{0.414429in}}%
\pgfpathlineto{\pgfqpoint{0.816256in}{0.490741in}}%
\pgfpathlineto{\pgfqpoint{0.817570in}{0.490501in}}%
\pgfpathlineto{\pgfqpoint{0.818884in}{0.495434in}}%
\pgfpathlineto{\pgfqpoint{0.822826in}{0.474592in}}%
\pgfpathlineto{\pgfqpoint{0.825454in}{0.394441in}}%
\pgfpathlineto{\pgfqpoint{0.828082in}{0.463411in}}%
\pgfpathlineto{\pgfqpoint{0.829396in}{0.468652in}}%
\pgfpathlineto{\pgfqpoint{0.833338in}{0.437467in}}%
\pgfpathlineto{\pgfqpoint{0.834652in}{0.452182in}}%
\pgfpathlineto{\pgfqpoint{0.835966in}{0.438388in}}%
\pgfpathlineto{\pgfqpoint{0.837280in}{0.402964in}}%
\pgfpathlineto{\pgfqpoint{0.839908in}{0.466510in}}%
\pgfpathlineto{\pgfqpoint{0.841222in}{0.472608in}}%
\pgfpathlineto{\pgfqpoint{0.842536in}{0.462757in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{0.478238in}}%
\pgfpathlineto{\pgfqpoint{0.846478in}{0.473451in}}%
\pgfpathlineto{\pgfqpoint{0.847792in}{0.455695in}}%
\pgfpathlineto{\pgfqpoint{0.849106in}{0.417441in}}%
\pgfpathlineto{\pgfqpoint{0.851734in}{0.471892in}}%
\pgfpathlineto{\pgfqpoint{0.853048in}{0.477678in}}%
\pgfpathlineto{\pgfqpoint{0.854362in}{0.464061in}}%
\pgfpathlineto{\pgfqpoint{0.855676in}{0.462254in}}%
\pgfpathlineto{\pgfqpoint{0.858304in}{0.477739in}}%
\pgfpathlineto{\pgfqpoint{0.859618in}{0.458379in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{0.409569in}}%
\pgfpathlineto{\pgfqpoint{0.863560in}{0.482328in}}%
\pgfpathlineto{\pgfqpoint{0.864874in}{0.461370in}}%
\pgfpathlineto{\pgfqpoint{0.866188in}{0.461852in}}%
\pgfpathlineto{\pgfqpoint{0.870130in}{0.481427in}}%
\pgfpathlineto{\pgfqpoint{0.871445in}{0.462782in}}%
\pgfpathlineto{\pgfqpoint{0.872759in}{0.421871in}}%
\pgfpathlineto{\pgfqpoint{0.875387in}{0.471000in}}%
\pgfpathlineto{\pgfqpoint{0.876701in}{0.485947in}}%
\pgfpathlineto{\pgfqpoint{0.878015in}{0.487132in}}%
\pgfpathlineto{\pgfqpoint{0.879329in}{0.485932in}}%
\pgfpathlineto{\pgfqpoint{0.880643in}{0.486673in}}%
\pgfpathlineto{\pgfqpoint{0.881957in}{0.484473in}}%
\pgfpathlineto{\pgfqpoint{0.883271in}{0.457980in}}%
\pgfpathlineto{\pgfqpoint{0.884585in}{0.406606in}}%
\pgfpathlineto{\pgfqpoint{0.887213in}{0.463405in}}%
\pgfpathlineto{\pgfqpoint{0.888527in}{0.469481in}}%
\pgfpathlineto{\pgfqpoint{0.889841in}{0.469731in}}%
\pgfpathlineto{\pgfqpoint{0.891155in}{0.463828in}}%
\pgfpathlineto{\pgfqpoint{0.892469in}{0.484359in}}%
\pgfpathlineto{\pgfqpoint{0.893783in}{0.477147in}}%
\pgfpathlineto{\pgfqpoint{0.895097in}{0.454948in}}%
\pgfpathlineto{\pgfqpoint{0.896411in}{0.412541in}}%
\pgfpathlineto{\pgfqpoint{0.899039in}{0.472073in}}%
\pgfpathlineto{\pgfqpoint{0.902981in}{0.476924in}}%
\pgfpathlineto{\pgfqpoint{0.905609in}{0.478249in}}%
\pgfpathlineto{\pgfqpoint{0.908237in}{0.440467in}}%
\pgfpathlineto{\pgfqpoint{0.909551in}{0.489827in}}%
\pgfpathlineto{\pgfqpoint{0.910865in}{0.495583in}}%
\pgfpathlineto{\pgfqpoint{0.912179in}{0.487377in}}%
\pgfpathlineto{\pgfqpoint{0.914807in}{0.494162in}}%
\pgfpathlineto{\pgfqpoint{0.916121in}{0.493788in}}%
\pgfpathlineto{\pgfqpoint{0.917435in}{0.490458in}}%
\pgfpathlineto{\pgfqpoint{0.918749in}{0.472217in}}%
\pgfpathlineto{\pgfqpoint{0.920063in}{0.434952in}}%
\pgfpathlineto{\pgfqpoint{0.921377in}{0.501167in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{0.494358in}}%
\pgfpathlineto{\pgfqpoint{0.925319in}{0.495087in}}%
\pgfpathlineto{\pgfqpoint{0.927948in}{0.496477in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{0.490060in}}%
\pgfpathlineto{\pgfqpoint{0.930576in}{0.471173in}}%
\pgfpathlineto{\pgfqpoint{0.931890in}{0.434828in}}%
\pgfpathlineto{\pgfqpoint{0.933204in}{0.490127in}}%
\pgfpathlineto{\pgfqpoint{0.934518in}{0.492838in}}%
\pgfpathlineto{\pgfqpoint{0.937146in}{0.490917in}}%
\pgfpathlineto{\pgfqpoint{0.939774in}{0.495665in}}%
\pgfpathlineto{\pgfqpoint{0.942402in}{0.466950in}}%
\pgfpathlineto{\pgfqpoint{0.943716in}{0.436117in}}%
\pgfpathlineto{\pgfqpoint{0.946344in}{0.479466in}}%
\pgfpathlineto{\pgfqpoint{0.947658in}{0.488454in}}%
\pgfpathlineto{\pgfqpoint{0.948972in}{0.488116in}}%
\pgfpathlineto{\pgfqpoint{0.950286in}{0.491083in}}%
\pgfpathlineto{\pgfqpoint{0.951600in}{0.487582in}}%
\pgfpathlineto{\pgfqpoint{0.954228in}{0.451363in}}%
\pgfpathlineto{\pgfqpoint{0.955542in}{0.401972in}}%
\pgfpathlineto{\pgfqpoint{0.958170in}{0.460623in}}%
\pgfpathlineto{\pgfqpoint{0.960798in}{0.467661in}}%
\pgfpathlineto{\pgfqpoint{0.962112in}{0.462765in}}%
\pgfpathlineto{\pgfqpoint{0.963426in}{0.467227in}}%
\pgfpathlineto{\pgfqpoint{0.964740in}{0.460806in}}%
\pgfpathlineto{\pgfqpoint{0.966054in}{0.443916in}}%
\pgfpathlineto{\pgfqpoint{0.967368in}{0.401285in}}%
\pgfpathlineto{\pgfqpoint{0.969996in}{0.484676in}}%
\pgfpathlineto{\pgfqpoint{0.971310in}{0.479101in}}%
\pgfpathlineto{\pgfqpoint{0.972624in}{0.482538in}}%
\pgfpathlineto{\pgfqpoint{0.973938in}{0.478338in}}%
\pgfpathlineto{\pgfqpoint{0.975252in}{0.481412in}}%
\pgfpathlineto{\pgfqpoint{0.976566in}{0.478286in}}%
\pgfpathlineto{\pgfqpoint{0.979194in}{0.400302in}}%
\pgfpathlineto{\pgfqpoint{0.981823in}{0.473346in}}%
\pgfpathlineto{\pgfqpoint{0.983137in}{0.466471in}}%
\pgfpathlineto{\pgfqpoint{0.988393in}{0.486325in}}%
\pgfpathlineto{\pgfqpoint{0.991021in}{0.396546in}}%
\pgfpathlineto{\pgfqpoint{0.993649in}{0.486520in}}%
\pgfpathlineto{\pgfqpoint{0.994963in}{0.486430in}}%
\pgfpathlineto{\pgfqpoint{0.996277in}{0.462624in}}%
\pgfpathlineto{\pgfqpoint{0.997591in}{0.483308in}}%
\pgfpathlineto{\pgfqpoint{0.998905in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{1.000219in}{0.476606in}}%
\pgfpathlineto{\pgfqpoint{1.001533in}{0.461668in}}%
\pgfpathlineto{\pgfqpoint{1.002847in}{0.426487in}}%
\pgfpathlineto{\pgfqpoint{1.005475in}{0.476204in}}%
\pgfpathlineto{\pgfqpoint{1.008103in}{0.494709in}}%
\pgfpathlineto{\pgfqpoint{1.009417in}{0.488038in}}%
\pgfpathlineto{\pgfqpoint{1.013359in}{0.445424in}}%
\pgfpathlineto{\pgfqpoint{1.014673in}{0.399025in}}%
\pgfpathlineto{\pgfqpoint{1.017301in}{0.449031in}}%
\pgfpathlineto{\pgfqpoint{1.019929in}{0.482547in}}%
\pgfpathlineto{\pgfqpoint{1.023871in}{0.463935in}}%
\pgfpathlineto{\pgfqpoint{1.025185in}{0.450489in}}%
\pgfpathlineto{\pgfqpoint{1.026499in}{0.410765in}}%
\pgfpathlineto{\pgfqpoint{1.029127in}{0.469327in}}%
\pgfpathlineto{\pgfqpoint{1.031755in}{0.477482in}}%
\pgfpathlineto{\pgfqpoint{1.033069in}{0.475277in}}%
\pgfpathlineto{\pgfqpoint{1.034383in}{0.476040in}}%
\pgfpathlineto{\pgfqpoint{1.035697in}{0.478231in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{0.471441in}}%
\pgfpathlineto{\pgfqpoint{1.038326in}{0.456936in}}%
\pgfpathlineto{\pgfqpoint{1.040954in}{0.493226in}}%
\pgfpathlineto{\pgfqpoint{1.042268in}{0.487157in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{0.497571in}}%
\pgfpathlineto{\pgfqpoint{1.044896in}{0.489349in}}%
\pgfpathlineto{\pgfqpoint{1.046210in}{0.489498in}}%
\pgfpathlineto{\pgfqpoint{1.047524in}{0.483927in}}%
\pgfpathlineto{\pgfqpoint{1.050152in}{0.422931in}}%
\pgfpathlineto{\pgfqpoint{1.051466in}{0.494326in}}%
\pgfpathlineto{\pgfqpoint{1.052780in}{0.485969in}}%
\pgfpathlineto{\pgfqpoint{1.055408in}{0.492085in}}%
\pgfpathlineto{\pgfqpoint{1.056722in}{0.491124in}}%
\pgfpathlineto{\pgfqpoint{1.058036in}{0.494830in}}%
\pgfpathlineto{\pgfqpoint{1.059350in}{0.486791in}}%
\pgfpathlineto{\pgfqpoint{1.061978in}{0.426197in}}%
\pgfpathlineto{\pgfqpoint{1.064606in}{0.486611in}}%
\pgfpathlineto{\pgfqpoint{1.067234in}{0.497611in}}%
\pgfpathlineto{\pgfqpoint{1.068548in}{0.492324in}}%
\pgfpathlineto{\pgfqpoint{1.069862in}{0.492611in}}%
\pgfpathlineto{\pgfqpoint{1.071176in}{0.480926in}}%
\pgfpathlineto{\pgfqpoint{1.073804in}{0.411528in}}%
\pgfpathlineto{\pgfqpoint{1.076432in}{0.486243in}}%
\pgfpathlineto{\pgfqpoint{1.077746in}{0.498256in}}%
\pgfpathlineto{\pgfqpoint{1.079060in}{0.494866in}}%
\pgfpathlineto{\pgfqpoint{1.084316in}{0.447245in}}%
\pgfpathlineto{\pgfqpoint{1.085630in}{0.412077in}}%
\pgfpathlineto{\pgfqpoint{1.088258in}{0.464811in}}%
\pgfpathlineto{\pgfqpoint{1.089572in}{0.475146in}}%
\pgfpathlineto{\pgfqpoint{1.092201in}{0.452380in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{0.462541in}}%
\pgfpathlineto{\pgfqpoint{1.094829in}{0.460199in}}%
\pgfpathlineto{\pgfqpoint{1.097457in}{0.371838in}}%
\pgfpathlineto{\pgfqpoint{1.100085in}{0.466739in}}%
\pgfpathlineto{\pgfqpoint{1.101399in}{0.474223in}}%
\pgfpathlineto{\pgfqpoint{1.102713in}{0.473374in}}%
\pgfpathlineto{\pgfqpoint{1.104027in}{0.485859in}}%
\pgfpathlineto{\pgfqpoint{1.105341in}{0.487618in}}%
\pgfpathlineto{\pgfqpoint{1.106655in}{0.479871in}}%
\pgfpathlineto{\pgfqpoint{1.109283in}{0.407827in}}%
\pgfpathlineto{\pgfqpoint{1.111911in}{0.468469in}}%
\pgfpathlineto{\pgfqpoint{1.113225in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{1.115853in}{0.475284in}}%
\pgfpathlineto{\pgfqpoint{1.117167in}{0.480062in}}%
\pgfpathlineto{\pgfqpoint{1.118481in}{0.477193in}}%
\pgfpathlineto{\pgfqpoint{1.119795in}{0.457905in}}%
\pgfpathlineto{\pgfqpoint{1.121109in}{0.416828in}}%
\pgfpathlineto{\pgfqpoint{1.123737in}{0.466126in}}%
\pgfpathlineto{\pgfqpoint{1.125051in}{0.471108in}}%
\pgfpathlineto{\pgfqpoint{1.126365in}{0.467977in}}%
\pgfpathlineto{\pgfqpoint{1.127679in}{0.468717in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{0.479391in}}%
\pgfpathlineto{\pgfqpoint{1.130307in}{0.477842in}}%
\pgfpathlineto{\pgfqpoint{1.131621in}{0.464736in}}%
\pgfpathlineto{\pgfqpoint{1.132935in}{0.423914in}}%
\pgfpathlineto{\pgfqpoint{1.135563in}{0.469456in}}%
\pgfpathlineto{\pgfqpoint{1.136877in}{0.484790in}}%
\pgfpathlineto{\pgfqpoint{1.138191in}{0.480679in}}%
\pgfpathlineto{\pgfqpoint{1.139505in}{0.482085in}}%
\pgfpathlineto{\pgfqpoint{1.140819in}{0.478723in}}%
\pgfpathlineto{\pgfqpoint{1.143447in}{0.454744in}}%
\pgfpathlineto{\pgfqpoint{1.144761in}{0.419465in}}%
\pgfpathlineto{\pgfqpoint{1.146075in}{0.459262in}}%
\pgfpathlineto{\pgfqpoint{1.147390in}{0.462624in}}%
\pgfpathlineto{\pgfqpoint{1.150018in}{0.479580in}}%
\pgfpathlineto{\pgfqpoint{1.151332in}{0.485608in}}%
\pgfpathlineto{\pgfqpoint{1.153960in}{0.469940in}}%
\pgfpathlineto{\pgfqpoint{1.156588in}{0.411225in}}%
\pgfpathlineto{\pgfqpoint{1.157902in}{0.452121in}}%
\pgfpathlineto{\pgfqpoint{1.160530in}{0.463477in}}%
\pgfpathlineto{\pgfqpoint{1.161844in}{0.475136in}}%
\pgfpathlineto{\pgfqpoint{1.163158in}{0.476799in}}%
\pgfpathlineto{\pgfqpoint{1.164472in}{0.483790in}}%
\pgfpathlineto{\pgfqpoint{1.167100in}{0.462078in}}%
\pgfpathlineto{\pgfqpoint{1.168414in}{0.428919in}}%
\pgfpathlineto{\pgfqpoint{1.171042in}{0.494693in}}%
\pgfpathlineto{\pgfqpoint{1.173670in}{0.487839in}}%
\pgfpathlineto{\pgfqpoint{1.174984in}{0.493342in}}%
\pgfpathlineto{\pgfqpoint{1.177612in}{0.481105in}}%
\pgfpathlineto{\pgfqpoint{1.180240in}{0.419401in}}%
\pgfpathlineto{\pgfqpoint{1.182868in}{0.488109in}}%
\pgfpathlineto{\pgfqpoint{1.184182in}{0.493940in}}%
\pgfpathlineto{\pgfqpoint{1.185496in}{0.494416in}}%
\pgfpathlineto{\pgfqpoint{1.186810in}{0.496523in}}%
\pgfpathlineto{\pgfqpoint{1.188124in}{0.495603in}}%
\pgfpathlineto{\pgfqpoint{1.189438in}{0.491744in}}%
\pgfpathlineto{\pgfqpoint{1.190752in}{0.472089in}}%
\pgfpathlineto{\pgfqpoint{1.192066in}{0.434753in}}%
\pgfpathlineto{\pgfqpoint{1.194694in}{0.490861in}}%
\pgfpathlineto{\pgfqpoint{1.196008in}{0.498747in}}%
\pgfpathlineto{\pgfqpoint{1.197322in}{0.498157in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.500536in}}%
\pgfpathlineto{\pgfqpoint{1.201264in}{0.483960in}}%
\pgfpathlineto{\pgfqpoint{1.203893in}{0.421950in}}%
\pgfpathlineto{\pgfqpoint{1.206521in}{0.475125in}}%
\pgfpathlineto{\pgfqpoint{1.207835in}{0.485308in}}%
\pgfpathlineto{\pgfqpoint{1.209149in}{0.485270in}}%
\pgfpathlineto{\pgfqpoint{1.210463in}{0.482568in}}%
\pgfpathlineto{\pgfqpoint{1.211777in}{0.474874in}}%
\pgfpathlineto{\pgfqpoint{1.213091in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{1.215719in}{0.436318in}}%
\pgfpathlineto{\pgfqpoint{1.218347in}{0.470398in}}%
\pgfpathlineto{\pgfqpoint{1.219661in}{0.470334in}}%
\pgfpathlineto{\pgfqpoint{1.222289in}{0.457798in}}%
\pgfpathlineto{\pgfqpoint{1.224917in}{0.489176in}}%
\pgfpathlineto{\pgfqpoint{1.226231in}{0.401484in}}%
\pgfpathlineto{\pgfqpoint{1.227545in}{0.393251in}}%
\pgfpathlineto{\pgfqpoint{1.230173in}{0.477610in}}%
\pgfpathlineto{\pgfqpoint{1.232801in}{0.491731in}}%
\pgfpathlineto{\pgfqpoint{1.234115in}{0.474434in}}%
\pgfpathlineto{\pgfqpoint{1.235429in}{0.478793in}}%
\pgfpathlineto{\pgfqpoint{1.236743in}{0.475969in}}%
\pgfpathlineto{\pgfqpoint{1.238057in}{0.454372in}}%
\pgfpathlineto{\pgfqpoint{1.239371in}{0.398521in}}%
\pgfpathlineto{\pgfqpoint{1.240685in}{0.466787in}}%
\pgfpathlineto{\pgfqpoint{1.243313in}{0.477954in}}%
\pgfpathlineto{\pgfqpoint{1.244627in}{0.469781in}}%
\pgfpathlineto{\pgfqpoint{1.245941in}{0.477157in}}%
\pgfpathlineto{\pgfqpoint{1.247255in}{0.473540in}}%
\pgfpathlineto{\pgfqpoint{1.248569in}{0.446489in}}%
\pgfpathlineto{\pgfqpoint{1.249883in}{0.442457in}}%
\pgfpathlineto{\pgfqpoint{1.251197in}{0.410251in}}%
\pgfpathlineto{\pgfqpoint{1.252511in}{0.454869in}}%
\pgfpathlineto{\pgfqpoint{1.253825in}{0.443903in}}%
\pgfpathlineto{\pgfqpoint{1.255139in}{0.451460in}}%
\pgfpathlineto{\pgfqpoint{1.256453in}{0.477417in}}%
\pgfpathlineto{\pgfqpoint{1.257768in}{0.480227in}}%
\pgfpathlineto{\pgfqpoint{1.259082in}{0.485900in}}%
\pgfpathlineto{\pgfqpoint{1.263024in}{0.431740in}}%
\pgfpathlineto{\pgfqpoint{1.265652in}{0.484766in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{0.489772in}}%
\pgfpathlineto{\pgfqpoint{1.269594in}{0.480575in}}%
\pgfpathlineto{\pgfqpoint{1.270908in}{0.481515in}}%
\pgfpathlineto{\pgfqpoint{1.272222in}{0.472385in}}%
\pgfpathlineto{\pgfqpoint{1.273536in}{0.451007in}}%
\pgfpathlineto{\pgfqpoint{1.274850in}{0.406945in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{0.467574in}}%
\pgfpathlineto{\pgfqpoint{1.280106in}{0.472659in}}%
\pgfpathlineto{\pgfqpoint{1.282734in}{0.467162in}}%
\pgfpathlineto{\pgfqpoint{1.284048in}{0.464683in}}%
\pgfpathlineto{\pgfqpoint{1.286676in}{0.393802in}}%
\pgfpathlineto{\pgfqpoint{1.289304in}{0.461460in}}%
\pgfpathlineto{\pgfqpoint{1.291932in}{0.487212in}}%
\pgfpathlineto{\pgfqpoint{1.293246in}{0.488224in}}%
\pgfpathlineto{\pgfqpoint{1.294560in}{0.491325in}}%
\pgfpathlineto{\pgfqpoint{1.295874in}{0.498230in}}%
\pgfpathlineto{\pgfqpoint{1.298502in}{0.444142in}}%
\pgfpathlineto{\pgfqpoint{1.301130in}{0.487796in}}%
\pgfpathlineto{\pgfqpoint{1.303758in}{0.492550in}}%
\pgfpathlineto{\pgfqpoint{1.305072in}{0.490986in}}%
\pgfpathlineto{\pgfqpoint{1.306386in}{0.494159in}}%
\pgfpathlineto{\pgfqpoint{1.309014in}{0.470999in}}%
\pgfpathlineto{\pgfqpoint{1.310328in}{0.431611in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{0.483972in}}%
\pgfpathlineto{\pgfqpoint{1.316899in}{0.507678in}}%
\pgfpathlineto{\pgfqpoint{1.320841in}{0.472176in}}%
\pgfpathlineto{\pgfqpoint{1.322155in}{0.435391in}}%
\pgfpathlineto{\pgfqpoint{1.324783in}{0.493097in}}%
\pgfpathlineto{\pgfqpoint{1.327411in}{0.496440in}}%
\pgfpathlineto{\pgfqpoint{1.328725in}{0.501779in}}%
\pgfpathlineto{\pgfqpoint{1.330039in}{0.493139in}}%
\pgfpathlineto{\pgfqpoint{1.331353in}{0.492485in}}%
\pgfpathlineto{\pgfqpoint{1.332667in}{0.472618in}}%
\pgfpathlineto{\pgfqpoint{1.333981in}{0.430920in}}%
\pgfpathlineto{\pgfqpoint{1.336609in}{0.485941in}}%
\pgfpathlineto{\pgfqpoint{1.337923in}{0.496899in}}%
\pgfpathlineto{\pgfqpoint{1.343179in}{0.469662in}}%
\pgfpathlineto{\pgfqpoint{1.345807in}{0.406178in}}%
\pgfpathlineto{\pgfqpoint{1.347121in}{0.470753in}}%
\pgfpathlineto{\pgfqpoint{1.348435in}{0.472817in}}%
\pgfpathlineto{\pgfqpoint{1.351063in}{0.463316in}}%
\pgfpathlineto{\pgfqpoint{1.352377in}{0.459944in}}%
\pgfpathlineto{\pgfqpoint{1.353691in}{0.459893in}}%
\pgfpathlineto{\pgfqpoint{1.355005in}{0.440389in}}%
\pgfpathlineto{\pgfqpoint{1.356319in}{0.452615in}}%
\pgfpathlineto{\pgfqpoint{1.357633in}{0.413673in}}%
\pgfpathlineto{\pgfqpoint{1.360261in}{0.466358in}}%
\pgfpathlineto{\pgfqpoint{1.361575in}{0.465796in}}%
\pgfpathlineto{\pgfqpoint{1.362889in}{0.472322in}}%
\pgfpathlineto{\pgfqpoint{1.364203in}{0.465588in}}%
\pgfpathlineto{\pgfqpoint{1.365517in}{0.465360in}}%
\pgfpathlineto{\pgfqpoint{1.368145in}{0.429887in}}%
\pgfpathlineto{\pgfqpoint{1.369460in}{0.380917in}}%
\pgfpathlineto{\pgfqpoint{1.372088in}{0.465828in}}%
\pgfpathlineto{\pgfqpoint{1.374716in}{0.482090in}}%
\pgfpathlineto{\pgfqpoint{1.376030in}{0.468390in}}%
\pgfpathlineto{\pgfqpoint{1.378658in}{0.475727in}}%
\pgfpathlineto{\pgfqpoint{1.379972in}{0.462496in}}%
\pgfpathlineto{\pgfqpoint{1.381286in}{0.403524in}}%
\pgfpathlineto{\pgfqpoint{1.385228in}{0.480528in}}%
\pgfpathlineto{\pgfqpoint{1.387856in}{0.479880in}}%
\pgfpathlineto{\pgfqpoint{1.389170in}{0.480364in}}%
\pgfpathlineto{\pgfqpoint{1.393112in}{0.430435in}}%
\pgfpathlineto{\pgfqpoint{1.395740in}{0.478962in}}%
\pgfpathlineto{\pgfqpoint{1.398368in}{0.476888in}}%
\pgfpathlineto{\pgfqpoint{1.399682in}{0.479623in}}%
\pgfpathlineto{\pgfqpoint{1.403624in}{0.445474in}}%
\pgfpathlineto{\pgfqpoint{1.404938in}{0.419543in}}%
\pgfpathlineto{\pgfqpoint{1.407566in}{0.471740in}}%
\pgfpathlineto{\pgfqpoint{1.408880in}{0.477718in}}%
\pgfpathlineto{\pgfqpoint{1.410194in}{0.477434in}}%
\pgfpathlineto{\pgfqpoint{1.411508in}{0.470640in}}%
\pgfpathlineto{\pgfqpoint{1.412822in}{0.469982in}}%
\pgfpathlineto{\pgfqpoint{1.415450in}{0.444255in}}%
\pgfpathlineto{\pgfqpoint{1.416764in}{0.396898in}}%
\pgfpathlineto{\pgfqpoint{1.419392in}{0.461803in}}%
\pgfpathlineto{\pgfqpoint{1.422020in}{0.479222in}}%
\pgfpathlineto{\pgfqpoint{1.423334in}{0.481736in}}%
\pgfpathlineto{\pgfqpoint{1.424649in}{0.501174in}}%
\pgfpathlineto{\pgfqpoint{1.428591in}{0.432959in}}%
\pgfpathlineto{\pgfqpoint{1.431219in}{0.503062in}}%
\pgfpathlineto{\pgfqpoint{1.432533in}{0.498904in}}%
\pgfpathlineto{\pgfqpoint{1.433847in}{0.502055in}}%
\pgfpathlineto{\pgfqpoint{1.436475in}{0.488215in}}%
\pgfpathlineto{\pgfqpoint{1.437789in}{0.480908in}}%
\pgfpathlineto{\pgfqpoint{1.439103in}{0.461411in}}%
\pgfpathlineto{\pgfqpoint{1.440417in}{0.412246in}}%
\pgfpathlineto{\pgfqpoint{1.443045in}{0.483506in}}%
\pgfpathlineto{\pgfqpoint{1.445673in}{0.507837in}}%
\pgfpathlineto{\pgfqpoint{1.446987in}{0.503460in}}%
\pgfpathlineto{\pgfqpoint{1.448301in}{0.504476in}}%
\pgfpathlineto{\pgfqpoint{1.450929in}{0.469810in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.424106in}}%
\pgfpathlineto{\pgfqpoint{1.453557in}{0.487531in}}%
\pgfpathlineto{\pgfqpoint{1.456185in}{0.498218in}}%
\pgfpathlineto{\pgfqpoint{1.457499in}{0.498092in}}%
\pgfpathlineto{\pgfqpoint{1.461441in}{0.483738in}}%
\pgfpathlineto{\pgfqpoint{1.464069in}{0.413839in}}%
\pgfpathlineto{\pgfqpoint{1.466697in}{0.474903in}}%
\pgfpathlineto{\pgfqpoint{1.466697in}{0.474903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435189in}{0.351234in}}{\pgfqpoint{1.051219in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435189in}{0.402678in}}%
\pgfpathlineto{\pgfqpoint{0.436503in}{0.411409in}}%
\pgfpathlineto{\pgfqpoint{0.437817in}{0.411679in}}%
\pgfpathlineto{\pgfqpoint{0.439131in}{0.413893in}}%
\pgfpathlineto{\pgfqpoint{0.440445in}{0.409718in}}%
\pgfpathlineto{\pgfqpoint{0.441759in}{0.410343in}}%
\pgfpathlineto{\pgfqpoint{0.445701in}{0.393688in}}%
\pgfpathlineto{\pgfqpoint{0.447015in}{0.411421in}}%
\pgfpathlineto{\pgfqpoint{0.448329in}{0.408658in}}%
\pgfpathlineto{\pgfqpoint{0.449643in}{0.389092in}}%
\pgfpathlineto{\pgfqpoint{0.453585in}{0.410122in}}%
\pgfpathlineto{\pgfqpoint{0.456213in}{0.393099in}}%
\pgfpathlineto{\pgfqpoint{0.457527in}{0.393927in}}%
\pgfpathlineto{\pgfqpoint{0.458841in}{0.419789in}}%
\pgfpathlineto{\pgfqpoint{0.460155in}{0.416042in}}%
\pgfpathlineto{\pgfqpoint{0.461469in}{0.418057in}}%
\pgfpathlineto{\pgfqpoint{0.465411in}{0.397737in}}%
\pgfpathlineto{\pgfqpoint{0.466725in}{0.396459in}}%
\pgfpathlineto{\pgfqpoint{0.469353in}{0.387286in}}%
\pgfpathlineto{\pgfqpoint{0.470667in}{0.416627in}}%
\pgfpathlineto{\pgfqpoint{0.473295in}{0.410330in}}%
\pgfpathlineto{\pgfqpoint{0.474609in}{0.414622in}}%
\pgfpathlineto{\pgfqpoint{0.477237in}{0.399726in}}%
\pgfpathlineto{\pgfqpoint{0.479865in}{0.389513in}}%
\pgfpathlineto{\pgfqpoint{0.481179in}{0.396812in}}%
\pgfpathlineto{\pgfqpoint{0.483807in}{0.424844in}}%
\pgfpathlineto{\pgfqpoint{0.487750in}{0.405929in}}%
\pgfpathlineto{\pgfqpoint{0.489064in}{0.404089in}}%
\pgfpathlineto{\pgfqpoint{0.490378in}{0.413249in}}%
\pgfpathlineto{\pgfqpoint{0.494320in}{0.403444in}}%
\pgfpathlineto{\pgfqpoint{0.495634in}{0.403990in}}%
\pgfpathlineto{\pgfqpoint{0.496948in}{0.420139in}}%
\pgfpathlineto{\pgfqpoint{0.499576in}{0.414620in}}%
\pgfpathlineto{\pgfqpoint{0.500890in}{0.414311in}}%
\pgfpathlineto{\pgfqpoint{0.503518in}{0.408529in}}%
\pgfpathlineto{\pgfqpoint{0.504832in}{0.423326in}}%
\pgfpathlineto{\pgfqpoint{0.506146in}{0.453663in}}%
\pgfpathlineto{\pgfqpoint{0.507460in}{0.410883in}}%
\pgfpathlineto{\pgfqpoint{0.510088in}{0.403276in}}%
\pgfpathlineto{\pgfqpoint{0.514030in}{0.413873in}}%
\pgfpathlineto{\pgfqpoint{0.515344in}{0.411409in}}%
\pgfpathlineto{\pgfqpoint{0.516658in}{0.398664in}}%
\pgfpathlineto{\pgfqpoint{0.517972in}{0.397317in}}%
\pgfpathlineto{\pgfqpoint{0.519286in}{0.413658in}}%
\pgfpathlineto{\pgfqpoint{0.521914in}{0.407778in}}%
\pgfpathlineto{\pgfqpoint{0.523228in}{0.413489in}}%
\pgfpathlineto{\pgfqpoint{0.524542in}{0.413465in}}%
\pgfpathlineto{\pgfqpoint{0.525856in}{0.414567in}}%
\pgfpathlineto{\pgfqpoint{0.527170in}{0.417903in}}%
\pgfpathlineto{\pgfqpoint{0.528484in}{0.416915in}}%
\pgfpathlineto{\pgfqpoint{0.529798in}{0.409395in}}%
\pgfpathlineto{\pgfqpoint{0.531112in}{0.388709in}}%
\pgfpathlineto{\pgfqpoint{0.532426in}{0.387478in}}%
\pgfpathlineto{\pgfqpoint{0.536368in}{0.397921in}}%
\pgfpathlineto{\pgfqpoint{0.537682in}{0.395688in}}%
\pgfpathlineto{\pgfqpoint{0.538996in}{0.399598in}}%
\pgfpathlineto{\pgfqpoint{0.540311in}{0.387867in}}%
\pgfpathlineto{\pgfqpoint{0.541625in}{0.387052in}}%
\pgfpathlineto{\pgfqpoint{0.542939in}{0.388132in}}%
\pgfpathlineto{\pgfqpoint{0.545567in}{0.414695in}}%
\pgfpathlineto{\pgfqpoint{0.546881in}{0.413486in}}%
\pgfpathlineto{\pgfqpoint{0.548195in}{0.413792in}}%
\pgfpathlineto{\pgfqpoint{0.550823in}{0.405970in}}%
\pgfpathlineto{\pgfqpoint{0.552137in}{0.406587in}}%
\pgfpathlineto{\pgfqpoint{0.553451in}{0.424083in}}%
\pgfpathlineto{\pgfqpoint{0.556079in}{0.396407in}}%
\pgfpathlineto{\pgfqpoint{0.558707in}{0.409131in}}%
\pgfpathlineto{\pgfqpoint{0.560021in}{0.411533in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{0.408407in}}%
\pgfpathlineto{\pgfqpoint{0.562649in}{0.413019in}}%
\pgfpathlineto{\pgfqpoint{0.563963in}{0.409413in}}%
\pgfpathlineto{\pgfqpoint{0.565277in}{0.420620in}}%
\pgfpathlineto{\pgfqpoint{0.566591in}{0.414801in}}%
\pgfpathlineto{\pgfqpoint{0.567905in}{0.418489in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.412016in}}%
\pgfpathlineto{\pgfqpoint{0.570533in}{0.413947in}}%
\pgfpathlineto{\pgfqpoint{0.573161in}{0.396762in}}%
\pgfpathlineto{\pgfqpoint{0.575789in}{0.398688in}}%
\pgfpathlineto{\pgfqpoint{0.577103in}{0.400693in}}%
\pgfpathlineto{\pgfqpoint{0.579731in}{0.387834in}}%
\pgfpathlineto{\pgfqpoint{0.581045in}{0.394643in}}%
\pgfpathlineto{\pgfqpoint{0.582359in}{0.394979in}}%
\pgfpathlineto{\pgfqpoint{0.583673in}{0.398431in}}%
\pgfpathlineto{\pgfqpoint{0.584987in}{0.388281in}}%
\pgfpathlineto{\pgfqpoint{0.586301in}{0.390123in}}%
\pgfpathlineto{\pgfqpoint{0.587615in}{0.389220in}}%
\pgfpathlineto{\pgfqpoint{0.588929in}{0.408042in}}%
\pgfpathlineto{\pgfqpoint{0.590243in}{0.404192in}}%
\pgfpathlineto{\pgfqpoint{0.591557in}{0.416613in}}%
\pgfpathlineto{\pgfqpoint{0.592871in}{0.406835in}}%
\pgfpathlineto{\pgfqpoint{0.594185in}{0.412867in}}%
\pgfpathlineto{\pgfqpoint{0.596814in}{0.389070in}}%
\pgfpathlineto{\pgfqpoint{0.599442in}{0.399904in}}%
\pgfpathlineto{\pgfqpoint{0.600756in}{0.442175in}}%
\pgfpathlineto{\pgfqpoint{0.602070in}{0.429021in}}%
\pgfpathlineto{\pgfqpoint{0.603384in}{0.430062in}}%
\pgfpathlineto{\pgfqpoint{0.606012in}{0.403053in}}%
\pgfpathlineto{\pgfqpoint{0.607326in}{0.401886in}}%
\pgfpathlineto{\pgfqpoint{0.609954in}{0.394915in}}%
\pgfpathlineto{\pgfqpoint{0.611268in}{0.404379in}}%
\pgfpathlineto{\pgfqpoint{0.612582in}{0.445995in}}%
\pgfpathlineto{\pgfqpoint{0.615210in}{0.420431in}}%
\pgfpathlineto{\pgfqpoint{0.617838in}{0.400885in}}%
\pgfpathlineto{\pgfqpoint{0.619152in}{0.407045in}}%
\pgfpathlineto{\pgfqpoint{0.623094in}{0.370717in}}%
\pgfpathlineto{\pgfqpoint{0.624408in}{0.427792in}}%
\pgfpathlineto{\pgfqpoint{0.625722in}{0.368430in}}%
\pgfpathlineto{\pgfqpoint{0.628350in}{0.397870in}}%
\pgfpathlineto{\pgfqpoint{0.629664in}{0.398213in}}%
\pgfpathlineto{\pgfqpoint{0.630978in}{0.403645in}}%
\pgfpathlineto{\pgfqpoint{0.632292in}{0.395776in}}%
\pgfpathlineto{\pgfqpoint{0.633606in}{0.396214in}}%
\pgfpathlineto{\pgfqpoint{0.634920in}{0.393393in}}%
\pgfpathlineto{\pgfqpoint{0.637548in}{0.413836in}}%
\pgfpathlineto{\pgfqpoint{0.638862in}{0.400126in}}%
\pgfpathlineto{\pgfqpoint{0.640176in}{0.400865in}}%
\pgfpathlineto{\pgfqpoint{0.641490in}{0.395727in}}%
\pgfpathlineto{\pgfqpoint{0.644118in}{0.411209in}}%
\pgfpathlineto{\pgfqpoint{0.646746in}{0.380955in}}%
\pgfpathlineto{\pgfqpoint{0.649374in}{0.391016in}}%
\pgfpathlineto{\pgfqpoint{0.650689in}{0.409723in}}%
\pgfpathlineto{\pgfqpoint{0.652003in}{0.399712in}}%
\pgfpathlineto{\pgfqpoint{0.653317in}{0.399587in}}%
\pgfpathlineto{\pgfqpoint{0.654631in}{0.405192in}}%
\pgfpathlineto{\pgfqpoint{0.657259in}{0.399539in}}%
\pgfpathlineto{\pgfqpoint{0.658573in}{0.388046in}}%
\pgfpathlineto{\pgfqpoint{0.659887in}{0.387898in}}%
\pgfpathlineto{\pgfqpoint{0.661201in}{0.385352in}}%
\pgfpathlineto{\pgfqpoint{0.662515in}{0.389159in}}%
\pgfpathlineto{\pgfqpoint{0.663829in}{0.397935in}}%
\pgfpathlineto{\pgfqpoint{0.665143in}{0.397782in}}%
\pgfpathlineto{\pgfqpoint{0.667771in}{0.408433in}}%
\pgfpathlineto{\pgfqpoint{0.671713in}{0.387174in}}%
\pgfpathlineto{\pgfqpoint{0.674341in}{0.404482in}}%
\pgfpathlineto{\pgfqpoint{0.678283in}{0.414031in}}%
\pgfpathlineto{\pgfqpoint{0.680911in}{0.409312in}}%
\pgfpathlineto{\pgfqpoint{0.682225in}{0.399331in}}%
\pgfpathlineto{\pgfqpoint{0.683539in}{0.398127in}}%
\pgfpathlineto{\pgfqpoint{0.684853in}{0.395233in}}%
\pgfpathlineto{\pgfqpoint{0.686167in}{0.398878in}}%
\pgfpathlineto{\pgfqpoint{0.688795in}{0.415911in}}%
\pgfpathlineto{\pgfqpoint{0.692737in}{0.407956in}}%
\pgfpathlineto{\pgfqpoint{0.694051in}{0.405993in}}%
\pgfpathlineto{\pgfqpoint{0.695365in}{0.443711in}}%
\pgfpathlineto{\pgfqpoint{0.697993in}{0.421256in}}%
\pgfpathlineto{\pgfqpoint{0.700621in}{0.411044in}}%
\pgfpathlineto{\pgfqpoint{0.703249in}{0.393257in}}%
\pgfpathlineto{\pgfqpoint{0.707192in}{0.412568in}}%
\pgfpathlineto{\pgfqpoint{0.708506in}{0.394691in}}%
\pgfpathlineto{\pgfqpoint{0.709820in}{0.401186in}}%
\pgfpathlineto{\pgfqpoint{0.711134in}{0.400795in}}%
\pgfpathlineto{\pgfqpoint{0.712448in}{0.406261in}}%
\pgfpathlineto{\pgfqpoint{0.713762in}{0.396511in}}%
\pgfpathlineto{\pgfqpoint{0.715076in}{0.396322in}}%
\pgfpathlineto{\pgfqpoint{0.716390in}{0.393879in}}%
\pgfpathlineto{\pgfqpoint{0.717704in}{0.408696in}}%
\pgfpathlineto{\pgfqpoint{0.719018in}{0.448800in}}%
\pgfpathlineto{\pgfqpoint{0.721646in}{0.419176in}}%
\pgfpathlineto{\pgfqpoint{0.724274in}{0.406689in}}%
\pgfpathlineto{\pgfqpoint{0.726902in}{0.388102in}}%
\pgfpathlineto{\pgfqpoint{0.728216in}{0.397992in}}%
\pgfpathlineto{\pgfqpoint{0.729530in}{0.417600in}}%
\pgfpathlineto{\pgfqpoint{0.730844in}{0.460734in}}%
\pgfpathlineto{\pgfqpoint{0.734786in}{0.411261in}}%
\pgfpathlineto{\pgfqpoint{0.736100in}{0.406898in}}%
\pgfpathlineto{\pgfqpoint{0.737414in}{0.396887in}}%
\pgfpathlineto{\pgfqpoint{0.738728in}{0.406365in}}%
\pgfpathlineto{\pgfqpoint{0.740042in}{0.401523in}}%
\pgfpathlineto{\pgfqpoint{0.741356in}{0.405715in}}%
\pgfpathlineto{\pgfqpoint{0.742670in}{0.423320in}}%
\pgfpathlineto{\pgfqpoint{0.745298in}{0.404669in}}%
\pgfpathlineto{\pgfqpoint{0.746612in}{0.405148in}}%
\pgfpathlineto{\pgfqpoint{0.747926in}{0.401898in}}%
\pgfpathlineto{\pgfqpoint{0.749240in}{0.412936in}}%
\pgfpathlineto{\pgfqpoint{0.750554in}{0.402077in}}%
\pgfpathlineto{\pgfqpoint{0.751868in}{0.402319in}}%
\pgfpathlineto{\pgfqpoint{0.754496in}{0.384214in}}%
\pgfpathlineto{\pgfqpoint{0.755810in}{0.405041in}}%
\pgfpathlineto{\pgfqpoint{0.757124in}{0.407004in}}%
\pgfpathlineto{\pgfqpoint{0.758438in}{0.424145in}}%
\pgfpathlineto{\pgfqpoint{0.759752in}{0.460839in}}%
\pgfpathlineto{\pgfqpoint{0.761067in}{0.577401in}}%
\pgfpathlineto{\pgfqpoint{0.763695in}{0.412585in}}%
\pgfpathlineto{\pgfqpoint{0.765009in}{0.386035in}}%
\pgfpathlineto{\pgfqpoint{0.766323in}{0.400569in}}%
\pgfpathlineto{\pgfqpoint{0.767637in}{0.383798in}}%
\pgfpathlineto{\pgfqpoint{0.768951in}{0.388914in}}%
\pgfpathlineto{\pgfqpoint{0.771579in}{0.403043in}}%
\pgfpathlineto{\pgfqpoint{0.772893in}{0.405131in}}%
\pgfpathlineto{\pgfqpoint{0.776835in}{0.377777in}}%
\pgfpathlineto{\pgfqpoint{0.778149in}{0.394930in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{0.391121in}}%
\pgfpathlineto{\pgfqpoint{0.783405in}{0.414239in}}%
\pgfpathlineto{\pgfqpoint{0.786033in}{0.404770in}}%
\pgfpathlineto{\pgfqpoint{0.787347in}{0.409295in}}%
\pgfpathlineto{\pgfqpoint{0.789975in}{0.378959in}}%
\pgfpathlineto{\pgfqpoint{0.791289in}{0.382481in}}%
\pgfpathlineto{\pgfqpoint{0.793917in}{0.403124in}}%
\pgfpathlineto{\pgfqpoint{0.795231in}{0.402759in}}%
\pgfpathlineto{\pgfqpoint{0.797859in}{0.407970in}}%
\pgfpathlineto{\pgfqpoint{0.799173in}{0.411605in}}%
\pgfpathlineto{\pgfqpoint{0.801801in}{0.405333in}}%
\pgfpathlineto{\pgfqpoint{0.803115in}{0.397051in}}%
\pgfpathlineto{\pgfqpoint{0.804429in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{0.805743in}{0.405670in}}%
\pgfpathlineto{\pgfqpoint{0.807057in}{0.409418in}}%
\pgfpathlineto{\pgfqpoint{0.808371in}{0.408556in}}%
\pgfpathlineto{\pgfqpoint{0.809685in}{0.404470in}}%
\pgfpathlineto{\pgfqpoint{0.812313in}{0.387947in}}%
\pgfpathlineto{\pgfqpoint{0.813627in}{0.387473in}}%
\pgfpathlineto{\pgfqpoint{0.814941in}{0.391333in}}%
\pgfpathlineto{\pgfqpoint{0.817570in}{0.411315in}}%
\pgfpathlineto{\pgfqpoint{0.818884in}{0.410279in}}%
\pgfpathlineto{\pgfqpoint{0.824140in}{0.389769in}}%
\pgfpathlineto{\pgfqpoint{0.825454in}{0.394808in}}%
\pgfpathlineto{\pgfqpoint{0.828082in}{0.410112in}}%
\pgfpathlineto{\pgfqpoint{0.829396in}{0.408544in}}%
\pgfpathlineto{\pgfqpoint{0.832024in}{0.396982in}}%
\pgfpathlineto{\pgfqpoint{0.833338in}{0.400701in}}%
\pgfpathlineto{\pgfqpoint{0.834652in}{0.399764in}}%
\pgfpathlineto{\pgfqpoint{0.835966in}{0.401393in}}%
\pgfpathlineto{\pgfqpoint{0.837280in}{0.409231in}}%
\pgfpathlineto{\pgfqpoint{0.839908in}{0.399116in}}%
\pgfpathlineto{\pgfqpoint{0.841222in}{0.404205in}}%
\pgfpathlineto{\pgfqpoint{0.842536in}{0.391994in}}%
\pgfpathlineto{\pgfqpoint{0.843850in}{0.390966in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{0.386053in}}%
\pgfpathlineto{\pgfqpoint{0.846478in}{0.391213in}}%
\pgfpathlineto{\pgfqpoint{0.847792in}{0.401812in}}%
\pgfpathlineto{\pgfqpoint{0.849106in}{0.423169in}}%
\pgfpathlineto{\pgfqpoint{0.851734in}{0.406418in}}%
\pgfpathlineto{\pgfqpoint{0.853048in}{0.414619in}}%
\pgfpathlineto{\pgfqpoint{0.855676in}{0.397479in}}%
\pgfpathlineto{\pgfqpoint{0.858304in}{0.393290in}}%
\pgfpathlineto{\pgfqpoint{0.859618in}{0.404297in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{0.442139in}}%
\pgfpathlineto{\pgfqpoint{0.863560in}{0.409822in}}%
\pgfpathlineto{\pgfqpoint{0.864874in}{0.405977in}}%
\pgfpathlineto{\pgfqpoint{0.866188in}{0.392740in}}%
\pgfpathlineto{\pgfqpoint{0.871445in}{0.419247in}}%
\pgfpathlineto{\pgfqpoint{0.872759in}{0.444961in}}%
\pgfpathlineto{\pgfqpoint{0.874073in}{0.524591in}}%
\pgfpathlineto{\pgfqpoint{0.876701in}{0.429774in}}%
\pgfpathlineto{\pgfqpoint{0.879329in}{0.418747in}}%
\pgfpathlineto{\pgfqpoint{0.880643in}{0.406949in}}%
\pgfpathlineto{\pgfqpoint{0.883271in}{0.406092in}}%
\pgfpathlineto{\pgfqpoint{0.884585in}{0.396285in}}%
\pgfpathlineto{\pgfqpoint{0.885899in}{0.395650in}}%
\pgfpathlineto{\pgfqpoint{0.888527in}{0.412239in}}%
\pgfpathlineto{\pgfqpoint{0.889841in}{0.410855in}}%
\pgfpathlineto{\pgfqpoint{0.891155in}{0.411277in}}%
\pgfpathlineto{\pgfqpoint{0.895097in}{0.398464in}}%
\pgfpathlineto{\pgfqpoint{0.896411in}{0.373230in}}%
\pgfpathlineto{\pgfqpoint{0.897725in}{0.401521in}}%
\pgfpathlineto{\pgfqpoint{0.900353in}{0.405569in}}%
\pgfpathlineto{\pgfqpoint{0.901667in}{0.414449in}}%
\pgfpathlineto{\pgfqpoint{0.902981in}{0.411270in}}%
\pgfpathlineto{\pgfqpoint{0.905609in}{0.418462in}}%
\pgfpathlineto{\pgfqpoint{0.906923in}{0.414915in}}%
\pgfpathlineto{\pgfqpoint{0.908237in}{0.404339in}}%
\pgfpathlineto{\pgfqpoint{0.910865in}{0.401983in}}%
\pgfpathlineto{\pgfqpoint{0.912179in}{0.404442in}}%
\pgfpathlineto{\pgfqpoint{0.913493in}{0.403060in}}%
\pgfpathlineto{\pgfqpoint{0.916121in}{0.394891in}}%
\pgfpathlineto{\pgfqpoint{0.917435in}{0.399645in}}%
\pgfpathlineto{\pgfqpoint{0.918749in}{0.398764in}}%
\pgfpathlineto{\pgfqpoint{0.920063in}{0.389297in}}%
\pgfpathlineto{\pgfqpoint{0.921377in}{0.390265in}}%
\pgfpathlineto{\pgfqpoint{0.924005in}{0.393940in}}%
\pgfpathlineto{\pgfqpoint{0.925319in}{0.396086in}}%
\pgfpathlineto{\pgfqpoint{0.926634in}{0.394749in}}%
\pgfpathlineto{\pgfqpoint{0.927948in}{0.401552in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{0.400486in}}%
\pgfpathlineto{\pgfqpoint{0.931890in}{0.390787in}}%
\pgfpathlineto{\pgfqpoint{0.933204in}{0.390586in}}%
\pgfpathlineto{\pgfqpoint{0.935832in}{0.409208in}}%
\pgfpathlineto{\pgfqpoint{0.937146in}{0.410349in}}%
\pgfpathlineto{\pgfqpoint{0.938460in}{0.406591in}}%
\pgfpathlineto{\pgfqpoint{0.941088in}{0.394598in}}%
\pgfpathlineto{\pgfqpoint{0.942402in}{0.400196in}}%
\pgfpathlineto{\pgfqpoint{0.943716in}{0.427470in}}%
\pgfpathlineto{\pgfqpoint{0.945030in}{0.408417in}}%
\pgfpathlineto{\pgfqpoint{0.947658in}{0.413096in}}%
\pgfpathlineto{\pgfqpoint{0.951600in}{0.397691in}}%
\pgfpathlineto{\pgfqpoint{0.954228in}{0.400181in}}%
\pgfpathlineto{\pgfqpoint{0.955542in}{0.406909in}}%
\pgfpathlineto{\pgfqpoint{0.956856in}{0.404670in}}%
\pgfpathlineto{\pgfqpoint{0.958170in}{0.410270in}}%
\pgfpathlineto{\pgfqpoint{0.960798in}{0.400694in}}%
\pgfpathlineto{\pgfqpoint{0.962112in}{0.404458in}}%
\pgfpathlineto{\pgfqpoint{0.963426in}{0.404096in}}%
\pgfpathlineto{\pgfqpoint{0.964740in}{0.409727in}}%
\pgfpathlineto{\pgfqpoint{0.966054in}{0.405344in}}%
\pgfpathlineto{\pgfqpoint{0.967368in}{0.442058in}}%
\pgfpathlineto{\pgfqpoint{0.969996in}{0.418308in}}%
\pgfpathlineto{\pgfqpoint{0.972624in}{0.396510in}}%
\pgfpathlineto{\pgfqpoint{0.973938in}{0.391478in}}%
\pgfpathlineto{\pgfqpoint{0.975252in}{0.391654in}}%
\pgfpathlineto{\pgfqpoint{0.977880in}{0.405937in}}%
\pgfpathlineto{\pgfqpoint{0.979194in}{0.439250in}}%
\pgfpathlineto{\pgfqpoint{0.984451in}{0.394869in}}%
\pgfpathlineto{\pgfqpoint{0.985765in}{0.396999in}}%
\pgfpathlineto{\pgfqpoint{0.987079in}{0.391330in}}%
\pgfpathlineto{\pgfqpoint{0.989707in}{0.402512in}}%
\pgfpathlineto{\pgfqpoint{0.991021in}{0.425807in}}%
\pgfpathlineto{\pgfqpoint{0.993649in}{0.408616in}}%
\pgfpathlineto{\pgfqpoint{0.996277in}{0.404594in}}%
\pgfpathlineto{\pgfqpoint{0.997591in}{0.398262in}}%
\pgfpathlineto{\pgfqpoint{0.998905in}{0.405080in}}%
\pgfpathlineto{\pgfqpoint{1.000219in}{0.403235in}}%
\pgfpathlineto{\pgfqpoint{1.001533in}{0.404197in}}%
\pgfpathlineto{\pgfqpoint{1.002847in}{0.430823in}}%
\pgfpathlineto{\pgfqpoint{1.004161in}{0.412174in}}%
\pgfpathlineto{\pgfqpoint{1.005475in}{0.411026in}}%
\pgfpathlineto{\pgfqpoint{1.006789in}{0.400282in}}%
\pgfpathlineto{\pgfqpoint{1.008103in}{0.402992in}}%
\pgfpathlineto{\pgfqpoint{1.009417in}{0.399755in}}%
\pgfpathlineto{\pgfqpoint{1.012045in}{0.401144in}}%
\pgfpathlineto{\pgfqpoint{1.014673in}{0.386036in}}%
\pgfpathlineto{\pgfqpoint{1.017301in}{0.411159in}}%
\pgfpathlineto{\pgfqpoint{1.018615in}{0.400324in}}%
\pgfpathlineto{\pgfqpoint{1.019929in}{0.400853in}}%
\pgfpathlineto{\pgfqpoint{1.021243in}{0.395878in}}%
\pgfpathlineto{\pgfqpoint{1.022557in}{0.397845in}}%
\pgfpathlineto{\pgfqpoint{1.025185in}{0.383990in}}%
\pgfpathlineto{\pgfqpoint{1.026499in}{0.395485in}}%
\pgfpathlineto{\pgfqpoint{1.027813in}{0.385184in}}%
\pgfpathlineto{\pgfqpoint{1.030441in}{0.397401in}}%
\pgfpathlineto{\pgfqpoint{1.033069in}{0.389170in}}%
\pgfpathlineto{\pgfqpoint{1.035697in}{0.408424in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{0.412850in}}%
\pgfpathlineto{\pgfqpoint{1.038326in}{0.401259in}}%
\pgfpathlineto{\pgfqpoint{1.039640in}{0.407741in}}%
\pgfpathlineto{\pgfqpoint{1.040954in}{0.406473in}}%
\pgfpathlineto{\pgfqpoint{1.042268in}{0.401322in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{0.401235in}}%
\pgfpathlineto{\pgfqpoint{1.044896in}{0.405453in}}%
\pgfpathlineto{\pgfqpoint{1.046210in}{0.402341in}}%
\pgfpathlineto{\pgfqpoint{1.050152in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{1.051466in}{0.386950in}}%
\pgfpathlineto{\pgfqpoint{1.052780in}{0.383195in}}%
\pgfpathlineto{\pgfqpoint{1.054094in}{0.384840in}}%
\pgfpathlineto{\pgfqpoint{1.055408in}{0.390172in}}%
\pgfpathlineto{\pgfqpoint{1.056722in}{0.387151in}}%
\pgfpathlineto{\pgfqpoint{1.059350in}{0.402120in}}%
\pgfpathlineto{\pgfqpoint{1.061978in}{0.376949in}}%
\pgfpathlineto{\pgfqpoint{1.063292in}{0.384460in}}%
\pgfpathlineto{\pgfqpoint{1.065920in}{0.403409in}}%
\pgfpathlineto{\pgfqpoint{1.067234in}{0.409901in}}%
\pgfpathlineto{\pgfqpoint{1.068548in}{0.403364in}}%
\pgfpathlineto{\pgfqpoint{1.069862in}{0.402756in}}%
\pgfpathlineto{\pgfqpoint{1.071176in}{0.406472in}}%
\pgfpathlineto{\pgfqpoint{1.072490in}{0.405801in}}%
\pgfpathlineto{\pgfqpoint{1.073804in}{0.433087in}}%
\pgfpathlineto{\pgfqpoint{1.076432in}{0.410555in}}%
\pgfpathlineto{\pgfqpoint{1.079060in}{0.403813in}}%
\pgfpathlineto{\pgfqpoint{1.081688in}{0.399226in}}%
\pgfpathlineto{\pgfqpoint{1.084316in}{0.416639in}}%
\pgfpathlineto{\pgfqpoint{1.085630in}{0.442616in}}%
\pgfpathlineto{\pgfqpoint{1.088258in}{0.411281in}}%
\pgfpathlineto{\pgfqpoint{1.090886in}{0.395761in}}%
\pgfpathlineto{\pgfqpoint{1.092201in}{0.403453in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{0.402759in}}%
\pgfpathlineto{\pgfqpoint{1.096143in}{0.382916in}}%
\pgfpathlineto{\pgfqpoint{1.098771in}{0.409751in}}%
\pgfpathlineto{\pgfqpoint{1.100085in}{0.404473in}}%
\pgfpathlineto{\pgfqpoint{1.101399in}{0.391194in}}%
\pgfpathlineto{\pgfqpoint{1.102713in}{0.389808in}}%
\pgfpathlineto{\pgfqpoint{1.104027in}{0.390479in}}%
\pgfpathlineto{\pgfqpoint{1.105341in}{0.395519in}}%
\pgfpathlineto{\pgfqpoint{1.106655in}{0.405119in}}%
\pgfpathlineto{\pgfqpoint{1.107969in}{0.394131in}}%
\pgfpathlineto{\pgfqpoint{1.110597in}{0.400934in}}%
\pgfpathlineto{\pgfqpoint{1.113225in}{0.388941in}}%
\pgfpathlineto{\pgfqpoint{1.114539in}{0.389450in}}%
\pgfpathlineto{\pgfqpoint{1.119795in}{0.404982in}}%
\pgfpathlineto{\pgfqpoint{1.121109in}{0.405018in}}%
\pgfpathlineto{\pgfqpoint{1.122423in}{0.412697in}}%
\pgfpathlineto{\pgfqpoint{1.125051in}{0.403686in}}%
\pgfpathlineto{\pgfqpoint{1.127679in}{0.408905in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{0.407535in}}%
\pgfpathlineto{\pgfqpoint{1.130307in}{0.408516in}}%
\pgfpathlineto{\pgfqpoint{1.131621in}{0.423897in}}%
\pgfpathlineto{\pgfqpoint{1.132935in}{0.453150in}}%
\pgfpathlineto{\pgfqpoint{1.135563in}{0.415616in}}%
\pgfpathlineto{\pgfqpoint{1.138191in}{0.404590in}}%
\pgfpathlineto{\pgfqpoint{1.142133in}{0.401276in}}%
\pgfpathlineto{\pgfqpoint{1.143447in}{0.404153in}}%
\pgfpathlineto{\pgfqpoint{1.146075in}{0.394307in}}%
\pgfpathlineto{\pgfqpoint{1.147390in}{0.394978in}}%
\pgfpathlineto{\pgfqpoint{1.148704in}{0.391022in}}%
\pgfpathlineto{\pgfqpoint{1.151332in}{0.398452in}}%
\pgfpathlineto{\pgfqpoint{1.152646in}{0.397758in}}%
\pgfpathlineto{\pgfqpoint{1.156588in}{0.425785in}}%
\pgfpathlineto{\pgfqpoint{1.157902in}{0.412144in}}%
\pgfpathlineto{\pgfqpoint{1.159216in}{0.413768in}}%
\pgfpathlineto{\pgfqpoint{1.163158in}{0.395912in}}%
\pgfpathlineto{\pgfqpoint{1.164472in}{0.396341in}}%
\pgfpathlineto{\pgfqpoint{1.168414in}{0.430034in}}%
\pgfpathlineto{\pgfqpoint{1.171042in}{0.388037in}}%
\pgfpathlineto{\pgfqpoint{1.172356in}{0.388666in}}%
\pgfpathlineto{\pgfqpoint{1.174984in}{0.400896in}}%
\pgfpathlineto{\pgfqpoint{1.176298in}{0.400046in}}%
\pgfpathlineto{\pgfqpoint{1.177612in}{0.410066in}}%
\pgfpathlineto{\pgfqpoint{1.178926in}{0.409101in}}%
\pgfpathlineto{\pgfqpoint{1.180240in}{0.388347in}}%
\pgfpathlineto{\pgfqpoint{1.181554in}{0.392691in}}%
\pgfpathlineto{\pgfqpoint{1.182868in}{0.384055in}}%
\pgfpathlineto{\pgfqpoint{1.186810in}{0.406487in}}%
\pgfpathlineto{\pgfqpoint{1.188124in}{0.417848in}}%
\pgfpathlineto{\pgfqpoint{1.189438in}{0.416694in}}%
\pgfpathlineto{\pgfqpoint{1.190752in}{0.412646in}}%
\pgfpathlineto{\pgfqpoint{1.192066in}{0.394921in}}%
\pgfpathlineto{\pgfqpoint{1.193380in}{0.400112in}}%
\pgfpathlineto{\pgfqpoint{1.194694in}{0.398633in}}%
\pgfpathlineto{\pgfqpoint{1.196008in}{0.401025in}}%
\pgfpathlineto{\pgfqpoint{1.197322in}{0.405946in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.400849in}}%
\pgfpathlineto{\pgfqpoint{1.199950in}{0.400755in}}%
\pgfpathlineto{\pgfqpoint{1.202579in}{0.406646in}}%
\pgfpathlineto{\pgfqpoint{1.203893in}{0.425886in}}%
\pgfpathlineto{\pgfqpoint{1.206521in}{0.409751in}}%
\pgfpathlineto{\pgfqpoint{1.207835in}{0.408460in}}%
\pgfpathlineto{\pgfqpoint{1.210463in}{0.395849in}}%
\pgfpathlineto{\pgfqpoint{1.213091in}{0.413004in}}%
\pgfpathlineto{\pgfqpoint{1.214405in}{0.406588in}}%
\pgfpathlineto{\pgfqpoint{1.215719in}{0.424092in}}%
\pgfpathlineto{\pgfqpoint{1.219661in}{0.396777in}}%
\pgfpathlineto{\pgfqpoint{1.223603in}{0.400001in}}%
\pgfpathlineto{\pgfqpoint{1.224917in}{0.395570in}}%
\pgfpathlineto{\pgfqpoint{1.226231in}{0.398133in}}%
\pgfpathlineto{\pgfqpoint{1.228859in}{0.414544in}}%
\pgfpathlineto{\pgfqpoint{1.230173in}{0.393915in}}%
\pgfpathlineto{\pgfqpoint{1.231487in}{0.395589in}}%
\pgfpathlineto{\pgfqpoint{1.232801in}{0.386864in}}%
\pgfpathlineto{\pgfqpoint{1.236743in}{0.402364in}}%
\pgfpathlineto{\pgfqpoint{1.238057in}{0.389525in}}%
\pgfpathlineto{\pgfqpoint{1.239371in}{0.410503in}}%
\pgfpathlineto{\pgfqpoint{1.243313in}{0.384422in}}%
\pgfpathlineto{\pgfqpoint{1.245941in}{0.394379in}}%
\pgfpathlineto{\pgfqpoint{1.247255in}{0.395580in}}%
\pgfpathlineto{\pgfqpoint{1.249883in}{0.434781in}}%
\pgfpathlineto{\pgfqpoint{1.251197in}{0.503670in}}%
\pgfpathlineto{\pgfqpoint{1.253825in}{0.414287in}}%
\pgfpathlineto{\pgfqpoint{1.255139in}{0.414537in}}%
\pgfpathlineto{\pgfqpoint{1.257768in}{0.403800in}}%
\pgfpathlineto{\pgfqpoint{1.259082in}{0.403885in}}%
\pgfpathlineto{\pgfqpoint{1.261710in}{0.427296in}}%
\pgfpathlineto{\pgfqpoint{1.263024in}{0.470731in}}%
\pgfpathlineto{\pgfqpoint{1.265652in}{0.418754in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{0.410146in}}%
\pgfpathlineto{\pgfqpoint{1.268280in}{0.410299in}}%
\pgfpathlineto{\pgfqpoint{1.269594in}{0.393354in}}%
\pgfpathlineto{\pgfqpoint{1.272222in}{0.395222in}}%
\pgfpathlineto{\pgfqpoint{1.274850in}{0.388926in}}%
\pgfpathlineto{\pgfqpoint{1.276164in}{0.399578in}}%
\pgfpathlineto{\pgfqpoint{1.277478in}{0.399812in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{0.393282in}}%
\pgfpathlineto{\pgfqpoint{1.280106in}{0.405660in}}%
\pgfpathlineto{\pgfqpoint{1.281420in}{0.399289in}}%
\pgfpathlineto{\pgfqpoint{1.284048in}{0.410154in}}%
\pgfpathlineto{\pgfqpoint{1.285362in}{0.382769in}}%
\pgfpathlineto{\pgfqpoint{1.290618in}{0.402980in}}%
\pgfpathlineto{\pgfqpoint{1.291932in}{0.396198in}}%
\pgfpathlineto{\pgfqpoint{1.293246in}{0.398119in}}%
\pgfpathlineto{\pgfqpoint{1.295874in}{0.417937in}}%
\pgfpathlineto{\pgfqpoint{1.298502in}{0.392358in}}%
\pgfpathlineto{\pgfqpoint{1.299816in}{0.389299in}}%
\pgfpathlineto{\pgfqpoint{1.301130in}{0.390138in}}%
\pgfpathlineto{\pgfqpoint{1.302444in}{0.410431in}}%
\pgfpathlineto{\pgfqpoint{1.303758in}{0.409429in}}%
\pgfpathlineto{\pgfqpoint{1.305072in}{0.406742in}}%
\pgfpathlineto{\pgfqpoint{1.310328in}{0.386798in}}%
\pgfpathlineto{\pgfqpoint{1.311642in}{0.385900in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{0.389781in}}%
\pgfpathlineto{\pgfqpoint{1.314271in}{0.402543in}}%
\pgfpathlineto{\pgfqpoint{1.315585in}{0.401267in}}%
\pgfpathlineto{\pgfqpoint{1.318213in}{0.416747in}}%
\pgfpathlineto{\pgfqpoint{1.322155in}{0.384691in}}%
\pgfpathlineto{\pgfqpoint{1.324783in}{0.402455in}}%
\pgfpathlineto{\pgfqpoint{1.330039in}{0.405434in}}%
\pgfpathlineto{\pgfqpoint{1.331353in}{0.412353in}}%
\pgfpathlineto{\pgfqpoint{1.332667in}{0.426152in}}%
\pgfpathlineto{\pgfqpoint{1.333981in}{0.454635in}}%
\pgfpathlineto{\pgfqpoint{1.336609in}{0.412728in}}%
\pgfpathlineto{\pgfqpoint{1.339237in}{0.398721in}}%
\pgfpathlineto{\pgfqpoint{1.341865in}{0.406016in}}%
\pgfpathlineto{\pgfqpoint{1.343179in}{0.403138in}}%
\pgfpathlineto{\pgfqpoint{1.344493in}{0.405775in}}%
\pgfpathlineto{\pgfqpoint{1.345807in}{0.414495in}}%
\pgfpathlineto{\pgfqpoint{1.347121in}{0.395919in}}%
\pgfpathlineto{\pgfqpoint{1.348435in}{0.393850in}}%
\pgfpathlineto{\pgfqpoint{1.349749in}{0.396542in}}%
\pgfpathlineto{\pgfqpoint{1.351063in}{0.403284in}}%
\pgfpathlineto{\pgfqpoint{1.352377in}{0.403796in}}%
\pgfpathlineto{\pgfqpoint{1.353691in}{0.397221in}}%
\pgfpathlineto{\pgfqpoint{1.355005in}{0.398984in}}%
\pgfpathlineto{\pgfqpoint{1.356319in}{0.405258in}}%
\pgfpathlineto{\pgfqpoint{1.357633in}{0.427232in}}%
\pgfpathlineto{\pgfqpoint{1.360261in}{0.402479in}}%
\pgfpathlineto{\pgfqpoint{1.361575in}{0.395492in}}%
\pgfpathlineto{\pgfqpoint{1.362889in}{0.400006in}}%
\pgfpathlineto{\pgfqpoint{1.364203in}{0.399838in}}%
\pgfpathlineto{\pgfqpoint{1.365517in}{0.411614in}}%
\pgfpathlineto{\pgfqpoint{1.366831in}{0.410310in}}%
\pgfpathlineto{\pgfqpoint{1.368145in}{0.405373in}}%
\pgfpathlineto{\pgfqpoint{1.369460in}{0.420704in}}%
\pgfpathlineto{\pgfqpoint{1.372088in}{0.395557in}}%
\pgfpathlineto{\pgfqpoint{1.373402in}{0.400208in}}%
\pgfpathlineto{\pgfqpoint{1.374716in}{0.398938in}}%
\pgfpathlineto{\pgfqpoint{1.379972in}{0.422767in}}%
\pgfpathlineto{\pgfqpoint{1.381286in}{0.471179in}}%
\pgfpathlineto{\pgfqpoint{1.383914in}{0.420015in}}%
\pgfpathlineto{\pgfqpoint{1.386542in}{0.412528in}}%
\pgfpathlineto{\pgfqpoint{1.387856in}{0.405048in}}%
\pgfpathlineto{\pgfqpoint{1.391798in}{0.435519in}}%
\pgfpathlineto{\pgfqpoint{1.393112in}{0.474129in}}%
\pgfpathlineto{\pgfqpoint{1.395740in}{0.417368in}}%
\pgfpathlineto{\pgfqpoint{1.397054in}{0.406027in}}%
\pgfpathlineto{\pgfqpoint{1.398368in}{0.404343in}}%
\pgfpathlineto{\pgfqpoint{1.399682in}{0.409146in}}%
\pgfpathlineto{\pgfqpoint{1.402310in}{0.409538in}}%
\pgfpathlineto{\pgfqpoint{1.404938in}{0.389566in}}%
\pgfpathlineto{\pgfqpoint{1.406252in}{0.389810in}}%
\pgfpathlineto{\pgfqpoint{1.407566in}{0.384235in}}%
\pgfpathlineto{\pgfqpoint{1.412822in}{0.398506in}}%
\pgfpathlineto{\pgfqpoint{1.414136in}{0.396955in}}%
\pgfpathlineto{\pgfqpoint{1.415450in}{0.401870in}}%
\pgfpathlineto{\pgfqpoint{1.416764in}{0.391038in}}%
\pgfpathlineto{\pgfqpoint{1.418078in}{0.404920in}}%
\pgfpathlineto{\pgfqpoint{1.419392in}{0.395394in}}%
\pgfpathlineto{\pgfqpoint{1.420706in}{0.402200in}}%
\pgfpathlineto{\pgfqpoint{1.422020in}{0.397158in}}%
\pgfpathlineto{\pgfqpoint{1.423334in}{0.405017in}}%
\pgfpathlineto{\pgfqpoint{1.424649in}{0.405951in}}%
\pgfpathlineto{\pgfqpoint{1.425963in}{0.397598in}}%
\pgfpathlineto{\pgfqpoint{1.428591in}{0.413217in}}%
\pgfpathlineto{\pgfqpoint{1.431219in}{0.398056in}}%
\pgfpathlineto{\pgfqpoint{1.432533in}{0.397314in}}%
\pgfpathlineto{\pgfqpoint{1.433847in}{0.405940in}}%
\pgfpathlineto{\pgfqpoint{1.435161in}{0.406295in}}%
\pgfpathlineto{\pgfqpoint{1.437789in}{0.414528in}}%
\pgfpathlineto{\pgfqpoint{1.440417in}{0.418535in}}%
\pgfpathlineto{\pgfqpoint{1.441731in}{0.394030in}}%
\pgfpathlineto{\pgfqpoint{1.443045in}{0.393827in}}%
\pgfpathlineto{\pgfqpoint{1.444359in}{0.391709in}}%
\pgfpathlineto{\pgfqpoint{1.445673in}{0.392337in}}%
\pgfpathlineto{\pgfqpoint{1.448301in}{0.409503in}}%
\pgfpathlineto{\pgfqpoint{1.449615in}{0.410592in}}%
\pgfpathlineto{\pgfqpoint{1.450929in}{0.414671in}}%
\pgfpathlineto{\pgfqpoint{1.453557in}{0.407933in}}%
\pgfpathlineto{\pgfqpoint{1.454871in}{0.410481in}}%
\pgfpathlineto{\pgfqpoint{1.457499in}{0.401212in}}%
\pgfpathlineto{\pgfqpoint{1.458813in}{0.405560in}}%
\pgfpathlineto{\pgfqpoint{1.460127in}{0.402671in}}%
\pgfpathlineto{\pgfqpoint{1.465383in}{0.412278in}}%
\pgfpathlineto{\pgfqpoint{1.466697in}{0.406479in}}%
\pgfpathlineto{\pgfqpoint{1.466697in}{0.406479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435189in}{0.351234in}}{\pgfqpoint{1.051219in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435189in}{0.436329in}}%
\pgfpathlineto{\pgfqpoint{0.436503in}{0.431946in}}%
\pgfpathlineto{\pgfqpoint{0.439131in}{0.415267in}}%
\pgfpathlineto{\pgfqpoint{0.441759in}{0.404769in}}%
\pgfpathlineto{\pgfqpoint{0.444387in}{0.428569in}}%
\pgfpathlineto{\pgfqpoint{0.447015in}{0.404774in}}%
\pgfpathlineto{\pgfqpoint{0.448329in}{0.417833in}}%
\pgfpathlineto{\pgfqpoint{0.449643in}{0.415933in}}%
\pgfpathlineto{\pgfqpoint{0.450957in}{0.410760in}}%
\pgfpathlineto{\pgfqpoint{0.452271in}{0.421849in}}%
\pgfpathlineto{\pgfqpoint{0.453585in}{0.412151in}}%
\pgfpathlineto{\pgfqpoint{0.456213in}{0.419350in}}%
\pgfpathlineto{\pgfqpoint{0.457527in}{0.416721in}}%
\pgfpathlineto{\pgfqpoint{0.458841in}{0.399020in}}%
\pgfpathlineto{\pgfqpoint{0.460155in}{0.396720in}}%
\pgfpathlineto{\pgfqpoint{0.462783in}{0.422174in}}%
\pgfpathlineto{\pgfqpoint{0.464097in}{0.424446in}}%
\pgfpathlineto{\pgfqpoint{0.466725in}{0.415513in}}%
\pgfpathlineto{\pgfqpoint{0.469353in}{0.423273in}}%
\pgfpathlineto{\pgfqpoint{0.470667in}{0.422636in}}%
\pgfpathlineto{\pgfqpoint{0.471981in}{0.434586in}}%
\pgfpathlineto{\pgfqpoint{0.473295in}{0.431915in}}%
\pgfpathlineto{\pgfqpoint{0.474609in}{0.423184in}}%
\pgfpathlineto{\pgfqpoint{0.475923in}{0.438087in}}%
\pgfpathlineto{\pgfqpoint{0.477237in}{0.437088in}}%
\pgfpathlineto{\pgfqpoint{0.478551in}{0.462238in}}%
\pgfpathlineto{\pgfqpoint{0.479865in}{0.440984in}}%
\pgfpathlineto{\pgfqpoint{0.481179in}{0.442189in}}%
\pgfpathlineto{\pgfqpoint{0.482493in}{0.414211in}}%
\pgfpathlineto{\pgfqpoint{0.483807in}{0.413147in}}%
\pgfpathlineto{\pgfqpoint{0.486436in}{0.461274in}}%
\pgfpathlineto{\pgfqpoint{0.489064in}{0.416442in}}%
\pgfpathlineto{\pgfqpoint{0.490378in}{0.438931in}}%
\pgfpathlineto{\pgfqpoint{0.491692in}{0.429621in}}%
\pgfpathlineto{\pgfqpoint{0.493006in}{0.456606in}}%
\pgfpathlineto{\pgfqpoint{0.494320in}{0.414287in}}%
\pgfpathlineto{\pgfqpoint{0.495634in}{0.432398in}}%
\pgfpathlineto{\pgfqpoint{0.496948in}{0.432915in}}%
\pgfpathlineto{\pgfqpoint{0.498262in}{0.442152in}}%
\pgfpathlineto{\pgfqpoint{0.499576in}{0.429515in}}%
\pgfpathlineto{\pgfqpoint{0.502204in}{0.439054in}}%
\pgfpathlineto{\pgfqpoint{0.503518in}{0.438048in}}%
\pgfpathlineto{\pgfqpoint{0.504832in}{0.440170in}}%
\pgfpathlineto{\pgfqpoint{0.506146in}{0.430154in}}%
\pgfpathlineto{\pgfqpoint{0.507460in}{0.430960in}}%
\pgfpathlineto{\pgfqpoint{0.508774in}{0.440440in}}%
\pgfpathlineto{\pgfqpoint{0.510088in}{0.437296in}}%
\pgfpathlineto{\pgfqpoint{0.511402in}{0.444113in}}%
\pgfpathlineto{\pgfqpoint{0.514030in}{0.442239in}}%
\pgfpathlineto{\pgfqpoint{0.517972in}{0.406606in}}%
\pgfpathlineto{\pgfqpoint{0.521914in}{0.450798in}}%
\pgfpathlineto{\pgfqpoint{0.523228in}{0.449339in}}%
\pgfpathlineto{\pgfqpoint{0.524542in}{0.442650in}}%
\pgfpathlineto{\pgfqpoint{0.525856in}{0.446923in}}%
\pgfpathlineto{\pgfqpoint{0.529798in}{0.401477in}}%
\pgfpathlineto{\pgfqpoint{0.532426in}{0.436431in}}%
\pgfpathlineto{\pgfqpoint{0.535054in}{0.436115in}}%
\pgfpathlineto{\pgfqpoint{0.537682in}{0.419698in}}%
\pgfpathlineto{\pgfqpoint{0.540311in}{0.400838in}}%
\pgfpathlineto{\pgfqpoint{0.541625in}{0.407383in}}%
\pgfpathlineto{\pgfqpoint{0.544253in}{0.458943in}}%
\pgfpathlineto{\pgfqpoint{0.545567in}{0.449761in}}%
\pgfpathlineto{\pgfqpoint{0.546881in}{0.454851in}}%
\pgfpathlineto{\pgfqpoint{0.548195in}{0.454020in}}%
\pgfpathlineto{\pgfqpoint{0.552137in}{0.422885in}}%
\pgfpathlineto{\pgfqpoint{0.553451in}{0.423541in}}%
\pgfpathlineto{\pgfqpoint{0.554765in}{0.438905in}}%
\pgfpathlineto{\pgfqpoint{0.556079in}{0.436055in}}%
\pgfpathlineto{\pgfqpoint{0.558707in}{0.479225in}}%
\pgfpathlineto{\pgfqpoint{0.560021in}{0.479618in}}%
\pgfpathlineto{\pgfqpoint{0.565277in}{0.406213in}}%
\pgfpathlineto{\pgfqpoint{0.566591in}{0.418750in}}%
\pgfpathlineto{\pgfqpoint{0.567905in}{0.418043in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.410932in}}%
\pgfpathlineto{\pgfqpoint{0.570533in}{0.411385in}}%
\pgfpathlineto{\pgfqpoint{0.573161in}{0.439100in}}%
\pgfpathlineto{\pgfqpoint{0.574475in}{0.434722in}}%
\pgfpathlineto{\pgfqpoint{0.578417in}{0.411624in}}%
\pgfpathlineto{\pgfqpoint{0.579731in}{0.421569in}}%
\pgfpathlineto{\pgfqpoint{0.581045in}{0.422567in}}%
\pgfpathlineto{\pgfqpoint{0.583673in}{0.432431in}}%
\pgfpathlineto{\pgfqpoint{0.584987in}{0.429126in}}%
\pgfpathlineto{\pgfqpoint{0.586301in}{0.429540in}}%
\pgfpathlineto{\pgfqpoint{0.587615in}{0.428323in}}%
\pgfpathlineto{\pgfqpoint{0.588929in}{0.405500in}}%
\pgfpathlineto{\pgfqpoint{0.591557in}{0.428040in}}%
\pgfpathlineto{\pgfqpoint{0.592871in}{0.421923in}}%
\pgfpathlineto{\pgfqpoint{0.594185in}{0.427886in}}%
\pgfpathlineto{\pgfqpoint{0.595500in}{0.439152in}}%
\pgfpathlineto{\pgfqpoint{0.596814in}{0.438342in}}%
\pgfpathlineto{\pgfqpoint{0.598128in}{0.434367in}}%
\pgfpathlineto{\pgfqpoint{0.600756in}{0.418133in}}%
\pgfpathlineto{\pgfqpoint{0.603384in}{0.412856in}}%
\pgfpathlineto{\pgfqpoint{0.606012in}{0.443471in}}%
\pgfpathlineto{\pgfqpoint{0.607326in}{0.448576in}}%
\pgfpathlineto{\pgfqpoint{0.608640in}{0.445390in}}%
\pgfpathlineto{\pgfqpoint{0.609954in}{0.448262in}}%
\pgfpathlineto{\pgfqpoint{0.611268in}{0.439280in}}%
\pgfpathlineto{\pgfqpoint{0.612582in}{0.409673in}}%
\pgfpathlineto{\pgfqpoint{0.613896in}{0.432013in}}%
\pgfpathlineto{\pgfqpoint{0.616524in}{0.431318in}}%
\pgfpathlineto{\pgfqpoint{0.619152in}{0.447271in}}%
\pgfpathlineto{\pgfqpoint{0.620466in}{0.426059in}}%
\pgfpathlineto{\pgfqpoint{0.621780in}{0.453925in}}%
\pgfpathlineto{\pgfqpoint{0.623094in}{0.455641in}}%
\pgfpathlineto{\pgfqpoint{0.624408in}{0.394119in}}%
\pgfpathlineto{\pgfqpoint{0.625722in}{0.459093in}}%
\pgfpathlineto{\pgfqpoint{0.627036in}{0.443025in}}%
\pgfpathlineto{\pgfqpoint{0.628350in}{0.442422in}}%
\pgfpathlineto{\pgfqpoint{0.629664in}{0.433161in}}%
\pgfpathlineto{\pgfqpoint{0.630978in}{0.445449in}}%
\pgfpathlineto{\pgfqpoint{0.632292in}{0.442985in}}%
\pgfpathlineto{\pgfqpoint{0.634920in}{0.431285in}}%
\pgfpathlineto{\pgfqpoint{0.636234in}{0.418421in}}%
\pgfpathlineto{\pgfqpoint{0.638862in}{0.447772in}}%
\pgfpathlineto{\pgfqpoint{0.640176in}{0.437984in}}%
\pgfpathlineto{\pgfqpoint{0.642804in}{0.443943in}}%
\pgfpathlineto{\pgfqpoint{0.644118in}{0.436043in}}%
\pgfpathlineto{\pgfqpoint{0.646746in}{0.434699in}}%
\pgfpathlineto{\pgfqpoint{0.648060in}{0.414670in}}%
\pgfpathlineto{\pgfqpoint{0.650689in}{0.449897in}}%
\pgfpathlineto{\pgfqpoint{0.652003in}{0.425003in}}%
\pgfpathlineto{\pgfqpoint{0.653317in}{0.432266in}}%
\pgfpathlineto{\pgfqpoint{0.654631in}{0.426578in}}%
\pgfpathlineto{\pgfqpoint{0.655945in}{0.441452in}}%
\pgfpathlineto{\pgfqpoint{0.657259in}{0.433016in}}%
\pgfpathlineto{\pgfqpoint{0.659887in}{0.409188in}}%
\pgfpathlineto{\pgfqpoint{0.662515in}{0.448206in}}%
\pgfpathlineto{\pgfqpoint{0.665143in}{0.438753in}}%
\pgfpathlineto{\pgfqpoint{0.666457in}{0.437173in}}%
\pgfpathlineto{\pgfqpoint{0.667771in}{0.426510in}}%
\pgfpathlineto{\pgfqpoint{0.669085in}{0.433517in}}%
\pgfpathlineto{\pgfqpoint{0.670399in}{0.426807in}}%
\pgfpathlineto{\pgfqpoint{0.671713in}{0.409302in}}%
\pgfpathlineto{\pgfqpoint{0.676969in}{0.465123in}}%
\pgfpathlineto{\pgfqpoint{0.678283in}{0.464408in}}%
\pgfpathlineto{\pgfqpoint{0.680911in}{0.439703in}}%
\pgfpathlineto{\pgfqpoint{0.683539in}{0.402671in}}%
\pgfpathlineto{\pgfqpoint{0.686167in}{0.449466in}}%
\pgfpathlineto{\pgfqpoint{0.688795in}{0.490456in}}%
\pgfpathlineto{\pgfqpoint{0.694051in}{0.419345in}}%
\pgfpathlineto{\pgfqpoint{0.695365in}{0.415882in}}%
\pgfpathlineto{\pgfqpoint{0.696679in}{0.418295in}}%
\pgfpathlineto{\pgfqpoint{0.699307in}{0.412826in}}%
\pgfpathlineto{\pgfqpoint{0.700621in}{0.417046in}}%
\pgfpathlineto{\pgfqpoint{0.701935in}{0.441532in}}%
\pgfpathlineto{\pgfqpoint{0.703249in}{0.441197in}}%
\pgfpathlineto{\pgfqpoint{0.707192in}{0.403587in}}%
\pgfpathlineto{\pgfqpoint{0.709820in}{0.423327in}}%
\pgfpathlineto{\pgfqpoint{0.711134in}{0.422655in}}%
\pgfpathlineto{\pgfqpoint{0.712448in}{0.423260in}}%
\pgfpathlineto{\pgfqpoint{0.713762in}{0.426384in}}%
\pgfpathlineto{\pgfqpoint{0.716390in}{0.424766in}}%
\pgfpathlineto{\pgfqpoint{0.719018in}{0.408814in}}%
\pgfpathlineto{\pgfqpoint{0.720332in}{0.430001in}}%
\pgfpathlineto{\pgfqpoint{0.721646in}{0.424747in}}%
\pgfpathlineto{\pgfqpoint{0.725588in}{0.434877in}}%
\pgfpathlineto{\pgfqpoint{0.726902in}{0.417775in}}%
\pgfpathlineto{\pgfqpoint{0.729530in}{0.436160in}}%
\pgfpathlineto{\pgfqpoint{0.732158in}{0.412558in}}%
\pgfpathlineto{\pgfqpoint{0.737414in}{0.474860in}}%
\pgfpathlineto{\pgfqpoint{0.740042in}{0.427513in}}%
\pgfpathlineto{\pgfqpoint{0.741356in}{0.426711in}}%
\pgfpathlineto{\pgfqpoint{0.742670in}{0.417910in}}%
\pgfpathlineto{\pgfqpoint{0.743984in}{0.441789in}}%
\pgfpathlineto{\pgfqpoint{0.745298in}{0.433878in}}%
\pgfpathlineto{\pgfqpoint{0.746612in}{0.441969in}}%
\pgfpathlineto{\pgfqpoint{0.747926in}{0.439905in}}%
\pgfpathlineto{\pgfqpoint{0.749240in}{0.439974in}}%
\pgfpathlineto{\pgfqpoint{0.750554in}{0.455915in}}%
\pgfpathlineto{\pgfqpoint{0.751868in}{0.433555in}}%
\pgfpathlineto{\pgfqpoint{0.753182in}{0.441811in}}%
\pgfpathlineto{\pgfqpoint{0.754496in}{0.417061in}}%
\pgfpathlineto{\pgfqpoint{0.755810in}{0.438935in}}%
\pgfpathlineto{\pgfqpoint{0.757124in}{0.434876in}}%
\pgfpathlineto{\pgfqpoint{0.758438in}{0.439671in}}%
\pgfpathlineto{\pgfqpoint{0.759752in}{0.435596in}}%
\pgfpathlineto{\pgfqpoint{0.761067in}{0.439108in}}%
\pgfpathlineto{\pgfqpoint{0.762381in}{0.438824in}}%
\pgfpathlineto{\pgfqpoint{0.763695in}{0.444749in}}%
\pgfpathlineto{\pgfqpoint{0.765009in}{0.434630in}}%
\pgfpathlineto{\pgfqpoint{0.766323in}{0.402901in}}%
\pgfpathlineto{\pgfqpoint{0.767637in}{0.431411in}}%
\pgfpathlineto{\pgfqpoint{0.768951in}{0.431158in}}%
\pgfpathlineto{\pgfqpoint{0.771579in}{0.449015in}}%
\pgfpathlineto{\pgfqpoint{0.772893in}{0.448163in}}%
\pgfpathlineto{\pgfqpoint{0.775521in}{0.432668in}}%
\pgfpathlineto{\pgfqpoint{0.776835in}{0.430024in}}%
\pgfpathlineto{\pgfqpoint{0.778149in}{0.402698in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{0.432850in}}%
\pgfpathlineto{\pgfqpoint{0.780777in}{0.434126in}}%
\pgfpathlineto{\pgfqpoint{0.782091in}{0.444478in}}%
\pgfpathlineto{\pgfqpoint{0.783405in}{0.433536in}}%
\pgfpathlineto{\pgfqpoint{0.786033in}{0.435504in}}%
\pgfpathlineto{\pgfqpoint{0.788661in}{0.424887in}}%
\pgfpathlineto{\pgfqpoint{0.789975in}{0.409500in}}%
\pgfpathlineto{\pgfqpoint{0.792603in}{0.450014in}}%
\pgfpathlineto{\pgfqpoint{0.793917in}{0.448516in}}%
\pgfpathlineto{\pgfqpoint{0.795231in}{0.431205in}}%
\pgfpathlineto{\pgfqpoint{0.797859in}{0.454401in}}%
\pgfpathlineto{\pgfqpoint{0.800487in}{0.403781in}}%
\pgfpathlineto{\pgfqpoint{0.801801in}{0.397425in}}%
\pgfpathlineto{\pgfqpoint{0.804429in}{0.454378in}}%
\pgfpathlineto{\pgfqpoint{0.805743in}{0.460014in}}%
\pgfpathlineto{\pgfqpoint{0.808371in}{0.444519in}}%
\pgfpathlineto{\pgfqpoint{0.809685in}{0.443360in}}%
\pgfpathlineto{\pgfqpoint{0.813627in}{0.405975in}}%
\pgfpathlineto{\pgfqpoint{0.816256in}{0.460765in}}%
\pgfpathlineto{\pgfqpoint{0.817570in}{0.470965in}}%
\pgfpathlineto{\pgfqpoint{0.818884in}{0.464853in}}%
\pgfpathlineto{\pgfqpoint{0.821512in}{0.435138in}}%
\pgfpathlineto{\pgfqpoint{0.824140in}{0.406927in}}%
\pgfpathlineto{\pgfqpoint{0.825454in}{0.386216in}}%
\pgfpathlineto{\pgfqpoint{0.826768in}{0.415441in}}%
\pgfpathlineto{\pgfqpoint{0.828082in}{0.416166in}}%
\pgfpathlineto{\pgfqpoint{0.830710in}{0.434655in}}%
\pgfpathlineto{\pgfqpoint{0.832024in}{0.436196in}}%
\pgfpathlineto{\pgfqpoint{0.833338in}{0.432669in}}%
\pgfpathlineto{\pgfqpoint{0.835966in}{0.398758in}}%
\pgfpathlineto{\pgfqpoint{0.837280in}{0.397930in}}%
\pgfpathlineto{\pgfqpoint{0.838594in}{0.420090in}}%
\pgfpathlineto{\pgfqpoint{0.839908in}{0.419044in}}%
\pgfpathlineto{\pgfqpoint{0.841222in}{0.422545in}}%
\pgfpathlineto{\pgfqpoint{0.843850in}{0.440180in}}%
\pgfpathlineto{\pgfqpoint{0.849106in}{0.406648in}}%
\pgfpathlineto{\pgfqpoint{0.853048in}{0.439278in}}%
\pgfpathlineto{\pgfqpoint{0.855676in}{0.418068in}}%
\pgfpathlineto{\pgfqpoint{0.856990in}{0.437466in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{0.404745in}}%
\pgfpathlineto{\pgfqpoint{0.864874in}{0.450359in}}%
\pgfpathlineto{\pgfqpoint{0.867502in}{0.454298in}}%
\pgfpathlineto{\pgfqpoint{0.870130in}{0.408618in}}%
\pgfpathlineto{\pgfqpoint{0.872759in}{0.428616in}}%
\pgfpathlineto{\pgfqpoint{0.874073in}{0.429398in}}%
\pgfpathlineto{\pgfqpoint{0.876701in}{0.444003in}}%
\pgfpathlineto{\pgfqpoint{0.878015in}{0.447577in}}%
\pgfpathlineto{\pgfqpoint{0.879329in}{0.432547in}}%
\pgfpathlineto{\pgfqpoint{0.881957in}{0.451235in}}%
\pgfpathlineto{\pgfqpoint{0.883271in}{0.439799in}}%
\pgfpathlineto{\pgfqpoint{0.884585in}{0.412919in}}%
\pgfpathlineto{\pgfqpoint{0.885899in}{0.415745in}}%
\pgfpathlineto{\pgfqpoint{0.888527in}{0.444493in}}%
\pgfpathlineto{\pgfqpoint{0.891155in}{0.448710in}}%
\pgfpathlineto{\pgfqpoint{0.896411in}{0.406407in}}%
\pgfpathlineto{\pgfqpoint{0.899039in}{0.440486in}}%
\pgfpathlineto{\pgfqpoint{0.900353in}{0.439924in}}%
\pgfpathlineto{\pgfqpoint{0.901667in}{0.445524in}}%
\pgfpathlineto{\pgfqpoint{0.904295in}{0.445889in}}%
\pgfpathlineto{\pgfqpoint{0.905609in}{0.444551in}}%
\pgfpathlineto{\pgfqpoint{0.908237in}{0.416793in}}%
\pgfpathlineto{\pgfqpoint{0.912179in}{0.455831in}}%
\pgfpathlineto{\pgfqpoint{0.913493in}{0.463707in}}%
\pgfpathlineto{\pgfqpoint{0.920063in}{0.378829in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{0.447979in}}%
\pgfpathlineto{\pgfqpoint{0.924005in}{0.440402in}}%
\pgfpathlineto{\pgfqpoint{0.925319in}{0.447183in}}%
\pgfpathlineto{\pgfqpoint{0.926634in}{0.435145in}}%
\pgfpathlineto{\pgfqpoint{0.927948in}{0.439662in}}%
\pgfpathlineto{\pgfqpoint{0.929262in}{0.435557in}}%
\pgfpathlineto{\pgfqpoint{0.931890in}{0.419414in}}%
\pgfpathlineto{\pgfqpoint{0.933204in}{0.424505in}}%
\pgfpathlineto{\pgfqpoint{0.934518in}{0.462897in}}%
\pgfpathlineto{\pgfqpoint{0.935832in}{0.457451in}}%
\pgfpathlineto{\pgfqpoint{0.937146in}{0.465026in}}%
\pgfpathlineto{\pgfqpoint{0.942402in}{0.426968in}}%
\pgfpathlineto{\pgfqpoint{0.943716in}{0.428736in}}%
\pgfpathlineto{\pgfqpoint{0.946344in}{0.465004in}}%
\pgfpathlineto{\pgfqpoint{0.947658in}{0.464696in}}%
\pgfpathlineto{\pgfqpoint{0.950286in}{0.439864in}}%
\pgfpathlineto{\pgfqpoint{0.952914in}{0.429553in}}%
\pgfpathlineto{\pgfqpoint{0.955542in}{0.407499in}}%
\pgfpathlineto{\pgfqpoint{0.958170in}{0.423291in}}%
\pgfpathlineto{\pgfqpoint{0.959484in}{0.436763in}}%
\pgfpathlineto{\pgfqpoint{0.960798in}{0.435675in}}%
\pgfpathlineto{\pgfqpoint{0.962112in}{0.431496in}}%
\pgfpathlineto{\pgfqpoint{0.963426in}{0.432078in}}%
\pgfpathlineto{\pgfqpoint{0.966054in}{0.411268in}}%
\pgfpathlineto{\pgfqpoint{0.967368in}{0.398258in}}%
\pgfpathlineto{\pgfqpoint{0.969996in}{0.421731in}}%
\pgfpathlineto{\pgfqpoint{0.972624in}{0.439864in}}%
\pgfpathlineto{\pgfqpoint{0.976566in}{0.410804in}}%
\pgfpathlineto{\pgfqpoint{0.977880in}{0.418551in}}%
\pgfpathlineto{\pgfqpoint{0.979194in}{0.402627in}}%
\pgfpathlineto{\pgfqpoint{0.981823in}{0.427572in}}%
\pgfpathlineto{\pgfqpoint{0.984451in}{0.433964in}}%
\pgfpathlineto{\pgfqpoint{0.985765in}{0.445717in}}%
\pgfpathlineto{\pgfqpoint{0.988393in}{0.441329in}}%
\pgfpathlineto{\pgfqpoint{0.989707in}{0.432448in}}%
\pgfpathlineto{\pgfqpoint{0.991021in}{0.406616in}}%
\pgfpathlineto{\pgfqpoint{0.994963in}{0.460699in}}%
\pgfpathlineto{\pgfqpoint{0.997591in}{0.437931in}}%
\pgfpathlineto{\pgfqpoint{0.998905in}{0.470792in}}%
\pgfpathlineto{\pgfqpoint{1.000219in}{0.442605in}}%
\pgfpathlineto{\pgfqpoint{1.001533in}{0.458563in}}%
\pgfpathlineto{\pgfqpoint{1.002847in}{0.430490in}}%
\pgfpathlineto{\pgfqpoint{1.004161in}{0.436577in}}%
\pgfpathlineto{\pgfqpoint{1.005475in}{0.456157in}}%
\pgfpathlineto{\pgfqpoint{1.008103in}{0.437573in}}%
\pgfpathlineto{\pgfqpoint{1.010731in}{0.463496in}}%
\pgfpathlineto{\pgfqpoint{1.012045in}{0.426286in}}%
\pgfpathlineto{\pgfqpoint{1.013359in}{0.424879in}}%
\pgfpathlineto{\pgfqpoint{1.014673in}{0.411224in}}%
\pgfpathlineto{\pgfqpoint{1.017301in}{0.442210in}}%
\pgfpathlineto{\pgfqpoint{1.018615in}{0.440331in}}%
\pgfpathlineto{\pgfqpoint{1.021243in}{0.438863in}}%
\pgfpathlineto{\pgfqpoint{1.022557in}{0.425390in}}%
\pgfpathlineto{\pgfqpoint{1.023871in}{0.426132in}}%
\pgfpathlineto{\pgfqpoint{1.026499in}{0.406690in}}%
\pgfpathlineto{\pgfqpoint{1.027813in}{0.430970in}}%
\pgfpathlineto{\pgfqpoint{1.030441in}{0.437859in}}%
\pgfpathlineto{\pgfqpoint{1.033069in}{0.449261in}}%
\pgfpathlineto{\pgfqpoint{1.034383in}{0.451542in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{0.420750in}}%
\pgfpathlineto{\pgfqpoint{1.039640in}{0.426360in}}%
\pgfpathlineto{\pgfqpoint{1.042268in}{0.423915in}}%
\pgfpathlineto{\pgfqpoint{1.044896in}{0.450248in}}%
\pgfpathlineto{\pgfqpoint{1.046210in}{0.447850in}}%
\pgfpathlineto{\pgfqpoint{1.047524in}{0.442313in}}%
\pgfpathlineto{\pgfqpoint{1.048838in}{0.427396in}}%
\pgfpathlineto{\pgfqpoint{1.050152in}{0.393960in}}%
\pgfpathlineto{\pgfqpoint{1.052780in}{0.444330in}}%
\pgfpathlineto{\pgfqpoint{1.054094in}{0.446868in}}%
\pgfpathlineto{\pgfqpoint{1.055408in}{0.440373in}}%
\pgfpathlineto{\pgfqpoint{1.058036in}{0.447857in}}%
\pgfpathlineto{\pgfqpoint{1.060664in}{0.416226in}}%
\pgfpathlineto{\pgfqpoint{1.061978in}{0.410041in}}%
\pgfpathlineto{\pgfqpoint{1.063292in}{0.457524in}}%
\pgfpathlineto{\pgfqpoint{1.064606in}{0.443765in}}%
\pgfpathlineto{\pgfqpoint{1.065920in}{0.462539in}}%
\pgfpathlineto{\pgfqpoint{1.067234in}{0.447624in}}%
\pgfpathlineto{\pgfqpoint{1.068548in}{0.448721in}}%
\pgfpathlineto{\pgfqpoint{1.071176in}{0.456982in}}%
\pgfpathlineto{\pgfqpoint{1.073804in}{0.414244in}}%
\pgfpathlineto{\pgfqpoint{1.076432in}{0.463943in}}%
\pgfpathlineto{\pgfqpoint{1.077746in}{0.459673in}}%
\pgfpathlineto{\pgfqpoint{1.081688in}{0.429672in}}%
\pgfpathlineto{\pgfqpoint{1.084316in}{0.410755in}}%
\pgfpathlineto{\pgfqpoint{1.086944in}{0.418763in}}%
\pgfpathlineto{\pgfqpoint{1.088258in}{0.432717in}}%
\pgfpathlineto{\pgfqpoint{1.089572in}{0.434032in}}%
\pgfpathlineto{\pgfqpoint{1.092201in}{0.422918in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{0.421004in}}%
\pgfpathlineto{\pgfqpoint{1.094829in}{0.424402in}}%
\pgfpathlineto{\pgfqpoint{1.097457in}{0.409519in}}%
\pgfpathlineto{\pgfqpoint{1.098771in}{0.423727in}}%
\pgfpathlineto{\pgfqpoint{1.100085in}{0.423619in}}%
\pgfpathlineto{\pgfqpoint{1.101399in}{0.419589in}}%
\pgfpathlineto{\pgfqpoint{1.102713in}{0.425543in}}%
\pgfpathlineto{\pgfqpoint{1.104027in}{0.423422in}}%
\pgfpathlineto{\pgfqpoint{1.105341in}{0.426503in}}%
\pgfpathlineto{\pgfqpoint{1.109283in}{0.400371in}}%
\pgfpathlineto{\pgfqpoint{1.113225in}{0.447292in}}%
\pgfpathlineto{\pgfqpoint{1.114539in}{0.451667in}}%
\pgfpathlineto{\pgfqpoint{1.115853in}{0.442818in}}%
\pgfpathlineto{\pgfqpoint{1.117167in}{0.454864in}}%
\pgfpathlineto{\pgfqpoint{1.118481in}{0.436356in}}%
\pgfpathlineto{\pgfqpoint{1.119795in}{0.442759in}}%
\pgfpathlineto{\pgfqpoint{1.121109in}{0.425906in}}%
\pgfpathlineto{\pgfqpoint{1.123737in}{0.463768in}}%
\pgfpathlineto{\pgfqpoint{1.126365in}{0.415127in}}%
\pgfpathlineto{\pgfqpoint{1.131621in}{0.457115in}}%
\pgfpathlineto{\pgfqpoint{1.132935in}{0.443971in}}%
\pgfpathlineto{\pgfqpoint{1.134249in}{0.455420in}}%
\pgfpathlineto{\pgfqpoint{1.136877in}{0.454912in}}%
\pgfpathlineto{\pgfqpoint{1.138191in}{0.452122in}}%
\pgfpathlineto{\pgfqpoint{1.139505in}{0.457339in}}%
\pgfpathlineto{\pgfqpoint{1.140819in}{0.445082in}}%
\pgfpathlineto{\pgfqpoint{1.142133in}{0.445221in}}%
\pgfpathlineto{\pgfqpoint{1.144761in}{0.408665in}}%
\pgfpathlineto{\pgfqpoint{1.147390in}{0.439566in}}%
\pgfpathlineto{\pgfqpoint{1.148704in}{0.442758in}}%
\pgfpathlineto{\pgfqpoint{1.150018in}{0.450576in}}%
\pgfpathlineto{\pgfqpoint{1.151332in}{0.451076in}}%
\pgfpathlineto{\pgfqpoint{1.152646in}{0.424880in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.423259in}}%
\pgfpathlineto{\pgfqpoint{1.156588in}{0.414310in}}%
\pgfpathlineto{\pgfqpoint{1.157902in}{0.438788in}}%
\pgfpathlineto{\pgfqpoint{1.159216in}{0.441391in}}%
\pgfpathlineto{\pgfqpoint{1.160530in}{0.447351in}}%
\pgfpathlineto{\pgfqpoint{1.161844in}{0.445521in}}%
\pgfpathlineto{\pgfqpoint{1.163158in}{0.454036in}}%
\pgfpathlineto{\pgfqpoint{1.165786in}{0.428777in}}%
\pgfpathlineto{\pgfqpoint{1.167100in}{0.430433in}}%
\pgfpathlineto{\pgfqpoint{1.168414in}{0.424915in}}%
\pgfpathlineto{\pgfqpoint{1.171042in}{0.424461in}}%
\pgfpathlineto{\pgfqpoint{1.172356in}{0.428718in}}%
\pgfpathlineto{\pgfqpoint{1.173670in}{0.428539in}}%
\pgfpathlineto{\pgfqpoint{1.174984in}{0.462439in}}%
\pgfpathlineto{\pgfqpoint{1.177612in}{0.445309in}}%
\pgfpathlineto{\pgfqpoint{1.178926in}{0.432859in}}%
\pgfpathlineto{\pgfqpoint{1.180240in}{0.400713in}}%
\pgfpathlineto{\pgfqpoint{1.182868in}{0.437574in}}%
\pgfpathlineto{\pgfqpoint{1.185496in}{0.423183in}}%
\pgfpathlineto{\pgfqpoint{1.186810in}{0.440378in}}%
\pgfpathlineto{\pgfqpoint{1.188124in}{0.437100in}}%
\pgfpathlineto{\pgfqpoint{1.189438in}{0.453825in}}%
\pgfpathlineto{\pgfqpoint{1.192066in}{0.422028in}}%
\pgfpathlineto{\pgfqpoint{1.194694in}{0.444614in}}%
\pgfpathlineto{\pgfqpoint{1.196008in}{0.441990in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.434358in}}%
\pgfpathlineto{\pgfqpoint{1.201264in}{0.418986in}}%
\pgfpathlineto{\pgfqpoint{1.202579in}{0.410107in}}%
\pgfpathlineto{\pgfqpoint{1.203893in}{0.421454in}}%
\pgfpathlineto{\pgfqpoint{1.206521in}{0.455872in}}%
\pgfpathlineto{\pgfqpoint{1.209149in}{0.432895in}}%
\pgfpathlineto{\pgfqpoint{1.210463in}{0.428117in}}%
\pgfpathlineto{\pgfqpoint{1.214405in}{0.399325in}}%
\pgfpathlineto{\pgfqpoint{1.218347in}{0.427954in}}%
\pgfpathlineto{\pgfqpoint{1.222289in}{0.419994in}}%
\pgfpathlineto{\pgfqpoint{1.223603in}{0.422201in}}%
\pgfpathlineto{\pgfqpoint{1.224917in}{0.419066in}}%
\pgfpathlineto{\pgfqpoint{1.227545in}{0.408404in}}%
\pgfpathlineto{\pgfqpoint{1.228859in}{0.416193in}}%
\pgfpathlineto{\pgfqpoint{1.231487in}{0.437072in}}%
\pgfpathlineto{\pgfqpoint{1.232801in}{0.439256in}}%
\pgfpathlineto{\pgfqpoint{1.235429in}{0.425849in}}%
\pgfpathlineto{\pgfqpoint{1.236743in}{0.427903in}}%
\pgfpathlineto{\pgfqpoint{1.238057in}{0.421597in}}%
\pgfpathlineto{\pgfqpoint{1.239371in}{0.409705in}}%
\pgfpathlineto{\pgfqpoint{1.240685in}{0.427105in}}%
\pgfpathlineto{\pgfqpoint{1.241999in}{0.420289in}}%
\pgfpathlineto{\pgfqpoint{1.244627in}{0.435368in}}%
\pgfpathlineto{\pgfqpoint{1.245941in}{0.443441in}}%
\pgfpathlineto{\pgfqpoint{1.247255in}{0.432298in}}%
\pgfpathlineto{\pgfqpoint{1.248569in}{0.433598in}}%
\pgfpathlineto{\pgfqpoint{1.249883in}{0.428133in}}%
\pgfpathlineto{\pgfqpoint{1.251197in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{1.252511in}{0.428709in}}%
\pgfpathlineto{\pgfqpoint{1.253825in}{0.418195in}}%
\pgfpathlineto{\pgfqpoint{1.255139in}{0.465198in}}%
\pgfpathlineto{\pgfqpoint{1.256453in}{0.426730in}}%
\pgfpathlineto{\pgfqpoint{1.257768in}{0.424182in}}%
\pgfpathlineto{\pgfqpoint{1.259082in}{0.443658in}}%
\pgfpathlineto{\pgfqpoint{1.260396in}{0.480655in}}%
\pgfpathlineto{\pgfqpoint{1.261710in}{0.417393in}}%
\pgfpathlineto{\pgfqpoint{1.264338in}{0.446935in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{0.431630in}}%
\pgfpathlineto{\pgfqpoint{1.270908in}{0.449302in}}%
\pgfpathlineto{\pgfqpoint{1.273536in}{0.444179in}}%
\pgfpathlineto{\pgfqpoint{1.274850in}{0.398426in}}%
\pgfpathlineto{\pgfqpoint{1.277478in}{0.442709in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{0.443848in}}%
\pgfpathlineto{\pgfqpoint{1.280106in}{0.440678in}}%
\pgfpathlineto{\pgfqpoint{1.281420in}{0.440506in}}%
\pgfpathlineto{\pgfqpoint{1.285362in}{0.415798in}}%
\pgfpathlineto{\pgfqpoint{1.286676in}{0.397756in}}%
\pgfpathlineto{\pgfqpoint{1.287990in}{0.405247in}}%
\pgfpathlineto{\pgfqpoint{1.290618in}{0.439413in}}%
\pgfpathlineto{\pgfqpoint{1.291932in}{0.446474in}}%
\pgfpathlineto{\pgfqpoint{1.295874in}{0.432693in}}%
\pgfpathlineto{\pgfqpoint{1.297188in}{0.420361in}}%
\pgfpathlineto{\pgfqpoint{1.301130in}{0.435440in}}%
\pgfpathlineto{\pgfqpoint{1.303758in}{0.436063in}}%
\pgfpathlineto{\pgfqpoint{1.305072in}{0.426841in}}%
\pgfpathlineto{\pgfqpoint{1.307700in}{0.439673in}}%
\pgfpathlineto{\pgfqpoint{1.310328in}{0.393760in}}%
\pgfpathlineto{\pgfqpoint{1.311642in}{0.422494in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{0.426781in}}%
\pgfpathlineto{\pgfqpoint{1.314271in}{0.424900in}}%
\pgfpathlineto{\pgfqpoint{1.315585in}{0.417359in}}%
\pgfpathlineto{\pgfqpoint{1.316899in}{0.454421in}}%
\pgfpathlineto{\pgfqpoint{1.322155in}{0.408432in}}%
\pgfpathlineto{\pgfqpoint{1.324783in}{0.439385in}}%
\pgfpathlineto{\pgfqpoint{1.327411in}{0.432628in}}%
\pgfpathlineto{\pgfqpoint{1.331353in}{0.444140in}}%
\pgfpathlineto{\pgfqpoint{1.333981in}{0.430109in}}%
\pgfpathlineto{\pgfqpoint{1.335295in}{0.445373in}}%
\pgfpathlineto{\pgfqpoint{1.336609in}{0.432871in}}%
\pgfpathlineto{\pgfqpoint{1.337923in}{0.432915in}}%
\pgfpathlineto{\pgfqpoint{1.339237in}{0.430953in}}%
\pgfpathlineto{\pgfqpoint{1.343179in}{0.411698in}}%
\pgfpathlineto{\pgfqpoint{1.347121in}{0.414354in}}%
\pgfpathlineto{\pgfqpoint{1.349749in}{0.427393in}}%
\pgfpathlineto{\pgfqpoint{1.351063in}{0.426475in}}%
\pgfpathlineto{\pgfqpoint{1.352377in}{0.428027in}}%
\pgfpathlineto{\pgfqpoint{1.353691in}{0.434151in}}%
\pgfpathlineto{\pgfqpoint{1.356319in}{0.426709in}}%
\pgfpathlineto{\pgfqpoint{1.357633in}{0.428358in}}%
\pgfpathlineto{\pgfqpoint{1.360261in}{0.434729in}}%
\pgfpathlineto{\pgfqpoint{1.361575in}{0.434498in}}%
\pgfpathlineto{\pgfqpoint{1.362889in}{0.429316in}}%
\pgfpathlineto{\pgfqpoint{1.364203in}{0.429855in}}%
\pgfpathlineto{\pgfqpoint{1.365517in}{0.436863in}}%
\pgfpathlineto{\pgfqpoint{1.366831in}{0.432351in}}%
\pgfpathlineto{\pgfqpoint{1.368145in}{0.433660in}}%
\pgfpathlineto{\pgfqpoint{1.369460in}{0.415645in}}%
\pgfpathlineto{\pgfqpoint{1.370774in}{0.419885in}}%
\pgfpathlineto{\pgfqpoint{1.372088in}{0.433892in}}%
\pgfpathlineto{\pgfqpoint{1.373402in}{0.434231in}}%
\pgfpathlineto{\pgfqpoint{1.374716in}{0.449741in}}%
\pgfpathlineto{\pgfqpoint{1.376030in}{0.448925in}}%
\pgfpathlineto{\pgfqpoint{1.377344in}{0.429065in}}%
\pgfpathlineto{\pgfqpoint{1.378658in}{0.439217in}}%
\pgfpathlineto{\pgfqpoint{1.381286in}{0.422785in}}%
\pgfpathlineto{\pgfqpoint{1.382600in}{0.433339in}}%
\pgfpathlineto{\pgfqpoint{1.383914in}{0.434858in}}%
\pgfpathlineto{\pgfqpoint{1.385228in}{0.428977in}}%
\pgfpathlineto{\pgfqpoint{1.386542in}{0.444834in}}%
\pgfpathlineto{\pgfqpoint{1.387856in}{0.443554in}}%
\pgfpathlineto{\pgfqpoint{1.389170in}{0.478340in}}%
\pgfpathlineto{\pgfqpoint{1.391798in}{0.452762in}}%
\pgfpathlineto{\pgfqpoint{1.393112in}{0.434556in}}%
\pgfpathlineto{\pgfqpoint{1.398368in}{0.449589in}}%
\pgfpathlineto{\pgfqpoint{1.400996in}{0.444390in}}%
\pgfpathlineto{\pgfqpoint{1.402310in}{0.439878in}}%
\pgfpathlineto{\pgfqpoint{1.404938in}{0.420894in}}%
\pgfpathlineto{\pgfqpoint{1.406252in}{0.440769in}}%
\pgfpathlineto{\pgfqpoint{1.407566in}{0.439700in}}%
\pgfpathlineto{\pgfqpoint{1.408880in}{0.445224in}}%
\pgfpathlineto{\pgfqpoint{1.412822in}{0.427902in}}%
\pgfpathlineto{\pgfqpoint{1.415450in}{0.427378in}}%
\pgfpathlineto{\pgfqpoint{1.416764in}{0.404984in}}%
\pgfpathlineto{\pgfqpoint{1.418078in}{0.434083in}}%
\pgfpathlineto{\pgfqpoint{1.419392in}{0.433475in}}%
\pgfpathlineto{\pgfqpoint{1.423334in}{0.451931in}}%
\pgfpathlineto{\pgfqpoint{1.428591in}{0.420837in}}%
\pgfpathlineto{\pgfqpoint{1.431219in}{0.449558in}}%
\pgfpathlineto{\pgfqpoint{1.432533in}{0.437048in}}%
\pgfpathlineto{\pgfqpoint{1.433847in}{0.455904in}}%
\pgfpathlineto{\pgfqpoint{1.435161in}{0.436893in}}%
\pgfpathlineto{\pgfqpoint{1.436475in}{0.453362in}}%
\pgfpathlineto{\pgfqpoint{1.440417in}{0.408795in}}%
\pgfpathlineto{\pgfqpoint{1.441731in}{0.428626in}}%
\pgfpathlineto{\pgfqpoint{1.443045in}{0.427698in}}%
\pgfpathlineto{\pgfqpoint{1.444359in}{0.422005in}}%
\pgfpathlineto{\pgfqpoint{1.446987in}{0.442281in}}%
\pgfpathlineto{\pgfqpoint{1.448301in}{0.444955in}}%
\pgfpathlineto{\pgfqpoint{1.449615in}{0.442635in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.411196in}}%
\pgfpathlineto{\pgfqpoint{1.453557in}{0.428653in}}%
\pgfpathlineto{\pgfqpoint{1.454871in}{0.426829in}}%
\pgfpathlineto{\pgfqpoint{1.457499in}{0.442492in}}%
\pgfpathlineto{\pgfqpoint{1.460127in}{0.443711in}}%
\pgfpathlineto{\pgfqpoint{1.464069in}{0.410737in}}%
\pgfpathlineto{\pgfqpoint{1.465383in}{0.425771in}}%
\pgfpathlineto{\pgfqpoint{1.466697in}{0.425188in}}%
\pgfpathlineto{\pgfqpoint{1.466697in}{0.425188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435189in}{0.351234in}}{\pgfqpoint{1.051219in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435189in}{0.781681in}}%
\pgfpathlineto{\pgfqpoint{0.436503in}{0.790872in}}%
\pgfpathlineto{\pgfqpoint{0.437817in}{0.791140in}}%
\pgfpathlineto{\pgfqpoint{0.440445in}{0.804470in}}%
\pgfpathlineto{\pgfqpoint{0.441759in}{0.798034in}}%
\pgfpathlineto{\pgfqpoint{0.443073in}{0.797768in}}%
\pgfpathlineto{\pgfqpoint{0.444387in}{0.790368in}}%
\pgfpathlineto{\pgfqpoint{0.447015in}{0.741514in}}%
\pgfpathlineto{\pgfqpoint{0.448329in}{0.854349in}}%
\pgfpathlineto{\pgfqpoint{0.449643in}{0.838655in}}%
\pgfpathlineto{\pgfqpoint{0.452271in}{0.850718in}}%
\pgfpathlineto{\pgfqpoint{0.453585in}{0.880408in}}%
\pgfpathlineto{\pgfqpoint{0.458841in}{0.835401in}}%
\pgfpathlineto{\pgfqpoint{0.460155in}{0.889538in}}%
\pgfpathlineto{\pgfqpoint{0.461469in}{0.890550in}}%
\pgfpathlineto{\pgfqpoint{0.462783in}{0.878216in}}%
\pgfpathlineto{\pgfqpoint{0.464097in}{0.883193in}}%
\pgfpathlineto{\pgfqpoint{0.466725in}{0.862497in}}%
\pgfpathlineto{\pgfqpoint{0.470667in}{0.793061in}}%
\pgfpathlineto{\pgfqpoint{0.471981in}{0.860245in}}%
\pgfpathlineto{\pgfqpoint{0.473295in}{0.838437in}}%
\pgfpathlineto{\pgfqpoint{0.474609in}{0.838353in}}%
\pgfpathlineto{\pgfqpoint{0.481179in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{0.482493in}{0.700777in}}%
\pgfpathlineto{\pgfqpoint{0.483807in}{0.765429in}}%
\pgfpathlineto{\pgfqpoint{0.485122in}{0.766660in}}%
\pgfpathlineto{\pgfqpoint{0.487750in}{0.756657in}}%
\pgfpathlineto{\pgfqpoint{0.489064in}{0.760136in}}%
\pgfpathlineto{\pgfqpoint{0.490378in}{0.749095in}}%
\pgfpathlineto{\pgfqpoint{0.493006in}{0.688714in}}%
\pgfpathlineto{\pgfqpoint{0.494320in}{0.597795in}}%
\pgfpathlineto{\pgfqpoint{0.496948in}{0.750814in}}%
\pgfpathlineto{\pgfqpoint{0.500890in}{0.821271in}}%
\pgfpathlineto{\pgfqpoint{0.503518in}{0.866630in}}%
\pgfpathlineto{\pgfqpoint{0.504832in}{0.843896in}}%
\pgfpathlineto{\pgfqpoint{0.506146in}{0.693292in}}%
\pgfpathlineto{\pgfqpoint{0.508774in}{0.915718in}}%
\pgfpathlineto{\pgfqpoint{0.512716in}{0.966608in}}%
\pgfpathlineto{\pgfqpoint{0.515344in}{0.996704in}}%
\pgfpathlineto{\pgfqpoint{0.516658in}{0.984766in}}%
\pgfpathlineto{\pgfqpoint{0.517972in}{0.783719in}}%
\pgfpathlineto{\pgfqpoint{0.519286in}{1.018523in}}%
\pgfpathlineto{\pgfqpoint{0.524542in}{1.056193in}}%
\pgfpathlineto{\pgfqpoint{0.525856in}{1.057298in}}%
\pgfpathlineto{\pgfqpoint{0.527170in}{1.032537in}}%
\pgfpathlineto{\pgfqpoint{0.528484in}{0.981189in}}%
\pgfpathlineto{\pgfqpoint{0.529798in}{0.813096in}}%
\pgfpathlineto{\pgfqpoint{0.532426in}{1.038730in}}%
\pgfpathlineto{\pgfqpoint{0.533740in}{1.041139in}}%
\pgfpathlineto{\pgfqpoint{0.536368in}{1.018244in}}%
\pgfpathlineto{\pgfqpoint{0.537682in}{1.019184in}}%
\pgfpathlineto{\pgfqpoint{0.538996in}{0.999728in}}%
\pgfpathlineto{\pgfqpoint{0.540311in}{0.953839in}}%
\pgfpathlineto{\pgfqpoint{0.541625in}{0.746137in}}%
\pgfpathlineto{\pgfqpoint{0.542939in}{0.979730in}}%
\pgfpathlineto{\pgfqpoint{0.548195in}{0.904550in}}%
\pgfpathlineto{\pgfqpoint{0.550823in}{0.848091in}}%
\pgfpathlineto{\pgfqpoint{0.552137in}{0.771701in}}%
\pgfpathlineto{\pgfqpoint{0.553451in}{0.593079in}}%
\pgfpathlineto{\pgfqpoint{0.556079in}{0.780440in}}%
\pgfpathlineto{\pgfqpoint{0.557393in}{0.795748in}}%
\pgfpathlineto{\pgfqpoint{0.560021in}{0.785986in}}%
\pgfpathlineto{\pgfqpoint{0.561335in}{0.785777in}}%
\pgfpathlineto{\pgfqpoint{0.563963in}{0.753398in}}%
\pgfpathlineto{\pgfqpoint{0.565277in}{0.600901in}}%
\pgfpathlineto{\pgfqpoint{0.566591in}{0.780780in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.813792in}}%
\pgfpathlineto{\pgfqpoint{0.570533in}{0.809676in}}%
\pgfpathlineto{\pgfqpoint{0.571847in}{0.801657in}}%
\pgfpathlineto{\pgfqpoint{0.574475in}{0.813114in}}%
\pgfpathlineto{\pgfqpoint{0.575789in}{0.809452in}}%
\pgfpathlineto{\pgfqpoint{0.577103in}{0.791201in}}%
\pgfpathlineto{\pgfqpoint{0.578417in}{0.850187in}}%
\pgfpathlineto{\pgfqpoint{0.579731in}{0.848910in}}%
\pgfpathlineto{\pgfqpoint{0.583673in}{0.865756in}}%
\pgfpathlineto{\pgfqpoint{0.584987in}{0.889701in}}%
\pgfpathlineto{\pgfqpoint{0.588929in}{0.817550in}}%
\pgfpathlineto{\pgfqpoint{0.591557in}{0.868573in}}%
\pgfpathlineto{\pgfqpoint{0.592871in}{0.882751in}}%
\pgfpathlineto{\pgfqpoint{0.594185in}{0.879445in}}%
\pgfpathlineto{\pgfqpoint{0.598128in}{0.815875in}}%
\pgfpathlineto{\pgfqpoint{0.599442in}{0.776928in}}%
\pgfpathlineto{\pgfqpoint{0.600756in}{0.790326in}}%
\pgfpathlineto{\pgfqpoint{0.602070in}{0.857401in}}%
\pgfpathlineto{\pgfqpoint{0.603384in}{0.839808in}}%
\pgfpathlineto{\pgfqpoint{0.604698in}{0.839341in}}%
\pgfpathlineto{\pgfqpoint{0.606012in}{0.833787in}}%
\pgfpathlineto{\pgfqpoint{0.612582in}{0.674365in}}%
\pgfpathlineto{\pgfqpoint{0.615210in}{0.759812in}}%
\pgfpathlineto{\pgfqpoint{0.616524in}{0.773160in}}%
\pgfpathlineto{\pgfqpoint{0.617838in}{0.752579in}}%
\pgfpathlineto{\pgfqpoint{0.619152in}{0.774335in}}%
\pgfpathlineto{\pgfqpoint{0.620466in}{0.770856in}}%
\pgfpathlineto{\pgfqpoint{0.621780in}{0.757846in}}%
\pgfpathlineto{\pgfqpoint{0.623094in}{0.732154in}}%
\pgfpathlineto{\pgfqpoint{0.624408in}{0.612496in}}%
\pgfpathlineto{\pgfqpoint{0.627036in}{0.787319in}}%
\pgfpathlineto{\pgfqpoint{0.633606in}{0.852910in}}%
\pgfpathlineto{\pgfqpoint{0.634920in}{0.851335in}}%
\pgfpathlineto{\pgfqpoint{0.636234in}{0.678700in}}%
\pgfpathlineto{\pgfqpoint{0.637548in}{0.910772in}}%
\pgfpathlineto{\pgfqpoint{0.640176in}{0.951832in}}%
\pgfpathlineto{\pgfqpoint{0.642804in}{0.969832in}}%
\pgfpathlineto{\pgfqpoint{0.645432in}{1.000248in}}%
\pgfpathlineto{\pgfqpoint{0.646746in}{0.991428in}}%
\pgfpathlineto{\pgfqpoint{0.648060in}{0.848248in}}%
\pgfpathlineto{\pgfqpoint{0.649374in}{1.020716in}}%
\pgfpathlineto{\pgfqpoint{0.650689in}{1.045858in}}%
\pgfpathlineto{\pgfqpoint{0.652003in}{1.040195in}}%
\pgfpathlineto{\pgfqpoint{0.653317in}{1.042625in}}%
\pgfpathlineto{\pgfqpoint{0.655945in}{1.055149in}}%
\pgfpathlineto{\pgfqpoint{0.658573in}{1.019702in}}%
\pgfpathlineto{\pgfqpoint{0.659887in}{0.833487in}}%
\pgfpathlineto{\pgfqpoint{0.661201in}{1.061339in}}%
\pgfpathlineto{\pgfqpoint{0.669085in}{0.981794in}}%
\pgfpathlineto{\pgfqpoint{0.670399in}{0.948135in}}%
\pgfpathlineto{\pgfqpoint{0.671713in}{0.743966in}}%
\pgfpathlineto{\pgfqpoint{0.673027in}{0.962850in}}%
\pgfpathlineto{\pgfqpoint{0.676969in}{0.919507in}}%
\pgfpathlineto{\pgfqpoint{0.682225in}{0.840371in}}%
\pgfpathlineto{\pgfqpoint{0.683539in}{0.621129in}}%
\pgfpathlineto{\pgfqpoint{0.684853in}{0.819275in}}%
\pgfpathlineto{\pgfqpoint{0.686167in}{0.812030in}}%
\pgfpathlineto{\pgfqpoint{0.688795in}{0.787306in}}%
\pgfpathlineto{\pgfqpoint{0.690109in}{0.785571in}}%
\pgfpathlineto{\pgfqpoint{0.694051in}{0.725579in}}%
\pgfpathlineto{\pgfqpoint{0.695365in}{0.691197in}}%
\pgfpathlineto{\pgfqpoint{0.699307in}{0.789306in}}%
\pgfpathlineto{\pgfqpoint{0.700621in}{0.802056in}}%
\pgfpathlineto{\pgfqpoint{0.701935in}{0.803547in}}%
\pgfpathlineto{\pgfqpoint{0.704563in}{0.818873in}}%
\pgfpathlineto{\pgfqpoint{0.705878in}{0.806576in}}%
\pgfpathlineto{\pgfqpoint{0.707192in}{0.762423in}}%
\pgfpathlineto{\pgfqpoint{0.709820in}{0.856467in}}%
\pgfpathlineto{\pgfqpoint{0.711134in}{0.854468in}}%
\pgfpathlineto{\pgfqpoint{0.712448in}{0.844738in}}%
\pgfpathlineto{\pgfqpoint{0.715076in}{0.871466in}}%
\pgfpathlineto{\pgfqpoint{0.716390in}{0.864317in}}%
\pgfpathlineto{\pgfqpoint{0.719018in}{0.798621in}}%
\pgfpathlineto{\pgfqpoint{0.721646in}{0.899178in}}%
\pgfpathlineto{\pgfqpoint{0.726902in}{0.833316in}}%
\pgfpathlineto{\pgfqpoint{0.728216in}{0.829690in}}%
\pgfpathlineto{\pgfqpoint{0.730844in}{0.752250in}}%
\pgfpathlineto{\pgfqpoint{0.732158in}{0.839140in}}%
\pgfpathlineto{\pgfqpoint{0.734786in}{0.828290in}}%
\pgfpathlineto{\pgfqpoint{0.736100in}{0.838392in}}%
\pgfpathlineto{\pgfqpoint{0.737414in}{0.791566in}}%
\pgfpathlineto{\pgfqpoint{0.738728in}{0.790365in}}%
\pgfpathlineto{\pgfqpoint{0.741356in}{0.759630in}}%
\pgfpathlineto{\pgfqpoint{0.742670in}{0.661181in}}%
\pgfpathlineto{\pgfqpoint{0.745298in}{0.818907in}}%
\pgfpathlineto{\pgfqpoint{0.747926in}{0.750818in}}%
\pgfpathlineto{\pgfqpoint{0.749240in}{0.747992in}}%
\pgfpathlineto{\pgfqpoint{0.750554in}{0.725260in}}%
\pgfpathlineto{\pgfqpoint{0.751868in}{0.725247in}}%
\pgfpathlineto{\pgfqpoint{0.754496in}{0.639797in}}%
\pgfpathlineto{\pgfqpoint{0.758438in}{0.813257in}}%
\pgfpathlineto{\pgfqpoint{0.762381in}{0.882442in}}%
\pgfpathlineto{\pgfqpoint{0.765009in}{0.852720in}}%
\pgfpathlineto{\pgfqpoint{0.766323in}{0.685006in}}%
\pgfpathlineto{\pgfqpoint{0.768951in}{0.888202in}}%
\pgfpathlineto{\pgfqpoint{0.771579in}{0.976983in}}%
\pgfpathlineto{\pgfqpoint{0.774207in}{1.002374in}}%
\pgfpathlineto{\pgfqpoint{0.775521in}{1.000182in}}%
\pgfpathlineto{\pgfqpoint{0.776835in}{0.979373in}}%
\pgfpathlineto{\pgfqpoint{0.778149in}{0.858059in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{1.018153in}}%
\pgfpathlineto{\pgfqpoint{0.780777in}{1.034940in}}%
\pgfpathlineto{\pgfqpoint{0.782091in}{1.066229in}}%
\pgfpathlineto{\pgfqpoint{0.783405in}{1.064267in}}%
\pgfpathlineto{\pgfqpoint{0.784719in}{1.066772in}}%
\pgfpathlineto{\pgfqpoint{0.786033in}{1.056503in}}%
\pgfpathlineto{\pgfqpoint{0.787347in}{1.034234in}}%
\pgfpathlineto{\pgfqpoint{0.788661in}{0.992573in}}%
\pgfpathlineto{\pgfqpoint{0.789975in}{0.886348in}}%
\pgfpathlineto{\pgfqpoint{0.791289in}{1.029873in}}%
\pgfpathlineto{\pgfqpoint{0.792603in}{1.033426in}}%
\pgfpathlineto{\pgfqpoint{0.793917in}{1.008114in}}%
\pgfpathlineto{\pgfqpoint{0.796545in}{1.011793in}}%
\pgfpathlineto{\pgfqpoint{0.797859in}{1.005763in}}%
\pgfpathlineto{\pgfqpoint{0.800487in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{0.801801in}{0.743316in}}%
\pgfpathlineto{\pgfqpoint{0.803115in}{0.949370in}}%
\pgfpathlineto{\pgfqpoint{0.804429in}{0.942284in}}%
\pgfpathlineto{\pgfqpoint{0.807057in}{0.899579in}}%
\pgfpathlineto{\pgfqpoint{0.808371in}{0.898734in}}%
\pgfpathlineto{\pgfqpoint{0.812313in}{0.807659in}}%
\pgfpathlineto{\pgfqpoint{0.813627in}{0.547307in}}%
\pgfpathlineto{\pgfqpoint{0.814941in}{0.783842in}}%
\pgfpathlineto{\pgfqpoint{0.816256in}{0.786659in}}%
\pgfpathlineto{\pgfqpoint{0.817570in}{0.793427in}}%
\pgfpathlineto{\pgfqpoint{0.820198in}{0.787869in}}%
\pgfpathlineto{\pgfqpoint{0.824140in}{0.750571in}}%
\pgfpathlineto{\pgfqpoint{0.825454in}{0.674218in}}%
\pgfpathlineto{\pgfqpoint{0.826768in}{0.807415in}}%
\pgfpathlineto{\pgfqpoint{0.828082in}{0.821822in}}%
\pgfpathlineto{\pgfqpoint{0.830710in}{0.806630in}}%
\pgfpathlineto{\pgfqpoint{0.832024in}{0.827981in}}%
\pgfpathlineto{\pgfqpoint{0.834652in}{0.820686in}}%
\pgfpathlineto{\pgfqpoint{0.837280in}{0.786848in}}%
\pgfpathlineto{\pgfqpoint{0.839908in}{0.855359in}}%
\pgfpathlineto{\pgfqpoint{0.841222in}{0.867579in}}%
\pgfpathlineto{\pgfqpoint{0.843850in}{0.854378in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{0.876549in}}%
\pgfpathlineto{\pgfqpoint{0.846478in}{0.840401in}}%
\pgfpathlineto{\pgfqpoint{0.847792in}{0.843967in}}%
\pgfpathlineto{\pgfqpoint{0.849106in}{0.805646in}}%
\pgfpathlineto{\pgfqpoint{0.850420in}{0.889392in}}%
\pgfpathlineto{\pgfqpoint{0.851734in}{0.865693in}}%
\pgfpathlineto{\pgfqpoint{0.853048in}{0.877760in}}%
\pgfpathlineto{\pgfqpoint{0.854362in}{0.857578in}}%
\pgfpathlineto{\pgfqpoint{0.855676in}{0.860042in}}%
\pgfpathlineto{\pgfqpoint{0.856990in}{0.851284in}}%
\pgfpathlineto{\pgfqpoint{0.858304in}{0.831405in}}%
\pgfpathlineto{\pgfqpoint{0.859618in}{0.786442in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{0.781766in}}%
\pgfpathlineto{\pgfqpoint{0.862246in}{0.840360in}}%
\pgfpathlineto{\pgfqpoint{0.863560in}{0.839251in}}%
\pgfpathlineto{\pgfqpoint{0.864874in}{0.834853in}}%
\pgfpathlineto{\pgfqpoint{0.867502in}{0.792742in}}%
\pgfpathlineto{\pgfqpoint{0.868816in}{0.784800in}}%
\pgfpathlineto{\pgfqpoint{0.870130in}{0.763378in}}%
\pgfpathlineto{\pgfqpoint{0.872759in}{0.688083in}}%
\pgfpathlineto{\pgfqpoint{0.874073in}{0.702732in}}%
\pgfpathlineto{\pgfqpoint{0.875387in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{0.876701in}{0.787611in}}%
\pgfpathlineto{\pgfqpoint{0.878015in}{0.775679in}}%
\pgfpathlineto{\pgfqpoint{0.879329in}{0.776597in}}%
\pgfpathlineto{\pgfqpoint{0.881957in}{0.738992in}}%
\pgfpathlineto{\pgfqpoint{0.884585in}{0.612878in}}%
\pgfpathlineto{\pgfqpoint{0.887213in}{0.795074in}}%
\pgfpathlineto{\pgfqpoint{0.892469in}{0.860637in}}%
\pgfpathlineto{\pgfqpoint{0.893783in}{0.856417in}}%
\pgfpathlineto{\pgfqpoint{0.895097in}{0.824668in}}%
\pgfpathlineto{\pgfqpoint{0.896411in}{0.722089in}}%
\pgfpathlineto{\pgfqpoint{0.900353in}{0.987410in}}%
\pgfpathlineto{\pgfqpoint{0.901667in}{0.981878in}}%
\pgfpathlineto{\pgfqpoint{0.904295in}{1.002591in}}%
\pgfpathlineto{\pgfqpoint{0.905609in}{1.001280in}}%
\pgfpathlineto{\pgfqpoint{0.906923in}{0.977306in}}%
\pgfpathlineto{\pgfqpoint{0.908237in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{0.909551in}{1.043015in}}%
\pgfpathlineto{\pgfqpoint{0.910865in}{1.067261in}}%
\pgfpathlineto{\pgfqpoint{0.913493in}{1.060680in}}%
\pgfpathlineto{\pgfqpoint{0.914807in}{1.071522in}}%
\pgfpathlineto{\pgfqpoint{0.916121in}{1.068602in}}%
\pgfpathlineto{\pgfqpoint{0.917435in}{1.052052in}}%
\pgfpathlineto{\pgfqpoint{0.918749in}{1.004279in}}%
\pgfpathlineto{\pgfqpoint{0.920063in}{0.848862in}}%
\pgfpathlineto{\pgfqpoint{0.921377in}{1.039851in}}%
\pgfpathlineto{\pgfqpoint{0.924005in}{1.023234in}}%
\pgfpathlineto{\pgfqpoint{0.925319in}{1.020491in}}%
\pgfpathlineto{\pgfqpoint{0.926634in}{1.010707in}}%
\pgfpathlineto{\pgfqpoint{0.930576in}{0.928904in}}%
\pgfpathlineto{\pgfqpoint{0.931890in}{0.722155in}}%
\pgfpathlineto{\pgfqpoint{0.933204in}{0.944506in}}%
\pgfpathlineto{\pgfqpoint{0.941088in}{0.824165in}}%
\pgfpathlineto{\pgfqpoint{0.942402in}{0.761668in}}%
\pgfpathlineto{\pgfqpoint{0.943716in}{0.602167in}}%
\pgfpathlineto{\pgfqpoint{0.945030in}{0.793752in}}%
\pgfpathlineto{\pgfqpoint{0.946344in}{0.793859in}}%
\pgfpathlineto{\pgfqpoint{0.947658in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{0.948972in}{0.792285in}}%
\pgfpathlineto{\pgfqpoint{0.954228in}{0.744972in}}%
\pgfpathlineto{\pgfqpoint{0.955542in}{0.671842in}}%
\pgfpathlineto{\pgfqpoint{0.956856in}{0.809007in}}%
\pgfpathlineto{\pgfqpoint{0.959484in}{0.805130in}}%
\pgfpathlineto{\pgfqpoint{0.960798in}{0.823788in}}%
\pgfpathlineto{\pgfqpoint{0.963426in}{0.828629in}}%
\pgfpathlineto{\pgfqpoint{0.966054in}{0.784059in}}%
\pgfpathlineto{\pgfqpoint{0.967368in}{0.794005in}}%
\pgfpathlineto{\pgfqpoint{0.969996in}{0.879896in}}%
\pgfpathlineto{\pgfqpoint{0.971310in}{0.899602in}}%
\pgfpathlineto{\pgfqpoint{0.976566in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{0.977880in}{0.806123in}}%
\pgfpathlineto{\pgfqpoint{0.979194in}{0.820548in}}%
\pgfpathlineto{\pgfqpoint{0.981823in}{0.883406in}}%
\pgfpathlineto{\pgfqpoint{0.985765in}{0.835343in}}%
\pgfpathlineto{\pgfqpoint{0.988393in}{0.840737in}}%
\pgfpathlineto{\pgfqpoint{0.991021in}{0.776507in}}%
\pgfpathlineto{\pgfqpoint{0.992335in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.994963in}{0.793020in}}%
\pgfpathlineto{\pgfqpoint{1.000219in}{0.753194in}}%
\pgfpathlineto{\pgfqpoint{1.001533in}{0.733220in}}%
\pgfpathlineto{\pgfqpoint{1.002847in}{0.652730in}}%
\pgfpathlineto{\pgfqpoint{1.005475in}{0.753108in}}%
\pgfpathlineto{\pgfqpoint{1.006789in}{0.753797in}}%
\pgfpathlineto{\pgfqpoint{1.008103in}{0.747164in}}%
\pgfpathlineto{\pgfqpoint{1.009417in}{0.755045in}}%
\pgfpathlineto{\pgfqpoint{1.010731in}{0.755101in}}%
\pgfpathlineto{\pgfqpoint{1.012045in}{0.736719in}}%
\pgfpathlineto{\pgfqpoint{1.013359in}{0.700434in}}%
\pgfpathlineto{\pgfqpoint{1.014673in}{0.616948in}}%
\pgfpathlineto{\pgfqpoint{1.017301in}{0.797592in}}%
\pgfpathlineto{\pgfqpoint{1.019929in}{0.829111in}}%
\pgfpathlineto{\pgfqpoint{1.022557in}{0.870077in}}%
\pgfpathlineto{\pgfqpoint{1.023871in}{0.872224in}}%
\pgfpathlineto{\pgfqpoint{1.025185in}{0.833551in}}%
\pgfpathlineto{\pgfqpoint{1.026499in}{0.745214in}}%
\pgfpathlineto{\pgfqpoint{1.029127in}{0.950710in}}%
\pgfpathlineto{\pgfqpoint{1.033069in}{1.013013in}}%
\pgfpathlineto{\pgfqpoint{1.035697in}{1.022509in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{0.994765in}}%
\pgfpathlineto{\pgfqpoint{1.038326in}{0.817593in}}%
\pgfpathlineto{\pgfqpoint{1.039640in}{1.055914in}}%
\pgfpathlineto{\pgfqpoint{1.040954in}{1.078976in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{1.065992in}}%
\pgfpathlineto{\pgfqpoint{1.044896in}{1.063750in}}%
\pgfpathlineto{\pgfqpoint{1.046210in}{1.070601in}}%
\pgfpathlineto{\pgfqpoint{1.048838in}{1.014759in}}%
\pgfpathlineto{\pgfqpoint{1.050152in}{0.808222in}}%
\pgfpathlineto{\pgfqpoint{1.051466in}{1.030666in}}%
\pgfpathlineto{\pgfqpoint{1.052780in}{1.014728in}}%
\pgfpathlineto{\pgfqpoint{1.054094in}{1.051384in}}%
\pgfpathlineto{\pgfqpoint{1.055408in}{1.038314in}}%
\pgfpathlineto{\pgfqpoint{1.060664in}{0.917347in}}%
\pgfpathlineto{\pgfqpoint{1.061978in}{0.723431in}}%
\pgfpathlineto{\pgfqpoint{1.063292in}{0.918102in}}%
\pgfpathlineto{\pgfqpoint{1.069862in}{0.859647in}}%
\pgfpathlineto{\pgfqpoint{1.072490in}{0.804527in}}%
\pgfpathlineto{\pgfqpoint{1.073804in}{0.587373in}}%
\pgfpathlineto{\pgfqpoint{1.075118in}{0.799014in}}%
\pgfpathlineto{\pgfqpoint{1.076432in}{0.802015in}}%
\pgfpathlineto{\pgfqpoint{1.080374in}{0.776977in}}%
\pgfpathlineto{\pgfqpoint{1.081688in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{1.084316in}{0.736623in}}%
\pgfpathlineto{\pgfqpoint{1.085630in}{0.627898in}}%
\pgfpathlineto{\pgfqpoint{1.086944in}{0.794732in}}%
\pgfpathlineto{\pgfqpoint{1.088258in}{0.814682in}}%
\pgfpathlineto{\pgfqpoint{1.089572in}{0.812350in}}%
\pgfpathlineto{\pgfqpoint{1.090886in}{0.816870in}}%
\pgfpathlineto{\pgfqpoint{1.092201in}{0.847635in}}%
\pgfpathlineto{\pgfqpoint{1.094829in}{0.817887in}}%
\pgfpathlineto{\pgfqpoint{1.097457in}{0.792421in}}%
\pgfpathlineto{\pgfqpoint{1.098771in}{0.884450in}}%
\pgfpathlineto{\pgfqpoint{1.101399in}{0.893785in}}%
\pgfpathlineto{\pgfqpoint{1.104027in}{0.867818in}}%
\pgfpathlineto{\pgfqpoint{1.105341in}{0.860251in}}%
\pgfpathlineto{\pgfqpoint{1.107969in}{0.801555in}}%
\pgfpathlineto{\pgfqpoint{1.110597in}{0.892982in}}%
\pgfpathlineto{\pgfqpoint{1.113225in}{0.877183in}}%
\pgfpathlineto{\pgfqpoint{1.114539in}{0.844936in}}%
\pgfpathlineto{\pgfqpoint{1.115853in}{0.858960in}}%
\pgfpathlineto{\pgfqpoint{1.118481in}{0.822810in}}%
\pgfpathlineto{\pgfqpoint{1.121109in}{0.770247in}}%
\pgfpathlineto{\pgfqpoint{1.122423in}{0.823764in}}%
\pgfpathlineto{\pgfqpoint{1.125051in}{0.791434in}}%
\pgfpathlineto{\pgfqpoint{1.126365in}{0.788565in}}%
\pgfpathlineto{\pgfqpoint{1.130307in}{0.734619in}}%
\pgfpathlineto{\pgfqpoint{1.132935in}{0.677398in}}%
\pgfpathlineto{\pgfqpoint{1.135563in}{0.758541in}}%
\pgfpathlineto{\pgfqpoint{1.136877in}{0.749893in}}%
\pgfpathlineto{\pgfqpoint{1.139505in}{0.755466in}}%
\pgfpathlineto{\pgfqpoint{1.140819in}{0.757507in}}%
\pgfpathlineto{\pgfqpoint{1.142133in}{0.773117in}}%
\pgfpathlineto{\pgfqpoint{1.143447in}{0.759312in}}%
\pgfpathlineto{\pgfqpoint{1.144761in}{0.606177in}}%
\pgfpathlineto{\pgfqpoint{1.146075in}{0.805145in}}%
\pgfpathlineto{\pgfqpoint{1.151332in}{0.890168in}}%
\pgfpathlineto{\pgfqpoint{1.152646in}{0.915681in}}%
\pgfpathlineto{\pgfqpoint{1.153960in}{0.911907in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{0.886672in}}%
\pgfpathlineto{\pgfqpoint{1.156588in}{0.771690in}}%
\pgfpathlineto{\pgfqpoint{1.159216in}{0.988153in}}%
\pgfpathlineto{\pgfqpoint{1.161844in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{1.163158in}{1.007151in}}%
\pgfpathlineto{\pgfqpoint{1.164472in}{1.014781in}}%
\pgfpathlineto{\pgfqpoint{1.165786in}{1.008971in}}%
\pgfpathlineto{\pgfqpoint{1.167100in}{0.980020in}}%
\pgfpathlineto{\pgfqpoint{1.168414in}{0.833184in}}%
\pgfpathlineto{\pgfqpoint{1.169728in}{1.041038in}}%
\pgfpathlineto{\pgfqpoint{1.172356in}{1.070743in}}%
\pgfpathlineto{\pgfqpoint{1.173670in}{1.068162in}}%
\pgfpathlineto{\pgfqpoint{1.174984in}{1.079783in}}%
\pgfpathlineto{\pgfqpoint{1.177612in}{1.046736in}}%
\pgfpathlineto{\pgfqpoint{1.178926in}{1.013225in}}%
\pgfpathlineto{\pgfqpoint{1.180240in}{0.790546in}}%
\pgfpathlineto{\pgfqpoint{1.181554in}{1.039840in}}%
\pgfpathlineto{\pgfqpoint{1.188124in}{0.983581in}}%
\pgfpathlineto{\pgfqpoint{1.190752in}{0.913530in}}%
\pgfpathlineto{\pgfqpoint{1.192066in}{0.703287in}}%
\pgfpathlineto{\pgfqpoint{1.193380in}{0.911517in}}%
\pgfpathlineto{\pgfqpoint{1.194694in}{0.906152in}}%
\pgfpathlineto{\pgfqpoint{1.199950in}{0.846732in}}%
\pgfpathlineto{\pgfqpoint{1.202579in}{0.788826in}}%
\pgfpathlineto{\pgfqpoint{1.203893in}{0.616584in}}%
\pgfpathlineto{\pgfqpoint{1.205207in}{0.782839in}}%
\pgfpathlineto{\pgfqpoint{1.206521in}{0.789324in}}%
\pgfpathlineto{\pgfqpoint{1.210463in}{0.777681in}}%
\pgfpathlineto{\pgfqpoint{1.211777in}{0.775885in}}%
\pgfpathlineto{\pgfqpoint{1.214405in}{0.756122in}}%
\pgfpathlineto{\pgfqpoint{1.215719in}{0.716007in}}%
\pgfpathlineto{\pgfqpoint{1.217033in}{0.824302in}}%
\pgfpathlineto{\pgfqpoint{1.218347in}{0.813887in}}%
\pgfpathlineto{\pgfqpoint{1.219661in}{0.822107in}}%
\pgfpathlineto{\pgfqpoint{1.220975in}{0.842767in}}%
\pgfpathlineto{\pgfqpoint{1.223603in}{0.812834in}}%
\pgfpathlineto{\pgfqpoint{1.226231in}{0.775591in}}%
\pgfpathlineto{\pgfqpoint{1.227545in}{0.788098in}}%
\pgfpathlineto{\pgfqpoint{1.228859in}{0.880276in}}%
\pgfpathlineto{\pgfqpoint{1.230173in}{0.888465in}}%
\pgfpathlineto{\pgfqpoint{1.231487in}{0.865864in}}%
\pgfpathlineto{\pgfqpoint{1.232801in}{0.865117in}}%
\pgfpathlineto{\pgfqpoint{1.234115in}{0.865772in}}%
\pgfpathlineto{\pgfqpoint{1.235429in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.238057in}{0.814594in}}%
\pgfpathlineto{\pgfqpoint{1.239371in}{0.825392in}}%
\pgfpathlineto{\pgfqpoint{1.240685in}{0.888893in}}%
\pgfpathlineto{\pgfqpoint{1.241999in}{0.881284in}}%
\pgfpathlineto{\pgfqpoint{1.244627in}{0.849431in}}%
\pgfpathlineto{\pgfqpoint{1.245941in}{0.859636in}}%
\pgfpathlineto{\pgfqpoint{1.248569in}{0.821138in}}%
\pgfpathlineto{\pgfqpoint{1.251197in}{0.776647in}}%
\pgfpathlineto{\pgfqpoint{1.252511in}{0.810538in}}%
\pgfpathlineto{\pgfqpoint{1.253825in}{0.787267in}}%
\pgfpathlineto{\pgfqpoint{1.255139in}{0.824621in}}%
\pgfpathlineto{\pgfqpoint{1.257768in}{0.788600in}}%
\pgfpathlineto{\pgfqpoint{1.259082in}{0.779967in}}%
\pgfpathlineto{\pgfqpoint{1.260396in}{0.759786in}}%
\pgfpathlineto{\pgfqpoint{1.263024in}{0.656856in}}%
\pgfpathlineto{\pgfqpoint{1.265652in}{0.761484in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{0.766768in}}%
\pgfpathlineto{\pgfqpoint{1.268280in}{0.765150in}}%
\pgfpathlineto{\pgfqpoint{1.272222in}{0.746267in}}%
\pgfpathlineto{\pgfqpoint{1.273536in}{0.717455in}}%
\pgfpathlineto{\pgfqpoint{1.274850in}{0.626659in}}%
\pgfpathlineto{\pgfqpoint{1.277478in}{0.812462in}}%
\pgfpathlineto{\pgfqpoint{1.282734in}{0.931469in}}%
\pgfpathlineto{\pgfqpoint{1.284048in}{0.927113in}}%
\pgfpathlineto{\pgfqpoint{1.285362in}{0.909139in}}%
\pgfpathlineto{\pgfqpoint{1.286676in}{0.745591in}}%
\pgfpathlineto{\pgfqpoint{1.287990in}{0.949268in}}%
\pgfpathlineto{\pgfqpoint{1.291932in}{1.014714in}}%
\pgfpathlineto{\pgfqpoint{1.293246in}{1.020086in}}%
\pgfpathlineto{\pgfqpoint{1.294560in}{1.034747in}}%
\pgfpathlineto{\pgfqpoint{1.295874in}{1.025709in}}%
\pgfpathlineto{\pgfqpoint{1.297188in}{0.998363in}}%
\pgfpathlineto{\pgfqpoint{1.298502in}{0.802595in}}%
\pgfpathlineto{\pgfqpoint{1.299816in}{1.072026in}}%
\pgfpathlineto{\pgfqpoint{1.301130in}{1.070846in}}%
\pgfpathlineto{\pgfqpoint{1.302444in}{1.064586in}}%
\pgfpathlineto{\pgfqpoint{1.305072in}{1.082901in}}%
\pgfpathlineto{\pgfqpoint{1.309014in}{1.008048in}}%
\pgfpathlineto{\pgfqpoint{1.310328in}{0.810142in}}%
\pgfpathlineto{\pgfqpoint{1.311642in}{1.041304in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{1.035031in}}%
\pgfpathlineto{\pgfqpoint{1.320841in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{1.322155in}{0.690224in}}%
\pgfpathlineto{\pgfqpoint{1.323469in}{0.903435in}}%
\pgfpathlineto{\pgfqpoint{1.324783in}{0.884766in}}%
\pgfpathlineto{\pgfqpoint{1.326097in}{0.883853in}}%
\pgfpathlineto{\pgfqpoint{1.330039in}{0.837872in}}%
\pgfpathlineto{\pgfqpoint{1.332667in}{0.775131in}}%
\pgfpathlineto{\pgfqpoint{1.333981in}{0.604266in}}%
\pgfpathlineto{\pgfqpoint{1.335295in}{0.794865in}}%
\pgfpathlineto{\pgfqpoint{1.343179in}{0.763779in}}%
\pgfpathlineto{\pgfqpoint{1.345807in}{0.706278in}}%
\pgfpathlineto{\pgfqpoint{1.348435in}{0.810969in}}%
\pgfpathlineto{\pgfqpoint{1.349749in}{0.819833in}}%
\pgfpathlineto{\pgfqpoint{1.353691in}{0.803716in}}%
\pgfpathlineto{\pgfqpoint{1.356319in}{0.814146in}}%
\pgfpathlineto{\pgfqpoint{1.357633in}{0.786301in}}%
\pgfpathlineto{\pgfqpoint{1.361575in}{0.839940in}}%
\pgfpathlineto{\pgfqpoint{1.362889in}{0.834354in}}%
\pgfpathlineto{\pgfqpoint{1.364203in}{0.847079in}}%
\pgfpathlineto{\pgfqpoint{1.365517in}{0.843459in}}%
\pgfpathlineto{\pgfqpoint{1.368145in}{0.787833in}}%
\pgfpathlineto{\pgfqpoint{1.369460in}{0.827709in}}%
\pgfpathlineto{\pgfqpoint{1.370774in}{0.824164in}}%
\pgfpathlineto{\pgfqpoint{1.372088in}{0.843395in}}%
\pgfpathlineto{\pgfqpoint{1.373402in}{0.828017in}}%
\pgfpathlineto{\pgfqpoint{1.374716in}{0.796227in}}%
\pgfpathlineto{\pgfqpoint{1.376030in}{0.831939in}}%
\pgfpathlineto{\pgfqpoint{1.378658in}{0.810226in}}%
\pgfpathlineto{\pgfqpoint{1.379972in}{0.776170in}}%
\pgfpathlineto{\pgfqpoint{1.381286in}{0.773394in}}%
\pgfpathlineto{\pgfqpoint{1.383914in}{0.800170in}}%
\pgfpathlineto{\pgfqpoint{1.386542in}{0.755434in}}%
\pgfpathlineto{\pgfqpoint{1.387856in}{0.747557in}}%
\pgfpathlineto{\pgfqpoint{1.389170in}{0.765108in}}%
\pgfpathlineto{\pgfqpoint{1.390484in}{0.762625in}}%
\pgfpathlineto{\pgfqpoint{1.391798in}{0.728020in}}%
\pgfpathlineto{\pgfqpoint{1.393112in}{0.623531in}}%
\pgfpathlineto{\pgfqpoint{1.394426in}{0.719886in}}%
\pgfpathlineto{\pgfqpoint{1.395740in}{0.725665in}}%
\pgfpathlineto{\pgfqpoint{1.398368in}{0.779877in}}%
\pgfpathlineto{\pgfqpoint{1.399682in}{0.784393in}}%
\pgfpathlineto{\pgfqpoint{1.402310in}{0.782052in}}%
\pgfpathlineto{\pgfqpoint{1.403624in}{0.750169in}}%
\pgfpathlineto{\pgfqpoint{1.404938in}{0.649479in}}%
\pgfpathlineto{\pgfqpoint{1.406252in}{0.833799in}}%
\pgfpathlineto{\pgfqpoint{1.410194in}{0.905546in}}%
\pgfpathlineto{\pgfqpoint{1.412822in}{0.929919in}}%
\pgfpathlineto{\pgfqpoint{1.414136in}{0.927881in}}%
\pgfpathlineto{\pgfqpoint{1.415450in}{0.892868in}}%
\pgfpathlineto{\pgfqpoint{1.416764in}{0.734869in}}%
\pgfpathlineto{\pgfqpoint{1.419392in}{1.000718in}}%
\pgfpathlineto{\pgfqpoint{1.420706in}{1.021549in}}%
\pgfpathlineto{\pgfqpoint{1.422020in}{1.020750in}}%
\pgfpathlineto{\pgfqpoint{1.423334in}{1.009715in}}%
\pgfpathlineto{\pgfqpoint{1.424649in}{1.035437in}}%
\pgfpathlineto{\pgfqpoint{1.425963in}{1.014815in}}%
\pgfpathlineto{\pgfqpoint{1.427277in}{0.952931in}}%
\pgfpathlineto{\pgfqpoint{1.428591in}{0.831328in}}%
\pgfpathlineto{\pgfqpoint{1.429905in}{1.041029in}}%
\pgfpathlineto{\pgfqpoint{1.431219in}{1.068757in}}%
\pgfpathlineto{\pgfqpoint{1.432533in}{1.071651in}}%
\pgfpathlineto{\pgfqpoint{1.433847in}{1.069465in}}%
\pgfpathlineto{\pgfqpoint{1.436475in}{1.055528in}}%
\pgfpathlineto{\pgfqpoint{1.439103in}{0.994008in}}%
\pgfpathlineto{\pgfqpoint{1.440417in}{0.790326in}}%
\pgfpathlineto{\pgfqpoint{1.441731in}{1.036854in}}%
\pgfpathlineto{\pgfqpoint{1.445673in}{0.998370in}}%
\pgfpathlineto{\pgfqpoint{1.446987in}{0.985957in}}%
\pgfpathlineto{\pgfqpoint{1.450929in}{0.876628in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.682446in}}%
\pgfpathlineto{\pgfqpoint{1.453557in}{0.917927in}}%
\pgfpathlineto{\pgfqpoint{1.456185in}{0.894845in}}%
\pgfpathlineto{\pgfqpoint{1.462755in}{0.774470in}}%
\pgfpathlineto{\pgfqpoint{1.464069in}{0.584257in}}%
\pgfpathlineto{\pgfqpoint{1.465383in}{0.794875in}}%
\pgfpathlineto{\pgfqpoint{1.466697in}{0.783758in}}%
\pgfpathlineto{\pgfqpoint{1.466697in}{0.783758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435189in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{0.435189in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435189in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435189in}{1.400887in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095010in}{0.928665in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{0.928665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.451685in}{0.928665in}}{\pgfqpoint{1.451685in}{0.942554in}}%
\pgfpathlineto{\pgfqpoint{1.451685in}{1.352276in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.451685in}{1.366165in}}{\pgfqpoint{1.437797in}{1.366165in}}%
\pgfpathlineto{\pgfqpoint{1.095010in}{1.366165in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.081121in}{1.366165in}}{\pgfqpoint{1.081121in}{1.352276in}}%
\pgfpathlineto{\pgfqpoint{1.081121in}{0.942554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.081121in}{0.928665in}}{\pgfqpoint{1.095010in}{0.928665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.314082in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.314082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=1.289776in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.209915in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.209915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=1.185610in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.105749in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.105749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=1.081443in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.001582in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.001582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=0.977276in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/img/identity_1/translational_error_curve_id_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.632300in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.632300in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.632300in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519531in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfpathlineto{\pgfqpoint{0.519531in}{1.400887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519531in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519531in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761250in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.761250in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002969in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002969in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244688in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.244688in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486408in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.486408in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002969in,y=0.136728in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Frame}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519531in}{0.351234in}}{\pgfqpoint{0.966877in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519531in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519531in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248695in,y=0.327121in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519531in}{0.351234in}}{\pgfqpoint{0.966877in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519531in}{0.613647in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.613647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519531in}{0.613647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248695in,y=0.589535in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519531in}{0.351234in}}{\pgfqpoint{0.966877in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519531in}{0.876061in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.876061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519531in}{0.876061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248695in,y=0.851948in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519531in}{0.351234in}}{\pgfqpoint{0.966877in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519531in}{1.138474in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.138474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519531in}{1.138474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248695in,y=1.114361in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519531in}{0.351234in}}{\pgfqpoint{0.966877in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519531in}{1.400887in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519531in}{1.400887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248695in,y=1.376775in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193139in,y=0.876061in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle E_{trans}\) [\si{\m}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519531in}{0.351234in}}{\pgfqpoint{0.966877in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519531in}{0.422382in}}%
\pgfpathlineto{\pgfqpoint{0.521948in}{0.405810in}}%
\pgfpathlineto{\pgfqpoint{0.524365in}{0.392863in}}%
\pgfpathlineto{\pgfqpoint{0.525574in}{0.392274in}}%
\pgfpathlineto{\pgfqpoint{0.526782in}{0.412271in}}%
\pgfpathlineto{\pgfqpoint{0.530408in}{0.378937in}}%
\pgfpathlineto{\pgfqpoint{0.531617in}{0.379604in}}%
\pgfpathlineto{\pgfqpoint{0.532825in}{0.394718in}}%
\pgfpathlineto{\pgfqpoint{0.534034in}{0.393556in}}%
\pgfpathlineto{\pgfqpoint{0.535242in}{0.399916in}}%
\pgfpathlineto{\pgfqpoint{0.536451in}{0.396340in}}%
\pgfpathlineto{\pgfqpoint{0.537660in}{0.396848in}}%
\pgfpathlineto{\pgfqpoint{0.538868in}{0.403240in}}%
\pgfpathlineto{\pgfqpoint{0.540077in}{0.401785in}}%
\pgfpathlineto{\pgfqpoint{0.541285in}{0.384357in}}%
\pgfpathlineto{\pgfqpoint{0.544911in}{0.409070in}}%
\pgfpathlineto{\pgfqpoint{0.546120in}{0.407960in}}%
\pgfpathlineto{\pgfqpoint{0.547328in}{0.385774in}}%
\pgfpathlineto{\pgfqpoint{0.548537in}{0.388548in}}%
\pgfpathlineto{\pgfqpoint{0.549745in}{0.386125in}}%
\pgfpathlineto{\pgfqpoint{0.552163in}{0.377103in}}%
\pgfpathlineto{\pgfqpoint{0.553371in}{0.378303in}}%
\pgfpathlineto{\pgfqpoint{0.554580in}{0.437745in}}%
\pgfpathlineto{\pgfqpoint{0.556997in}{0.392949in}}%
\pgfpathlineto{\pgfqpoint{0.559414in}{0.402499in}}%
\pgfpathlineto{\pgfqpoint{0.561831in}{0.385454in}}%
\pgfpathlineto{\pgfqpoint{0.564249in}{0.394940in}}%
\pgfpathlineto{\pgfqpoint{0.566666in}{0.391427in}}%
\pgfpathlineto{\pgfqpoint{0.567874in}{0.395063in}}%
\pgfpathlineto{\pgfqpoint{0.571500in}{0.427338in}}%
\pgfpathlineto{\pgfqpoint{0.572709in}{0.424372in}}%
\pgfpathlineto{\pgfqpoint{0.575126in}{0.393767in}}%
\pgfpathlineto{\pgfqpoint{0.576335in}{0.409313in}}%
\pgfpathlineto{\pgfqpoint{0.577543in}{0.404986in}}%
\pgfpathlineto{\pgfqpoint{0.578752in}{0.396361in}}%
\pgfpathlineto{\pgfqpoint{0.579960in}{0.400529in}}%
\pgfpathlineto{\pgfqpoint{0.581169in}{0.398543in}}%
\pgfpathlineto{\pgfqpoint{0.582378in}{0.404837in}}%
\pgfpathlineto{\pgfqpoint{0.583586in}{0.402714in}}%
\pgfpathlineto{\pgfqpoint{0.584795in}{0.393535in}}%
\pgfpathlineto{\pgfqpoint{0.586003in}{0.409749in}}%
\pgfpathlineto{\pgfqpoint{0.587212in}{0.402917in}}%
\pgfpathlineto{\pgfqpoint{0.588421in}{0.405843in}}%
\pgfpathlineto{\pgfqpoint{0.592046in}{0.459559in}}%
\pgfpathlineto{\pgfqpoint{0.593255in}{0.461211in}}%
\pgfpathlineto{\pgfqpoint{0.595672in}{0.435258in}}%
\pgfpathlineto{\pgfqpoint{0.596881in}{0.497849in}}%
\pgfpathlineto{\pgfqpoint{0.598089in}{0.497985in}}%
\pgfpathlineto{\pgfqpoint{0.599298in}{0.499794in}}%
\pgfpathlineto{\pgfqpoint{0.600507in}{0.488090in}}%
\pgfpathlineto{\pgfqpoint{0.601715in}{0.497716in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.444053in}}%
\pgfpathlineto{\pgfqpoint{0.605341in}{0.443741in}}%
\pgfpathlineto{\pgfqpoint{0.606549in}{0.433571in}}%
\pgfpathlineto{\pgfqpoint{0.608967in}{0.440852in}}%
\pgfpathlineto{\pgfqpoint{0.612592in}{0.462224in}}%
\pgfpathlineto{\pgfqpoint{0.613801in}{0.460921in}}%
\pgfpathlineto{\pgfqpoint{0.616218in}{0.441962in}}%
\pgfpathlineto{\pgfqpoint{0.617427in}{0.445554in}}%
\pgfpathlineto{\pgfqpoint{0.618635in}{0.522529in}}%
\pgfpathlineto{\pgfqpoint{0.619844in}{0.493481in}}%
\pgfpathlineto{\pgfqpoint{0.621053in}{0.512835in}}%
\pgfpathlineto{\pgfqpoint{0.623470in}{0.469243in}}%
\pgfpathlineto{\pgfqpoint{0.624678in}{0.487505in}}%
\pgfpathlineto{\pgfqpoint{0.625887in}{0.486993in}}%
\pgfpathlineto{\pgfqpoint{0.628304in}{0.442366in}}%
\pgfpathlineto{\pgfqpoint{0.630721in}{0.529863in}}%
\pgfpathlineto{\pgfqpoint{0.631930in}{0.542512in}}%
\pgfpathlineto{\pgfqpoint{0.633139in}{0.521327in}}%
\pgfpathlineto{\pgfqpoint{0.635556in}{0.449539in}}%
\pgfpathlineto{\pgfqpoint{0.637973in}{0.430957in}}%
\pgfpathlineto{\pgfqpoint{0.641599in}{0.381880in}}%
\pgfpathlineto{\pgfqpoint{0.644016in}{0.398552in}}%
\pgfpathlineto{\pgfqpoint{0.645225in}{0.397476in}}%
\pgfpathlineto{\pgfqpoint{0.647642in}{0.412074in}}%
\pgfpathlineto{\pgfqpoint{0.648850in}{0.386893in}}%
\pgfpathlineto{\pgfqpoint{0.650059in}{0.384921in}}%
\pgfpathlineto{\pgfqpoint{0.652476in}{0.408406in}}%
\pgfpathlineto{\pgfqpoint{0.653685in}{0.393371in}}%
\pgfpathlineto{\pgfqpoint{0.654893in}{0.397953in}}%
\pgfpathlineto{\pgfqpoint{0.657311in}{0.388087in}}%
\pgfpathlineto{\pgfqpoint{0.658519in}{0.393075in}}%
\pgfpathlineto{\pgfqpoint{0.659728in}{0.391781in}}%
\pgfpathlineto{\pgfqpoint{0.660936in}{0.387976in}}%
\pgfpathlineto{\pgfqpoint{0.662145in}{0.402686in}}%
\pgfpathlineto{\pgfqpoint{0.664562in}{0.384443in}}%
\pgfpathlineto{\pgfqpoint{0.665771in}{0.401650in}}%
\pgfpathlineto{\pgfqpoint{0.666979in}{0.399858in}}%
\pgfpathlineto{\pgfqpoint{0.668188in}{0.400663in}}%
\pgfpathlineto{\pgfqpoint{0.669397in}{0.382605in}}%
\pgfpathlineto{\pgfqpoint{0.671814in}{0.399603in}}%
\pgfpathlineto{\pgfqpoint{0.673022in}{0.398998in}}%
\pgfpathlineto{\pgfqpoint{0.674231in}{0.403779in}}%
\pgfpathlineto{\pgfqpoint{0.675439in}{0.403598in}}%
\pgfpathlineto{\pgfqpoint{0.677857in}{0.396257in}}%
\pgfpathlineto{\pgfqpoint{0.680274in}{0.417482in}}%
\pgfpathlineto{\pgfqpoint{0.681482in}{0.419410in}}%
\pgfpathlineto{\pgfqpoint{0.682691in}{0.398972in}}%
\pgfpathlineto{\pgfqpoint{0.685108in}{0.402281in}}%
\pgfpathlineto{\pgfqpoint{0.686317in}{0.402362in}}%
\pgfpathlineto{\pgfqpoint{0.687525in}{0.413434in}}%
\pgfpathlineto{\pgfqpoint{0.688734in}{0.404847in}}%
\pgfpathlineto{\pgfqpoint{0.689943in}{0.416686in}}%
\pgfpathlineto{\pgfqpoint{0.691151in}{0.410160in}}%
\pgfpathlineto{\pgfqpoint{0.692360in}{0.415986in}}%
\pgfpathlineto{\pgfqpoint{0.693568in}{0.401615in}}%
\pgfpathlineto{\pgfqpoint{0.694777in}{0.408249in}}%
\pgfpathlineto{\pgfqpoint{0.697194in}{0.396955in}}%
\pgfpathlineto{\pgfqpoint{0.698403in}{0.400572in}}%
\pgfpathlineto{\pgfqpoint{0.699611in}{0.399288in}}%
\pgfpathlineto{\pgfqpoint{0.700820in}{0.403826in}}%
\pgfpathlineto{\pgfqpoint{0.702029in}{0.420185in}}%
\pgfpathlineto{\pgfqpoint{0.705654in}{0.391149in}}%
\pgfpathlineto{\pgfqpoint{0.706863in}{0.391387in}}%
\pgfpathlineto{\pgfqpoint{0.709280in}{0.442295in}}%
\pgfpathlineto{\pgfqpoint{0.711697in}{0.465520in}}%
\pgfpathlineto{\pgfqpoint{0.714115in}{0.467867in}}%
\pgfpathlineto{\pgfqpoint{0.715323in}{0.457058in}}%
\pgfpathlineto{\pgfqpoint{0.716532in}{0.469127in}}%
\pgfpathlineto{\pgfqpoint{0.717740in}{0.453517in}}%
\pgfpathlineto{\pgfqpoint{0.718949in}{0.452836in}}%
\pgfpathlineto{\pgfqpoint{0.720158in}{0.461804in}}%
\pgfpathlineto{\pgfqpoint{0.726201in}{0.433441in}}%
\pgfpathlineto{\pgfqpoint{0.729826in}{0.471549in}}%
\pgfpathlineto{\pgfqpoint{0.731035in}{0.492200in}}%
\pgfpathlineto{\pgfqpoint{0.733452in}{0.466085in}}%
\pgfpathlineto{\pgfqpoint{0.734661in}{0.468012in}}%
\pgfpathlineto{\pgfqpoint{0.737078in}{0.421191in}}%
\pgfpathlineto{\pgfqpoint{0.739495in}{0.450207in}}%
\pgfpathlineto{\pgfqpoint{0.740704in}{0.459555in}}%
\pgfpathlineto{\pgfqpoint{0.741912in}{0.489112in}}%
\pgfpathlineto{\pgfqpoint{0.743121in}{0.554903in}}%
\pgfpathlineto{\pgfqpoint{0.745538in}{0.513076in}}%
\pgfpathlineto{\pgfqpoint{0.746747in}{0.527744in}}%
\pgfpathlineto{\pgfqpoint{0.750372in}{0.469239in}}%
\pgfpathlineto{\pgfqpoint{0.751581in}{0.508980in}}%
\pgfpathlineto{\pgfqpoint{0.752790in}{0.477630in}}%
\pgfpathlineto{\pgfqpoint{0.753998in}{0.476625in}}%
\pgfpathlineto{\pgfqpoint{0.760041in}{0.387953in}}%
\pgfpathlineto{\pgfqpoint{0.761250in}{0.386901in}}%
\pgfpathlineto{\pgfqpoint{0.762458in}{0.392438in}}%
\pgfpathlineto{\pgfqpoint{0.763667in}{0.391377in}}%
\pgfpathlineto{\pgfqpoint{0.766084in}{0.398685in}}%
\pgfpathlineto{\pgfqpoint{0.767293in}{0.399094in}}%
\pgfpathlineto{\pgfqpoint{0.768501in}{0.406913in}}%
\pgfpathlineto{\pgfqpoint{0.769710in}{0.397283in}}%
\pgfpathlineto{\pgfqpoint{0.770919in}{0.398550in}}%
\pgfpathlineto{\pgfqpoint{0.773336in}{0.390967in}}%
\pgfpathlineto{\pgfqpoint{0.775753in}{0.400699in}}%
\pgfpathlineto{\pgfqpoint{0.776962in}{0.389596in}}%
\pgfpathlineto{\pgfqpoint{0.778170in}{0.390082in}}%
\pgfpathlineto{\pgfqpoint{0.779379in}{0.382064in}}%
\pgfpathlineto{\pgfqpoint{0.781796in}{0.382955in}}%
\pgfpathlineto{\pgfqpoint{0.783005in}{0.382286in}}%
\pgfpathlineto{\pgfqpoint{0.785422in}{0.389305in}}%
\pgfpathlineto{\pgfqpoint{0.786630in}{0.390528in}}%
\pgfpathlineto{\pgfqpoint{0.789048in}{0.397852in}}%
\pgfpathlineto{\pgfqpoint{0.790256in}{0.400257in}}%
\pgfpathlineto{\pgfqpoint{0.791465in}{0.399938in}}%
\pgfpathlineto{\pgfqpoint{0.792673in}{0.407824in}}%
\pgfpathlineto{\pgfqpoint{0.795091in}{0.397630in}}%
\pgfpathlineto{\pgfqpoint{0.796299in}{0.401854in}}%
\pgfpathlineto{\pgfqpoint{0.801134in}{0.383843in}}%
\pgfpathlineto{\pgfqpoint{0.802342in}{0.380748in}}%
\pgfpathlineto{\pgfqpoint{0.808385in}{0.430002in}}%
\pgfpathlineto{\pgfqpoint{0.809594in}{0.430711in}}%
\pgfpathlineto{\pgfqpoint{0.810802in}{0.424780in}}%
\pgfpathlineto{\pgfqpoint{0.812011in}{0.429492in}}%
\pgfpathlineto{\pgfqpoint{0.814428in}{0.386167in}}%
\pgfpathlineto{\pgfqpoint{0.815637in}{0.388970in}}%
\pgfpathlineto{\pgfqpoint{0.816845in}{0.382745in}}%
\pgfpathlineto{\pgfqpoint{0.818054in}{0.386421in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.395119in}}%
\pgfpathlineto{\pgfqpoint{0.820471in}{0.416575in}}%
\pgfpathlineto{\pgfqpoint{0.822888in}{0.392290in}}%
\pgfpathlineto{\pgfqpoint{0.824097in}{0.379586in}}%
\pgfpathlineto{\pgfqpoint{0.827723in}{0.436317in}}%
\pgfpathlineto{\pgfqpoint{0.831348in}{0.462780in}}%
\pgfpathlineto{\pgfqpoint{0.833766in}{0.469640in}}%
\pgfpathlineto{\pgfqpoint{0.834974in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{0.837391in}{0.595105in}}%
\pgfpathlineto{\pgfqpoint{0.838600in}{0.606986in}}%
\pgfpathlineto{\pgfqpoint{0.839809in}{0.589663in}}%
\pgfpathlineto{\pgfqpoint{0.842226in}{0.477538in}}%
\pgfpathlineto{\pgfqpoint{0.843434in}{0.477774in}}%
\pgfpathlineto{\pgfqpoint{0.845852in}{0.425933in}}%
\pgfpathlineto{\pgfqpoint{0.847060in}{0.443374in}}%
\pgfpathlineto{\pgfqpoint{0.848269in}{0.484196in}}%
\pgfpathlineto{\pgfqpoint{0.849477in}{0.477577in}}%
\pgfpathlineto{\pgfqpoint{0.851895in}{0.456253in}}%
\pgfpathlineto{\pgfqpoint{0.854312in}{0.432252in}}%
\pgfpathlineto{\pgfqpoint{0.855520in}{0.407841in}}%
\pgfpathlineto{\pgfqpoint{0.856729in}{0.428137in}}%
\pgfpathlineto{\pgfqpoint{0.859146in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{0.860355in}{0.471747in}}%
\pgfpathlineto{\pgfqpoint{0.861563in}{0.476486in}}%
\pgfpathlineto{\pgfqpoint{0.862772in}{0.445674in}}%
\pgfpathlineto{\pgfqpoint{0.863981in}{0.458367in}}%
\pgfpathlineto{\pgfqpoint{0.866398in}{0.420096in}}%
\pgfpathlineto{\pgfqpoint{0.867606in}{0.424838in}}%
\pgfpathlineto{\pgfqpoint{0.868815in}{0.491284in}}%
\pgfpathlineto{\pgfqpoint{0.871232in}{0.481098in}}%
\pgfpathlineto{\pgfqpoint{0.872441in}{0.505213in}}%
\pgfpathlineto{\pgfqpoint{0.874858in}{0.461441in}}%
\pgfpathlineto{\pgfqpoint{0.877275in}{0.415820in}}%
\pgfpathlineto{\pgfqpoint{0.878484in}{0.398228in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.397057in}}%
\pgfpathlineto{\pgfqpoint{0.882109in}{0.399618in}}%
\pgfpathlineto{\pgfqpoint{0.884527in}{0.439228in}}%
\pgfpathlineto{\pgfqpoint{0.885735in}{0.425072in}}%
\pgfpathlineto{\pgfqpoint{0.886944in}{0.389547in}}%
\pgfpathlineto{\pgfqpoint{0.888152in}{0.392221in}}%
\pgfpathlineto{\pgfqpoint{0.889361in}{0.407425in}}%
\pgfpathlineto{\pgfqpoint{0.891778in}{0.390278in}}%
\pgfpathlineto{\pgfqpoint{0.892987in}{0.392505in}}%
\pgfpathlineto{\pgfqpoint{0.894195in}{0.405944in}}%
\pgfpathlineto{\pgfqpoint{0.896613in}{0.392279in}}%
\pgfpathlineto{\pgfqpoint{0.900238in}{0.403597in}}%
\pgfpathlineto{\pgfqpoint{0.901447in}{0.417739in}}%
\pgfpathlineto{\pgfqpoint{0.903864in}{0.405407in}}%
\pgfpathlineto{\pgfqpoint{0.905073in}{0.416688in}}%
\pgfpathlineto{\pgfqpoint{0.907490in}{0.398256in}}%
\pgfpathlineto{\pgfqpoint{0.908699in}{0.421808in}}%
\pgfpathlineto{\pgfqpoint{0.911116in}{0.387517in}}%
\pgfpathlineto{\pgfqpoint{0.913533in}{0.400120in}}%
\pgfpathlineto{\pgfqpoint{0.914742in}{0.406062in}}%
\pgfpathlineto{\pgfqpoint{0.915950in}{0.417679in}}%
\pgfpathlineto{\pgfqpoint{0.918367in}{0.399070in}}%
\pgfpathlineto{\pgfqpoint{0.919576in}{0.400887in}}%
\pgfpathlineto{\pgfqpoint{0.920785in}{0.407497in}}%
\pgfpathlineto{\pgfqpoint{0.921993in}{0.393031in}}%
\pgfpathlineto{\pgfqpoint{0.923202in}{0.398675in}}%
\pgfpathlineto{\pgfqpoint{0.924410in}{0.415756in}}%
\pgfpathlineto{\pgfqpoint{0.925619in}{0.411895in}}%
\pgfpathlineto{\pgfqpoint{0.928036in}{0.393398in}}%
\pgfpathlineto{\pgfqpoint{0.930453in}{0.408228in}}%
\pgfpathlineto{\pgfqpoint{0.931662in}{0.403268in}}%
\pgfpathlineto{\pgfqpoint{0.932871in}{0.392434in}}%
\pgfpathlineto{\pgfqpoint{0.934079in}{0.403075in}}%
\pgfpathlineto{\pgfqpoint{0.937705in}{0.388050in}}%
\pgfpathlineto{\pgfqpoint{0.941331in}{0.410294in}}%
\pgfpathlineto{\pgfqpoint{0.942539in}{0.407144in}}%
\pgfpathlineto{\pgfqpoint{0.943748in}{0.408978in}}%
\pgfpathlineto{\pgfqpoint{0.944956in}{0.413256in}}%
\pgfpathlineto{\pgfqpoint{0.947374in}{0.454859in}}%
\pgfpathlineto{\pgfqpoint{0.949791in}{0.467119in}}%
\pgfpathlineto{\pgfqpoint{0.950999in}{0.468965in}}%
\pgfpathlineto{\pgfqpoint{0.952208in}{0.468400in}}%
\pgfpathlineto{\pgfqpoint{0.954625in}{0.442282in}}%
\pgfpathlineto{\pgfqpoint{0.955834in}{0.464769in}}%
\pgfpathlineto{\pgfqpoint{0.957042in}{0.455433in}}%
\pgfpathlineto{\pgfqpoint{0.958251in}{0.481703in}}%
\pgfpathlineto{\pgfqpoint{0.961877in}{0.423270in}}%
\pgfpathlineto{\pgfqpoint{0.965503in}{0.395712in}}%
\pgfpathlineto{\pgfqpoint{0.966711in}{0.514876in}}%
\pgfpathlineto{\pgfqpoint{0.967920in}{0.503643in}}%
\pgfpathlineto{\pgfqpoint{0.969128in}{0.506780in}}%
\pgfpathlineto{\pgfqpoint{0.971546in}{0.455630in}}%
\pgfpathlineto{\pgfqpoint{0.976380in}{0.417875in}}%
\pgfpathlineto{\pgfqpoint{0.977589in}{0.501135in}}%
\pgfpathlineto{\pgfqpoint{0.978797in}{0.469825in}}%
\pgfpathlineto{\pgfqpoint{0.980006in}{0.493855in}}%
\pgfpathlineto{\pgfqpoint{0.981214in}{0.492937in}}%
\pgfpathlineto{\pgfqpoint{0.982423in}{0.455387in}}%
\pgfpathlineto{\pgfqpoint{0.983632in}{0.459929in}}%
\pgfpathlineto{\pgfqpoint{0.984840in}{0.454002in}}%
\pgfpathlineto{\pgfqpoint{0.986049in}{0.464895in}}%
\pgfpathlineto{\pgfqpoint{0.987257in}{0.440375in}}%
\pgfpathlineto{\pgfqpoint{0.989675in}{0.480834in}}%
\pgfpathlineto{\pgfqpoint{0.996926in}{0.398321in}}%
\pgfpathlineto{\pgfqpoint{0.998135in}{0.412566in}}%
\pgfpathlineto{\pgfqpoint{0.999343in}{0.412620in}}%
\pgfpathlineto{\pgfqpoint{1.000552in}{0.391868in}}%
\pgfpathlineto{\pgfqpoint{1.002969in}{0.426191in}}%
\pgfpathlineto{\pgfqpoint{1.005386in}{0.392015in}}%
\pgfpathlineto{\pgfqpoint{1.006595in}{0.385958in}}%
\pgfpathlineto{\pgfqpoint{1.009012in}{0.403649in}}%
\pgfpathlineto{\pgfqpoint{1.011429in}{0.392425in}}%
\pgfpathlineto{\pgfqpoint{1.012638in}{0.395483in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{0.403407in}}%
\pgfpathlineto{\pgfqpoint{1.018681in}{0.389220in}}%
\pgfpathlineto{\pgfqpoint{1.019889in}{0.391530in}}%
\pgfpathlineto{\pgfqpoint{1.021098in}{0.388934in}}%
\pgfpathlineto{\pgfqpoint{1.022307in}{0.389532in}}%
\pgfpathlineto{\pgfqpoint{1.024724in}{0.387559in}}%
\pgfpathlineto{\pgfqpoint{1.025932in}{0.392822in}}%
\pgfpathlineto{\pgfqpoint{1.027141in}{0.410094in}}%
\pgfpathlineto{\pgfqpoint{1.028350in}{0.408137in}}%
\pgfpathlineto{\pgfqpoint{1.029558in}{0.414898in}}%
\pgfpathlineto{\pgfqpoint{1.030767in}{0.402484in}}%
\pgfpathlineto{\pgfqpoint{1.033184in}{0.411405in}}%
\pgfpathlineto{\pgfqpoint{1.034393in}{0.404120in}}%
\pgfpathlineto{\pgfqpoint{1.035601in}{0.409530in}}%
\pgfpathlineto{\pgfqpoint{1.038018in}{0.403355in}}%
\pgfpathlineto{\pgfqpoint{1.040436in}{0.411425in}}%
\pgfpathlineto{\pgfqpoint{1.041644in}{0.407298in}}%
\pgfpathlineto{\pgfqpoint{1.042853in}{0.426985in}}%
\pgfpathlineto{\pgfqpoint{1.045270in}{0.415591in}}%
\pgfpathlineto{\pgfqpoint{1.046479in}{0.419534in}}%
\pgfpathlineto{\pgfqpoint{1.047687in}{0.417464in}}%
\pgfpathlineto{\pgfqpoint{1.048896in}{0.395197in}}%
\pgfpathlineto{\pgfqpoint{1.050104in}{0.404048in}}%
\pgfpathlineto{\pgfqpoint{1.051313in}{0.403914in}}%
\pgfpathlineto{\pgfqpoint{1.052522in}{0.390189in}}%
\pgfpathlineto{\pgfqpoint{1.054939in}{0.412748in}}%
\pgfpathlineto{\pgfqpoint{1.056147in}{0.415764in}}%
\pgfpathlineto{\pgfqpoint{1.057356in}{0.415067in}}%
\pgfpathlineto{\pgfqpoint{1.059773in}{0.419895in}}%
\pgfpathlineto{\pgfqpoint{1.060982in}{0.418276in}}%
\pgfpathlineto{\pgfqpoint{1.063399in}{0.405622in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{0.445410in}}%
\pgfpathlineto{\pgfqpoint{1.068233in}{0.451885in}}%
\pgfpathlineto{\pgfqpoint{1.069442in}{0.445740in}}%
\pgfpathlineto{\pgfqpoint{1.073068in}{0.457404in}}%
\pgfpathlineto{\pgfqpoint{1.074276in}{0.442076in}}%
\pgfpathlineto{\pgfqpoint{1.075485in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.077902in}{0.445869in}}%
\pgfpathlineto{\pgfqpoint{1.079111in}{0.568548in}}%
\pgfpathlineto{\pgfqpoint{1.080319in}{0.555681in}}%
\pgfpathlineto{\pgfqpoint{1.082736in}{0.472488in}}%
\pgfpathlineto{\pgfqpoint{1.083945in}{0.480031in}}%
\pgfpathlineto{\pgfqpoint{1.085154in}{0.451571in}}%
\pgfpathlineto{\pgfqpoint{1.087571in}{0.450335in}}%
\pgfpathlineto{\pgfqpoint{1.088779in}{0.455039in}}%
\pgfpathlineto{\pgfqpoint{1.091197in}{0.447779in}}%
\pgfpathlineto{\pgfqpoint{1.093614in}{0.470168in}}%
\pgfpathlineto{\pgfqpoint{1.094822in}{0.473124in}}%
\pgfpathlineto{\pgfqpoint{1.096031in}{0.435950in}}%
\pgfpathlineto{\pgfqpoint{1.098448in}{0.460957in}}%
\pgfpathlineto{\pgfqpoint{1.099657in}{0.452324in}}%
\pgfpathlineto{\pgfqpoint{1.102074in}{0.462307in}}%
\pgfpathlineto{\pgfqpoint{1.104491in}{0.440610in}}%
\pgfpathlineto{\pgfqpoint{1.105700in}{0.437700in}}%
\pgfpathlineto{\pgfqpoint{1.106908in}{0.419033in}}%
\pgfpathlineto{\pgfqpoint{1.108117in}{0.452431in}}%
\pgfpathlineto{\pgfqpoint{1.110534in}{0.457111in}}%
\pgfpathlineto{\pgfqpoint{1.112951in}{0.430371in}}%
\pgfpathlineto{\pgfqpoint{1.115369in}{0.410074in}}%
\pgfpathlineto{\pgfqpoint{1.117786in}{0.390754in}}%
\pgfpathlineto{\pgfqpoint{1.120203in}{0.406962in}}%
\pgfpathlineto{\pgfqpoint{1.123829in}{0.401012in}}%
\pgfpathlineto{\pgfqpoint{1.125037in}{0.409233in}}%
\pgfpathlineto{\pgfqpoint{1.126246in}{0.404332in}}%
\pgfpathlineto{\pgfqpoint{1.127455in}{0.405879in}}%
\pgfpathlineto{\pgfqpoint{1.128663in}{0.389346in}}%
\pgfpathlineto{\pgfqpoint{1.132289in}{0.395667in}}%
\pgfpathlineto{\pgfqpoint{1.133498in}{0.404675in}}%
\pgfpathlineto{\pgfqpoint{1.134706in}{0.401231in}}%
\pgfpathlineto{\pgfqpoint{1.135915in}{0.384702in}}%
\pgfpathlineto{\pgfqpoint{1.137123in}{0.384002in}}%
\pgfpathlineto{\pgfqpoint{1.138332in}{0.386761in}}%
\pgfpathlineto{\pgfqpoint{1.139540in}{0.383997in}}%
\pgfpathlineto{\pgfqpoint{1.143166in}{0.406968in}}%
\pgfpathlineto{\pgfqpoint{1.144375in}{0.421422in}}%
\pgfpathlineto{\pgfqpoint{1.146792in}{0.381479in}}%
\pgfpathlineto{\pgfqpoint{1.148001in}{0.381924in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.386227in}}%
\pgfpathlineto{\pgfqpoint{1.152835in}{0.409429in}}%
\pgfpathlineto{\pgfqpoint{1.154044in}{0.410945in}}%
\pgfpathlineto{\pgfqpoint{1.155252in}{0.408667in}}%
\pgfpathlineto{\pgfqpoint{1.156461in}{0.409630in}}%
\pgfpathlineto{\pgfqpoint{1.157669in}{0.407916in}}%
\pgfpathlineto{\pgfqpoint{1.158878in}{0.404147in}}%
\pgfpathlineto{\pgfqpoint{1.161295in}{0.378160in}}%
\pgfpathlineto{\pgfqpoint{1.166130in}{0.428915in}}%
\pgfpathlineto{\pgfqpoint{1.167338in}{0.426656in}}%
\pgfpathlineto{\pgfqpoint{1.170964in}{0.387722in}}%
\pgfpathlineto{\pgfqpoint{1.173381in}{0.408694in}}%
\pgfpathlineto{\pgfqpoint{1.174590in}{0.406053in}}%
\pgfpathlineto{\pgfqpoint{1.175798in}{0.406961in}}%
\pgfpathlineto{\pgfqpoint{1.177007in}{0.401159in}}%
\pgfpathlineto{\pgfqpoint{1.178216in}{0.405603in}}%
\pgfpathlineto{\pgfqpoint{1.179424in}{0.426174in}}%
\pgfpathlineto{\pgfqpoint{1.180633in}{0.420277in}}%
\pgfpathlineto{\pgfqpoint{1.183050in}{0.395475in}}%
\pgfpathlineto{\pgfqpoint{1.186676in}{0.460442in}}%
\pgfpathlineto{\pgfqpoint{1.187884in}{0.468275in}}%
\pgfpathlineto{\pgfqpoint{1.189093in}{0.468354in}}%
\pgfpathlineto{\pgfqpoint{1.190302in}{0.479069in}}%
\pgfpathlineto{\pgfqpoint{1.191510in}{0.478815in}}%
\pgfpathlineto{\pgfqpoint{1.193927in}{0.442303in}}%
\pgfpathlineto{\pgfqpoint{1.195136in}{0.489625in}}%
\pgfpathlineto{\pgfqpoint{1.196345in}{0.455067in}}%
\pgfpathlineto{\pgfqpoint{1.198762in}{0.447926in}}%
\pgfpathlineto{\pgfqpoint{1.201179in}{0.453462in}}%
\pgfpathlineto{\pgfqpoint{1.202387in}{0.471599in}}%
\pgfpathlineto{\pgfqpoint{1.204805in}{0.413734in}}%
\pgfpathlineto{\pgfqpoint{1.206013in}{0.526463in}}%
\pgfpathlineto{\pgfqpoint{1.207222in}{0.483876in}}%
\pgfpathlineto{\pgfqpoint{1.208430in}{0.518713in}}%
\pgfpathlineto{\pgfqpoint{1.210848in}{0.455837in}}%
\pgfpathlineto{\pgfqpoint{1.212056in}{0.459220in}}%
\pgfpathlineto{\pgfqpoint{1.213265in}{0.470269in}}%
\pgfpathlineto{\pgfqpoint{1.214473in}{0.470111in}}%
\pgfpathlineto{\pgfqpoint{1.215682in}{0.434065in}}%
\pgfpathlineto{\pgfqpoint{1.216891in}{0.438387in}}%
\pgfpathlineto{\pgfqpoint{1.218099in}{0.453043in}}%
\pgfpathlineto{\pgfqpoint{1.221725in}{0.428337in}}%
\pgfpathlineto{\pgfqpoint{1.222934in}{0.438208in}}%
\pgfpathlineto{\pgfqpoint{1.224142in}{0.466861in}}%
\pgfpathlineto{\pgfqpoint{1.225351in}{0.451374in}}%
\pgfpathlineto{\pgfqpoint{1.226559in}{0.461104in}}%
\pgfpathlineto{\pgfqpoint{1.227768in}{0.491289in}}%
\pgfpathlineto{\pgfqpoint{1.228977in}{0.490008in}}%
\pgfpathlineto{\pgfqpoint{1.232602in}{0.429298in}}%
\pgfpathlineto{\pgfqpoint{1.233811in}{0.422311in}}%
\pgfpathlineto{\pgfqpoint{1.236228in}{0.398695in}}%
\pgfpathlineto{\pgfqpoint{1.237437in}{0.398842in}}%
\pgfpathlineto{\pgfqpoint{1.238645in}{0.391762in}}%
\pgfpathlineto{\pgfqpoint{1.241063in}{0.407219in}}%
\pgfpathlineto{\pgfqpoint{1.242271in}{0.410763in}}%
\pgfpathlineto{\pgfqpoint{1.243480in}{0.406070in}}%
\pgfpathlineto{\pgfqpoint{1.244688in}{0.413809in}}%
\pgfpathlineto{\pgfqpoint{1.245897in}{0.438369in}}%
\pgfpathlineto{\pgfqpoint{1.248314in}{0.397051in}}%
\pgfpathlineto{\pgfqpoint{1.249523in}{0.402869in}}%
\pgfpathlineto{\pgfqpoint{1.250731in}{0.394679in}}%
\pgfpathlineto{\pgfqpoint{1.251940in}{0.395317in}}%
\pgfpathlineto{\pgfqpoint{1.253149in}{0.400089in}}%
\pgfpathlineto{\pgfqpoint{1.256774in}{0.385321in}}%
\pgfpathlineto{\pgfqpoint{1.259192in}{0.375212in}}%
\pgfpathlineto{\pgfqpoint{1.261609in}{0.386346in}}%
\pgfpathlineto{\pgfqpoint{1.262817in}{0.387483in}}%
\pgfpathlineto{\pgfqpoint{1.264026in}{0.385023in}}%
\pgfpathlineto{\pgfqpoint{1.265235in}{0.391669in}}%
\pgfpathlineto{\pgfqpoint{1.266443in}{0.387392in}}%
\pgfpathlineto{\pgfqpoint{1.268860in}{0.388092in}}%
\pgfpathlineto{\pgfqpoint{1.271277in}{0.409162in}}%
\pgfpathlineto{\pgfqpoint{1.272486in}{0.405720in}}%
\pgfpathlineto{\pgfqpoint{1.273695in}{0.400336in}}%
\pgfpathlineto{\pgfqpoint{1.274903in}{0.400634in}}%
\pgfpathlineto{\pgfqpoint{1.276112in}{0.397540in}}%
\pgfpathlineto{\pgfqpoint{1.277320in}{0.403587in}}%
\pgfpathlineto{\pgfqpoint{1.278529in}{0.402520in}}%
\pgfpathlineto{\pgfqpoint{1.279738in}{0.409992in}}%
\pgfpathlineto{\pgfqpoint{1.280946in}{0.394159in}}%
\pgfpathlineto{\pgfqpoint{1.285781in}{0.439593in}}%
\pgfpathlineto{\pgfqpoint{1.288198in}{0.406175in}}%
\pgfpathlineto{\pgfqpoint{1.290615in}{0.394569in}}%
\pgfpathlineto{\pgfqpoint{1.294241in}{0.405818in}}%
\pgfpathlineto{\pgfqpoint{1.296658in}{0.400586in}}%
\pgfpathlineto{\pgfqpoint{1.299075in}{0.413274in}}%
\pgfpathlineto{\pgfqpoint{1.300284in}{0.407022in}}%
\pgfpathlineto{\pgfqpoint{1.301492in}{0.411562in}}%
\pgfpathlineto{\pgfqpoint{1.302701in}{0.410179in}}%
\pgfpathlineto{\pgfqpoint{1.305118in}{0.452687in}}%
\pgfpathlineto{\pgfqpoint{1.306327in}{0.462755in}}%
\pgfpathlineto{\pgfqpoint{1.307535in}{0.482186in}}%
\pgfpathlineto{\pgfqpoint{1.308744in}{0.459252in}}%
\pgfpathlineto{\pgfqpoint{1.309953in}{0.475911in}}%
\pgfpathlineto{\pgfqpoint{1.311161in}{0.477181in}}%
\pgfpathlineto{\pgfqpoint{1.313578in}{0.429049in}}%
\pgfpathlineto{\pgfqpoint{1.314787in}{0.450464in}}%
\pgfpathlineto{\pgfqpoint{1.315996in}{0.519058in}}%
\pgfpathlineto{\pgfqpoint{1.317204in}{0.517287in}}%
\pgfpathlineto{\pgfqpoint{1.319621in}{0.455709in}}%
\pgfpathlineto{\pgfqpoint{1.320830in}{0.438968in}}%
\pgfpathlineto{\pgfqpoint{1.323247in}{0.477607in}}%
\pgfpathlineto{\pgfqpoint{1.324456in}{0.464574in}}%
\pgfpathlineto{\pgfqpoint{1.325664in}{0.475297in}}%
\pgfpathlineto{\pgfqpoint{1.326873in}{0.505815in}}%
\pgfpathlineto{\pgfqpoint{1.328082in}{0.494868in}}%
\pgfpathlineto{\pgfqpoint{1.329290in}{0.498946in}}%
\pgfpathlineto{\pgfqpoint{1.331707in}{0.440844in}}%
\pgfpathlineto{\pgfqpoint{1.332916in}{0.432354in}}%
\pgfpathlineto{\pgfqpoint{1.334124in}{0.431860in}}%
\pgfpathlineto{\pgfqpoint{1.335333in}{0.434882in}}%
\pgfpathlineto{\pgfqpoint{1.337750in}{0.479338in}}%
\pgfpathlineto{\pgfqpoint{1.338959in}{0.471867in}}%
\pgfpathlineto{\pgfqpoint{1.341376in}{0.430498in}}%
\pgfpathlineto{\pgfqpoint{1.342585in}{0.458134in}}%
\pgfpathlineto{\pgfqpoint{1.343793in}{0.439554in}}%
\pgfpathlineto{\pgfqpoint{1.345002in}{0.467355in}}%
\pgfpathlineto{\pgfqpoint{1.348628in}{0.448828in}}%
\pgfpathlineto{\pgfqpoint{1.349836in}{0.446879in}}%
\pgfpathlineto{\pgfqpoint{1.352253in}{0.413520in}}%
\pgfpathlineto{\pgfqpoint{1.355879in}{0.386533in}}%
\pgfpathlineto{\pgfqpoint{1.358296in}{0.399300in}}%
\pgfpathlineto{\pgfqpoint{1.359505in}{0.402539in}}%
\pgfpathlineto{\pgfqpoint{1.360714in}{0.387526in}}%
\pgfpathlineto{\pgfqpoint{1.361922in}{0.403904in}}%
\pgfpathlineto{\pgfqpoint{1.363131in}{0.399229in}}%
\pgfpathlineto{\pgfqpoint{1.365548in}{0.401372in}}%
\pgfpathlineto{\pgfqpoint{1.366757in}{0.388506in}}%
\pgfpathlineto{\pgfqpoint{1.369174in}{0.395523in}}%
\pgfpathlineto{\pgfqpoint{1.370382in}{0.409963in}}%
\pgfpathlineto{\pgfqpoint{1.371591in}{0.395445in}}%
\pgfpathlineto{\pgfqpoint{1.372800in}{0.400209in}}%
\pgfpathlineto{\pgfqpoint{1.376425in}{0.388118in}}%
\pgfpathlineto{\pgfqpoint{1.377634in}{0.397391in}}%
\pgfpathlineto{\pgfqpoint{1.380051in}{0.388430in}}%
\pgfpathlineto{\pgfqpoint{1.381260in}{0.393362in}}%
\pgfpathlineto{\pgfqpoint{1.382468in}{0.392660in}}%
\pgfpathlineto{\pgfqpoint{1.383677in}{0.406600in}}%
\pgfpathlineto{\pgfqpoint{1.384886in}{0.399767in}}%
\pgfpathlineto{\pgfqpoint{1.386094in}{0.411572in}}%
\pgfpathlineto{\pgfqpoint{1.388511in}{0.400538in}}%
\pgfpathlineto{\pgfqpoint{1.389720in}{0.389828in}}%
\pgfpathlineto{\pgfqpoint{1.392137in}{0.403496in}}%
\pgfpathlineto{\pgfqpoint{1.395763in}{0.420474in}}%
\pgfpathlineto{\pgfqpoint{1.396972in}{0.424250in}}%
\pgfpathlineto{\pgfqpoint{1.399389in}{0.411291in}}%
\pgfpathlineto{\pgfqpoint{1.400597in}{0.414468in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{0.411580in}}%
\pgfpathlineto{\pgfqpoint{1.404223in}{0.421701in}}%
\pgfpathlineto{\pgfqpoint{1.405432in}{0.421942in}}%
\pgfpathlineto{\pgfqpoint{1.409057in}{0.402250in}}%
\pgfpathlineto{\pgfqpoint{1.410266in}{0.409893in}}%
\pgfpathlineto{\pgfqpoint{1.411475in}{0.386318in}}%
\pgfpathlineto{\pgfqpoint{1.412683in}{0.390617in}}%
\pgfpathlineto{\pgfqpoint{1.413892in}{0.389830in}}%
\pgfpathlineto{\pgfqpoint{1.415100in}{0.394508in}}%
\pgfpathlineto{\pgfqpoint{1.416309in}{0.416587in}}%
\pgfpathlineto{\pgfqpoint{1.418726in}{0.405017in}}%
\pgfpathlineto{\pgfqpoint{1.419935in}{0.411624in}}%
\pgfpathlineto{\pgfqpoint{1.425978in}{0.498195in}}%
\pgfpathlineto{\pgfqpoint{1.427186in}{0.491399in}}%
\pgfpathlineto{\pgfqpoint{1.428395in}{0.503009in}}%
\pgfpathlineto{\pgfqpoint{1.430812in}{0.466218in}}%
\pgfpathlineto{\pgfqpoint{1.433229in}{0.432970in}}%
\pgfpathlineto{\pgfqpoint{1.434438in}{0.440360in}}%
\pgfpathlineto{\pgfqpoint{1.435647in}{0.459612in}}%
\pgfpathlineto{\pgfqpoint{1.438064in}{0.442457in}}%
\pgfpathlineto{\pgfqpoint{1.439272in}{0.473729in}}%
\pgfpathlineto{\pgfqpoint{1.441690in}{0.455764in}}%
\pgfpathlineto{\pgfqpoint{1.442898in}{0.465099in}}%
\pgfpathlineto{\pgfqpoint{1.444107in}{0.436173in}}%
\pgfpathlineto{\pgfqpoint{1.445315in}{0.501613in}}%
\pgfpathlineto{\pgfqpoint{1.447733in}{0.461689in}}%
\pgfpathlineto{\pgfqpoint{1.448941in}{0.456756in}}%
\pgfpathlineto{\pgfqpoint{1.451358in}{0.487289in}}%
\pgfpathlineto{\pgfqpoint{1.453776in}{0.514350in}}%
\pgfpathlineto{\pgfqpoint{1.454984in}{0.501228in}}%
\pgfpathlineto{\pgfqpoint{1.456193in}{0.527024in}}%
\pgfpathlineto{\pgfqpoint{1.459819in}{0.481268in}}%
\pgfpathlineto{\pgfqpoint{1.461027in}{0.502623in}}%
\pgfpathlineto{\pgfqpoint{1.462236in}{0.472342in}}%
\pgfpathlineto{\pgfqpoint{1.463444in}{0.472380in}}%
\pgfpathlineto{\pgfqpoint{1.467070in}{0.423347in}}%
\pgfpathlineto{\pgfqpoint{1.468279in}{0.430177in}}%
\pgfpathlineto{\pgfqpoint{1.470696in}{0.423725in}}%
\pgfpathlineto{\pgfqpoint{1.473113in}{0.405880in}}%
\pgfpathlineto{\pgfqpoint{1.475530in}{0.413351in}}%
\pgfpathlineto{\pgfqpoint{1.477947in}{0.403894in}}%
\pgfpathlineto{\pgfqpoint{1.479156in}{0.403444in}}%
\pgfpathlineto{\pgfqpoint{1.480365in}{0.401655in}}%
\pgfpathlineto{\pgfqpoint{1.481573in}{0.403839in}}%
\pgfpathlineto{\pgfqpoint{1.483990in}{0.413477in}}%
\pgfpathlineto{\pgfqpoint{1.485199in}{0.413474in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.409610in}}%
\pgfpathlineto{\pgfqpoint{1.488825in}{0.393753in}}%
\pgfpathlineto{\pgfqpoint{1.490033in}{0.389491in}}%
\pgfpathlineto{\pgfqpoint{1.493659in}{0.410022in}}%
\pgfpathlineto{\pgfqpoint{1.494868in}{0.400120in}}%
\pgfpathlineto{\pgfqpoint{1.494868in}{0.400120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519531in}{0.351234in}}{\pgfqpoint{0.966877in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519531in}{0.420746in}}%
\pgfpathlineto{\pgfqpoint{0.524365in}{0.531912in}}%
\pgfpathlineto{\pgfqpoint{0.525574in}{0.541700in}}%
\pgfpathlineto{\pgfqpoint{0.526782in}{0.538977in}}%
\pgfpathlineto{\pgfqpoint{0.527991in}{0.546116in}}%
\pgfpathlineto{\pgfqpoint{0.530408in}{0.468360in}}%
\pgfpathlineto{\pgfqpoint{0.532825in}{0.538021in}}%
\pgfpathlineto{\pgfqpoint{0.534034in}{0.501612in}}%
\pgfpathlineto{\pgfqpoint{0.535242in}{0.499295in}}%
\pgfpathlineto{\pgfqpoint{0.536451in}{0.516574in}}%
\pgfpathlineto{\pgfqpoint{0.537660in}{0.483902in}}%
\pgfpathlineto{\pgfqpoint{0.538868in}{0.490928in}}%
\pgfpathlineto{\pgfqpoint{0.541285in}{0.467664in}}%
\pgfpathlineto{\pgfqpoint{0.543702in}{0.524098in}}%
\pgfpathlineto{\pgfqpoint{0.544911in}{0.515145in}}%
\pgfpathlineto{\pgfqpoint{0.546120in}{0.513533in}}%
\pgfpathlineto{\pgfqpoint{0.548537in}{0.541217in}}%
\pgfpathlineto{\pgfqpoint{0.552163in}{0.473568in}}%
\pgfpathlineto{\pgfqpoint{0.553371in}{0.484737in}}%
\pgfpathlineto{\pgfqpoint{0.555788in}{0.464685in}}%
\pgfpathlineto{\pgfqpoint{0.556997in}{0.461487in}}%
\pgfpathlineto{\pgfqpoint{0.558206in}{0.467052in}}%
\pgfpathlineto{\pgfqpoint{0.559414in}{0.452346in}}%
\pgfpathlineto{\pgfqpoint{0.560623in}{0.463788in}}%
\pgfpathlineto{\pgfqpoint{0.563040in}{0.428292in}}%
\pgfpathlineto{\pgfqpoint{0.564249in}{0.431904in}}%
\pgfpathlineto{\pgfqpoint{0.565457in}{0.482514in}}%
\pgfpathlineto{\pgfqpoint{0.566666in}{0.460602in}}%
\pgfpathlineto{\pgfqpoint{0.567874in}{0.466141in}}%
\pgfpathlineto{\pgfqpoint{0.570292in}{0.453466in}}%
\pgfpathlineto{\pgfqpoint{0.575126in}{0.382568in}}%
\pgfpathlineto{\pgfqpoint{0.576335in}{0.383703in}}%
\pgfpathlineto{\pgfqpoint{0.577543in}{0.382592in}}%
\pgfpathlineto{\pgfqpoint{0.582378in}{0.439937in}}%
\pgfpathlineto{\pgfqpoint{0.583586in}{0.394279in}}%
\pgfpathlineto{\pgfqpoint{0.584795in}{0.393117in}}%
\pgfpathlineto{\pgfqpoint{0.587212in}{0.421003in}}%
\pgfpathlineto{\pgfqpoint{0.589629in}{0.409705in}}%
\pgfpathlineto{\pgfqpoint{0.590838in}{0.458211in}}%
\pgfpathlineto{\pgfqpoint{0.592046in}{0.447955in}}%
\pgfpathlineto{\pgfqpoint{0.594464in}{0.382379in}}%
\pgfpathlineto{\pgfqpoint{0.595672in}{0.403164in}}%
\pgfpathlineto{\pgfqpoint{0.596881in}{0.375970in}}%
\pgfpathlineto{\pgfqpoint{0.598089in}{0.398857in}}%
\pgfpathlineto{\pgfqpoint{0.599298in}{0.397821in}}%
\pgfpathlineto{\pgfqpoint{0.600507in}{0.395246in}}%
\pgfpathlineto{\pgfqpoint{0.601715in}{0.400474in}}%
\pgfpathlineto{\pgfqpoint{0.602924in}{0.411952in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.400359in}}%
\pgfpathlineto{\pgfqpoint{0.605341in}{0.409276in}}%
\pgfpathlineto{\pgfqpoint{0.606549in}{0.427498in}}%
\pgfpathlineto{\pgfqpoint{0.607758in}{0.420887in}}%
\pgfpathlineto{\pgfqpoint{0.608967in}{0.400972in}}%
\pgfpathlineto{\pgfqpoint{0.610175in}{0.400997in}}%
\pgfpathlineto{\pgfqpoint{0.611384in}{0.421279in}}%
\pgfpathlineto{\pgfqpoint{0.612592in}{0.408060in}}%
\pgfpathlineto{\pgfqpoint{0.613801in}{0.434855in}}%
\pgfpathlineto{\pgfqpoint{0.615010in}{0.378541in}}%
\pgfpathlineto{\pgfqpoint{0.616218in}{0.511438in}}%
\pgfpathlineto{\pgfqpoint{0.617427in}{0.516973in}}%
\pgfpathlineto{\pgfqpoint{0.618635in}{0.649188in}}%
\pgfpathlineto{\pgfqpoint{0.619844in}{0.614759in}}%
\pgfpathlineto{\pgfqpoint{0.622261in}{0.455955in}}%
\pgfpathlineto{\pgfqpoint{0.623470in}{0.439986in}}%
\pgfpathlineto{\pgfqpoint{0.624678in}{0.483804in}}%
\pgfpathlineto{\pgfqpoint{0.627096in}{0.464002in}}%
\pgfpathlineto{\pgfqpoint{0.629513in}{0.435547in}}%
\pgfpathlineto{\pgfqpoint{0.630721in}{0.431641in}}%
\pgfpathlineto{\pgfqpoint{0.633139in}{0.415122in}}%
\pgfpathlineto{\pgfqpoint{0.635556in}{0.412572in}}%
\pgfpathlineto{\pgfqpoint{0.636764in}{0.402343in}}%
\pgfpathlineto{\pgfqpoint{0.637973in}{0.405964in}}%
\pgfpathlineto{\pgfqpoint{0.641599in}{0.500037in}}%
\pgfpathlineto{\pgfqpoint{0.644016in}{0.580957in}}%
\pgfpathlineto{\pgfqpoint{0.645225in}{0.499622in}}%
\pgfpathlineto{\pgfqpoint{0.647642in}{0.492873in}}%
\pgfpathlineto{\pgfqpoint{0.648850in}{0.520502in}}%
\pgfpathlineto{\pgfqpoint{0.650059in}{0.518333in}}%
\pgfpathlineto{\pgfqpoint{0.651268in}{0.568651in}}%
\pgfpathlineto{\pgfqpoint{0.652476in}{0.542204in}}%
\pgfpathlineto{\pgfqpoint{0.653685in}{0.555360in}}%
\pgfpathlineto{\pgfqpoint{0.654893in}{0.533858in}}%
\pgfpathlineto{\pgfqpoint{0.656102in}{0.538259in}}%
\pgfpathlineto{\pgfqpoint{0.658519in}{0.437032in}}%
\pgfpathlineto{\pgfqpoint{0.659728in}{0.438610in}}%
\pgfpathlineto{\pgfqpoint{0.662145in}{0.461894in}}%
\pgfpathlineto{\pgfqpoint{0.666979in}{0.519467in}}%
\pgfpathlineto{\pgfqpoint{0.668188in}{0.510246in}}%
\pgfpathlineto{\pgfqpoint{0.670605in}{0.464798in}}%
\pgfpathlineto{\pgfqpoint{0.671814in}{0.455132in}}%
\pgfpathlineto{\pgfqpoint{0.673022in}{0.475152in}}%
\pgfpathlineto{\pgfqpoint{0.674231in}{0.460293in}}%
\pgfpathlineto{\pgfqpoint{0.675439in}{0.462793in}}%
\pgfpathlineto{\pgfqpoint{0.676648in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{0.677857in}{0.468626in}}%
\pgfpathlineto{\pgfqpoint{0.681482in}{0.413713in}}%
\pgfpathlineto{\pgfqpoint{0.682691in}{0.404928in}}%
\pgfpathlineto{\pgfqpoint{0.685108in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{0.687525in}{0.482190in}}%
\pgfpathlineto{\pgfqpoint{0.692360in}{0.396921in}}%
\pgfpathlineto{\pgfqpoint{0.693568in}{0.392516in}}%
\pgfpathlineto{\pgfqpoint{0.694777in}{0.400630in}}%
\pgfpathlineto{\pgfqpoint{0.695986in}{0.398867in}}%
\pgfpathlineto{\pgfqpoint{0.697194in}{0.415909in}}%
\pgfpathlineto{\pgfqpoint{0.699611in}{0.393876in}}%
\pgfpathlineto{\pgfqpoint{0.702029in}{0.394142in}}%
\pgfpathlineto{\pgfqpoint{0.703237in}{0.372181in}}%
\pgfpathlineto{\pgfqpoint{0.704446in}{0.376228in}}%
\pgfpathlineto{\pgfqpoint{0.706863in}{0.431234in}}%
\pgfpathlineto{\pgfqpoint{0.708072in}{0.420029in}}%
\pgfpathlineto{\pgfqpoint{0.709280in}{0.518672in}}%
\pgfpathlineto{\pgfqpoint{0.711697in}{0.451173in}}%
\pgfpathlineto{\pgfqpoint{0.714115in}{0.413476in}}%
\pgfpathlineto{\pgfqpoint{0.715323in}{0.411795in}}%
\pgfpathlineto{\pgfqpoint{0.716532in}{0.415580in}}%
\pgfpathlineto{\pgfqpoint{0.717740in}{0.436918in}}%
\pgfpathlineto{\pgfqpoint{0.718949in}{0.411704in}}%
\pgfpathlineto{\pgfqpoint{0.720158in}{0.414901in}}%
\pgfpathlineto{\pgfqpoint{0.721366in}{0.411230in}}%
\pgfpathlineto{\pgfqpoint{0.722575in}{0.422781in}}%
\pgfpathlineto{\pgfqpoint{0.723783in}{0.416128in}}%
\pgfpathlineto{\pgfqpoint{0.724992in}{0.402619in}}%
\pgfpathlineto{\pgfqpoint{0.726201in}{0.466441in}}%
\pgfpathlineto{\pgfqpoint{0.728618in}{0.432127in}}%
\pgfpathlineto{\pgfqpoint{0.729826in}{0.438046in}}%
\pgfpathlineto{\pgfqpoint{0.731035in}{0.417884in}}%
\pgfpathlineto{\pgfqpoint{0.732244in}{0.420777in}}%
\pgfpathlineto{\pgfqpoint{0.733452in}{0.459277in}}%
\pgfpathlineto{\pgfqpoint{0.734661in}{0.414382in}}%
\pgfpathlineto{\pgfqpoint{0.735869in}{0.413061in}}%
\pgfpathlineto{\pgfqpoint{0.737078in}{0.409347in}}%
\pgfpathlineto{\pgfqpoint{0.740704in}{0.426516in}}%
\pgfpathlineto{\pgfqpoint{0.741912in}{0.428843in}}%
\pgfpathlineto{\pgfqpoint{0.744329in}{0.409941in}}%
\pgfpathlineto{\pgfqpoint{0.745538in}{0.436674in}}%
\pgfpathlineto{\pgfqpoint{0.746747in}{0.415171in}}%
\pgfpathlineto{\pgfqpoint{0.749164in}{0.452929in}}%
\pgfpathlineto{\pgfqpoint{0.750372in}{0.450252in}}%
\pgfpathlineto{\pgfqpoint{0.751581in}{0.433861in}}%
\pgfpathlineto{\pgfqpoint{0.752790in}{0.438823in}}%
\pgfpathlineto{\pgfqpoint{0.753998in}{0.428636in}}%
\pgfpathlineto{\pgfqpoint{0.755207in}{0.399474in}}%
\pgfpathlineto{\pgfqpoint{0.757624in}{0.418262in}}%
\pgfpathlineto{\pgfqpoint{0.758833in}{0.433235in}}%
\pgfpathlineto{\pgfqpoint{0.761250in}{0.527143in}}%
\pgfpathlineto{\pgfqpoint{0.763667in}{0.486603in}}%
\pgfpathlineto{\pgfqpoint{0.764876in}{0.494937in}}%
\pgfpathlineto{\pgfqpoint{0.766084in}{0.517001in}}%
\pgfpathlineto{\pgfqpoint{0.767293in}{0.595905in}}%
\pgfpathlineto{\pgfqpoint{0.768501in}{0.590944in}}%
\pgfpathlineto{\pgfqpoint{0.769710in}{0.594473in}}%
\pgfpathlineto{\pgfqpoint{0.770919in}{0.605243in}}%
\pgfpathlineto{\pgfqpoint{0.773336in}{0.470949in}}%
\pgfpathlineto{\pgfqpoint{0.775753in}{0.450711in}}%
\pgfpathlineto{\pgfqpoint{0.778170in}{0.513174in}}%
\pgfpathlineto{\pgfqpoint{0.780587in}{0.438151in}}%
\pgfpathlineto{\pgfqpoint{0.781796in}{0.481809in}}%
\pgfpathlineto{\pgfqpoint{0.783005in}{0.470845in}}%
\pgfpathlineto{\pgfqpoint{0.785422in}{0.557777in}}%
\pgfpathlineto{\pgfqpoint{0.786630in}{0.504217in}}%
\pgfpathlineto{\pgfqpoint{0.787839in}{0.512667in}}%
\pgfpathlineto{\pgfqpoint{0.790256in}{0.474963in}}%
\pgfpathlineto{\pgfqpoint{0.791465in}{0.449247in}}%
\pgfpathlineto{\pgfqpoint{0.792673in}{0.466645in}}%
\pgfpathlineto{\pgfqpoint{0.793882in}{0.563458in}}%
\pgfpathlineto{\pgfqpoint{0.797508in}{0.469905in}}%
\pgfpathlineto{\pgfqpoint{0.799925in}{0.423410in}}%
\pgfpathlineto{\pgfqpoint{0.801134in}{0.413575in}}%
\pgfpathlineto{\pgfqpoint{0.802342in}{0.422601in}}%
\pgfpathlineto{\pgfqpoint{0.803551in}{0.440697in}}%
\pgfpathlineto{\pgfqpoint{0.804759in}{0.423863in}}%
\pgfpathlineto{\pgfqpoint{0.805968in}{0.424607in}}%
\pgfpathlineto{\pgfqpoint{0.807176in}{0.415436in}}%
\pgfpathlineto{\pgfqpoint{0.809594in}{0.434481in}}%
\pgfpathlineto{\pgfqpoint{0.810802in}{0.416796in}}%
\pgfpathlineto{\pgfqpoint{0.812011in}{0.420636in}}%
\pgfpathlineto{\pgfqpoint{0.814428in}{0.396277in}}%
\pgfpathlineto{\pgfqpoint{0.816845in}{0.386340in}}%
\pgfpathlineto{\pgfqpoint{0.818054in}{0.389964in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.427489in}}%
\pgfpathlineto{\pgfqpoint{0.822888in}{0.368375in}}%
\pgfpathlineto{\pgfqpoint{0.824097in}{0.372064in}}%
\pgfpathlineto{\pgfqpoint{0.826514in}{0.411511in}}%
\pgfpathlineto{\pgfqpoint{0.827723in}{0.395512in}}%
\pgfpathlineto{\pgfqpoint{0.828931in}{0.417023in}}%
\pgfpathlineto{\pgfqpoint{0.832557in}{0.398669in}}%
\pgfpathlineto{\pgfqpoint{0.833766in}{0.439784in}}%
\pgfpathlineto{\pgfqpoint{0.836183in}{0.387377in}}%
\pgfpathlineto{\pgfqpoint{0.837391in}{0.416396in}}%
\pgfpathlineto{\pgfqpoint{0.839809in}{0.390192in}}%
\pgfpathlineto{\pgfqpoint{0.841017in}{0.393847in}}%
\pgfpathlineto{\pgfqpoint{0.843434in}{0.417278in}}%
\pgfpathlineto{\pgfqpoint{0.844643in}{0.411854in}}%
\pgfpathlineto{\pgfqpoint{0.845852in}{0.416552in}}%
\pgfpathlineto{\pgfqpoint{0.847060in}{0.406491in}}%
\pgfpathlineto{\pgfqpoint{0.848269in}{0.489610in}}%
\pgfpathlineto{\pgfqpoint{0.851895in}{0.387865in}}%
\pgfpathlineto{\pgfqpoint{0.853103in}{0.410576in}}%
\pgfpathlineto{\pgfqpoint{0.854312in}{0.393994in}}%
\pgfpathlineto{\pgfqpoint{0.856729in}{0.466010in}}%
\pgfpathlineto{\pgfqpoint{0.857938in}{0.450747in}}%
\pgfpathlineto{\pgfqpoint{0.859146in}{0.480057in}}%
\pgfpathlineto{\pgfqpoint{0.860355in}{0.424510in}}%
\pgfpathlineto{\pgfqpoint{0.861563in}{0.428344in}}%
\pgfpathlineto{\pgfqpoint{0.862772in}{0.422765in}}%
\pgfpathlineto{\pgfqpoint{0.863981in}{0.427002in}}%
\pgfpathlineto{\pgfqpoint{0.865189in}{0.445534in}}%
\pgfpathlineto{\pgfqpoint{0.866398in}{0.416606in}}%
\pgfpathlineto{\pgfqpoint{0.868815in}{0.459033in}}%
\pgfpathlineto{\pgfqpoint{0.873649in}{0.400750in}}%
\pgfpathlineto{\pgfqpoint{0.874858in}{0.403441in}}%
\pgfpathlineto{\pgfqpoint{0.878484in}{0.466526in}}%
\pgfpathlineto{\pgfqpoint{0.880901in}{0.494135in}}%
\pgfpathlineto{\pgfqpoint{0.882109in}{0.491453in}}%
\pgfpathlineto{\pgfqpoint{0.883318in}{0.478790in}}%
\pgfpathlineto{\pgfqpoint{0.884527in}{0.493270in}}%
\pgfpathlineto{\pgfqpoint{0.886944in}{0.485480in}}%
\pgfpathlineto{\pgfqpoint{0.890570in}{0.511661in}}%
\pgfpathlineto{\pgfqpoint{0.891778in}{0.559097in}}%
\pgfpathlineto{\pgfqpoint{0.892987in}{0.543659in}}%
\pgfpathlineto{\pgfqpoint{0.895404in}{0.433073in}}%
\pgfpathlineto{\pgfqpoint{0.897821in}{0.457826in}}%
\pgfpathlineto{\pgfqpoint{0.899030in}{0.448192in}}%
\pgfpathlineto{\pgfqpoint{0.900238in}{0.418251in}}%
\pgfpathlineto{\pgfqpoint{0.903864in}{0.521105in}}%
\pgfpathlineto{\pgfqpoint{0.908699in}{0.465971in}}%
\pgfpathlineto{\pgfqpoint{0.909907in}{0.468860in}}%
\pgfpathlineto{\pgfqpoint{0.912324in}{0.424462in}}%
\pgfpathlineto{\pgfqpoint{0.915950in}{0.477511in}}%
\pgfpathlineto{\pgfqpoint{0.917159in}{0.465122in}}%
\pgfpathlineto{\pgfqpoint{0.919576in}{0.412151in}}%
\pgfpathlineto{\pgfqpoint{0.920785in}{0.420032in}}%
\pgfpathlineto{\pgfqpoint{0.921993in}{0.388087in}}%
\pgfpathlineto{\pgfqpoint{0.923202in}{0.413995in}}%
\pgfpathlineto{\pgfqpoint{0.924410in}{0.407594in}}%
\pgfpathlineto{\pgfqpoint{0.925619in}{0.409287in}}%
\pgfpathlineto{\pgfqpoint{0.926828in}{0.428894in}}%
\pgfpathlineto{\pgfqpoint{0.929245in}{0.376780in}}%
\pgfpathlineto{\pgfqpoint{0.931662in}{0.388365in}}%
\pgfpathlineto{\pgfqpoint{0.932871in}{0.379826in}}%
\pgfpathlineto{\pgfqpoint{0.935288in}{0.400768in}}%
\pgfpathlineto{\pgfqpoint{0.937705in}{0.436765in}}%
\pgfpathlineto{\pgfqpoint{0.938913in}{0.428806in}}%
\pgfpathlineto{\pgfqpoint{0.940122in}{0.433365in}}%
\pgfpathlineto{\pgfqpoint{0.942539in}{0.411225in}}%
\pgfpathlineto{\pgfqpoint{0.943748in}{0.391380in}}%
\pgfpathlineto{\pgfqpoint{0.944956in}{0.407088in}}%
\pgfpathlineto{\pgfqpoint{0.946165in}{0.377858in}}%
\pgfpathlineto{\pgfqpoint{0.947374in}{0.403048in}}%
\pgfpathlineto{\pgfqpoint{0.948582in}{0.395152in}}%
\pgfpathlineto{\pgfqpoint{0.949791in}{0.433771in}}%
\pgfpathlineto{\pgfqpoint{0.954625in}{0.385900in}}%
\pgfpathlineto{\pgfqpoint{0.955834in}{0.390271in}}%
\pgfpathlineto{\pgfqpoint{0.957042in}{0.397962in}}%
\pgfpathlineto{\pgfqpoint{0.958251in}{0.464990in}}%
\pgfpathlineto{\pgfqpoint{0.959460in}{0.455581in}}%
\pgfpathlineto{\pgfqpoint{0.960668in}{0.410546in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{0.422105in}}%
\pgfpathlineto{\pgfqpoint{0.964294in}{0.414311in}}%
\pgfpathlineto{\pgfqpoint{0.965503in}{0.419420in}}%
\pgfpathlineto{\pgfqpoint{0.966711in}{0.436358in}}%
\pgfpathlineto{\pgfqpoint{0.967920in}{0.495054in}}%
\pgfpathlineto{\pgfqpoint{0.970337in}{0.391360in}}%
\pgfpathlineto{\pgfqpoint{0.971546in}{0.424942in}}%
\pgfpathlineto{\pgfqpoint{0.972754in}{0.407251in}}%
\pgfpathlineto{\pgfqpoint{0.973963in}{0.433257in}}%
\pgfpathlineto{\pgfqpoint{0.975171in}{0.390484in}}%
\pgfpathlineto{\pgfqpoint{0.977589in}{0.411382in}}%
\pgfpathlineto{\pgfqpoint{0.980006in}{0.421957in}}%
\pgfpathlineto{\pgfqpoint{0.981214in}{0.418077in}}%
\pgfpathlineto{\pgfqpoint{0.982423in}{0.400969in}}%
\pgfpathlineto{\pgfqpoint{0.983632in}{0.458715in}}%
\pgfpathlineto{\pgfqpoint{0.984840in}{0.450414in}}%
\pgfpathlineto{\pgfqpoint{0.986049in}{0.480353in}}%
\pgfpathlineto{\pgfqpoint{0.989675in}{0.454541in}}%
\pgfpathlineto{\pgfqpoint{0.992092in}{0.416109in}}%
\pgfpathlineto{\pgfqpoint{0.993300in}{0.416245in}}%
\pgfpathlineto{\pgfqpoint{1.001761in}{0.488208in}}%
\pgfpathlineto{\pgfqpoint{1.002969in}{0.497300in}}%
\pgfpathlineto{\pgfqpoint{1.004178in}{0.551131in}}%
\pgfpathlineto{\pgfqpoint{1.005386in}{0.538490in}}%
\pgfpathlineto{\pgfqpoint{1.006595in}{0.568365in}}%
\pgfpathlineto{\pgfqpoint{1.009012in}{0.506228in}}%
\pgfpathlineto{\pgfqpoint{1.010221in}{0.486029in}}%
\pgfpathlineto{\pgfqpoint{1.012638in}{0.516008in}}%
\pgfpathlineto{\pgfqpoint{1.015055in}{0.433440in}}%
\pgfpathlineto{\pgfqpoint{1.017472in}{0.473929in}}%
\pgfpathlineto{\pgfqpoint{1.018681in}{0.469614in}}%
\pgfpathlineto{\pgfqpoint{1.019889in}{0.460545in}}%
\pgfpathlineto{\pgfqpoint{1.021098in}{0.473668in}}%
\pgfpathlineto{\pgfqpoint{1.022307in}{0.524019in}}%
\pgfpathlineto{\pgfqpoint{1.023515in}{0.526384in}}%
\pgfpathlineto{\pgfqpoint{1.024724in}{0.522589in}}%
\pgfpathlineto{\pgfqpoint{1.027141in}{0.500574in}}%
\pgfpathlineto{\pgfqpoint{1.028350in}{0.512613in}}%
\pgfpathlineto{\pgfqpoint{1.029558in}{0.506612in}}%
\pgfpathlineto{\pgfqpoint{1.031975in}{0.449266in}}%
\pgfpathlineto{\pgfqpoint{1.034393in}{0.455787in}}%
\pgfpathlineto{\pgfqpoint{1.038018in}{0.399855in}}%
\pgfpathlineto{\pgfqpoint{1.039227in}{0.408584in}}%
\pgfpathlineto{\pgfqpoint{1.040436in}{0.406757in}}%
\pgfpathlineto{\pgfqpoint{1.041644in}{0.386575in}}%
\pgfpathlineto{\pgfqpoint{1.044061in}{0.451749in}}%
\pgfpathlineto{\pgfqpoint{1.045270in}{0.446233in}}%
\pgfpathlineto{\pgfqpoint{1.050104in}{0.387578in}}%
\pgfpathlineto{\pgfqpoint{1.051313in}{0.384490in}}%
\pgfpathlineto{\pgfqpoint{1.052522in}{0.388305in}}%
\pgfpathlineto{\pgfqpoint{1.054939in}{0.416595in}}%
\pgfpathlineto{\pgfqpoint{1.056147in}{0.416743in}}%
\pgfpathlineto{\pgfqpoint{1.057356in}{0.413880in}}%
\pgfpathlineto{\pgfqpoint{1.059773in}{0.421510in}}%
\pgfpathlineto{\pgfqpoint{1.060982in}{0.424533in}}%
\pgfpathlineto{\pgfqpoint{1.062190in}{0.422098in}}%
\pgfpathlineto{\pgfqpoint{1.063399in}{0.398150in}}%
\pgfpathlineto{\pgfqpoint{1.064608in}{0.399446in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{1.068233in}{0.399292in}}%
\pgfpathlineto{\pgfqpoint{1.069442in}{0.405179in}}%
\pgfpathlineto{\pgfqpoint{1.070650in}{0.459460in}}%
\pgfpathlineto{\pgfqpoint{1.071859in}{0.442085in}}%
\pgfpathlineto{\pgfqpoint{1.073068in}{0.403918in}}%
\pgfpathlineto{\pgfqpoint{1.074276in}{0.404672in}}%
\pgfpathlineto{\pgfqpoint{1.075485in}{0.371937in}}%
\pgfpathlineto{\pgfqpoint{1.076693in}{0.369389in}}%
\pgfpathlineto{\pgfqpoint{1.077902in}{0.412027in}}%
\pgfpathlineto{\pgfqpoint{1.080319in}{0.392816in}}%
\pgfpathlineto{\pgfqpoint{1.081528in}{0.412786in}}%
\pgfpathlineto{\pgfqpoint{1.082736in}{0.413318in}}%
\pgfpathlineto{\pgfqpoint{1.085154in}{0.394275in}}%
\pgfpathlineto{\pgfqpoint{1.086362in}{0.422452in}}%
\pgfpathlineto{\pgfqpoint{1.087571in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.088779in}{0.446562in}}%
\pgfpathlineto{\pgfqpoint{1.091197in}{0.405708in}}%
\pgfpathlineto{\pgfqpoint{1.092405in}{0.433514in}}%
\pgfpathlineto{\pgfqpoint{1.094822in}{0.404917in}}%
\pgfpathlineto{\pgfqpoint{1.097240in}{0.438960in}}%
\pgfpathlineto{\pgfqpoint{1.098448in}{0.413609in}}%
\pgfpathlineto{\pgfqpoint{1.099657in}{0.417943in}}%
\pgfpathlineto{\pgfqpoint{1.100865in}{0.405622in}}%
\pgfpathlineto{\pgfqpoint{1.102074in}{0.420836in}}%
\pgfpathlineto{\pgfqpoint{1.103283in}{0.419377in}}%
\pgfpathlineto{\pgfqpoint{1.104491in}{0.415908in}}%
\pgfpathlineto{\pgfqpoint{1.105700in}{0.430661in}}%
\pgfpathlineto{\pgfqpoint{1.106908in}{0.496313in}}%
\pgfpathlineto{\pgfqpoint{1.108117in}{0.427949in}}%
\pgfpathlineto{\pgfqpoint{1.109326in}{0.452191in}}%
\pgfpathlineto{\pgfqpoint{1.111743in}{0.412622in}}%
\pgfpathlineto{\pgfqpoint{1.112951in}{0.426216in}}%
\pgfpathlineto{\pgfqpoint{1.114160in}{0.456791in}}%
\pgfpathlineto{\pgfqpoint{1.115369in}{0.457967in}}%
\pgfpathlineto{\pgfqpoint{1.118994in}{0.513991in}}%
\pgfpathlineto{\pgfqpoint{1.121412in}{0.494523in}}%
\pgfpathlineto{\pgfqpoint{1.122620in}{0.493744in}}%
\pgfpathlineto{\pgfqpoint{1.125037in}{0.650726in}}%
\pgfpathlineto{\pgfqpoint{1.126246in}{0.656850in}}%
\pgfpathlineto{\pgfqpoint{1.128663in}{0.507875in}}%
\pgfpathlineto{\pgfqpoint{1.129872in}{0.542679in}}%
\pgfpathlineto{\pgfqpoint{1.132289in}{0.447077in}}%
\pgfpathlineto{\pgfqpoint{1.133498in}{0.451004in}}%
\pgfpathlineto{\pgfqpoint{1.135915in}{0.518637in}}%
\pgfpathlineto{\pgfqpoint{1.137123in}{0.543516in}}%
\pgfpathlineto{\pgfqpoint{1.138332in}{0.535579in}}%
\pgfpathlineto{\pgfqpoint{1.140749in}{0.480740in}}%
\pgfpathlineto{\pgfqpoint{1.141958in}{0.485280in}}%
\pgfpathlineto{\pgfqpoint{1.143166in}{0.525756in}}%
\pgfpathlineto{\pgfqpoint{1.145583in}{0.481554in}}%
\pgfpathlineto{\pgfqpoint{1.146792in}{0.605136in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.453658in}}%
\pgfpathlineto{\pgfqpoint{1.150418in}{0.453547in}}%
\pgfpathlineto{\pgfqpoint{1.152835in}{0.491466in}}%
\pgfpathlineto{\pgfqpoint{1.155252in}{0.471012in}}%
\pgfpathlineto{\pgfqpoint{1.156461in}{0.466530in}}%
\pgfpathlineto{\pgfqpoint{1.157669in}{0.441015in}}%
\pgfpathlineto{\pgfqpoint{1.158878in}{0.470627in}}%
\pgfpathlineto{\pgfqpoint{1.161295in}{0.435420in}}%
\pgfpathlineto{\pgfqpoint{1.162504in}{0.437599in}}%
\pgfpathlineto{\pgfqpoint{1.163712in}{0.425498in}}%
\pgfpathlineto{\pgfqpoint{1.164921in}{0.428171in}}%
\pgfpathlineto{\pgfqpoint{1.166130in}{0.426831in}}%
\pgfpathlineto{\pgfqpoint{1.167338in}{0.421969in}}%
\pgfpathlineto{\pgfqpoint{1.168547in}{0.400250in}}%
\pgfpathlineto{\pgfqpoint{1.169755in}{0.406395in}}%
\pgfpathlineto{\pgfqpoint{1.170964in}{0.404423in}}%
\pgfpathlineto{\pgfqpoint{1.172173in}{0.405599in}}%
\pgfpathlineto{\pgfqpoint{1.173381in}{0.397203in}}%
\pgfpathlineto{\pgfqpoint{1.175798in}{0.418978in}}%
\pgfpathlineto{\pgfqpoint{1.177007in}{0.400723in}}%
\pgfpathlineto{\pgfqpoint{1.179424in}{0.404473in}}%
\pgfpathlineto{\pgfqpoint{1.183050in}{0.386149in}}%
\pgfpathlineto{\pgfqpoint{1.185467in}{0.423499in}}%
\pgfpathlineto{\pgfqpoint{1.189093in}{0.396884in}}%
\pgfpathlineto{\pgfqpoint{1.190302in}{0.388266in}}%
\pgfpathlineto{\pgfqpoint{1.191510in}{0.390061in}}%
\pgfpathlineto{\pgfqpoint{1.192719in}{0.388740in}}%
\pgfpathlineto{\pgfqpoint{1.193927in}{0.365484in}}%
\pgfpathlineto{\pgfqpoint{1.195136in}{0.379201in}}%
\pgfpathlineto{\pgfqpoint{1.196345in}{0.414964in}}%
\pgfpathlineto{\pgfqpoint{1.197553in}{0.390381in}}%
\pgfpathlineto{\pgfqpoint{1.198762in}{0.414632in}}%
\pgfpathlineto{\pgfqpoint{1.199970in}{0.393958in}}%
\pgfpathlineto{\pgfqpoint{1.201179in}{0.421011in}}%
\pgfpathlineto{\pgfqpoint{1.202387in}{0.405236in}}%
\pgfpathlineto{\pgfqpoint{1.203596in}{0.504427in}}%
\pgfpathlineto{\pgfqpoint{1.204805in}{0.483679in}}%
\pgfpathlineto{\pgfqpoint{1.206013in}{0.442068in}}%
\pgfpathlineto{\pgfqpoint{1.207222in}{0.502022in}}%
\pgfpathlineto{\pgfqpoint{1.208430in}{0.633086in}}%
\pgfpathlineto{\pgfqpoint{1.210848in}{0.430237in}}%
\pgfpathlineto{\pgfqpoint{1.212056in}{0.513170in}}%
\pgfpathlineto{\pgfqpoint{1.213265in}{0.469619in}}%
\pgfpathlineto{\pgfqpoint{1.214473in}{0.587953in}}%
\pgfpathlineto{\pgfqpoint{1.218099in}{0.465921in}}%
\pgfpathlineto{\pgfqpoint{1.219308in}{0.437229in}}%
\pgfpathlineto{\pgfqpoint{1.220516in}{0.468853in}}%
\pgfpathlineto{\pgfqpoint{1.221725in}{0.444415in}}%
\pgfpathlineto{\pgfqpoint{1.222934in}{0.445417in}}%
\pgfpathlineto{\pgfqpoint{1.225351in}{0.433049in}}%
\pgfpathlineto{\pgfqpoint{1.227768in}{0.441039in}}%
\pgfpathlineto{\pgfqpoint{1.230185in}{0.413689in}}%
\pgfpathlineto{\pgfqpoint{1.231394in}{0.414755in}}%
\pgfpathlineto{\pgfqpoint{1.235020in}{0.462399in}}%
\pgfpathlineto{\pgfqpoint{1.236228in}{0.463296in}}%
\pgfpathlineto{\pgfqpoint{1.241063in}{0.553061in}}%
\pgfpathlineto{\pgfqpoint{1.243480in}{0.647378in}}%
\pgfpathlineto{\pgfqpoint{1.245897in}{0.503892in}}%
\pgfpathlineto{\pgfqpoint{1.250731in}{0.427010in}}%
\pgfpathlineto{\pgfqpoint{1.251940in}{0.417130in}}%
\pgfpathlineto{\pgfqpoint{1.253149in}{0.420495in}}%
\pgfpathlineto{\pgfqpoint{1.254357in}{0.507501in}}%
\pgfpathlineto{\pgfqpoint{1.255566in}{0.506012in}}%
\pgfpathlineto{\pgfqpoint{1.256774in}{0.476600in}}%
\pgfpathlineto{\pgfqpoint{1.257983in}{0.517553in}}%
\pgfpathlineto{\pgfqpoint{1.260400in}{0.478076in}}%
\pgfpathlineto{\pgfqpoint{1.261609in}{0.576898in}}%
\pgfpathlineto{\pgfqpoint{1.264026in}{0.471188in}}%
\pgfpathlineto{\pgfqpoint{1.266443in}{0.515251in}}%
\pgfpathlineto{\pgfqpoint{1.267652in}{0.487232in}}%
\pgfpathlineto{\pgfqpoint{1.268860in}{0.509541in}}%
\pgfpathlineto{\pgfqpoint{1.271277in}{0.472899in}}%
\pgfpathlineto{\pgfqpoint{1.273695in}{0.485469in}}%
\pgfpathlineto{\pgfqpoint{1.277320in}{0.429087in}}%
\pgfpathlineto{\pgfqpoint{1.279738in}{0.432549in}}%
\pgfpathlineto{\pgfqpoint{1.280946in}{0.419141in}}%
\pgfpathlineto{\pgfqpoint{1.282155in}{0.430561in}}%
\pgfpathlineto{\pgfqpoint{1.283363in}{0.430777in}}%
\pgfpathlineto{\pgfqpoint{1.285781in}{0.419027in}}%
\pgfpathlineto{\pgfqpoint{1.289406in}{0.438869in}}%
\pgfpathlineto{\pgfqpoint{1.290615in}{0.417265in}}%
\pgfpathlineto{\pgfqpoint{1.291824in}{0.425018in}}%
\pgfpathlineto{\pgfqpoint{1.294241in}{0.452031in}}%
\pgfpathlineto{\pgfqpoint{1.296658in}{0.454182in}}%
\pgfpathlineto{\pgfqpoint{1.297867in}{0.451216in}}%
\pgfpathlineto{\pgfqpoint{1.300284in}{0.435439in}}%
\pgfpathlineto{\pgfqpoint{1.301492in}{0.415759in}}%
\pgfpathlineto{\pgfqpoint{1.302701in}{0.377880in}}%
\pgfpathlineto{\pgfqpoint{1.303910in}{0.435189in}}%
\pgfpathlineto{\pgfqpoint{1.305118in}{0.428915in}}%
\pgfpathlineto{\pgfqpoint{1.306327in}{0.442378in}}%
\pgfpathlineto{\pgfqpoint{1.307535in}{0.427340in}}%
\pgfpathlineto{\pgfqpoint{1.308744in}{0.441311in}}%
\pgfpathlineto{\pgfqpoint{1.311161in}{0.389581in}}%
\pgfpathlineto{\pgfqpoint{1.312370in}{0.389833in}}%
\pgfpathlineto{\pgfqpoint{1.313578in}{0.411441in}}%
\pgfpathlineto{\pgfqpoint{1.314787in}{0.407242in}}%
\pgfpathlineto{\pgfqpoint{1.317204in}{0.434899in}}%
\pgfpathlineto{\pgfqpoint{1.318413in}{0.405268in}}%
\pgfpathlineto{\pgfqpoint{1.322039in}{0.471520in}}%
\pgfpathlineto{\pgfqpoint{1.323247in}{0.603677in}}%
\pgfpathlineto{\pgfqpoint{1.324456in}{0.546942in}}%
\pgfpathlineto{\pgfqpoint{1.326873in}{0.375473in}}%
\pgfpathlineto{\pgfqpoint{1.328082in}{0.379092in}}%
\pgfpathlineto{\pgfqpoint{1.329290in}{0.448371in}}%
\pgfpathlineto{\pgfqpoint{1.330499in}{0.401832in}}%
\pgfpathlineto{\pgfqpoint{1.331707in}{0.435168in}}%
\pgfpathlineto{\pgfqpoint{1.332916in}{0.410935in}}%
\pgfpathlineto{\pgfqpoint{1.334124in}{0.409929in}}%
\pgfpathlineto{\pgfqpoint{1.335333in}{0.402643in}}%
\pgfpathlineto{\pgfqpoint{1.338959in}{0.477568in}}%
\pgfpathlineto{\pgfqpoint{1.340167in}{0.453106in}}%
\pgfpathlineto{\pgfqpoint{1.341376in}{0.481439in}}%
\pgfpathlineto{\pgfqpoint{1.342585in}{0.456247in}}%
\pgfpathlineto{\pgfqpoint{1.343793in}{0.469943in}}%
\pgfpathlineto{\pgfqpoint{1.346210in}{0.446581in}}%
\pgfpathlineto{\pgfqpoint{1.349836in}{0.414704in}}%
\pgfpathlineto{\pgfqpoint{1.351045in}{0.427232in}}%
\pgfpathlineto{\pgfqpoint{1.353462in}{0.469841in}}%
\pgfpathlineto{\pgfqpoint{1.354671in}{0.470631in}}%
\pgfpathlineto{\pgfqpoint{1.355879in}{0.478961in}}%
\pgfpathlineto{\pgfqpoint{1.358296in}{0.520817in}}%
\pgfpathlineto{\pgfqpoint{1.359505in}{0.493578in}}%
\pgfpathlineto{\pgfqpoint{1.360714in}{0.507965in}}%
\pgfpathlineto{\pgfqpoint{1.364339in}{0.467438in}}%
\pgfpathlineto{\pgfqpoint{1.365548in}{0.460857in}}%
\pgfpathlineto{\pgfqpoint{1.366757in}{0.427969in}}%
\pgfpathlineto{\pgfqpoint{1.367965in}{0.433105in}}%
\pgfpathlineto{\pgfqpoint{1.369174in}{0.469038in}}%
\pgfpathlineto{\pgfqpoint{1.370382in}{0.427769in}}%
\pgfpathlineto{\pgfqpoint{1.371591in}{0.435241in}}%
\pgfpathlineto{\pgfqpoint{1.372800in}{0.473464in}}%
\pgfpathlineto{\pgfqpoint{1.375217in}{0.467872in}}%
\pgfpathlineto{\pgfqpoint{1.376425in}{0.447732in}}%
\pgfpathlineto{\pgfqpoint{1.377634in}{0.460738in}}%
\pgfpathlineto{\pgfqpoint{1.378843in}{0.446374in}}%
\pgfpathlineto{\pgfqpoint{1.380051in}{0.520395in}}%
\pgfpathlineto{\pgfqpoint{1.381260in}{0.479893in}}%
\pgfpathlineto{\pgfqpoint{1.382468in}{0.480535in}}%
\pgfpathlineto{\pgfqpoint{1.383677in}{0.454443in}}%
\pgfpathlineto{\pgfqpoint{1.384886in}{0.482214in}}%
\pgfpathlineto{\pgfqpoint{1.389720in}{0.435434in}}%
\pgfpathlineto{\pgfqpoint{1.390929in}{0.449403in}}%
\pgfpathlineto{\pgfqpoint{1.392137in}{0.436468in}}%
\pgfpathlineto{\pgfqpoint{1.393346in}{0.437323in}}%
\pgfpathlineto{\pgfqpoint{1.394554in}{0.416684in}}%
\pgfpathlineto{\pgfqpoint{1.396972in}{0.419297in}}%
\pgfpathlineto{\pgfqpoint{1.398180in}{0.414465in}}%
\pgfpathlineto{\pgfqpoint{1.399389in}{0.427549in}}%
\pgfpathlineto{\pgfqpoint{1.400597in}{0.427339in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{0.431382in}}%
\pgfpathlineto{\pgfqpoint{1.403014in}{0.426888in}}%
\pgfpathlineto{\pgfqpoint{1.405432in}{0.402078in}}%
\pgfpathlineto{\pgfqpoint{1.406640in}{0.404466in}}%
\pgfpathlineto{\pgfqpoint{1.407849in}{0.411929in}}%
\pgfpathlineto{\pgfqpoint{1.411475in}{0.395181in}}%
\pgfpathlineto{\pgfqpoint{1.412683in}{0.396435in}}%
\pgfpathlineto{\pgfqpoint{1.413892in}{0.404661in}}%
\pgfpathlineto{\pgfqpoint{1.415100in}{0.398417in}}%
\pgfpathlineto{\pgfqpoint{1.416309in}{0.402258in}}%
\pgfpathlineto{\pgfqpoint{1.417518in}{0.450631in}}%
\pgfpathlineto{\pgfqpoint{1.418726in}{0.446158in}}%
\pgfpathlineto{\pgfqpoint{1.422352in}{0.383936in}}%
\pgfpathlineto{\pgfqpoint{1.425978in}{0.439596in}}%
\pgfpathlineto{\pgfqpoint{1.428395in}{0.394552in}}%
\pgfpathlineto{\pgfqpoint{1.429604in}{0.393308in}}%
\pgfpathlineto{\pgfqpoint{1.430812in}{0.402439in}}%
\pgfpathlineto{\pgfqpoint{1.432021in}{0.476576in}}%
\pgfpathlineto{\pgfqpoint{1.433229in}{0.445789in}}%
\pgfpathlineto{\pgfqpoint{1.434438in}{0.483144in}}%
\pgfpathlineto{\pgfqpoint{1.436855in}{0.415356in}}%
\pgfpathlineto{\pgfqpoint{1.438064in}{0.418851in}}%
\pgfpathlineto{\pgfqpoint{1.439272in}{0.408874in}}%
\pgfpathlineto{\pgfqpoint{1.440481in}{0.416297in}}%
\pgfpathlineto{\pgfqpoint{1.441690in}{0.389021in}}%
\pgfpathlineto{\pgfqpoint{1.444107in}{0.442973in}}%
\pgfpathlineto{\pgfqpoint{1.445315in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{1.446524in}{0.447181in}}%
\pgfpathlineto{\pgfqpoint{1.447733in}{0.378789in}}%
\pgfpathlineto{\pgfqpoint{1.448941in}{0.471415in}}%
\pgfpathlineto{\pgfqpoint{1.450150in}{0.409915in}}%
\pgfpathlineto{\pgfqpoint{1.451358in}{0.416906in}}%
\pgfpathlineto{\pgfqpoint{1.452567in}{0.441035in}}%
\pgfpathlineto{\pgfqpoint{1.454984in}{0.408443in}}%
\pgfpathlineto{\pgfqpoint{1.457401in}{0.412901in}}%
\pgfpathlineto{\pgfqpoint{1.459819in}{0.431219in}}%
\pgfpathlineto{\pgfqpoint{1.461027in}{0.437909in}}%
\pgfpathlineto{\pgfqpoint{1.462236in}{0.461104in}}%
\pgfpathlineto{\pgfqpoint{1.463444in}{0.444024in}}%
\pgfpathlineto{\pgfqpoint{1.464653in}{0.454726in}}%
\pgfpathlineto{\pgfqpoint{1.467070in}{0.406967in}}%
\pgfpathlineto{\pgfqpoint{1.468279in}{0.405622in}}%
\pgfpathlineto{\pgfqpoint{1.473113in}{0.493477in}}%
\pgfpathlineto{\pgfqpoint{1.474322in}{0.499795in}}%
\pgfpathlineto{\pgfqpoint{1.475530in}{0.516103in}}%
\pgfpathlineto{\pgfqpoint{1.476739in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{1.477947in}{0.512057in}}%
\pgfpathlineto{\pgfqpoint{1.479156in}{0.493755in}}%
\pgfpathlineto{\pgfqpoint{1.480365in}{0.558914in}}%
\pgfpathlineto{\pgfqpoint{1.482782in}{0.503443in}}%
\pgfpathlineto{\pgfqpoint{1.483990in}{0.484360in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{0.563981in}}%
\pgfpathlineto{\pgfqpoint{1.488825in}{0.569592in}}%
\pgfpathlineto{\pgfqpoint{1.490033in}{0.459837in}}%
\pgfpathlineto{\pgfqpoint{1.491242in}{0.459386in}}%
\pgfpathlineto{\pgfqpoint{1.492451in}{0.464078in}}%
\pgfpathlineto{\pgfqpoint{1.494868in}{0.458310in}}%
\pgfpathlineto{\pgfqpoint{1.494868in}{0.458310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519531in}{0.351234in}}{\pgfqpoint{0.966877in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519531in}{0.576770in}}%
\pgfpathlineto{\pgfqpoint{0.523156in}{0.629072in}}%
\pgfpathlineto{\pgfqpoint{0.524365in}{0.635721in}}%
\pgfpathlineto{\pgfqpoint{0.526782in}{0.631206in}}%
\pgfpathlineto{\pgfqpoint{0.527991in}{0.619002in}}%
\pgfpathlineto{\pgfqpoint{0.532825in}{0.529248in}}%
\pgfpathlineto{\pgfqpoint{0.535242in}{0.519853in}}%
\pgfpathlineto{\pgfqpoint{0.536451in}{0.537294in}}%
\pgfpathlineto{\pgfqpoint{0.537660in}{0.507658in}}%
\pgfpathlineto{\pgfqpoint{0.540077in}{0.380471in}}%
\pgfpathlineto{\pgfqpoint{0.541285in}{0.386072in}}%
\pgfpathlineto{\pgfqpoint{0.542494in}{0.466208in}}%
\pgfpathlineto{\pgfqpoint{0.544911in}{0.384049in}}%
\pgfpathlineto{\pgfqpoint{0.546120in}{0.533792in}}%
\pgfpathlineto{\pgfqpoint{0.547328in}{0.523182in}}%
\pgfpathlineto{\pgfqpoint{0.550954in}{0.376540in}}%
\pgfpathlineto{\pgfqpoint{0.552163in}{0.376750in}}%
\pgfpathlineto{\pgfqpoint{0.553371in}{0.448248in}}%
\pgfpathlineto{\pgfqpoint{0.554580in}{0.448521in}}%
\pgfpathlineto{\pgfqpoint{0.555788in}{0.429636in}}%
\pgfpathlineto{\pgfqpoint{0.558206in}{0.531202in}}%
\pgfpathlineto{\pgfqpoint{0.559414in}{0.517964in}}%
\pgfpathlineto{\pgfqpoint{0.560623in}{0.537924in}}%
\pgfpathlineto{\pgfqpoint{0.561831in}{0.526376in}}%
\pgfpathlineto{\pgfqpoint{0.563040in}{0.466842in}}%
\pgfpathlineto{\pgfqpoint{0.564249in}{0.463929in}}%
\pgfpathlineto{\pgfqpoint{0.567874in}{0.524192in}}%
\pgfpathlineto{\pgfqpoint{0.569083in}{0.523821in}}%
\pgfpathlineto{\pgfqpoint{0.572709in}{0.552963in}}%
\pgfpathlineto{\pgfqpoint{0.573917in}{0.490846in}}%
\pgfpathlineto{\pgfqpoint{0.575126in}{0.498780in}}%
\pgfpathlineto{\pgfqpoint{0.576335in}{0.471776in}}%
\pgfpathlineto{\pgfqpoint{0.577543in}{0.489573in}}%
\pgfpathlineto{\pgfqpoint{0.581169in}{0.452938in}}%
\pgfpathlineto{\pgfqpoint{0.582378in}{0.447983in}}%
\pgfpathlineto{\pgfqpoint{0.583586in}{0.453675in}}%
\pgfpathlineto{\pgfqpoint{0.587212in}{0.492939in}}%
\pgfpathlineto{\pgfqpoint{0.589629in}{0.427183in}}%
\pgfpathlineto{\pgfqpoint{0.590838in}{0.445735in}}%
\pgfpathlineto{\pgfqpoint{0.593255in}{0.486201in}}%
\pgfpathlineto{\pgfqpoint{0.594464in}{0.486776in}}%
\pgfpathlineto{\pgfqpoint{0.595672in}{0.499849in}}%
\pgfpathlineto{\pgfqpoint{0.598089in}{0.484509in}}%
\pgfpathlineto{\pgfqpoint{0.599298in}{0.510299in}}%
\pgfpathlineto{\pgfqpoint{0.601715in}{0.487944in}}%
\pgfpathlineto{\pgfqpoint{0.602924in}{0.481636in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.520626in}}%
\pgfpathlineto{\pgfqpoint{0.605341in}{0.517628in}}%
\pgfpathlineto{\pgfqpoint{0.607758in}{0.537015in}}%
\pgfpathlineto{\pgfqpoint{0.608967in}{0.542524in}}%
\pgfpathlineto{\pgfqpoint{0.611384in}{0.512726in}}%
\pgfpathlineto{\pgfqpoint{0.613801in}{0.527556in}}%
\pgfpathlineto{\pgfqpoint{0.618635in}{0.385604in}}%
\pgfpathlineto{\pgfqpoint{0.621053in}{0.516928in}}%
\pgfpathlineto{\pgfqpoint{0.622261in}{0.504835in}}%
\pgfpathlineto{\pgfqpoint{0.624678in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{0.625887in}{0.514198in}}%
\pgfpathlineto{\pgfqpoint{0.628304in}{0.411250in}}%
\pgfpathlineto{\pgfqpoint{0.629513in}{0.548327in}}%
\pgfpathlineto{\pgfqpoint{0.631930in}{0.454641in}}%
\pgfpathlineto{\pgfqpoint{0.634347in}{0.492237in}}%
\pgfpathlineto{\pgfqpoint{0.635556in}{0.487614in}}%
\pgfpathlineto{\pgfqpoint{0.636764in}{0.522993in}}%
\pgfpathlineto{\pgfqpoint{0.637973in}{0.518973in}}%
\pgfpathlineto{\pgfqpoint{0.639182in}{0.509739in}}%
\pgfpathlineto{\pgfqpoint{0.641599in}{0.620604in}}%
\pgfpathlineto{\pgfqpoint{0.644016in}{0.642926in}}%
\pgfpathlineto{\pgfqpoint{0.647642in}{0.601828in}}%
\pgfpathlineto{\pgfqpoint{0.648850in}{0.561954in}}%
\pgfpathlineto{\pgfqpoint{0.650059in}{0.452670in}}%
\pgfpathlineto{\pgfqpoint{0.651268in}{0.533339in}}%
\pgfpathlineto{\pgfqpoint{0.652476in}{0.528557in}}%
\pgfpathlineto{\pgfqpoint{0.654893in}{0.495415in}}%
\pgfpathlineto{\pgfqpoint{0.656102in}{0.495412in}}%
\pgfpathlineto{\pgfqpoint{0.657311in}{0.491028in}}%
\pgfpathlineto{\pgfqpoint{0.658519in}{0.496897in}}%
\pgfpathlineto{\pgfqpoint{0.659728in}{0.469906in}}%
\pgfpathlineto{\pgfqpoint{0.660936in}{0.413371in}}%
\pgfpathlineto{\pgfqpoint{0.662145in}{0.493621in}}%
\pgfpathlineto{\pgfqpoint{0.663354in}{0.410274in}}%
\pgfpathlineto{\pgfqpoint{0.664562in}{0.575005in}}%
\pgfpathlineto{\pgfqpoint{0.666979in}{0.473897in}}%
\pgfpathlineto{\pgfqpoint{0.668188in}{0.483481in}}%
\pgfpathlineto{\pgfqpoint{0.669397in}{0.507361in}}%
\pgfpathlineto{\pgfqpoint{0.671814in}{0.412374in}}%
\pgfpathlineto{\pgfqpoint{0.673022in}{0.400590in}}%
\pgfpathlineto{\pgfqpoint{0.674231in}{0.545798in}}%
\pgfpathlineto{\pgfqpoint{0.677857in}{0.499110in}}%
\pgfpathlineto{\pgfqpoint{0.680274in}{0.523884in}}%
\pgfpathlineto{\pgfqpoint{0.681482in}{0.490341in}}%
\pgfpathlineto{\pgfqpoint{0.682691in}{0.382365in}}%
\pgfpathlineto{\pgfqpoint{0.685108in}{0.520556in}}%
\pgfpathlineto{\pgfqpoint{0.686317in}{0.501210in}}%
\pgfpathlineto{\pgfqpoint{0.687525in}{0.453315in}}%
\pgfpathlineto{\pgfqpoint{0.688734in}{0.471560in}}%
\pgfpathlineto{\pgfqpoint{0.689943in}{0.459548in}}%
\pgfpathlineto{\pgfqpoint{0.691151in}{0.485892in}}%
\pgfpathlineto{\pgfqpoint{0.692360in}{0.476799in}}%
\pgfpathlineto{\pgfqpoint{0.693568in}{0.449105in}}%
\pgfpathlineto{\pgfqpoint{0.694777in}{0.447997in}}%
\pgfpathlineto{\pgfqpoint{0.697194in}{0.494013in}}%
\pgfpathlineto{\pgfqpoint{0.698403in}{0.509464in}}%
\pgfpathlineto{\pgfqpoint{0.699611in}{0.458407in}}%
\pgfpathlineto{\pgfqpoint{0.702029in}{0.476459in}}%
\pgfpathlineto{\pgfqpoint{0.704446in}{0.464015in}}%
\pgfpathlineto{\pgfqpoint{0.705654in}{0.483944in}}%
\pgfpathlineto{\pgfqpoint{0.706863in}{0.459877in}}%
\pgfpathlineto{\pgfqpoint{0.708072in}{0.490102in}}%
\pgfpathlineto{\pgfqpoint{0.709280in}{0.484812in}}%
\pgfpathlineto{\pgfqpoint{0.712906in}{0.540413in}}%
\pgfpathlineto{\pgfqpoint{0.714115in}{0.548897in}}%
\pgfpathlineto{\pgfqpoint{0.716532in}{0.503089in}}%
\pgfpathlineto{\pgfqpoint{0.717740in}{0.496927in}}%
\pgfpathlineto{\pgfqpoint{0.718949in}{0.463004in}}%
\pgfpathlineto{\pgfqpoint{0.721366in}{0.490374in}}%
\pgfpathlineto{\pgfqpoint{0.722575in}{0.493262in}}%
\pgfpathlineto{\pgfqpoint{0.726201in}{0.391715in}}%
\pgfpathlineto{\pgfqpoint{0.727409in}{0.409277in}}%
\pgfpathlineto{\pgfqpoint{0.729826in}{0.464243in}}%
\pgfpathlineto{\pgfqpoint{0.732244in}{0.412573in}}%
\pgfpathlineto{\pgfqpoint{0.733452in}{0.500575in}}%
\pgfpathlineto{\pgfqpoint{0.735869in}{0.479495in}}%
\pgfpathlineto{\pgfqpoint{0.737078in}{0.446687in}}%
\pgfpathlineto{\pgfqpoint{0.738286in}{0.535068in}}%
\pgfpathlineto{\pgfqpoint{0.739495in}{0.513177in}}%
\pgfpathlineto{\pgfqpoint{0.740704in}{0.519318in}}%
\pgfpathlineto{\pgfqpoint{0.743121in}{0.478207in}}%
\pgfpathlineto{\pgfqpoint{0.744329in}{0.541996in}}%
\pgfpathlineto{\pgfqpoint{0.745538in}{0.541452in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.463306in}}%
\pgfpathlineto{\pgfqpoint{0.749164in}{0.549756in}}%
\pgfpathlineto{\pgfqpoint{0.750372in}{0.542407in}}%
\pgfpathlineto{\pgfqpoint{0.751581in}{0.482474in}}%
\pgfpathlineto{\pgfqpoint{0.756415in}{0.552612in}}%
\pgfpathlineto{\pgfqpoint{0.757624in}{0.545812in}}%
\pgfpathlineto{\pgfqpoint{0.758833in}{0.524625in}}%
\pgfpathlineto{\pgfqpoint{0.760041in}{0.632593in}}%
\pgfpathlineto{\pgfqpoint{0.761250in}{0.635037in}}%
\pgfpathlineto{\pgfqpoint{0.762458in}{0.634344in}}%
\pgfpathlineto{\pgfqpoint{0.763667in}{0.665286in}}%
\pgfpathlineto{\pgfqpoint{0.764876in}{0.659501in}}%
\pgfpathlineto{\pgfqpoint{0.767293in}{0.582797in}}%
\pgfpathlineto{\pgfqpoint{0.769710in}{0.443106in}}%
\pgfpathlineto{\pgfqpoint{0.770919in}{0.544416in}}%
\pgfpathlineto{\pgfqpoint{0.773336in}{0.529697in}}%
\pgfpathlineto{\pgfqpoint{0.776962in}{0.403766in}}%
\pgfpathlineto{\pgfqpoint{0.778170in}{0.420057in}}%
\pgfpathlineto{\pgfqpoint{0.780587in}{0.409890in}}%
\pgfpathlineto{\pgfqpoint{0.781796in}{0.535968in}}%
\pgfpathlineto{\pgfqpoint{0.783005in}{0.534640in}}%
\pgfpathlineto{\pgfqpoint{0.784213in}{0.558044in}}%
\pgfpathlineto{\pgfqpoint{0.786630in}{0.530424in}}%
\pgfpathlineto{\pgfqpoint{0.791465in}{0.442581in}}%
\pgfpathlineto{\pgfqpoint{0.792673in}{0.542762in}}%
\pgfpathlineto{\pgfqpoint{0.796299in}{0.505947in}}%
\pgfpathlineto{\pgfqpoint{0.797508in}{0.513855in}}%
\pgfpathlineto{\pgfqpoint{0.799925in}{0.477809in}}%
\pgfpathlineto{\pgfqpoint{0.802342in}{0.383357in}}%
\pgfpathlineto{\pgfqpoint{0.804759in}{0.523521in}}%
\pgfpathlineto{\pgfqpoint{0.807176in}{0.499860in}}%
\pgfpathlineto{\pgfqpoint{0.808385in}{0.502019in}}%
\pgfpathlineto{\pgfqpoint{0.810802in}{0.459128in}}%
\pgfpathlineto{\pgfqpoint{0.812011in}{0.519935in}}%
\pgfpathlineto{\pgfqpoint{0.813219in}{0.487651in}}%
\pgfpathlineto{\pgfqpoint{0.814428in}{0.387722in}}%
\pgfpathlineto{\pgfqpoint{0.815637in}{0.399505in}}%
\pgfpathlineto{\pgfqpoint{0.816845in}{0.379962in}}%
\pgfpathlineto{\pgfqpoint{0.818054in}{0.397502in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.500947in}}%
\pgfpathlineto{\pgfqpoint{0.820471in}{0.498499in}}%
\pgfpathlineto{\pgfqpoint{0.822888in}{0.405705in}}%
\pgfpathlineto{\pgfqpoint{0.824097in}{0.383666in}}%
\pgfpathlineto{\pgfqpoint{0.825305in}{0.466415in}}%
\pgfpathlineto{\pgfqpoint{0.826514in}{0.457169in}}%
\pgfpathlineto{\pgfqpoint{0.828931in}{0.390155in}}%
\pgfpathlineto{\pgfqpoint{0.830140in}{0.409984in}}%
\pgfpathlineto{\pgfqpoint{0.831348in}{0.386783in}}%
\pgfpathlineto{\pgfqpoint{0.832557in}{0.411370in}}%
\pgfpathlineto{\pgfqpoint{0.833766in}{0.400569in}}%
\pgfpathlineto{\pgfqpoint{0.834974in}{0.434088in}}%
\pgfpathlineto{\pgfqpoint{0.836183in}{0.538144in}}%
\pgfpathlineto{\pgfqpoint{0.837391in}{0.540333in}}%
\pgfpathlineto{\pgfqpoint{0.839809in}{0.496000in}}%
\pgfpathlineto{\pgfqpoint{0.841017in}{0.485160in}}%
\pgfpathlineto{\pgfqpoint{0.842226in}{0.496172in}}%
\pgfpathlineto{\pgfqpoint{0.843434in}{0.495778in}}%
\pgfpathlineto{\pgfqpoint{0.844643in}{0.474494in}}%
\pgfpathlineto{\pgfqpoint{0.845852in}{0.365139in}}%
\pgfpathlineto{\pgfqpoint{0.848269in}{0.476166in}}%
\pgfpathlineto{\pgfqpoint{0.849477in}{0.435176in}}%
\pgfpathlineto{\pgfqpoint{0.850686in}{0.499616in}}%
\pgfpathlineto{\pgfqpoint{0.851895in}{0.491621in}}%
\pgfpathlineto{\pgfqpoint{0.853103in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{0.854312in}{0.488616in}}%
\pgfpathlineto{\pgfqpoint{0.856729in}{0.384500in}}%
\pgfpathlineto{\pgfqpoint{0.859146in}{0.544299in}}%
\pgfpathlineto{\pgfqpoint{0.860355in}{0.534754in}}%
\pgfpathlineto{\pgfqpoint{0.861563in}{0.571702in}}%
\pgfpathlineto{\pgfqpoint{0.866398in}{0.477909in}}%
\pgfpathlineto{\pgfqpoint{0.867606in}{0.396410in}}%
\pgfpathlineto{\pgfqpoint{0.868815in}{0.461355in}}%
\pgfpathlineto{\pgfqpoint{0.870023in}{0.432254in}}%
\pgfpathlineto{\pgfqpoint{0.871232in}{0.431599in}}%
\pgfpathlineto{\pgfqpoint{0.872441in}{0.448579in}}%
\pgfpathlineto{\pgfqpoint{0.874858in}{0.544379in}}%
\pgfpathlineto{\pgfqpoint{0.876066in}{0.550011in}}%
\pgfpathlineto{\pgfqpoint{0.877275in}{0.518174in}}%
\pgfpathlineto{\pgfqpoint{0.878484in}{0.455154in}}%
\pgfpathlineto{\pgfqpoint{0.879692in}{0.624040in}}%
\pgfpathlineto{\pgfqpoint{0.880901in}{0.636089in}}%
\pgfpathlineto{\pgfqpoint{0.882109in}{0.671340in}}%
\pgfpathlineto{\pgfqpoint{0.883318in}{0.623020in}}%
\pgfpathlineto{\pgfqpoint{0.884527in}{0.626380in}}%
\pgfpathlineto{\pgfqpoint{0.886944in}{0.595129in}}%
\pgfpathlineto{\pgfqpoint{0.889361in}{0.493356in}}%
\pgfpathlineto{\pgfqpoint{0.890570in}{0.530583in}}%
\pgfpathlineto{\pgfqpoint{0.896613in}{0.455535in}}%
\pgfpathlineto{\pgfqpoint{0.897821in}{0.467878in}}%
\pgfpathlineto{\pgfqpoint{0.900238in}{0.391604in}}%
\pgfpathlineto{\pgfqpoint{0.901447in}{0.395398in}}%
\pgfpathlineto{\pgfqpoint{0.902656in}{0.541344in}}%
\pgfpathlineto{\pgfqpoint{0.903864in}{0.542528in}}%
\pgfpathlineto{\pgfqpoint{0.906281in}{0.529356in}}%
\pgfpathlineto{\pgfqpoint{0.908699in}{0.463603in}}%
\pgfpathlineto{\pgfqpoint{0.911116in}{0.412503in}}%
\pgfpathlineto{\pgfqpoint{0.912324in}{0.534429in}}%
\pgfpathlineto{\pgfqpoint{0.913533in}{0.526662in}}%
\pgfpathlineto{\pgfqpoint{0.914742in}{0.547467in}}%
\pgfpathlineto{\pgfqpoint{0.917159in}{0.497054in}}%
\pgfpathlineto{\pgfqpoint{0.918367in}{0.526146in}}%
\pgfpathlineto{\pgfqpoint{0.919576in}{0.508854in}}%
\pgfpathlineto{\pgfqpoint{0.921993in}{0.400337in}}%
\pgfpathlineto{\pgfqpoint{0.923202in}{0.520758in}}%
\pgfpathlineto{\pgfqpoint{0.924410in}{0.516884in}}%
\pgfpathlineto{\pgfqpoint{0.926828in}{0.537304in}}%
\pgfpathlineto{\pgfqpoint{0.929245in}{0.559996in}}%
\pgfpathlineto{\pgfqpoint{0.930453in}{0.551448in}}%
\pgfpathlineto{\pgfqpoint{0.931662in}{0.515118in}}%
\pgfpathlineto{\pgfqpoint{0.932871in}{0.516639in}}%
\pgfpathlineto{\pgfqpoint{0.934079in}{0.521531in}}%
\pgfpathlineto{\pgfqpoint{0.935288in}{0.486773in}}%
\pgfpathlineto{\pgfqpoint{0.936496in}{0.510305in}}%
\pgfpathlineto{\pgfqpoint{0.937705in}{0.507281in}}%
\pgfpathlineto{\pgfqpoint{0.940122in}{0.536167in}}%
\pgfpathlineto{\pgfqpoint{0.943748in}{0.428597in}}%
\pgfpathlineto{\pgfqpoint{0.944956in}{0.413952in}}%
\pgfpathlineto{\pgfqpoint{0.948582in}{0.462611in}}%
\pgfpathlineto{\pgfqpoint{0.949791in}{0.450708in}}%
\pgfpathlineto{\pgfqpoint{0.950999in}{0.482927in}}%
\pgfpathlineto{\pgfqpoint{0.953417in}{0.458198in}}%
\pgfpathlineto{\pgfqpoint{0.954625in}{0.409236in}}%
\pgfpathlineto{\pgfqpoint{0.957042in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{0.959460in}{0.475688in}}%
\pgfpathlineto{\pgfqpoint{0.960668in}{0.510481in}}%
\pgfpathlineto{\pgfqpoint{0.961877in}{0.478108in}}%
\pgfpathlineto{\pgfqpoint{0.964294in}{0.402323in}}%
\pgfpathlineto{\pgfqpoint{0.965503in}{0.373407in}}%
\pgfpathlineto{\pgfqpoint{0.967920in}{0.523488in}}%
\pgfpathlineto{\pgfqpoint{0.969128in}{0.501299in}}%
\pgfpathlineto{\pgfqpoint{0.970337in}{0.505404in}}%
\pgfpathlineto{\pgfqpoint{0.971546in}{0.499629in}}%
\pgfpathlineto{\pgfqpoint{0.972754in}{0.517965in}}%
\pgfpathlineto{\pgfqpoint{0.975171in}{0.455907in}}%
\pgfpathlineto{\pgfqpoint{0.976380in}{0.453162in}}%
\pgfpathlineto{\pgfqpoint{0.977589in}{0.522645in}}%
\pgfpathlineto{\pgfqpoint{0.978797in}{0.518775in}}%
\pgfpathlineto{\pgfqpoint{0.980006in}{0.505716in}}%
\pgfpathlineto{\pgfqpoint{0.982423in}{0.524166in}}%
\pgfpathlineto{\pgfqpoint{0.983632in}{0.516844in}}%
\pgfpathlineto{\pgfqpoint{0.984840in}{0.490186in}}%
\pgfpathlineto{\pgfqpoint{0.987257in}{0.377031in}}%
\pgfpathlineto{\pgfqpoint{0.989675in}{0.470340in}}%
\pgfpathlineto{\pgfqpoint{0.990883in}{0.448859in}}%
\pgfpathlineto{\pgfqpoint{0.995718in}{0.583180in}}%
\pgfpathlineto{\pgfqpoint{0.996926in}{0.563873in}}%
\pgfpathlineto{\pgfqpoint{0.998135in}{0.497877in}}%
\pgfpathlineto{\pgfqpoint{1.000552in}{0.662751in}}%
\pgfpathlineto{\pgfqpoint{1.001761in}{0.671817in}}%
\pgfpathlineto{\pgfqpoint{1.009012in}{0.494690in}}%
\pgfpathlineto{\pgfqpoint{1.010221in}{0.514590in}}%
\pgfpathlineto{\pgfqpoint{1.011429in}{0.496685in}}%
\pgfpathlineto{\pgfqpoint{1.012638in}{0.565326in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{0.505994in}}%
\pgfpathlineto{\pgfqpoint{1.015055in}{0.507590in}}%
\pgfpathlineto{\pgfqpoint{1.016264in}{0.469014in}}%
\pgfpathlineto{\pgfqpoint{1.017472in}{0.480202in}}%
\pgfpathlineto{\pgfqpoint{1.018681in}{0.468322in}}%
\pgfpathlineto{\pgfqpoint{1.019889in}{0.406449in}}%
\pgfpathlineto{\pgfqpoint{1.021098in}{0.436551in}}%
\pgfpathlineto{\pgfqpoint{1.022307in}{0.399191in}}%
\pgfpathlineto{\pgfqpoint{1.024724in}{0.504781in}}%
\pgfpathlineto{\pgfqpoint{1.025932in}{0.480884in}}%
\pgfpathlineto{\pgfqpoint{1.027141in}{0.500679in}}%
\pgfpathlineto{\pgfqpoint{1.028350in}{0.473431in}}%
\pgfpathlineto{\pgfqpoint{1.030767in}{0.519471in}}%
\pgfpathlineto{\pgfqpoint{1.031975in}{0.522945in}}%
\pgfpathlineto{\pgfqpoint{1.034393in}{0.481329in}}%
\pgfpathlineto{\pgfqpoint{1.035601in}{0.477111in}}%
\pgfpathlineto{\pgfqpoint{1.038018in}{0.430675in}}%
\pgfpathlineto{\pgfqpoint{1.039227in}{0.462562in}}%
\pgfpathlineto{\pgfqpoint{1.040436in}{0.450886in}}%
\pgfpathlineto{\pgfqpoint{1.041644in}{0.425464in}}%
\pgfpathlineto{\pgfqpoint{1.044061in}{0.531574in}}%
\pgfpathlineto{\pgfqpoint{1.045270in}{0.545408in}}%
\pgfpathlineto{\pgfqpoint{1.047687in}{0.509371in}}%
\pgfpathlineto{\pgfqpoint{1.051313in}{0.541578in}}%
\pgfpathlineto{\pgfqpoint{1.052522in}{0.466202in}}%
\pgfpathlineto{\pgfqpoint{1.054939in}{0.484533in}}%
\pgfpathlineto{\pgfqpoint{1.057356in}{0.476772in}}%
\pgfpathlineto{\pgfqpoint{1.058565in}{0.497455in}}%
\pgfpathlineto{\pgfqpoint{1.059773in}{0.489194in}}%
\pgfpathlineto{\pgfqpoint{1.062190in}{0.361125in}}%
\pgfpathlineto{\pgfqpoint{1.063399in}{0.375700in}}%
\pgfpathlineto{\pgfqpoint{1.065816in}{0.470924in}}%
\pgfpathlineto{\pgfqpoint{1.068233in}{0.503975in}}%
\pgfpathlineto{\pgfqpoint{1.069442in}{0.487846in}}%
\pgfpathlineto{\pgfqpoint{1.070650in}{0.496777in}}%
\pgfpathlineto{\pgfqpoint{1.071859in}{0.514711in}}%
\pgfpathlineto{\pgfqpoint{1.073068in}{0.514357in}}%
\pgfpathlineto{\pgfqpoint{1.074276in}{0.496490in}}%
\pgfpathlineto{\pgfqpoint{1.075485in}{0.516453in}}%
\pgfpathlineto{\pgfqpoint{1.076693in}{0.506170in}}%
\pgfpathlineto{\pgfqpoint{1.079111in}{0.519072in}}%
\pgfpathlineto{\pgfqpoint{1.081528in}{0.498997in}}%
\pgfpathlineto{\pgfqpoint{1.082736in}{0.506434in}}%
\pgfpathlineto{\pgfqpoint{1.083945in}{0.490839in}}%
\pgfpathlineto{\pgfqpoint{1.085154in}{0.381335in}}%
\pgfpathlineto{\pgfqpoint{1.086362in}{0.409244in}}%
\pgfpathlineto{\pgfqpoint{1.087571in}{0.386162in}}%
\pgfpathlineto{\pgfqpoint{1.089988in}{0.542115in}}%
\pgfpathlineto{\pgfqpoint{1.091197in}{0.527617in}}%
\pgfpathlineto{\pgfqpoint{1.092405in}{0.529580in}}%
\pgfpathlineto{\pgfqpoint{1.093614in}{0.510717in}}%
\pgfpathlineto{\pgfqpoint{1.096031in}{0.408776in}}%
\pgfpathlineto{\pgfqpoint{1.098448in}{0.522768in}}%
\pgfpathlineto{\pgfqpoint{1.099657in}{0.497389in}}%
\pgfpathlineto{\pgfqpoint{1.100865in}{0.528620in}}%
\pgfpathlineto{\pgfqpoint{1.102074in}{0.496282in}}%
\pgfpathlineto{\pgfqpoint{1.103283in}{0.497942in}}%
\pgfpathlineto{\pgfqpoint{1.104491in}{0.472296in}}%
\pgfpathlineto{\pgfqpoint{1.105700in}{0.398845in}}%
\pgfpathlineto{\pgfqpoint{1.106908in}{0.394164in}}%
\pgfpathlineto{\pgfqpoint{1.108117in}{0.376867in}}%
\pgfpathlineto{\pgfqpoint{1.109326in}{0.483497in}}%
\pgfpathlineto{\pgfqpoint{1.110534in}{0.477650in}}%
\pgfpathlineto{\pgfqpoint{1.114160in}{0.591691in}}%
\pgfpathlineto{\pgfqpoint{1.115369in}{0.598980in}}%
\pgfpathlineto{\pgfqpoint{1.116577in}{0.577001in}}%
\pgfpathlineto{\pgfqpoint{1.117786in}{0.526870in}}%
\pgfpathlineto{\pgfqpoint{1.118994in}{0.653936in}}%
\pgfpathlineto{\pgfqpoint{1.120203in}{0.660542in}}%
\pgfpathlineto{\pgfqpoint{1.122620in}{0.638874in}}%
\pgfpathlineto{\pgfqpoint{1.126246in}{0.551602in}}%
\pgfpathlineto{\pgfqpoint{1.128663in}{0.453144in}}%
\pgfpathlineto{\pgfqpoint{1.129872in}{0.529208in}}%
\pgfpathlineto{\pgfqpoint{1.132289in}{0.512497in}}%
\pgfpathlineto{\pgfqpoint{1.134706in}{0.416547in}}%
\pgfpathlineto{\pgfqpoint{1.135915in}{0.543951in}}%
\pgfpathlineto{\pgfqpoint{1.137123in}{0.480499in}}%
\pgfpathlineto{\pgfqpoint{1.138332in}{0.481436in}}%
\pgfpathlineto{\pgfqpoint{1.139540in}{0.440586in}}%
\pgfpathlineto{\pgfqpoint{1.141958in}{0.528838in}}%
\pgfpathlineto{\pgfqpoint{1.143166in}{0.559026in}}%
\pgfpathlineto{\pgfqpoint{1.144375in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{1.148001in}{0.439240in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.467982in}}%
\pgfpathlineto{\pgfqpoint{1.151626in}{0.397936in}}%
\pgfpathlineto{\pgfqpoint{1.154044in}{0.486397in}}%
\pgfpathlineto{\pgfqpoint{1.156461in}{0.555554in}}%
\pgfpathlineto{\pgfqpoint{1.157669in}{0.537825in}}%
\pgfpathlineto{\pgfqpoint{1.160087in}{0.486666in}}%
\pgfpathlineto{\pgfqpoint{1.161295in}{0.459084in}}%
\pgfpathlineto{\pgfqpoint{1.163712in}{0.555739in}}%
\pgfpathlineto{\pgfqpoint{1.164921in}{0.547602in}}%
\pgfpathlineto{\pgfqpoint{1.166130in}{0.528839in}}%
\pgfpathlineto{\pgfqpoint{1.167338in}{0.535361in}}%
\pgfpathlineto{\pgfqpoint{1.169755in}{0.556235in}}%
\pgfpathlineto{\pgfqpoint{1.170964in}{0.553039in}}%
\pgfpathlineto{\pgfqpoint{1.172173in}{0.403570in}}%
\pgfpathlineto{\pgfqpoint{1.173381in}{0.429474in}}%
\pgfpathlineto{\pgfqpoint{1.175798in}{0.402590in}}%
\pgfpathlineto{\pgfqpoint{1.177007in}{0.404295in}}%
\pgfpathlineto{\pgfqpoint{1.178216in}{0.450530in}}%
\pgfpathlineto{\pgfqpoint{1.179424in}{0.425690in}}%
\pgfpathlineto{\pgfqpoint{1.180633in}{0.457318in}}%
\pgfpathlineto{\pgfqpoint{1.181841in}{0.456883in}}%
\pgfpathlineto{\pgfqpoint{1.183050in}{0.439092in}}%
\pgfpathlineto{\pgfqpoint{1.185467in}{0.519188in}}%
\pgfpathlineto{\pgfqpoint{1.186676in}{0.490099in}}%
\pgfpathlineto{\pgfqpoint{1.187884in}{0.495950in}}%
\pgfpathlineto{\pgfqpoint{1.190302in}{0.513875in}}%
\pgfpathlineto{\pgfqpoint{1.193927in}{0.418491in}}%
\pgfpathlineto{\pgfqpoint{1.195136in}{0.420938in}}%
\pgfpathlineto{\pgfqpoint{1.196345in}{0.513974in}}%
\pgfpathlineto{\pgfqpoint{1.197553in}{0.503972in}}%
\pgfpathlineto{\pgfqpoint{1.199970in}{0.543717in}}%
\pgfpathlineto{\pgfqpoint{1.201179in}{0.548014in}}%
\pgfpathlineto{\pgfqpoint{1.202387in}{0.521174in}}%
\pgfpathlineto{\pgfqpoint{1.204805in}{0.398431in}}%
\pgfpathlineto{\pgfqpoint{1.207222in}{0.485646in}}%
\pgfpathlineto{\pgfqpoint{1.209639in}{0.504998in}}%
\pgfpathlineto{\pgfqpoint{1.210848in}{0.466960in}}%
\pgfpathlineto{\pgfqpoint{1.212056in}{0.473341in}}%
\pgfpathlineto{\pgfqpoint{1.214473in}{0.524775in}}%
\pgfpathlineto{\pgfqpoint{1.215682in}{0.510567in}}%
\pgfpathlineto{\pgfqpoint{1.216891in}{0.575312in}}%
\pgfpathlineto{\pgfqpoint{1.218099in}{0.572931in}}%
\pgfpathlineto{\pgfqpoint{1.219308in}{0.561790in}}%
\pgfpathlineto{\pgfqpoint{1.221725in}{0.508286in}}%
\pgfpathlineto{\pgfqpoint{1.224142in}{0.395954in}}%
\pgfpathlineto{\pgfqpoint{1.225351in}{0.400029in}}%
\pgfpathlineto{\pgfqpoint{1.226559in}{0.420313in}}%
\pgfpathlineto{\pgfqpoint{1.227768in}{0.509949in}}%
\pgfpathlineto{\pgfqpoint{1.228977in}{0.486458in}}%
\pgfpathlineto{\pgfqpoint{1.231394in}{0.553230in}}%
\pgfpathlineto{\pgfqpoint{1.233811in}{0.601857in}}%
\pgfpathlineto{\pgfqpoint{1.235020in}{0.599015in}}%
\pgfpathlineto{\pgfqpoint{1.236228in}{0.590359in}}%
\pgfpathlineto{\pgfqpoint{1.237437in}{0.536446in}}%
\pgfpathlineto{\pgfqpoint{1.239854in}{0.683549in}}%
\pgfpathlineto{\pgfqpoint{1.242271in}{0.608886in}}%
\pgfpathlineto{\pgfqpoint{1.243480in}{0.603775in}}%
\pgfpathlineto{\pgfqpoint{1.244688in}{0.590363in}}%
\pgfpathlineto{\pgfqpoint{1.247106in}{0.500663in}}%
\pgfpathlineto{\pgfqpoint{1.248314in}{0.415370in}}%
\pgfpathlineto{\pgfqpoint{1.250731in}{0.537817in}}%
\pgfpathlineto{\pgfqpoint{1.253149in}{0.410522in}}%
\pgfpathlineto{\pgfqpoint{1.255566in}{0.447225in}}%
\pgfpathlineto{\pgfqpoint{1.257983in}{0.517511in}}%
\pgfpathlineto{\pgfqpoint{1.259192in}{0.493690in}}%
\pgfpathlineto{\pgfqpoint{1.260400in}{0.526934in}}%
\pgfpathlineto{\pgfqpoint{1.261609in}{0.517735in}}%
\pgfpathlineto{\pgfqpoint{1.262817in}{0.524244in}}%
\pgfpathlineto{\pgfqpoint{1.264026in}{0.519364in}}%
\pgfpathlineto{\pgfqpoint{1.266443in}{0.530283in}}%
\pgfpathlineto{\pgfqpoint{1.268860in}{0.510167in}}%
\pgfpathlineto{\pgfqpoint{1.270069in}{0.398887in}}%
\pgfpathlineto{\pgfqpoint{1.271277in}{0.554658in}}%
\pgfpathlineto{\pgfqpoint{1.272486in}{0.546993in}}%
\pgfpathlineto{\pgfqpoint{1.274903in}{0.482100in}}%
\pgfpathlineto{\pgfqpoint{1.277320in}{0.506643in}}%
\pgfpathlineto{\pgfqpoint{1.279738in}{0.512496in}}%
\pgfpathlineto{\pgfqpoint{1.282155in}{0.446090in}}%
\pgfpathlineto{\pgfqpoint{1.283363in}{0.461431in}}%
\pgfpathlineto{\pgfqpoint{1.284572in}{0.450478in}}%
\pgfpathlineto{\pgfqpoint{1.286989in}{0.483619in}}%
\pgfpathlineto{\pgfqpoint{1.290615in}{0.568554in}}%
\pgfpathlineto{\pgfqpoint{1.293032in}{0.459344in}}%
\pgfpathlineto{\pgfqpoint{1.294241in}{0.489726in}}%
\pgfpathlineto{\pgfqpoint{1.295449in}{0.490011in}}%
\pgfpathlineto{\pgfqpoint{1.296658in}{0.485762in}}%
\pgfpathlineto{\pgfqpoint{1.297867in}{0.489702in}}%
\pgfpathlineto{\pgfqpoint{1.299075in}{0.457238in}}%
\pgfpathlineto{\pgfqpoint{1.301492in}{0.499585in}}%
\pgfpathlineto{\pgfqpoint{1.302701in}{0.500017in}}%
\pgfpathlineto{\pgfqpoint{1.305118in}{0.536704in}}%
\pgfpathlineto{\pgfqpoint{1.308744in}{0.502267in}}%
\pgfpathlineto{\pgfqpoint{1.309953in}{0.528771in}}%
\pgfpathlineto{\pgfqpoint{1.313578in}{0.449347in}}%
\pgfpathlineto{\pgfqpoint{1.315996in}{0.494828in}}%
\pgfpathlineto{\pgfqpoint{1.317204in}{0.485284in}}%
\pgfpathlineto{\pgfqpoint{1.319621in}{0.518673in}}%
\pgfpathlineto{\pgfqpoint{1.323247in}{0.438621in}}%
\pgfpathlineto{\pgfqpoint{1.324456in}{0.362137in}}%
\pgfpathlineto{\pgfqpoint{1.326873in}{0.470194in}}%
\pgfpathlineto{\pgfqpoint{1.329290in}{0.459845in}}%
\pgfpathlineto{\pgfqpoint{1.332916in}{0.493536in}}%
\pgfpathlineto{\pgfqpoint{1.334124in}{0.490721in}}%
\pgfpathlineto{\pgfqpoint{1.335333in}{0.467701in}}%
\pgfpathlineto{\pgfqpoint{1.336542in}{0.521670in}}%
\pgfpathlineto{\pgfqpoint{1.338959in}{0.463030in}}%
\pgfpathlineto{\pgfqpoint{1.340167in}{0.496879in}}%
\pgfpathlineto{\pgfqpoint{1.341376in}{0.470475in}}%
\pgfpathlineto{\pgfqpoint{1.342585in}{0.403292in}}%
\pgfpathlineto{\pgfqpoint{1.343793in}{0.400533in}}%
\pgfpathlineto{\pgfqpoint{1.345002in}{0.394246in}}%
\pgfpathlineto{\pgfqpoint{1.346210in}{0.380010in}}%
\pgfpathlineto{\pgfqpoint{1.351045in}{0.578766in}}%
\pgfpathlineto{\pgfqpoint{1.353462in}{0.615775in}}%
\pgfpathlineto{\pgfqpoint{1.354671in}{0.614597in}}%
\pgfpathlineto{\pgfqpoint{1.355879in}{0.588149in}}%
\pgfpathlineto{\pgfqpoint{1.357088in}{0.517102in}}%
\pgfpathlineto{\pgfqpoint{1.359505in}{0.584610in}}%
\pgfpathlineto{\pgfqpoint{1.360714in}{0.586512in}}%
\pgfpathlineto{\pgfqpoint{1.363131in}{0.557098in}}%
\pgfpathlineto{\pgfqpoint{1.366757in}{0.478688in}}%
\pgfpathlineto{\pgfqpoint{1.367965in}{0.427407in}}%
\pgfpathlineto{\pgfqpoint{1.369174in}{0.443145in}}%
\pgfpathlineto{\pgfqpoint{1.372800in}{0.393290in}}%
\pgfpathlineto{\pgfqpoint{1.375217in}{0.420356in}}%
\pgfpathlineto{\pgfqpoint{1.376425in}{0.406375in}}%
\pgfpathlineto{\pgfqpoint{1.377634in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{1.378843in}{0.475872in}}%
\pgfpathlineto{\pgfqpoint{1.380051in}{0.447242in}}%
\pgfpathlineto{\pgfqpoint{1.381260in}{0.469966in}}%
\pgfpathlineto{\pgfqpoint{1.382468in}{0.463368in}}%
\pgfpathlineto{\pgfqpoint{1.383677in}{0.477325in}}%
\pgfpathlineto{\pgfqpoint{1.386094in}{0.439773in}}%
\pgfpathlineto{\pgfqpoint{1.387303in}{0.468850in}}%
\pgfpathlineto{\pgfqpoint{1.389720in}{0.439027in}}%
\pgfpathlineto{\pgfqpoint{1.390929in}{0.458789in}}%
\pgfpathlineto{\pgfqpoint{1.394554in}{0.428610in}}%
\pgfpathlineto{\pgfqpoint{1.396972in}{0.479735in}}%
\pgfpathlineto{\pgfqpoint{1.398180in}{0.474186in}}%
\pgfpathlineto{\pgfqpoint{1.399389in}{0.482460in}}%
\pgfpathlineto{\pgfqpoint{1.400597in}{0.412504in}}%
\pgfpathlineto{\pgfqpoint{1.403014in}{0.523532in}}%
\pgfpathlineto{\pgfqpoint{1.404223in}{0.563918in}}%
\pgfpathlineto{\pgfqpoint{1.406640in}{0.468874in}}%
\pgfpathlineto{\pgfqpoint{1.407849in}{0.491740in}}%
\pgfpathlineto{\pgfqpoint{1.409057in}{0.514608in}}%
\pgfpathlineto{\pgfqpoint{1.410266in}{0.503144in}}%
\pgfpathlineto{\pgfqpoint{1.411475in}{0.417392in}}%
\pgfpathlineto{\pgfqpoint{1.412683in}{0.419145in}}%
\pgfpathlineto{\pgfqpoint{1.413892in}{0.440067in}}%
\pgfpathlineto{\pgfqpoint{1.415100in}{0.441546in}}%
\pgfpathlineto{\pgfqpoint{1.417518in}{0.415597in}}%
\pgfpathlineto{\pgfqpoint{1.418726in}{0.437542in}}%
\pgfpathlineto{\pgfqpoint{1.419935in}{0.431837in}}%
\pgfpathlineto{\pgfqpoint{1.421143in}{0.438109in}}%
\pgfpathlineto{\pgfqpoint{1.422352in}{0.453674in}}%
\pgfpathlineto{\pgfqpoint{1.423561in}{0.494878in}}%
\pgfpathlineto{\pgfqpoint{1.424769in}{0.492352in}}%
\pgfpathlineto{\pgfqpoint{1.425978in}{0.523300in}}%
\pgfpathlineto{\pgfqpoint{1.427186in}{0.497832in}}%
\pgfpathlineto{\pgfqpoint{1.428395in}{0.505965in}}%
\pgfpathlineto{\pgfqpoint{1.429604in}{0.490809in}}%
\pgfpathlineto{\pgfqpoint{1.430812in}{0.490028in}}%
\pgfpathlineto{\pgfqpoint{1.432021in}{0.499984in}}%
\pgfpathlineto{\pgfqpoint{1.433229in}{0.440665in}}%
\pgfpathlineto{\pgfqpoint{1.434438in}{0.447775in}}%
\pgfpathlineto{\pgfqpoint{1.435647in}{0.522889in}}%
\pgfpathlineto{\pgfqpoint{1.436855in}{0.514384in}}%
\pgfpathlineto{\pgfqpoint{1.438064in}{0.518256in}}%
\pgfpathlineto{\pgfqpoint{1.439272in}{0.489509in}}%
\pgfpathlineto{\pgfqpoint{1.441690in}{0.400830in}}%
\pgfpathlineto{\pgfqpoint{1.444107in}{0.376109in}}%
\pgfpathlineto{\pgfqpoint{1.445315in}{0.412849in}}%
\pgfpathlineto{\pgfqpoint{1.446524in}{0.410374in}}%
\pgfpathlineto{\pgfqpoint{1.447733in}{0.515455in}}%
\pgfpathlineto{\pgfqpoint{1.448941in}{0.523422in}}%
\pgfpathlineto{\pgfqpoint{1.450150in}{0.504336in}}%
\pgfpathlineto{\pgfqpoint{1.451358in}{0.515581in}}%
\pgfpathlineto{\pgfqpoint{1.452567in}{0.543234in}}%
\pgfpathlineto{\pgfqpoint{1.453776in}{0.536878in}}%
\pgfpathlineto{\pgfqpoint{1.457401in}{0.478261in}}%
\pgfpathlineto{\pgfqpoint{1.458610in}{0.482578in}}%
\pgfpathlineto{\pgfqpoint{1.459819in}{0.440963in}}%
\pgfpathlineto{\pgfqpoint{1.461027in}{0.440604in}}%
\pgfpathlineto{\pgfqpoint{1.465862in}{0.386411in}}%
\pgfpathlineto{\pgfqpoint{1.468279in}{0.534068in}}%
\pgfpathlineto{\pgfqpoint{1.471904in}{0.641798in}}%
\pgfpathlineto{\pgfqpoint{1.474322in}{0.639803in}}%
\pgfpathlineto{\pgfqpoint{1.475530in}{0.612191in}}%
\pgfpathlineto{\pgfqpoint{1.476739in}{0.547043in}}%
\pgfpathlineto{\pgfqpoint{1.477947in}{0.687860in}}%
\pgfpathlineto{\pgfqpoint{1.480365in}{0.579691in}}%
\pgfpathlineto{\pgfqpoint{1.482782in}{0.567981in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.493690in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{0.448116in}}%
\pgfpathlineto{\pgfqpoint{1.488825in}{0.460097in}}%
\pgfpathlineto{\pgfqpoint{1.491242in}{0.524575in}}%
\pgfpathlineto{\pgfqpoint{1.492451in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{1.493659in}{0.477255in}}%
\pgfpathlineto{\pgfqpoint{1.494868in}{0.478427in}}%
\pgfpathlineto{\pgfqpoint{1.494868in}{0.478427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519531in}{0.351234in}}{\pgfqpoint{0.966877in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519531in}{0.560479in}}%
\pgfpathlineto{\pgfqpoint{0.520739in}{0.531428in}}%
\pgfpathlineto{\pgfqpoint{0.521948in}{0.538015in}}%
\pgfpathlineto{\pgfqpoint{0.523156in}{0.525470in}}%
\pgfpathlineto{\pgfqpoint{0.524365in}{0.500338in}}%
\pgfpathlineto{\pgfqpoint{0.525574in}{0.501257in}}%
\pgfpathlineto{\pgfqpoint{0.526782in}{0.509366in}}%
\pgfpathlineto{\pgfqpoint{0.529199in}{0.561316in}}%
\pgfpathlineto{\pgfqpoint{0.530408in}{0.510406in}}%
\pgfpathlineto{\pgfqpoint{0.531617in}{0.516167in}}%
\pgfpathlineto{\pgfqpoint{0.534034in}{0.565238in}}%
\pgfpathlineto{\pgfqpoint{0.535242in}{0.565018in}}%
\pgfpathlineto{\pgfqpoint{0.536451in}{0.559968in}}%
\pgfpathlineto{\pgfqpoint{0.537660in}{0.559971in}}%
\pgfpathlineto{\pgfqpoint{0.540077in}{0.576858in}}%
\pgfpathlineto{\pgfqpoint{0.543702in}{0.480301in}}%
\pgfpathlineto{\pgfqpoint{0.547328in}{0.552734in}}%
\pgfpathlineto{\pgfqpoint{0.548537in}{0.548492in}}%
\pgfpathlineto{\pgfqpoint{0.549745in}{0.549773in}}%
\pgfpathlineto{\pgfqpoint{0.552163in}{0.488892in}}%
\pgfpathlineto{\pgfqpoint{0.553371in}{0.545681in}}%
\pgfpathlineto{\pgfqpoint{0.554580in}{0.539486in}}%
\pgfpathlineto{\pgfqpoint{0.555788in}{0.554178in}}%
\pgfpathlineto{\pgfqpoint{0.556997in}{0.554855in}}%
\pgfpathlineto{\pgfqpoint{0.559414in}{0.599255in}}%
\pgfpathlineto{\pgfqpoint{0.560623in}{0.571508in}}%
\pgfpathlineto{\pgfqpoint{0.563040in}{0.451114in}}%
\pgfpathlineto{\pgfqpoint{0.564249in}{0.463959in}}%
\pgfpathlineto{\pgfqpoint{0.566666in}{0.501805in}}%
\pgfpathlineto{\pgfqpoint{0.567874in}{0.514358in}}%
\pgfpathlineto{\pgfqpoint{0.570292in}{0.483057in}}%
\pgfpathlineto{\pgfqpoint{0.571500in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{0.573917in}{0.418371in}}%
\pgfpathlineto{\pgfqpoint{0.575126in}{0.487395in}}%
\pgfpathlineto{\pgfqpoint{0.576335in}{0.487190in}}%
\pgfpathlineto{\pgfqpoint{0.577543in}{0.489634in}}%
\pgfpathlineto{\pgfqpoint{0.578752in}{0.433044in}}%
\pgfpathlineto{\pgfqpoint{0.581169in}{0.470006in}}%
\pgfpathlineto{\pgfqpoint{0.582378in}{0.440498in}}%
\pgfpathlineto{\pgfqpoint{0.583586in}{0.438426in}}%
\pgfpathlineto{\pgfqpoint{0.584795in}{0.424603in}}%
\pgfpathlineto{\pgfqpoint{0.586003in}{0.426127in}}%
\pgfpathlineto{\pgfqpoint{0.587212in}{0.418173in}}%
\pgfpathlineto{\pgfqpoint{0.588421in}{0.420389in}}%
\pgfpathlineto{\pgfqpoint{0.590838in}{0.402349in}}%
\pgfpathlineto{\pgfqpoint{0.592046in}{0.406613in}}%
\pgfpathlineto{\pgfqpoint{0.593255in}{0.416481in}}%
\pgfpathlineto{\pgfqpoint{0.595672in}{0.444435in}}%
\pgfpathlineto{\pgfqpoint{0.596881in}{0.402519in}}%
\pgfpathlineto{\pgfqpoint{0.599298in}{0.434145in}}%
\pgfpathlineto{\pgfqpoint{0.600507in}{0.433882in}}%
\pgfpathlineto{\pgfqpoint{0.601715in}{0.386171in}}%
\pgfpathlineto{\pgfqpoint{0.602924in}{0.389320in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.411502in}}%
\pgfpathlineto{\pgfqpoint{0.606549in}{0.355206in}}%
\pgfpathlineto{\pgfqpoint{0.610175in}{0.410100in}}%
\pgfpathlineto{\pgfqpoint{0.611384in}{0.415240in}}%
\pgfpathlineto{\pgfqpoint{0.612592in}{0.407496in}}%
\pgfpathlineto{\pgfqpoint{0.613801in}{0.407756in}}%
\pgfpathlineto{\pgfqpoint{0.615010in}{0.418545in}}%
\pgfpathlineto{\pgfqpoint{0.616218in}{0.417841in}}%
\pgfpathlineto{\pgfqpoint{0.617427in}{0.410715in}}%
\pgfpathlineto{\pgfqpoint{0.618635in}{0.469838in}}%
\pgfpathlineto{\pgfqpoint{0.619844in}{0.470988in}}%
\pgfpathlineto{\pgfqpoint{0.624678in}{0.507358in}}%
\pgfpathlineto{\pgfqpoint{0.625887in}{0.504656in}}%
\pgfpathlineto{\pgfqpoint{0.628304in}{0.514960in}}%
\pgfpathlineto{\pgfqpoint{0.631930in}{0.657926in}}%
\pgfpathlineto{\pgfqpoint{0.633139in}{0.650591in}}%
\pgfpathlineto{\pgfqpoint{0.635556in}{0.578039in}}%
\pgfpathlineto{\pgfqpoint{0.637973in}{0.528216in}}%
\pgfpathlineto{\pgfqpoint{0.639182in}{0.423243in}}%
\pgfpathlineto{\pgfqpoint{0.641599in}{0.517247in}}%
\pgfpathlineto{\pgfqpoint{0.642807in}{0.516580in}}%
\pgfpathlineto{\pgfqpoint{0.644016in}{0.520197in}}%
\pgfpathlineto{\pgfqpoint{0.645225in}{0.509689in}}%
\pgfpathlineto{\pgfqpoint{0.647642in}{0.552074in}}%
\pgfpathlineto{\pgfqpoint{0.648850in}{0.540777in}}%
\pgfpathlineto{\pgfqpoint{0.650059in}{0.477015in}}%
\pgfpathlineto{\pgfqpoint{0.652476in}{0.573939in}}%
\pgfpathlineto{\pgfqpoint{0.654893in}{0.594619in}}%
\pgfpathlineto{\pgfqpoint{0.656102in}{0.586603in}}%
\pgfpathlineto{\pgfqpoint{0.658519in}{0.588272in}}%
\pgfpathlineto{\pgfqpoint{0.660936in}{0.505664in}}%
\pgfpathlineto{\pgfqpoint{0.662145in}{0.617410in}}%
\pgfpathlineto{\pgfqpoint{0.665771in}{0.522997in}}%
\pgfpathlineto{\pgfqpoint{0.666979in}{0.555062in}}%
\pgfpathlineto{\pgfqpoint{0.669397in}{0.529221in}}%
\pgfpathlineto{\pgfqpoint{0.670605in}{0.555769in}}%
\pgfpathlineto{\pgfqpoint{0.671814in}{0.532881in}}%
\pgfpathlineto{\pgfqpoint{0.673022in}{0.549036in}}%
\pgfpathlineto{\pgfqpoint{0.674231in}{0.543457in}}%
\pgfpathlineto{\pgfqpoint{0.675439in}{0.543532in}}%
\pgfpathlineto{\pgfqpoint{0.677857in}{0.579279in}}%
\pgfpathlineto{\pgfqpoint{0.679065in}{0.572793in}}%
\pgfpathlineto{\pgfqpoint{0.680274in}{0.556249in}}%
\pgfpathlineto{\pgfqpoint{0.681482in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{0.682691in}{0.516461in}}%
\pgfpathlineto{\pgfqpoint{0.683900in}{0.552620in}}%
\pgfpathlineto{\pgfqpoint{0.685108in}{0.545186in}}%
\pgfpathlineto{\pgfqpoint{0.686317in}{0.507602in}}%
\pgfpathlineto{\pgfqpoint{0.688734in}{0.539296in}}%
\pgfpathlineto{\pgfqpoint{0.692360in}{0.505589in}}%
\pgfpathlineto{\pgfqpoint{0.695986in}{0.457587in}}%
\pgfpathlineto{\pgfqpoint{0.697194in}{0.468303in}}%
\pgfpathlineto{\pgfqpoint{0.698403in}{0.452905in}}%
\pgfpathlineto{\pgfqpoint{0.699611in}{0.411652in}}%
\pgfpathlineto{\pgfqpoint{0.700820in}{0.422403in}}%
\pgfpathlineto{\pgfqpoint{0.702029in}{0.416582in}}%
\pgfpathlineto{\pgfqpoint{0.703237in}{0.451365in}}%
\pgfpathlineto{\pgfqpoint{0.705654in}{0.405332in}}%
\pgfpathlineto{\pgfqpoint{0.706863in}{0.407835in}}%
\pgfpathlineto{\pgfqpoint{0.709280in}{0.427868in}}%
\pgfpathlineto{\pgfqpoint{0.710489in}{0.409886in}}%
\pgfpathlineto{\pgfqpoint{0.712906in}{0.434939in}}%
\pgfpathlineto{\pgfqpoint{0.714115in}{0.431574in}}%
\pgfpathlineto{\pgfqpoint{0.717740in}{0.381209in}}%
\pgfpathlineto{\pgfqpoint{0.718949in}{0.383484in}}%
\pgfpathlineto{\pgfqpoint{0.720158in}{0.382946in}}%
\pgfpathlineto{\pgfqpoint{0.721366in}{0.368466in}}%
\pgfpathlineto{\pgfqpoint{0.722575in}{0.370788in}}%
\pgfpathlineto{\pgfqpoint{0.723783in}{0.382532in}}%
\pgfpathlineto{\pgfqpoint{0.724992in}{0.378152in}}%
\pgfpathlineto{\pgfqpoint{0.726201in}{0.360768in}}%
\pgfpathlineto{\pgfqpoint{0.728618in}{0.391590in}}%
\pgfpathlineto{\pgfqpoint{0.729826in}{0.399995in}}%
\pgfpathlineto{\pgfqpoint{0.732244in}{0.437426in}}%
\pgfpathlineto{\pgfqpoint{0.733452in}{0.416553in}}%
\pgfpathlineto{\pgfqpoint{0.734661in}{0.417255in}}%
\pgfpathlineto{\pgfqpoint{0.737078in}{0.396938in}}%
\pgfpathlineto{\pgfqpoint{0.740704in}{0.508513in}}%
\pgfpathlineto{\pgfqpoint{0.741912in}{0.530611in}}%
\pgfpathlineto{\pgfqpoint{0.743121in}{0.529790in}}%
\pgfpathlineto{\pgfqpoint{0.744329in}{0.521294in}}%
\pgfpathlineto{\pgfqpoint{0.745538in}{0.530049in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.513247in}}%
\pgfpathlineto{\pgfqpoint{0.749164in}{0.608266in}}%
\pgfpathlineto{\pgfqpoint{0.750372in}{0.607982in}}%
\pgfpathlineto{\pgfqpoint{0.751581in}{0.602237in}}%
\pgfpathlineto{\pgfqpoint{0.752790in}{0.582892in}}%
\pgfpathlineto{\pgfqpoint{0.755207in}{0.579008in}}%
\pgfpathlineto{\pgfqpoint{0.757624in}{0.532325in}}%
\pgfpathlineto{\pgfqpoint{0.758833in}{0.449051in}}%
\pgfpathlineto{\pgfqpoint{0.761250in}{0.511651in}}%
\pgfpathlineto{\pgfqpoint{0.763667in}{0.544396in}}%
\pgfpathlineto{\pgfqpoint{0.764876in}{0.577646in}}%
\pgfpathlineto{\pgfqpoint{0.766084in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.767293in}{0.574511in}}%
\pgfpathlineto{\pgfqpoint{0.768501in}{0.555652in}}%
\pgfpathlineto{\pgfqpoint{0.769710in}{0.502276in}}%
\pgfpathlineto{\pgfqpoint{0.772127in}{0.572215in}}%
\pgfpathlineto{\pgfqpoint{0.773336in}{0.568101in}}%
\pgfpathlineto{\pgfqpoint{0.774544in}{0.551667in}}%
\pgfpathlineto{\pgfqpoint{0.776962in}{0.586372in}}%
\pgfpathlineto{\pgfqpoint{0.778170in}{0.594386in}}%
\pgfpathlineto{\pgfqpoint{0.779379in}{0.585868in}}%
\pgfpathlineto{\pgfqpoint{0.780587in}{0.523763in}}%
\pgfpathlineto{\pgfqpoint{0.781796in}{0.574128in}}%
\pgfpathlineto{\pgfqpoint{0.783005in}{0.534604in}}%
\pgfpathlineto{\pgfqpoint{0.785422in}{0.576391in}}%
\pgfpathlineto{\pgfqpoint{0.791465in}{0.500932in}}%
\pgfpathlineto{\pgfqpoint{0.792673in}{0.621798in}}%
\pgfpathlineto{\pgfqpoint{0.793882in}{0.617265in}}%
\pgfpathlineto{\pgfqpoint{0.799925in}{0.539592in}}%
\pgfpathlineto{\pgfqpoint{0.801134in}{0.548373in}}%
\pgfpathlineto{\pgfqpoint{0.802342in}{0.528845in}}%
\pgfpathlineto{\pgfqpoint{0.803551in}{0.579304in}}%
\pgfpathlineto{\pgfqpoint{0.807176in}{0.527978in}}%
\pgfpathlineto{\pgfqpoint{0.808385in}{0.506332in}}%
\pgfpathlineto{\pgfqpoint{0.809594in}{0.509386in}}%
\pgfpathlineto{\pgfqpoint{0.810802in}{0.470772in}}%
\pgfpathlineto{\pgfqpoint{0.812011in}{0.480834in}}%
\pgfpathlineto{\pgfqpoint{0.813219in}{0.466716in}}%
\pgfpathlineto{\pgfqpoint{0.814428in}{0.491155in}}%
\pgfpathlineto{\pgfqpoint{0.815637in}{0.478744in}}%
\pgfpathlineto{\pgfqpoint{0.816845in}{0.491522in}}%
\pgfpathlineto{\pgfqpoint{0.818054in}{0.487541in}}%
\pgfpathlineto{\pgfqpoint{0.820471in}{0.439359in}}%
\pgfpathlineto{\pgfqpoint{0.821680in}{0.425681in}}%
\pgfpathlineto{\pgfqpoint{0.822888in}{0.428751in}}%
\pgfpathlineto{\pgfqpoint{0.824097in}{0.400411in}}%
\pgfpathlineto{\pgfqpoint{0.826514in}{0.427548in}}%
\pgfpathlineto{\pgfqpoint{0.827723in}{0.421494in}}%
\pgfpathlineto{\pgfqpoint{0.828931in}{0.424636in}}%
\pgfpathlineto{\pgfqpoint{0.831348in}{0.438578in}}%
\pgfpathlineto{\pgfqpoint{0.832557in}{0.440771in}}%
\pgfpathlineto{\pgfqpoint{0.833766in}{0.431507in}}%
\pgfpathlineto{\pgfqpoint{0.836183in}{0.431983in}}%
\pgfpathlineto{\pgfqpoint{0.838600in}{0.409966in}}%
\pgfpathlineto{\pgfqpoint{0.839809in}{0.398896in}}%
\pgfpathlineto{\pgfqpoint{0.841017in}{0.372744in}}%
\pgfpathlineto{\pgfqpoint{0.844643in}{0.388488in}}%
\pgfpathlineto{\pgfqpoint{0.845852in}{0.373494in}}%
\pgfpathlineto{\pgfqpoint{0.847060in}{0.379997in}}%
\pgfpathlineto{\pgfqpoint{0.848269in}{0.379518in}}%
\pgfpathlineto{\pgfqpoint{0.849477in}{0.387516in}}%
\pgfpathlineto{\pgfqpoint{0.851895in}{0.415535in}}%
\pgfpathlineto{\pgfqpoint{0.854312in}{0.427405in}}%
\pgfpathlineto{\pgfqpoint{0.855520in}{0.427538in}}%
\pgfpathlineto{\pgfqpoint{0.856729in}{0.402285in}}%
\pgfpathlineto{\pgfqpoint{0.859146in}{0.500572in}}%
\pgfpathlineto{\pgfqpoint{0.861563in}{0.519085in}}%
\pgfpathlineto{\pgfqpoint{0.863981in}{0.510284in}}%
\pgfpathlineto{\pgfqpoint{0.865189in}{0.515700in}}%
\pgfpathlineto{\pgfqpoint{0.866398in}{0.509255in}}%
\pgfpathlineto{\pgfqpoint{0.867606in}{0.489406in}}%
\pgfpathlineto{\pgfqpoint{0.868815in}{0.590012in}}%
\pgfpathlineto{\pgfqpoint{0.870023in}{0.590355in}}%
\pgfpathlineto{\pgfqpoint{0.872441in}{0.578951in}}%
\pgfpathlineto{\pgfqpoint{0.874858in}{0.550215in}}%
\pgfpathlineto{\pgfqpoint{0.876066in}{0.548234in}}%
\pgfpathlineto{\pgfqpoint{0.877275in}{0.536300in}}%
\pgfpathlineto{\pgfqpoint{0.878484in}{0.460221in}}%
\pgfpathlineto{\pgfqpoint{0.880901in}{0.529724in}}%
\pgfpathlineto{\pgfqpoint{0.882109in}{0.545141in}}%
\pgfpathlineto{\pgfqpoint{0.885735in}{0.531032in}}%
\pgfpathlineto{\pgfqpoint{0.888152in}{0.503970in}}%
\pgfpathlineto{\pgfqpoint{0.889361in}{0.415324in}}%
\pgfpathlineto{\pgfqpoint{0.891778in}{0.544596in}}%
\pgfpathlineto{\pgfqpoint{0.892987in}{0.545991in}}%
\pgfpathlineto{\pgfqpoint{0.895404in}{0.571326in}}%
\pgfpathlineto{\pgfqpoint{0.897821in}{0.556330in}}%
\pgfpathlineto{\pgfqpoint{0.900238in}{0.488524in}}%
\pgfpathlineto{\pgfqpoint{0.902656in}{0.575505in}}%
\pgfpathlineto{\pgfqpoint{0.903864in}{0.574700in}}%
\pgfpathlineto{\pgfqpoint{0.905073in}{0.569416in}}%
\pgfpathlineto{\pgfqpoint{0.906281in}{0.548419in}}%
\pgfpathlineto{\pgfqpoint{0.907490in}{0.547265in}}%
\pgfpathlineto{\pgfqpoint{0.908699in}{0.560557in}}%
\pgfpathlineto{\pgfqpoint{0.909907in}{0.539363in}}%
\pgfpathlineto{\pgfqpoint{0.911116in}{0.471178in}}%
\pgfpathlineto{\pgfqpoint{0.912324in}{0.547413in}}%
\pgfpathlineto{\pgfqpoint{0.913533in}{0.522307in}}%
\pgfpathlineto{\pgfqpoint{0.914742in}{0.604727in}}%
\pgfpathlineto{\pgfqpoint{0.917159in}{0.524264in}}%
\pgfpathlineto{\pgfqpoint{0.918367in}{0.538399in}}%
\pgfpathlineto{\pgfqpoint{0.919576in}{0.534971in}}%
\pgfpathlineto{\pgfqpoint{0.921993in}{0.449097in}}%
\pgfpathlineto{\pgfqpoint{0.923202in}{0.536809in}}%
\pgfpathlineto{\pgfqpoint{0.924410in}{0.536262in}}%
\pgfpathlineto{\pgfqpoint{0.925619in}{0.495497in}}%
\pgfpathlineto{\pgfqpoint{0.926828in}{0.509566in}}%
\pgfpathlineto{\pgfqpoint{0.928036in}{0.481455in}}%
\pgfpathlineto{\pgfqpoint{0.929245in}{0.480533in}}%
\pgfpathlineto{\pgfqpoint{0.930453in}{0.489324in}}%
\pgfpathlineto{\pgfqpoint{0.931662in}{0.473495in}}%
\pgfpathlineto{\pgfqpoint{0.934079in}{0.396469in}}%
\pgfpathlineto{\pgfqpoint{0.936496in}{0.460450in}}%
\pgfpathlineto{\pgfqpoint{0.937705in}{0.466110in}}%
\pgfpathlineto{\pgfqpoint{0.940122in}{0.406576in}}%
\pgfpathlineto{\pgfqpoint{0.942539in}{0.427586in}}%
\pgfpathlineto{\pgfqpoint{0.943748in}{0.422149in}}%
\pgfpathlineto{\pgfqpoint{0.944956in}{0.434549in}}%
\pgfpathlineto{\pgfqpoint{0.946165in}{0.431970in}}%
\pgfpathlineto{\pgfqpoint{0.947374in}{0.421153in}}%
\pgfpathlineto{\pgfqpoint{0.948582in}{0.422580in}}%
\pgfpathlineto{\pgfqpoint{0.949791in}{0.430817in}}%
\pgfpathlineto{\pgfqpoint{0.950999in}{0.413805in}}%
\pgfpathlineto{\pgfqpoint{0.952208in}{0.418614in}}%
\pgfpathlineto{\pgfqpoint{0.954625in}{0.398699in}}%
\pgfpathlineto{\pgfqpoint{0.955834in}{0.405889in}}%
\pgfpathlineto{\pgfqpoint{0.959460in}{0.368074in}}%
\pgfpathlineto{\pgfqpoint{0.960668in}{0.393636in}}%
\pgfpathlineto{\pgfqpoint{0.961877in}{0.388698in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{0.392438in}}%
\pgfpathlineto{\pgfqpoint{0.964294in}{0.388073in}}%
\pgfpathlineto{\pgfqpoint{0.965503in}{0.372963in}}%
\pgfpathlineto{\pgfqpoint{0.967920in}{0.428975in}}%
\pgfpathlineto{\pgfqpoint{0.969128in}{0.410798in}}%
\pgfpathlineto{\pgfqpoint{0.971546in}{0.423594in}}%
\pgfpathlineto{\pgfqpoint{0.973963in}{0.439271in}}%
\pgfpathlineto{\pgfqpoint{0.976380in}{0.404217in}}%
\pgfpathlineto{\pgfqpoint{0.978797in}{0.506798in}}%
\pgfpathlineto{\pgfqpoint{0.981214in}{0.519776in}}%
\pgfpathlineto{\pgfqpoint{0.983632in}{0.531598in}}%
\pgfpathlineto{\pgfqpoint{0.984840in}{0.530215in}}%
\pgfpathlineto{\pgfqpoint{0.987257in}{0.518798in}}%
\pgfpathlineto{\pgfqpoint{0.989675in}{0.609944in}}%
\pgfpathlineto{\pgfqpoint{0.996926in}{0.523231in}}%
\pgfpathlineto{\pgfqpoint{0.998135in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{1.000552in}{0.538500in}}%
\pgfpathlineto{\pgfqpoint{1.001761in}{0.564269in}}%
\pgfpathlineto{\pgfqpoint{1.002969in}{0.560457in}}%
\pgfpathlineto{\pgfqpoint{1.005386in}{0.573579in}}%
\pgfpathlineto{\pgfqpoint{1.007803in}{0.562894in}}%
\pgfpathlineto{\pgfqpoint{1.009012in}{0.545366in}}%
\pgfpathlineto{\pgfqpoint{1.011429in}{0.587504in}}%
\pgfpathlineto{\pgfqpoint{1.012638in}{0.579551in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{0.582617in}}%
\pgfpathlineto{\pgfqpoint{1.015055in}{0.594848in}}%
\pgfpathlineto{\pgfqpoint{1.017472in}{0.576004in}}%
\pgfpathlineto{\pgfqpoint{1.018681in}{0.555293in}}%
\pgfpathlineto{\pgfqpoint{1.019889in}{0.513132in}}%
\pgfpathlineto{\pgfqpoint{1.021098in}{0.610622in}}%
\pgfpathlineto{\pgfqpoint{1.022307in}{0.613006in}}%
\pgfpathlineto{\pgfqpoint{1.023515in}{0.611647in}}%
\pgfpathlineto{\pgfqpoint{1.024724in}{0.597738in}}%
\pgfpathlineto{\pgfqpoint{1.025932in}{0.605375in}}%
\pgfpathlineto{\pgfqpoint{1.028350in}{0.594120in}}%
\pgfpathlineto{\pgfqpoint{1.029558in}{0.568979in}}%
\pgfpathlineto{\pgfqpoint{1.030767in}{0.511309in}}%
\pgfpathlineto{\pgfqpoint{1.031975in}{0.630779in}}%
\pgfpathlineto{\pgfqpoint{1.033184in}{0.603260in}}%
\pgfpathlineto{\pgfqpoint{1.035601in}{0.510046in}}%
\pgfpathlineto{\pgfqpoint{1.036810in}{0.501588in}}%
\pgfpathlineto{\pgfqpoint{1.038018in}{0.522597in}}%
\pgfpathlineto{\pgfqpoint{1.039227in}{0.513812in}}%
\pgfpathlineto{\pgfqpoint{1.040436in}{0.529517in}}%
\pgfpathlineto{\pgfqpoint{1.041644in}{0.519779in}}%
\pgfpathlineto{\pgfqpoint{1.042853in}{0.538919in}}%
\pgfpathlineto{\pgfqpoint{1.044061in}{0.525481in}}%
\pgfpathlineto{\pgfqpoint{1.045270in}{0.535422in}}%
\pgfpathlineto{\pgfqpoint{1.046479in}{0.525099in}}%
\pgfpathlineto{\pgfqpoint{1.047687in}{0.528160in}}%
\pgfpathlineto{\pgfqpoint{1.050104in}{0.520186in}}%
\pgfpathlineto{\pgfqpoint{1.052522in}{0.469861in}}%
\pgfpathlineto{\pgfqpoint{1.053730in}{0.478262in}}%
\pgfpathlineto{\pgfqpoint{1.056147in}{0.443342in}}%
\pgfpathlineto{\pgfqpoint{1.057356in}{0.435783in}}%
\pgfpathlineto{\pgfqpoint{1.058565in}{0.438593in}}%
\pgfpathlineto{\pgfqpoint{1.059773in}{0.423759in}}%
\pgfpathlineto{\pgfqpoint{1.062190in}{0.450584in}}%
\pgfpathlineto{\pgfqpoint{1.064608in}{0.399370in}}%
\pgfpathlineto{\pgfqpoint{1.065816in}{0.418790in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{0.410832in}}%
\pgfpathlineto{\pgfqpoint{1.068233in}{0.426591in}}%
\pgfpathlineto{\pgfqpoint{1.069442in}{0.414629in}}%
\pgfpathlineto{\pgfqpoint{1.070650in}{0.423046in}}%
\pgfpathlineto{\pgfqpoint{1.073068in}{0.469808in}}%
\pgfpathlineto{\pgfqpoint{1.076693in}{0.413566in}}%
\pgfpathlineto{\pgfqpoint{1.077902in}{0.416789in}}%
\pgfpathlineto{\pgfqpoint{1.080319in}{0.366628in}}%
\pgfpathlineto{\pgfqpoint{1.081528in}{0.395411in}}%
\pgfpathlineto{\pgfqpoint{1.082736in}{0.387551in}}%
\pgfpathlineto{\pgfqpoint{1.083945in}{0.360722in}}%
\pgfpathlineto{\pgfqpoint{1.087571in}{0.418069in}}%
\pgfpathlineto{\pgfqpoint{1.088779in}{0.401848in}}%
\pgfpathlineto{\pgfqpoint{1.089988in}{0.419022in}}%
\pgfpathlineto{\pgfqpoint{1.091197in}{0.404558in}}%
\pgfpathlineto{\pgfqpoint{1.093614in}{0.452721in}}%
\pgfpathlineto{\pgfqpoint{1.094822in}{0.454363in}}%
\pgfpathlineto{\pgfqpoint{1.096031in}{0.461141in}}%
\pgfpathlineto{\pgfqpoint{1.097240in}{0.513007in}}%
\pgfpathlineto{\pgfqpoint{1.098448in}{0.513486in}}%
\pgfpathlineto{\pgfqpoint{1.100865in}{0.521957in}}%
\pgfpathlineto{\pgfqpoint{1.102074in}{0.524266in}}%
\pgfpathlineto{\pgfqpoint{1.103283in}{0.535214in}}%
\pgfpathlineto{\pgfqpoint{1.104491in}{0.605968in}}%
\pgfpathlineto{\pgfqpoint{1.105700in}{0.597364in}}%
\pgfpathlineto{\pgfqpoint{1.106908in}{0.559475in}}%
\pgfpathlineto{\pgfqpoint{1.108117in}{0.628602in}}%
\pgfpathlineto{\pgfqpoint{1.112951in}{0.554862in}}%
\pgfpathlineto{\pgfqpoint{1.116577in}{0.480705in}}%
\pgfpathlineto{\pgfqpoint{1.117786in}{0.476156in}}%
\pgfpathlineto{\pgfqpoint{1.121412in}{0.555191in}}%
\pgfpathlineto{\pgfqpoint{1.122620in}{0.535113in}}%
\pgfpathlineto{\pgfqpoint{1.123829in}{0.568855in}}%
\pgfpathlineto{\pgfqpoint{1.125037in}{0.554527in}}%
\pgfpathlineto{\pgfqpoint{1.126246in}{0.558561in}}%
\pgfpathlineto{\pgfqpoint{1.127455in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{1.128663in}{0.443020in}}%
\pgfpathlineto{\pgfqpoint{1.129872in}{0.552375in}}%
\pgfpathlineto{\pgfqpoint{1.131080in}{0.555184in}}%
\pgfpathlineto{\pgfqpoint{1.132289in}{0.555020in}}%
\pgfpathlineto{\pgfqpoint{1.133498in}{0.566376in}}%
\pgfpathlineto{\pgfqpoint{1.134706in}{0.554654in}}%
\pgfpathlineto{\pgfqpoint{1.137123in}{0.608652in}}%
\pgfpathlineto{\pgfqpoint{1.138332in}{0.595631in}}%
\pgfpathlineto{\pgfqpoint{1.139540in}{0.558230in}}%
\pgfpathlineto{\pgfqpoint{1.141958in}{0.601282in}}%
\pgfpathlineto{\pgfqpoint{1.145583in}{0.524332in}}%
\pgfpathlineto{\pgfqpoint{1.146792in}{0.531067in}}%
\pgfpathlineto{\pgfqpoint{1.148001in}{0.524731in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.535783in}}%
\pgfpathlineto{\pgfqpoint{1.150418in}{0.482864in}}%
\pgfpathlineto{\pgfqpoint{1.151626in}{0.565496in}}%
\pgfpathlineto{\pgfqpoint{1.152835in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{1.154044in}{0.585225in}}%
\pgfpathlineto{\pgfqpoint{1.155252in}{0.567345in}}%
\pgfpathlineto{\pgfqpoint{1.156461in}{0.588311in}}%
\pgfpathlineto{\pgfqpoint{1.158878in}{0.547906in}}%
\pgfpathlineto{\pgfqpoint{1.160087in}{0.551133in}}%
\pgfpathlineto{\pgfqpoint{1.161295in}{0.460772in}}%
\pgfpathlineto{\pgfqpoint{1.163712in}{0.556682in}}%
\pgfpathlineto{\pgfqpoint{1.164921in}{0.556096in}}%
\pgfpathlineto{\pgfqpoint{1.166130in}{0.549871in}}%
\pgfpathlineto{\pgfqpoint{1.169755in}{0.457819in}}%
\pgfpathlineto{\pgfqpoint{1.170964in}{0.453398in}}%
\pgfpathlineto{\pgfqpoint{1.172173in}{0.459477in}}%
\pgfpathlineto{\pgfqpoint{1.173381in}{0.455847in}}%
\pgfpathlineto{\pgfqpoint{1.175798in}{0.443934in}}%
\pgfpathlineto{\pgfqpoint{1.177007in}{0.446840in}}%
\pgfpathlineto{\pgfqpoint{1.178216in}{0.413222in}}%
\pgfpathlineto{\pgfqpoint{1.179424in}{0.425437in}}%
\pgfpathlineto{\pgfqpoint{1.180633in}{0.425783in}}%
\pgfpathlineto{\pgfqpoint{1.183050in}{0.407102in}}%
\pgfpathlineto{\pgfqpoint{1.184259in}{0.411305in}}%
\pgfpathlineto{\pgfqpoint{1.185467in}{0.422155in}}%
\pgfpathlineto{\pgfqpoint{1.187884in}{0.417219in}}%
\pgfpathlineto{\pgfqpoint{1.189093in}{0.422659in}}%
\pgfpathlineto{\pgfqpoint{1.190302in}{0.410634in}}%
\pgfpathlineto{\pgfqpoint{1.191510in}{0.422304in}}%
\pgfpathlineto{\pgfqpoint{1.192719in}{0.421180in}}%
\pgfpathlineto{\pgfqpoint{1.193927in}{0.430529in}}%
\pgfpathlineto{\pgfqpoint{1.201179in}{0.353719in}}%
\pgfpathlineto{\pgfqpoint{1.204805in}{0.404853in}}%
\pgfpathlineto{\pgfqpoint{1.206013in}{0.414032in}}%
\pgfpathlineto{\pgfqpoint{1.207222in}{0.434515in}}%
\pgfpathlineto{\pgfqpoint{1.208430in}{0.427907in}}%
\pgfpathlineto{\pgfqpoint{1.209639in}{0.431028in}}%
\pgfpathlineto{\pgfqpoint{1.210848in}{0.462577in}}%
\pgfpathlineto{\pgfqpoint{1.212056in}{0.461897in}}%
\pgfpathlineto{\pgfqpoint{1.213265in}{0.456509in}}%
\pgfpathlineto{\pgfqpoint{1.215682in}{0.436262in}}%
\pgfpathlineto{\pgfqpoint{1.218099in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{1.219308in}{0.507710in}}%
\pgfpathlineto{\pgfqpoint{1.220516in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{1.221725in}{0.522480in}}%
\pgfpathlineto{\pgfqpoint{1.224142in}{0.545657in}}%
\pgfpathlineto{\pgfqpoint{1.225351in}{0.535432in}}%
\pgfpathlineto{\pgfqpoint{1.226559in}{0.498472in}}%
\pgfpathlineto{\pgfqpoint{1.228977in}{0.615139in}}%
\pgfpathlineto{\pgfqpoint{1.231394in}{0.560067in}}%
\pgfpathlineto{\pgfqpoint{1.232602in}{0.502770in}}%
\pgfpathlineto{\pgfqpoint{1.235020in}{0.531322in}}%
\pgfpathlineto{\pgfqpoint{1.236228in}{0.536304in}}%
\pgfpathlineto{\pgfqpoint{1.238645in}{0.491106in}}%
\pgfpathlineto{\pgfqpoint{1.241063in}{0.554553in}}%
\pgfpathlineto{\pgfqpoint{1.243480in}{0.531709in}}%
\pgfpathlineto{\pgfqpoint{1.244688in}{0.544304in}}%
\pgfpathlineto{\pgfqpoint{1.247106in}{0.586035in}}%
\pgfpathlineto{\pgfqpoint{1.248314in}{0.518564in}}%
\pgfpathlineto{\pgfqpoint{1.249523in}{0.562253in}}%
\pgfpathlineto{\pgfqpoint{1.250731in}{0.507076in}}%
\pgfpathlineto{\pgfqpoint{1.251940in}{0.558680in}}%
\pgfpathlineto{\pgfqpoint{1.253149in}{0.559864in}}%
\pgfpathlineto{\pgfqpoint{1.254357in}{0.507775in}}%
\pgfpathlineto{\pgfqpoint{1.255566in}{0.508245in}}%
\pgfpathlineto{\pgfqpoint{1.257983in}{0.555217in}}%
\pgfpathlineto{\pgfqpoint{1.259192in}{0.528865in}}%
\pgfpathlineto{\pgfqpoint{1.260400in}{0.580081in}}%
\pgfpathlineto{\pgfqpoint{1.261609in}{0.562263in}}%
\pgfpathlineto{\pgfqpoint{1.262817in}{0.573085in}}%
\pgfpathlineto{\pgfqpoint{1.264026in}{0.570648in}}%
\pgfpathlineto{\pgfqpoint{1.265235in}{0.573205in}}%
\pgfpathlineto{\pgfqpoint{1.266443in}{0.569226in}}%
\pgfpathlineto{\pgfqpoint{1.267652in}{0.586577in}}%
\pgfpathlineto{\pgfqpoint{1.268860in}{0.577921in}}%
\pgfpathlineto{\pgfqpoint{1.270069in}{0.514867in}}%
\pgfpathlineto{\pgfqpoint{1.272486in}{0.545255in}}%
\pgfpathlineto{\pgfqpoint{1.276112in}{0.474997in}}%
\pgfpathlineto{\pgfqpoint{1.277320in}{0.501588in}}%
\pgfpathlineto{\pgfqpoint{1.278529in}{0.495651in}}%
\pgfpathlineto{\pgfqpoint{1.279738in}{0.535415in}}%
\pgfpathlineto{\pgfqpoint{1.283363in}{0.483569in}}%
\pgfpathlineto{\pgfqpoint{1.286989in}{0.520694in}}%
\pgfpathlineto{\pgfqpoint{1.289406in}{0.434349in}}%
\pgfpathlineto{\pgfqpoint{1.290615in}{0.424046in}}%
\pgfpathlineto{\pgfqpoint{1.291824in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{1.293032in}{0.431091in}}%
\pgfpathlineto{\pgfqpoint{1.294241in}{0.417246in}}%
\pgfpathlineto{\pgfqpoint{1.295449in}{0.440562in}}%
\pgfpathlineto{\pgfqpoint{1.297867in}{0.403448in}}%
\pgfpathlineto{\pgfqpoint{1.299075in}{0.420890in}}%
\pgfpathlineto{\pgfqpoint{1.300284in}{0.405354in}}%
\pgfpathlineto{\pgfqpoint{1.301492in}{0.412804in}}%
\pgfpathlineto{\pgfqpoint{1.303910in}{0.398616in}}%
\pgfpathlineto{\pgfqpoint{1.306327in}{0.392211in}}%
\pgfpathlineto{\pgfqpoint{1.307535in}{0.396475in}}%
\pgfpathlineto{\pgfqpoint{1.309953in}{0.417276in}}%
\pgfpathlineto{\pgfqpoint{1.312370in}{0.365343in}}%
\pgfpathlineto{\pgfqpoint{1.313578in}{0.396015in}}%
\pgfpathlineto{\pgfqpoint{1.314787in}{0.384653in}}%
\pgfpathlineto{\pgfqpoint{1.315996in}{0.393088in}}%
\pgfpathlineto{\pgfqpoint{1.317204in}{0.409869in}}%
\pgfpathlineto{\pgfqpoint{1.318413in}{0.379510in}}%
\pgfpathlineto{\pgfqpoint{1.319621in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{1.320830in}{0.370381in}}%
\pgfpathlineto{\pgfqpoint{1.323247in}{0.408767in}}%
\pgfpathlineto{\pgfqpoint{1.324456in}{0.397904in}}%
\pgfpathlineto{\pgfqpoint{1.326873in}{0.430418in}}%
\pgfpathlineto{\pgfqpoint{1.328082in}{0.427498in}}%
\pgfpathlineto{\pgfqpoint{1.330499in}{0.463820in}}%
\pgfpathlineto{\pgfqpoint{1.331707in}{0.466060in}}%
\pgfpathlineto{\pgfqpoint{1.332916in}{0.494019in}}%
\pgfpathlineto{\pgfqpoint{1.334124in}{0.486160in}}%
\pgfpathlineto{\pgfqpoint{1.335333in}{0.463730in}}%
\pgfpathlineto{\pgfqpoint{1.336542in}{0.497138in}}%
\pgfpathlineto{\pgfqpoint{1.337750in}{0.497574in}}%
\pgfpathlineto{\pgfqpoint{1.338959in}{0.533540in}}%
\pgfpathlineto{\pgfqpoint{1.340167in}{0.520351in}}%
\pgfpathlineto{\pgfqpoint{1.341376in}{0.530696in}}%
\pgfpathlineto{\pgfqpoint{1.343793in}{0.576526in}}%
\pgfpathlineto{\pgfqpoint{1.345002in}{0.571102in}}%
\pgfpathlineto{\pgfqpoint{1.346210in}{0.546740in}}%
\pgfpathlineto{\pgfqpoint{1.347419in}{0.580511in}}%
\pgfpathlineto{\pgfqpoint{1.348628in}{0.579409in}}%
\pgfpathlineto{\pgfqpoint{1.349836in}{0.565721in}}%
\pgfpathlineto{\pgfqpoint{1.351045in}{0.534671in}}%
\pgfpathlineto{\pgfqpoint{1.352253in}{0.544503in}}%
\pgfpathlineto{\pgfqpoint{1.353462in}{0.534305in}}%
\pgfpathlineto{\pgfqpoint{1.354671in}{0.554082in}}%
\pgfpathlineto{\pgfqpoint{1.357088in}{0.509355in}}%
\pgfpathlineto{\pgfqpoint{1.358296in}{0.570007in}}%
\pgfpathlineto{\pgfqpoint{1.359505in}{0.539035in}}%
\pgfpathlineto{\pgfqpoint{1.360714in}{0.566551in}}%
\pgfpathlineto{\pgfqpoint{1.363131in}{0.566709in}}%
\pgfpathlineto{\pgfqpoint{1.365548in}{0.601158in}}%
\pgfpathlineto{\pgfqpoint{1.366757in}{0.606669in}}%
\pgfpathlineto{\pgfqpoint{1.370382in}{0.494373in}}%
\pgfpathlineto{\pgfqpoint{1.376425in}{0.609569in}}%
\pgfpathlineto{\pgfqpoint{1.377634in}{0.587258in}}%
\pgfpathlineto{\pgfqpoint{1.378843in}{0.502778in}}%
\pgfpathlineto{\pgfqpoint{1.381260in}{0.568484in}}%
\pgfpathlineto{\pgfqpoint{1.382468in}{0.562860in}}%
\pgfpathlineto{\pgfqpoint{1.383677in}{0.579079in}}%
\pgfpathlineto{\pgfqpoint{1.384886in}{0.577958in}}%
\pgfpathlineto{\pgfqpoint{1.386094in}{0.530298in}}%
\pgfpathlineto{\pgfqpoint{1.388511in}{0.588927in}}%
\pgfpathlineto{\pgfqpoint{1.390929in}{0.519394in}}%
\pgfpathlineto{\pgfqpoint{1.392137in}{0.503933in}}%
\pgfpathlineto{\pgfqpoint{1.393346in}{0.508153in}}%
\pgfpathlineto{\pgfqpoint{1.394554in}{0.483939in}}%
\pgfpathlineto{\pgfqpoint{1.395763in}{0.522593in}}%
\pgfpathlineto{\pgfqpoint{1.396972in}{0.506246in}}%
\pgfpathlineto{\pgfqpoint{1.398180in}{0.523594in}}%
\pgfpathlineto{\pgfqpoint{1.400597in}{0.480473in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{0.486192in}}%
\pgfpathlineto{\pgfqpoint{1.403014in}{0.514052in}}%
\pgfpathlineto{\pgfqpoint{1.404223in}{0.497161in}}%
\pgfpathlineto{\pgfqpoint{1.405432in}{0.508071in}}%
\pgfpathlineto{\pgfqpoint{1.406640in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{1.407849in}{0.470341in}}%
\pgfpathlineto{\pgfqpoint{1.409057in}{0.485958in}}%
\pgfpathlineto{\pgfqpoint{1.412683in}{0.406974in}}%
\pgfpathlineto{\pgfqpoint{1.413892in}{0.430830in}}%
\pgfpathlineto{\pgfqpoint{1.415100in}{0.415913in}}%
\pgfpathlineto{\pgfqpoint{1.416309in}{0.431608in}}%
\pgfpathlineto{\pgfqpoint{1.418726in}{0.422234in}}%
\pgfpathlineto{\pgfqpoint{1.421143in}{0.437809in}}%
\pgfpathlineto{\pgfqpoint{1.423561in}{0.398309in}}%
\pgfpathlineto{\pgfqpoint{1.424769in}{0.397707in}}%
\pgfpathlineto{\pgfqpoint{1.427186in}{0.368998in}}%
\pgfpathlineto{\pgfqpoint{1.429604in}{0.416259in}}%
\pgfpathlineto{\pgfqpoint{1.430812in}{0.416482in}}%
\pgfpathlineto{\pgfqpoint{1.432021in}{0.411082in}}%
\pgfpathlineto{\pgfqpoint{1.433229in}{0.393520in}}%
\pgfpathlineto{\pgfqpoint{1.434438in}{0.406885in}}%
\pgfpathlineto{\pgfqpoint{1.438064in}{0.378773in}}%
\pgfpathlineto{\pgfqpoint{1.440481in}{0.406737in}}%
\pgfpathlineto{\pgfqpoint{1.441690in}{0.389091in}}%
\pgfpathlineto{\pgfqpoint{1.442898in}{0.392724in}}%
\pgfpathlineto{\pgfqpoint{1.444107in}{0.387825in}}%
\pgfpathlineto{\pgfqpoint{1.447733in}{0.427659in}}%
\pgfpathlineto{\pgfqpoint{1.450150in}{0.430386in}}%
\pgfpathlineto{\pgfqpoint{1.451358in}{0.436008in}}%
\pgfpathlineto{\pgfqpoint{1.453776in}{0.477553in}}%
\pgfpathlineto{\pgfqpoint{1.454984in}{0.469396in}}%
\pgfpathlineto{\pgfqpoint{1.456193in}{0.517870in}}%
\pgfpathlineto{\pgfqpoint{1.457401in}{0.519608in}}%
\pgfpathlineto{\pgfqpoint{1.458610in}{0.528506in}}%
\pgfpathlineto{\pgfqpoint{1.459819in}{0.523917in}}%
\pgfpathlineto{\pgfqpoint{1.462236in}{0.576887in}}%
\pgfpathlineto{\pgfqpoint{1.463444in}{0.594398in}}%
\pgfpathlineto{\pgfqpoint{1.464653in}{0.576420in}}%
\pgfpathlineto{\pgfqpoint{1.465862in}{0.538637in}}%
\pgfpathlineto{\pgfqpoint{1.467070in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{1.468279in}{0.579170in}}%
\pgfpathlineto{\pgfqpoint{1.470696in}{0.535221in}}%
\pgfpathlineto{\pgfqpoint{1.471904in}{0.500871in}}%
\pgfpathlineto{\pgfqpoint{1.474322in}{0.548916in}}%
\pgfpathlineto{\pgfqpoint{1.476739in}{0.436707in}}%
\pgfpathlineto{\pgfqpoint{1.479156in}{0.543042in}}%
\pgfpathlineto{\pgfqpoint{1.481573in}{0.553934in}}%
\pgfpathlineto{\pgfqpoint{1.482782in}{0.544102in}}%
\pgfpathlineto{\pgfqpoint{1.483990in}{0.568726in}}%
\pgfpathlineto{\pgfqpoint{1.487616in}{0.512593in}}%
\pgfpathlineto{\pgfqpoint{1.488825in}{0.578843in}}%
\pgfpathlineto{\pgfqpoint{1.490033in}{0.564843in}}%
\pgfpathlineto{\pgfqpoint{1.491242in}{0.566630in}}%
\pgfpathlineto{\pgfqpoint{1.493659in}{0.489391in}}%
\pgfpathlineto{\pgfqpoint{1.494868in}{0.504617in}}%
\pgfpathlineto{\pgfqpoint{1.494868in}{0.504617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519531in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{0.519531in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519531in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519531in}{1.400887in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095010in}{0.928665in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{0.928665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.451685in}{0.928665in}}{\pgfqpoint{1.451685in}{0.942554in}}%
\pgfpathlineto{\pgfqpoint{1.451685in}{1.352276in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.451685in}{1.366165in}}{\pgfqpoint{1.437797in}{1.366165in}}%
\pgfpathlineto{\pgfqpoint{1.095010in}{1.366165in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.081121in}{1.366165in}}{\pgfqpoint{1.081121in}{1.352276in}}%
\pgfpathlineto{\pgfqpoint{1.081121in}{0.942554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.081121in}{0.928665in}}{\pgfqpoint{1.095010in}{0.928665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.314082in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.314082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=1.289776in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.209915in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.209915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=1.185610in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.105749in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.105749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=1.081443in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.001582in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.001582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=0.977276in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/img/identity_1/translational_error_junction_id_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.632300in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.632300in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.632300in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472269in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfpathlineto{\pgfqpoint{0.472269in}{1.400887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472269in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472269in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725804in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725804in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979338in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979338in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232873in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232873in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486408in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.486408in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979338in,y=0.136728in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Frame}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472269in}{0.351234in}}{\pgfqpoint{1.014139in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472269in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472269in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201433in,y=0.327121in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472269in}{0.351234in}}{\pgfqpoint{1.014139in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472269in}{0.613647in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.613647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472269in}{0.613647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201433in,y=0.589535in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472269in}{0.351234in}}{\pgfqpoint{1.014139in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472269in}{0.876061in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.876061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472269in}{0.876061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201433in,y=0.851948in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472269in}{0.351234in}}{\pgfqpoint{1.014139in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472269in}{1.138474in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.138474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472269in}{1.138474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201433in,y=1.114361in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472269in}{0.351234in}}{\pgfqpoint{1.014139in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472269in}{1.400887in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472269in}{1.400887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201433in,y=1.376775in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145878in,y=0.876061in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle E_{trans}\) [\si{\m}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472269in}{0.351234in}}{\pgfqpoint{1.014139in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472269in}{0.471373in}}%
\pgfpathlineto{\pgfqpoint{0.474804in}{0.456338in}}%
\pgfpathlineto{\pgfqpoint{0.476072in}{0.463476in}}%
\pgfpathlineto{\pgfqpoint{0.478607in}{0.446257in}}%
\pgfpathlineto{\pgfqpoint{0.479875in}{0.454995in}}%
\pgfpathlineto{\pgfqpoint{0.481143in}{0.437870in}}%
\pgfpathlineto{\pgfqpoint{0.482410in}{0.446552in}}%
\pgfpathlineto{\pgfqpoint{0.483678in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{0.484946in}{0.434787in}}%
\pgfpathlineto{\pgfqpoint{0.486213in}{0.449865in}}%
\pgfpathlineto{\pgfqpoint{0.487481in}{0.444353in}}%
\pgfpathlineto{\pgfqpoint{0.488749in}{0.445432in}}%
\pgfpathlineto{\pgfqpoint{0.490016in}{0.444199in}}%
\pgfpathlineto{\pgfqpoint{0.491284in}{0.435716in}}%
\pgfpathlineto{\pgfqpoint{0.492552in}{0.435781in}}%
\pgfpathlineto{\pgfqpoint{0.495087in}{0.449858in}}%
\pgfpathlineto{\pgfqpoint{0.496355in}{0.446441in}}%
\pgfpathlineto{\pgfqpoint{0.498890in}{0.408840in}}%
\pgfpathlineto{\pgfqpoint{0.500158in}{0.426844in}}%
\pgfpathlineto{\pgfqpoint{0.501425in}{0.418928in}}%
\pgfpathlineto{\pgfqpoint{0.502693in}{0.385926in}}%
\pgfpathlineto{\pgfqpoint{0.503961in}{0.404209in}}%
\pgfpathlineto{\pgfqpoint{0.506496in}{0.380300in}}%
\pgfpathlineto{\pgfqpoint{0.509031in}{0.406789in}}%
\pgfpathlineto{\pgfqpoint{0.510299in}{0.408636in}}%
\pgfpathlineto{\pgfqpoint{0.511567in}{0.424149in}}%
\pgfpathlineto{\pgfqpoint{0.512834in}{0.422078in}}%
\pgfpathlineto{\pgfqpoint{0.514102in}{0.417243in}}%
\pgfpathlineto{\pgfqpoint{0.515370in}{0.441632in}}%
\pgfpathlineto{\pgfqpoint{0.516637in}{0.439076in}}%
\pgfpathlineto{\pgfqpoint{0.517905in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{0.519173in}{0.431392in}}%
\pgfpathlineto{\pgfqpoint{0.520440in}{0.406062in}}%
\pgfpathlineto{\pgfqpoint{0.521708in}{0.423621in}}%
\pgfpathlineto{\pgfqpoint{0.524243in}{0.373566in}}%
\pgfpathlineto{\pgfqpoint{0.525511in}{0.397351in}}%
\pgfpathlineto{\pgfqpoint{0.526779in}{0.387717in}}%
\pgfpathlineto{\pgfqpoint{0.528047in}{0.410635in}}%
\pgfpathlineto{\pgfqpoint{0.529314in}{0.395388in}}%
\pgfpathlineto{\pgfqpoint{0.530582in}{0.400342in}}%
\pgfpathlineto{\pgfqpoint{0.531850in}{0.412864in}}%
\pgfpathlineto{\pgfqpoint{0.533117in}{0.408386in}}%
\pgfpathlineto{\pgfqpoint{0.534385in}{0.394992in}}%
\pgfpathlineto{\pgfqpoint{0.536920in}{0.437580in}}%
\pgfpathlineto{\pgfqpoint{0.538188in}{0.442442in}}%
\pgfpathlineto{\pgfqpoint{0.540723in}{0.421430in}}%
\pgfpathlineto{\pgfqpoint{0.543259in}{0.445495in}}%
\pgfpathlineto{\pgfqpoint{0.544526in}{0.436596in}}%
\pgfpathlineto{\pgfqpoint{0.547062in}{0.409161in}}%
\pgfpathlineto{\pgfqpoint{0.549597in}{0.432885in}}%
\pgfpathlineto{\pgfqpoint{0.552132in}{0.419976in}}%
\pgfpathlineto{\pgfqpoint{0.553400in}{0.428714in}}%
\pgfpathlineto{\pgfqpoint{0.554668in}{0.429420in}}%
\pgfpathlineto{\pgfqpoint{0.558471in}{0.455820in}}%
\pgfpathlineto{\pgfqpoint{0.561006in}{0.478836in}}%
\pgfpathlineto{\pgfqpoint{0.562274in}{0.473082in}}%
\pgfpathlineto{\pgfqpoint{0.563541in}{0.450743in}}%
\pgfpathlineto{\pgfqpoint{0.564809in}{0.469804in}}%
\pgfpathlineto{\pgfqpoint{0.566077in}{0.465991in}}%
\pgfpathlineto{\pgfqpoint{0.567344in}{0.478706in}}%
\pgfpathlineto{\pgfqpoint{0.569880in}{0.462636in}}%
\pgfpathlineto{\pgfqpoint{0.571147in}{0.485135in}}%
\pgfpathlineto{\pgfqpoint{0.572415in}{0.485312in}}%
\pgfpathlineto{\pgfqpoint{0.573683in}{0.479885in}}%
\pgfpathlineto{\pgfqpoint{0.574950in}{0.450096in}}%
\pgfpathlineto{\pgfqpoint{0.576218in}{0.482318in}}%
\pgfpathlineto{\pgfqpoint{0.577486in}{0.472525in}}%
\pgfpathlineto{\pgfqpoint{0.580021in}{0.527815in}}%
\pgfpathlineto{\pgfqpoint{0.581289in}{0.540944in}}%
\pgfpathlineto{\pgfqpoint{0.582556in}{0.527054in}}%
\pgfpathlineto{\pgfqpoint{0.583824in}{0.532886in}}%
\pgfpathlineto{\pgfqpoint{0.586359in}{0.460760in}}%
\pgfpathlineto{\pgfqpoint{0.588895in}{0.547577in}}%
\pgfpathlineto{\pgfqpoint{0.591430in}{0.470807in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.461039in}}%
\pgfpathlineto{\pgfqpoint{0.593966in}{0.437494in}}%
\pgfpathlineto{\pgfqpoint{0.595233in}{0.515798in}}%
\pgfpathlineto{\pgfqpoint{0.597769in}{0.422252in}}%
\pgfpathlineto{\pgfqpoint{0.600304in}{0.446055in}}%
\pgfpathlineto{\pgfqpoint{0.601572in}{0.462378in}}%
\pgfpathlineto{\pgfqpoint{0.602839in}{0.459296in}}%
\pgfpathlineto{\pgfqpoint{0.606642in}{0.424940in}}%
\pgfpathlineto{\pgfqpoint{0.607910in}{0.428829in}}%
\pgfpathlineto{\pgfqpoint{0.609178in}{0.433232in}}%
\pgfpathlineto{\pgfqpoint{0.610445in}{0.421191in}}%
\pgfpathlineto{\pgfqpoint{0.611713in}{0.434386in}}%
\pgfpathlineto{\pgfqpoint{0.612981in}{0.433058in}}%
\pgfpathlineto{\pgfqpoint{0.616784in}{0.455172in}}%
\pgfpathlineto{\pgfqpoint{0.618051in}{0.452231in}}%
\pgfpathlineto{\pgfqpoint{0.621854in}{0.428553in}}%
\pgfpathlineto{\pgfqpoint{0.624390in}{0.424199in}}%
\pgfpathlineto{\pgfqpoint{0.626925in}{0.378580in}}%
\pgfpathlineto{\pgfqpoint{0.629460in}{0.417008in}}%
\pgfpathlineto{\pgfqpoint{0.631996in}{0.413045in}}%
\pgfpathlineto{\pgfqpoint{0.633263in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{0.635799in}{0.406989in}}%
\pgfpathlineto{\pgfqpoint{0.637066in}{0.412886in}}%
\pgfpathlineto{\pgfqpoint{0.638334in}{0.449235in}}%
\pgfpathlineto{\pgfqpoint{0.639602in}{0.445833in}}%
\pgfpathlineto{\pgfqpoint{0.642137in}{0.475775in}}%
\pgfpathlineto{\pgfqpoint{0.648475in}{0.387873in}}%
\pgfpathlineto{\pgfqpoint{0.651011in}{0.424380in}}%
\pgfpathlineto{\pgfqpoint{0.653546in}{0.444123in}}%
\pgfpathlineto{\pgfqpoint{0.656082in}{0.399693in}}%
\pgfpathlineto{\pgfqpoint{0.659885in}{0.457610in}}%
\pgfpathlineto{\pgfqpoint{0.661152in}{0.455741in}}%
\pgfpathlineto{\pgfqpoint{0.666223in}{0.413425in}}%
\pgfpathlineto{\pgfqpoint{0.667491in}{0.423099in}}%
\pgfpathlineto{\pgfqpoint{0.671294in}{0.415814in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{0.402123in}}%
\pgfpathlineto{\pgfqpoint{0.673829in}{0.407831in}}%
\pgfpathlineto{\pgfqpoint{0.676364in}{0.395838in}}%
\pgfpathlineto{\pgfqpoint{0.677632in}{0.395088in}}%
\pgfpathlineto{\pgfqpoint{0.680167in}{0.444376in}}%
\pgfpathlineto{\pgfqpoint{0.681435in}{0.436735in}}%
\pgfpathlineto{\pgfqpoint{0.682703in}{0.445175in}}%
\pgfpathlineto{\pgfqpoint{0.685238in}{0.482401in}}%
\pgfpathlineto{\pgfqpoint{0.686506in}{0.473563in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{0.431289in}}%
\pgfpathlineto{\pgfqpoint{0.692844in}{0.483115in}}%
\pgfpathlineto{\pgfqpoint{0.694112in}{0.504169in}}%
\pgfpathlineto{\pgfqpoint{0.695379in}{0.486896in}}%
\pgfpathlineto{\pgfqpoint{0.696647in}{0.493226in}}%
\pgfpathlineto{\pgfqpoint{0.697915in}{0.506554in}}%
\pgfpathlineto{\pgfqpoint{0.700450in}{0.444417in}}%
\pgfpathlineto{\pgfqpoint{0.702985in}{0.518378in}}%
\pgfpathlineto{\pgfqpoint{0.704253in}{0.513695in}}%
\pgfpathlineto{\pgfqpoint{0.705521in}{0.548880in}}%
\pgfpathlineto{\pgfqpoint{0.708056in}{0.519879in}}%
\pgfpathlineto{\pgfqpoint{0.711859in}{0.441452in}}%
\pgfpathlineto{\pgfqpoint{0.714395in}{0.480034in}}%
\pgfpathlineto{\pgfqpoint{0.715662in}{0.477786in}}%
\pgfpathlineto{\pgfqpoint{0.718198in}{0.445802in}}%
\pgfpathlineto{\pgfqpoint{0.719465in}{0.475393in}}%
\pgfpathlineto{\pgfqpoint{0.723268in}{0.429389in}}%
\pgfpathlineto{\pgfqpoint{0.728339in}{0.450177in}}%
\pgfpathlineto{\pgfqpoint{0.729607in}{0.451440in}}%
\pgfpathlineto{\pgfqpoint{0.732142in}{0.423794in}}%
\pgfpathlineto{\pgfqpoint{0.733410in}{0.425173in}}%
\pgfpathlineto{\pgfqpoint{0.735945in}{0.443744in}}%
\pgfpathlineto{\pgfqpoint{0.738480in}{0.413946in}}%
\pgfpathlineto{\pgfqpoint{0.741016in}{0.446573in}}%
\pgfpathlineto{\pgfqpoint{0.742283in}{0.453451in}}%
\pgfpathlineto{\pgfqpoint{0.744819in}{0.443450in}}%
\pgfpathlineto{\pgfqpoint{0.747354in}{0.384634in}}%
\pgfpathlineto{\pgfqpoint{0.748622in}{0.404217in}}%
\pgfpathlineto{\pgfqpoint{0.749889in}{0.387682in}}%
\pgfpathlineto{\pgfqpoint{0.753692in}{0.432339in}}%
\pgfpathlineto{\pgfqpoint{0.756228in}{0.441034in}}%
\pgfpathlineto{\pgfqpoint{0.757495in}{0.429265in}}%
\pgfpathlineto{\pgfqpoint{0.758763in}{0.432946in}}%
\pgfpathlineto{\pgfqpoint{0.760031in}{0.422796in}}%
\pgfpathlineto{\pgfqpoint{0.761298in}{0.422794in}}%
\pgfpathlineto{\pgfqpoint{0.765101in}{0.450349in}}%
\pgfpathlineto{\pgfqpoint{0.766369in}{0.447540in}}%
\pgfpathlineto{\pgfqpoint{0.768904in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{0.438386in}}%
\pgfpathlineto{\pgfqpoint{0.771440in}{0.452075in}}%
\pgfpathlineto{\pgfqpoint{0.772707in}{0.432041in}}%
\pgfpathlineto{\pgfqpoint{0.775243in}{0.429679in}}%
\pgfpathlineto{\pgfqpoint{0.776511in}{0.419525in}}%
\pgfpathlineto{\pgfqpoint{0.779046in}{0.451134in}}%
\pgfpathlineto{\pgfqpoint{0.781581in}{0.400208in}}%
\pgfpathlineto{\pgfqpoint{0.782849in}{0.418725in}}%
\pgfpathlineto{\pgfqpoint{0.784117in}{0.412153in}}%
\pgfpathlineto{\pgfqpoint{0.786652in}{0.440554in}}%
\pgfpathlineto{\pgfqpoint{0.789187in}{0.426662in}}%
\pgfpathlineto{\pgfqpoint{0.790455in}{0.444569in}}%
\pgfpathlineto{\pgfqpoint{0.792990in}{0.409825in}}%
\pgfpathlineto{\pgfqpoint{0.796793in}{0.439743in}}%
\pgfpathlineto{\pgfqpoint{0.798061in}{0.443195in}}%
\pgfpathlineto{\pgfqpoint{0.799329in}{0.435466in}}%
\pgfpathlineto{\pgfqpoint{0.800596in}{0.418299in}}%
\pgfpathlineto{\pgfqpoint{0.801864in}{0.417886in}}%
\pgfpathlineto{\pgfqpoint{0.803132in}{0.406321in}}%
\pgfpathlineto{\pgfqpoint{0.805667in}{0.438867in}}%
\pgfpathlineto{\pgfqpoint{0.806935in}{0.445527in}}%
\pgfpathlineto{\pgfqpoint{0.809470in}{0.462332in}}%
\pgfpathlineto{\pgfqpoint{0.810738in}{0.460663in}}%
\pgfpathlineto{\pgfqpoint{0.812005in}{0.467432in}}%
\pgfpathlineto{\pgfqpoint{0.813273in}{0.462649in}}%
\pgfpathlineto{\pgfqpoint{0.814541in}{0.448456in}}%
\pgfpathlineto{\pgfqpoint{0.819611in}{0.511738in}}%
\pgfpathlineto{\pgfqpoint{0.820879in}{0.514423in}}%
\pgfpathlineto{\pgfqpoint{0.822147in}{0.548278in}}%
\pgfpathlineto{\pgfqpoint{0.823414in}{0.544997in}}%
\pgfpathlineto{\pgfqpoint{0.825950in}{0.460185in}}%
\pgfpathlineto{\pgfqpoint{0.829753in}{0.534169in}}%
\pgfpathlineto{\pgfqpoint{0.831020in}{0.542782in}}%
\pgfpathlineto{\pgfqpoint{0.832288in}{0.536265in}}%
\pgfpathlineto{\pgfqpoint{0.837359in}{0.441137in}}%
\pgfpathlineto{\pgfqpoint{0.839894in}{0.480667in}}%
\pgfpathlineto{\pgfqpoint{0.841162in}{0.482094in}}%
\pgfpathlineto{\pgfqpoint{0.842430in}{0.467941in}}%
\pgfpathlineto{\pgfqpoint{0.843697in}{0.525565in}}%
\pgfpathlineto{\pgfqpoint{0.847500in}{0.432553in}}%
\pgfpathlineto{\pgfqpoint{0.848768in}{0.419877in}}%
\pgfpathlineto{\pgfqpoint{0.851303in}{0.454974in}}%
\pgfpathlineto{\pgfqpoint{0.852571in}{0.450839in}}%
\pgfpathlineto{\pgfqpoint{0.853839in}{0.464928in}}%
\pgfpathlineto{\pgfqpoint{0.856374in}{0.435771in}}%
\pgfpathlineto{\pgfqpoint{0.857642in}{0.427424in}}%
\pgfpathlineto{\pgfqpoint{0.860177in}{0.440229in}}%
\pgfpathlineto{\pgfqpoint{0.862712in}{0.430433in}}%
\pgfpathlineto{\pgfqpoint{0.865248in}{0.468268in}}%
\pgfpathlineto{\pgfqpoint{0.869051in}{0.447328in}}%
\pgfpathlineto{\pgfqpoint{0.870318in}{0.456207in}}%
\pgfpathlineto{\pgfqpoint{0.872854in}{0.394753in}}%
\pgfpathlineto{\pgfqpoint{0.875389in}{0.428016in}}%
\pgfpathlineto{\pgfqpoint{0.876657in}{0.428801in}}%
\pgfpathlineto{\pgfqpoint{0.877924in}{0.442894in}}%
\pgfpathlineto{\pgfqpoint{0.880460in}{0.430920in}}%
\pgfpathlineto{\pgfqpoint{0.881727in}{0.433582in}}%
\pgfpathlineto{\pgfqpoint{0.884263in}{0.380580in}}%
\pgfpathlineto{\pgfqpoint{0.891869in}{0.503885in}}%
\pgfpathlineto{\pgfqpoint{0.896939in}{0.392590in}}%
\pgfpathlineto{\pgfqpoint{0.898207in}{0.403362in}}%
\pgfpathlineto{\pgfqpoint{0.899475in}{0.382985in}}%
\pgfpathlineto{\pgfqpoint{0.904546in}{0.460486in}}%
\pgfpathlineto{\pgfqpoint{0.905813in}{0.464345in}}%
\pgfpathlineto{\pgfqpoint{0.908349in}{0.420103in}}%
\pgfpathlineto{\pgfqpoint{0.910884in}{0.436834in}}%
\pgfpathlineto{\pgfqpoint{0.912152in}{0.437458in}}%
\pgfpathlineto{\pgfqpoint{0.913419in}{0.392382in}}%
\pgfpathlineto{\pgfqpoint{0.914687in}{0.395884in}}%
\pgfpathlineto{\pgfqpoint{0.915955in}{0.391108in}}%
\pgfpathlineto{\pgfqpoint{0.917222in}{0.400289in}}%
\pgfpathlineto{\pgfqpoint{0.919758in}{0.426633in}}%
\pgfpathlineto{\pgfqpoint{0.921025in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.922293in}{0.436494in}}%
\pgfpathlineto{\pgfqpoint{0.924828in}{0.414725in}}%
\pgfpathlineto{\pgfqpoint{0.926096in}{0.404508in}}%
\pgfpathlineto{\pgfqpoint{0.928631in}{0.370358in}}%
\pgfpathlineto{\pgfqpoint{0.933702in}{0.456575in}}%
\pgfpathlineto{\pgfqpoint{0.934970in}{0.462475in}}%
\pgfpathlineto{\pgfqpoint{0.936237in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{0.938773in}{0.429910in}}%
\pgfpathlineto{\pgfqpoint{0.940040in}{0.396622in}}%
\pgfpathlineto{\pgfqpoint{0.942576in}{0.508803in}}%
\pgfpathlineto{\pgfqpoint{0.943843in}{0.488252in}}%
\pgfpathlineto{\pgfqpoint{0.946379in}{0.494710in}}%
\pgfpathlineto{\pgfqpoint{0.947646in}{0.495622in}}%
\pgfpathlineto{\pgfqpoint{0.948914in}{0.493867in}}%
\pgfpathlineto{\pgfqpoint{0.950182in}{0.490041in}}%
\pgfpathlineto{\pgfqpoint{0.951449in}{0.460799in}}%
\pgfpathlineto{\pgfqpoint{0.953985in}{0.500510in}}%
\pgfpathlineto{\pgfqpoint{0.956520in}{0.514389in}}%
\pgfpathlineto{\pgfqpoint{0.957788in}{0.499795in}}%
\pgfpathlineto{\pgfqpoint{0.959055in}{0.471321in}}%
\pgfpathlineto{\pgfqpoint{0.960323in}{0.474465in}}%
\pgfpathlineto{\pgfqpoint{0.961591in}{0.464647in}}%
\pgfpathlineto{\pgfqpoint{0.962859in}{0.445235in}}%
\pgfpathlineto{\pgfqpoint{0.965394in}{0.464838in}}%
\pgfpathlineto{\pgfqpoint{0.966662in}{0.464182in}}%
\pgfpathlineto{\pgfqpoint{0.967929in}{0.466276in}}%
\pgfpathlineto{\pgfqpoint{0.969197in}{0.486130in}}%
\pgfpathlineto{\pgfqpoint{0.973000in}{0.435436in}}%
\pgfpathlineto{\pgfqpoint{0.974268in}{0.428075in}}%
\pgfpathlineto{\pgfqpoint{0.976803in}{0.453225in}}%
\pgfpathlineto{\pgfqpoint{0.978071in}{0.468559in}}%
\pgfpathlineto{\pgfqpoint{0.983141in}{0.416888in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{0.416830in}}%
\pgfpathlineto{\pgfqpoint{0.985677in}{0.431784in}}%
\pgfpathlineto{\pgfqpoint{0.986944in}{0.417381in}}%
\pgfpathlineto{\pgfqpoint{0.988212in}{0.425272in}}%
\pgfpathlineto{\pgfqpoint{0.989480in}{0.455801in}}%
\pgfpathlineto{\pgfqpoint{0.990747in}{0.452983in}}%
\pgfpathlineto{\pgfqpoint{0.992015in}{0.440720in}}%
\pgfpathlineto{\pgfqpoint{0.993283in}{0.444345in}}%
\pgfpathlineto{\pgfqpoint{0.994550in}{0.454425in}}%
\pgfpathlineto{\pgfqpoint{0.995818in}{0.444916in}}%
\pgfpathlineto{\pgfqpoint{0.997086in}{0.418077in}}%
\pgfpathlineto{\pgfqpoint{0.999621in}{0.429614in}}%
\pgfpathlineto{\pgfqpoint{1.000889in}{0.427472in}}%
\pgfpathlineto{\pgfqpoint{1.003424in}{0.439776in}}%
\pgfpathlineto{\pgfqpoint{1.005959in}{0.444576in}}%
\pgfpathlineto{\pgfqpoint{1.007227in}{0.457002in}}%
\pgfpathlineto{\pgfqpoint{1.009762in}{0.399439in}}%
\pgfpathlineto{\pgfqpoint{1.011030in}{0.403159in}}%
\pgfpathlineto{\pgfqpoint{1.012298in}{0.434861in}}%
\pgfpathlineto{\pgfqpoint{1.013565in}{0.436031in}}%
\pgfpathlineto{\pgfqpoint{1.014833in}{0.453635in}}%
\pgfpathlineto{\pgfqpoint{1.019904in}{0.401745in}}%
\pgfpathlineto{\pgfqpoint{1.022439in}{0.432169in}}%
\pgfpathlineto{\pgfqpoint{1.023707in}{0.416361in}}%
\pgfpathlineto{\pgfqpoint{1.026242in}{0.371844in}}%
\pgfpathlineto{\pgfqpoint{1.030045in}{0.507488in}}%
\pgfpathlineto{\pgfqpoint{1.032581in}{0.417899in}}%
\pgfpathlineto{\pgfqpoint{1.035116in}{0.445484in}}%
\pgfpathlineto{\pgfqpoint{1.036384in}{0.442736in}}%
\pgfpathlineto{\pgfqpoint{1.037651in}{0.444688in}}%
\pgfpathlineto{\pgfqpoint{1.038919in}{0.443194in}}%
\pgfpathlineto{\pgfqpoint{1.040187in}{0.451347in}}%
\pgfpathlineto{\pgfqpoint{1.041454in}{0.446250in}}%
\pgfpathlineto{\pgfqpoint{1.043990in}{0.417539in}}%
\pgfpathlineto{\pgfqpoint{1.045257in}{0.408992in}}%
\pgfpathlineto{\pgfqpoint{1.047793in}{0.426725in}}%
\pgfpathlineto{\pgfqpoint{1.050328in}{0.394624in}}%
\pgfpathlineto{\pgfqpoint{1.051596in}{0.427611in}}%
\pgfpathlineto{\pgfqpoint{1.052863in}{0.430860in}}%
\pgfpathlineto{\pgfqpoint{1.054131in}{0.412979in}}%
\pgfpathlineto{\pgfqpoint{1.056666in}{0.439740in}}%
\pgfpathlineto{\pgfqpoint{1.059202in}{0.472421in}}%
\pgfpathlineto{\pgfqpoint{1.060469in}{0.470014in}}%
\pgfpathlineto{\pgfqpoint{1.061737in}{0.471528in}}%
\pgfpathlineto{\pgfqpoint{1.063005in}{0.462625in}}%
\pgfpathlineto{\pgfqpoint{1.065540in}{0.398556in}}%
\pgfpathlineto{\pgfqpoint{1.068075in}{0.515348in}}%
\pgfpathlineto{\pgfqpoint{1.069343in}{0.521156in}}%
\pgfpathlineto{\pgfqpoint{1.070611in}{0.535704in}}%
\pgfpathlineto{\pgfqpoint{1.073146in}{0.495331in}}%
\pgfpathlineto{\pgfqpoint{1.074414in}{0.498308in}}%
\pgfpathlineto{\pgfqpoint{1.075681in}{0.495150in}}%
\pgfpathlineto{\pgfqpoint{1.076949in}{0.470297in}}%
\pgfpathlineto{\pgfqpoint{1.079484in}{0.535121in}}%
\pgfpathlineto{\pgfqpoint{1.080752in}{0.527109in}}%
\pgfpathlineto{\pgfqpoint{1.082020in}{0.532790in}}%
\pgfpathlineto{\pgfqpoint{1.084555in}{0.493139in}}%
\pgfpathlineto{\pgfqpoint{1.085823in}{0.504868in}}%
\pgfpathlineto{\pgfqpoint{1.087091in}{0.494597in}}%
\pgfpathlineto{\pgfqpoint{1.088358in}{0.436305in}}%
\pgfpathlineto{\pgfqpoint{1.090894in}{0.479485in}}%
\pgfpathlineto{\pgfqpoint{1.092161in}{0.475927in}}%
\pgfpathlineto{\pgfqpoint{1.093429in}{0.496788in}}%
\pgfpathlineto{\pgfqpoint{1.095964in}{0.441246in}}%
\pgfpathlineto{\pgfqpoint{1.097232in}{0.439888in}}%
\pgfpathlineto{\pgfqpoint{1.098500in}{0.429317in}}%
\pgfpathlineto{\pgfqpoint{1.099767in}{0.430192in}}%
\pgfpathlineto{\pgfqpoint{1.101035in}{0.451443in}}%
\pgfpathlineto{\pgfqpoint{1.103570in}{0.428519in}}%
\pgfpathlineto{\pgfqpoint{1.104838in}{0.455440in}}%
\pgfpathlineto{\pgfqpoint{1.107373in}{0.431458in}}%
\pgfpathlineto{\pgfqpoint{1.108641in}{0.442435in}}%
\pgfpathlineto{\pgfqpoint{1.111176in}{0.427615in}}%
\pgfpathlineto{\pgfqpoint{1.112444in}{0.433942in}}%
\pgfpathlineto{\pgfqpoint{1.113712in}{0.461450in}}%
\pgfpathlineto{\pgfqpoint{1.114979in}{0.460883in}}%
\pgfpathlineto{\pgfqpoint{1.117515in}{0.473130in}}%
\pgfpathlineto{\pgfqpoint{1.120050in}{0.462678in}}%
\pgfpathlineto{\pgfqpoint{1.121318in}{0.464426in}}%
\pgfpathlineto{\pgfqpoint{1.122585in}{0.437817in}}%
\pgfpathlineto{\pgfqpoint{1.123853in}{0.442335in}}%
\pgfpathlineto{\pgfqpoint{1.125121in}{0.436625in}}%
\pgfpathlineto{\pgfqpoint{1.126388in}{0.436134in}}%
\pgfpathlineto{\pgfqpoint{1.131459in}{0.409458in}}%
\pgfpathlineto{\pgfqpoint{1.132727in}{0.429219in}}%
\pgfpathlineto{\pgfqpoint{1.133994in}{0.427211in}}%
\pgfpathlineto{\pgfqpoint{1.135262in}{0.409020in}}%
\pgfpathlineto{\pgfqpoint{1.136530in}{0.413927in}}%
\pgfpathlineto{\pgfqpoint{1.140333in}{0.454293in}}%
\pgfpathlineto{\pgfqpoint{1.142868in}{0.450247in}}%
\pgfpathlineto{\pgfqpoint{1.144136in}{0.429301in}}%
\pgfpathlineto{\pgfqpoint{1.146671in}{0.448804in}}%
\pgfpathlineto{\pgfqpoint{1.147939in}{0.451451in}}%
\pgfpathlineto{\pgfqpoint{1.150474in}{0.430531in}}%
\pgfpathlineto{\pgfqpoint{1.151742in}{0.420504in}}%
\pgfpathlineto{\pgfqpoint{1.155545in}{0.439388in}}%
\pgfpathlineto{\pgfqpoint{1.156813in}{0.424818in}}%
\pgfpathlineto{\pgfqpoint{1.158080in}{0.434435in}}%
\pgfpathlineto{\pgfqpoint{1.159348in}{0.425827in}}%
\pgfpathlineto{\pgfqpoint{1.160616in}{0.401799in}}%
\pgfpathlineto{\pgfqpoint{1.163151in}{0.438261in}}%
\pgfpathlineto{\pgfqpoint{1.164419in}{0.449626in}}%
\pgfpathlineto{\pgfqpoint{1.166954in}{0.442107in}}%
\pgfpathlineto{\pgfqpoint{1.168222in}{0.414646in}}%
\pgfpathlineto{\pgfqpoint{1.169489in}{0.419456in}}%
\pgfpathlineto{\pgfqpoint{1.170757in}{0.429166in}}%
\pgfpathlineto{\pgfqpoint{1.172025in}{0.425531in}}%
\pgfpathlineto{\pgfqpoint{1.173292in}{0.413149in}}%
\pgfpathlineto{\pgfqpoint{1.175828in}{0.441340in}}%
\pgfpathlineto{\pgfqpoint{1.179631in}{0.407508in}}%
\pgfpathlineto{\pgfqpoint{1.182166in}{0.454204in}}%
\pgfpathlineto{\pgfqpoint{1.184701in}{0.465955in}}%
\pgfpathlineto{\pgfqpoint{1.185969in}{0.466579in}}%
\pgfpathlineto{\pgfqpoint{1.187237in}{0.464795in}}%
\pgfpathlineto{\pgfqpoint{1.188504in}{0.479522in}}%
\pgfpathlineto{\pgfqpoint{1.191040in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{1.192307in}{0.510263in}}%
\pgfpathlineto{\pgfqpoint{1.193575in}{0.481844in}}%
\pgfpathlineto{\pgfqpoint{1.194843in}{0.540540in}}%
\pgfpathlineto{\pgfqpoint{1.196110in}{0.523412in}}%
\pgfpathlineto{\pgfqpoint{1.197378in}{0.527354in}}%
\pgfpathlineto{\pgfqpoint{1.198646in}{0.499392in}}%
\pgfpathlineto{\pgfqpoint{1.199913in}{0.503396in}}%
\pgfpathlineto{\pgfqpoint{1.202449in}{0.435581in}}%
\pgfpathlineto{\pgfqpoint{1.204984in}{0.496233in}}%
\pgfpathlineto{\pgfqpoint{1.206252in}{0.500075in}}%
\pgfpathlineto{\pgfqpoint{1.208787in}{0.483305in}}%
\pgfpathlineto{\pgfqpoint{1.210055in}{0.484068in}}%
\pgfpathlineto{\pgfqpoint{1.211323in}{0.471296in}}%
\pgfpathlineto{\pgfqpoint{1.213858in}{0.401093in}}%
\pgfpathlineto{\pgfqpoint{1.215126in}{0.474378in}}%
\pgfpathlineto{\pgfqpoint{1.216393in}{0.449386in}}%
\pgfpathlineto{\pgfqpoint{1.217661in}{0.501073in}}%
\pgfpathlineto{\pgfqpoint{1.220196in}{0.459800in}}%
\pgfpathlineto{\pgfqpoint{1.222732in}{0.448357in}}%
\pgfpathlineto{\pgfqpoint{1.223999in}{0.446030in}}%
\pgfpathlineto{\pgfqpoint{1.225267in}{0.501296in}}%
\pgfpathlineto{\pgfqpoint{1.226535in}{0.491713in}}%
\pgfpathlineto{\pgfqpoint{1.230338in}{0.434817in}}%
\pgfpathlineto{\pgfqpoint{1.231605in}{0.430541in}}%
\pgfpathlineto{\pgfqpoint{1.234141in}{0.440597in}}%
\pgfpathlineto{\pgfqpoint{1.235408in}{0.427132in}}%
\pgfpathlineto{\pgfqpoint{1.236676in}{0.427631in}}%
\pgfpathlineto{\pgfqpoint{1.237944in}{0.436686in}}%
\pgfpathlineto{\pgfqpoint{1.239211in}{0.436251in}}%
\pgfpathlineto{\pgfqpoint{1.240479in}{0.451330in}}%
\pgfpathlineto{\pgfqpoint{1.241747in}{0.452397in}}%
\pgfpathlineto{\pgfqpoint{1.243014in}{0.447380in}}%
\pgfpathlineto{\pgfqpoint{1.244282in}{0.448854in}}%
\pgfpathlineto{\pgfqpoint{1.249353in}{0.423100in}}%
\pgfpathlineto{\pgfqpoint{1.250620in}{0.403599in}}%
\pgfpathlineto{\pgfqpoint{1.251888in}{0.446453in}}%
\pgfpathlineto{\pgfqpoint{1.255691in}{0.417410in}}%
\pgfpathlineto{\pgfqpoint{1.256959in}{0.396652in}}%
\pgfpathlineto{\pgfqpoint{1.258226in}{0.405368in}}%
\pgfpathlineto{\pgfqpoint{1.259494in}{0.404661in}}%
\pgfpathlineto{\pgfqpoint{1.262029in}{0.434914in}}%
\pgfpathlineto{\pgfqpoint{1.263297in}{0.434763in}}%
\pgfpathlineto{\pgfqpoint{1.265832in}{0.436171in}}%
\pgfpathlineto{\pgfqpoint{1.268368in}{0.428066in}}%
\pgfpathlineto{\pgfqpoint{1.269635in}{0.433828in}}%
\pgfpathlineto{\pgfqpoint{1.272171in}{0.383773in}}%
\pgfpathlineto{\pgfqpoint{1.273439in}{0.390649in}}%
\pgfpathlineto{\pgfqpoint{1.274706in}{0.382999in}}%
\pgfpathlineto{\pgfqpoint{1.277242in}{0.444870in}}%
\pgfpathlineto{\pgfqpoint{1.278509in}{0.463372in}}%
\pgfpathlineto{\pgfqpoint{1.284848in}{0.393905in}}%
\pgfpathlineto{\pgfqpoint{1.288651in}{0.432558in}}%
\pgfpathlineto{\pgfqpoint{1.289918in}{0.437950in}}%
\pgfpathlineto{\pgfqpoint{1.291186in}{0.437806in}}%
\pgfpathlineto{\pgfqpoint{1.292454in}{0.431564in}}%
\pgfpathlineto{\pgfqpoint{1.293721in}{0.433317in}}%
\pgfpathlineto{\pgfqpoint{1.297524in}{0.419432in}}%
\pgfpathlineto{\pgfqpoint{1.301327in}{0.395277in}}%
\pgfpathlineto{\pgfqpoint{1.302595in}{0.477660in}}%
\pgfpathlineto{\pgfqpoint{1.303863in}{0.473204in}}%
\pgfpathlineto{\pgfqpoint{1.306398in}{0.427898in}}%
\pgfpathlineto{\pgfqpoint{1.307666in}{0.441651in}}%
\pgfpathlineto{\pgfqpoint{1.310201in}{0.488690in}}%
\pgfpathlineto{\pgfqpoint{1.311469in}{0.492901in}}%
\pgfpathlineto{\pgfqpoint{1.312736in}{0.482865in}}%
\pgfpathlineto{\pgfqpoint{1.314004in}{0.486175in}}%
\pgfpathlineto{\pgfqpoint{1.316539in}{0.454920in}}%
\pgfpathlineto{\pgfqpoint{1.317807in}{0.489143in}}%
\pgfpathlineto{\pgfqpoint{1.319075in}{0.491071in}}%
\pgfpathlineto{\pgfqpoint{1.320342in}{0.502625in}}%
\pgfpathlineto{\pgfqpoint{1.321610in}{0.487751in}}%
\pgfpathlineto{\pgfqpoint{1.322878in}{0.488761in}}%
\pgfpathlineto{\pgfqpoint{1.324145in}{0.484926in}}%
\pgfpathlineto{\pgfqpoint{1.325413in}{0.490334in}}%
\pgfpathlineto{\pgfqpoint{1.327948in}{0.421524in}}%
\pgfpathlineto{\pgfqpoint{1.329216in}{0.494600in}}%
\pgfpathlineto{\pgfqpoint{1.330484in}{0.497200in}}%
\pgfpathlineto{\pgfqpoint{1.331751in}{0.496113in}}%
\pgfpathlineto{\pgfqpoint{1.333019in}{0.484958in}}%
\pgfpathlineto{\pgfqpoint{1.334287in}{0.494749in}}%
\pgfpathlineto{\pgfqpoint{1.339358in}{0.401742in}}%
\pgfpathlineto{\pgfqpoint{1.341893in}{0.507955in}}%
\pgfpathlineto{\pgfqpoint{1.345696in}{0.449317in}}%
\pgfpathlineto{\pgfqpoint{1.346964in}{0.445694in}}%
\pgfpathlineto{\pgfqpoint{1.348231in}{0.448025in}}%
\pgfpathlineto{\pgfqpoint{1.350767in}{0.420762in}}%
\pgfpathlineto{\pgfqpoint{1.352034in}{0.442120in}}%
\pgfpathlineto{\pgfqpoint{1.354570in}{0.425434in}}%
\pgfpathlineto{\pgfqpoint{1.355837in}{0.426198in}}%
\pgfpathlineto{\pgfqpoint{1.357105in}{0.437050in}}%
\pgfpathlineto{\pgfqpoint{1.358373in}{0.437579in}}%
\pgfpathlineto{\pgfqpoint{1.359640in}{0.432804in}}%
\pgfpathlineto{\pgfqpoint{1.362176in}{0.416505in}}%
\pgfpathlineto{\pgfqpoint{1.365979in}{0.450070in}}%
\pgfpathlineto{\pgfqpoint{1.367246in}{0.439012in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{0.438287in}}%
\pgfpathlineto{\pgfqpoint{1.369782in}{0.452061in}}%
\pgfpathlineto{\pgfqpoint{1.373585in}{0.455886in}}%
\pgfpathlineto{\pgfqpoint{1.377388in}{0.433650in}}%
\pgfpathlineto{\pgfqpoint{1.378655in}{0.434559in}}%
\pgfpathlineto{\pgfqpoint{1.379923in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{1.381191in}{0.425602in}}%
\pgfpathlineto{\pgfqpoint{1.382458in}{0.442885in}}%
\pgfpathlineto{\pgfqpoint{1.383726in}{0.424647in}}%
\pgfpathlineto{\pgfqpoint{1.384994in}{0.431146in}}%
\pgfpathlineto{\pgfqpoint{1.387529in}{0.461393in}}%
\pgfpathlineto{\pgfqpoint{1.390064in}{0.450210in}}%
\pgfpathlineto{\pgfqpoint{1.392600in}{0.432550in}}%
\pgfpathlineto{\pgfqpoint{1.396403in}{0.406758in}}%
\pgfpathlineto{\pgfqpoint{1.397670in}{0.449549in}}%
\pgfpathlineto{\pgfqpoint{1.400206in}{0.423932in}}%
\pgfpathlineto{\pgfqpoint{1.401474in}{0.404125in}}%
\pgfpathlineto{\pgfqpoint{1.405277in}{0.457172in}}%
\pgfpathlineto{\pgfqpoint{1.406544in}{0.461705in}}%
\pgfpathlineto{\pgfqpoint{1.407812in}{0.460203in}}%
\pgfpathlineto{\pgfqpoint{1.411615in}{0.399200in}}%
\pgfpathlineto{\pgfqpoint{1.415418in}{0.450675in}}%
\pgfpathlineto{\pgfqpoint{1.417953in}{0.457054in}}%
\pgfpathlineto{\pgfqpoint{1.424292in}{0.380108in}}%
\pgfpathlineto{\pgfqpoint{1.425559in}{0.387570in}}%
\pgfpathlineto{\pgfqpoint{1.426827in}{0.413602in}}%
\pgfpathlineto{\pgfqpoint{1.428095in}{0.398324in}}%
\pgfpathlineto{\pgfqpoint{1.429362in}{0.402371in}}%
\pgfpathlineto{\pgfqpoint{1.430630in}{0.391615in}}%
\pgfpathlineto{\pgfqpoint{1.433165in}{0.469093in}}%
\pgfpathlineto{\pgfqpoint{1.434433in}{0.473633in}}%
\pgfpathlineto{\pgfqpoint{1.436968in}{0.465479in}}%
\pgfpathlineto{\pgfqpoint{1.438236in}{0.472887in}}%
\pgfpathlineto{\pgfqpoint{1.440771in}{0.459497in}}%
\pgfpathlineto{\pgfqpoint{1.442039in}{0.415332in}}%
\pgfpathlineto{\pgfqpoint{1.444574in}{0.487545in}}%
\pgfpathlineto{\pgfqpoint{1.445842in}{0.491258in}}%
\pgfpathlineto{\pgfqpoint{1.452180in}{0.458750in}}%
\pgfpathlineto{\pgfqpoint{1.453448in}{0.443017in}}%
\pgfpathlineto{\pgfqpoint{1.455983in}{0.484445in}}%
\pgfpathlineto{\pgfqpoint{1.457251in}{0.473536in}}%
\pgfpathlineto{\pgfqpoint{1.458519in}{0.487776in}}%
\pgfpathlineto{\pgfqpoint{1.459786in}{0.488920in}}%
\pgfpathlineto{\pgfqpoint{1.461054in}{0.480384in}}%
\pgfpathlineto{\pgfqpoint{1.464857in}{0.428887in}}%
\pgfpathlineto{\pgfqpoint{1.466125in}{0.441150in}}%
\pgfpathlineto{\pgfqpoint{1.467393in}{0.486280in}}%
\pgfpathlineto{\pgfqpoint{1.467393in}{0.486280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472269in}{0.351234in}}{\pgfqpoint{1.014139in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472269in}{0.555035in}}%
\pgfpathlineto{\pgfqpoint{0.476072in}{0.507827in}}%
\pgfpathlineto{\pgfqpoint{0.477340in}{0.496745in}}%
\pgfpathlineto{\pgfqpoint{0.478607in}{0.496588in}}%
\pgfpathlineto{\pgfqpoint{0.479875in}{0.492328in}}%
\pgfpathlineto{\pgfqpoint{0.481143in}{0.503707in}}%
\pgfpathlineto{\pgfqpoint{0.483678in}{0.459730in}}%
\pgfpathlineto{\pgfqpoint{0.486213in}{0.524589in}}%
\pgfpathlineto{\pgfqpoint{0.487481in}{0.528747in}}%
\pgfpathlineto{\pgfqpoint{0.488749in}{0.526115in}}%
\pgfpathlineto{\pgfqpoint{0.490016in}{0.516702in}}%
\pgfpathlineto{\pgfqpoint{0.491284in}{0.530053in}}%
\pgfpathlineto{\pgfqpoint{0.492552in}{0.518018in}}%
\pgfpathlineto{\pgfqpoint{0.493819in}{0.532323in}}%
\pgfpathlineto{\pgfqpoint{0.495087in}{0.514631in}}%
\pgfpathlineto{\pgfqpoint{0.500158in}{0.571643in}}%
\pgfpathlineto{\pgfqpoint{0.501425in}{0.556627in}}%
\pgfpathlineto{\pgfqpoint{0.505228in}{0.617583in}}%
\pgfpathlineto{\pgfqpoint{0.506496in}{0.576128in}}%
\pgfpathlineto{\pgfqpoint{0.507764in}{0.582355in}}%
\pgfpathlineto{\pgfqpoint{0.509031in}{0.571247in}}%
\pgfpathlineto{\pgfqpoint{0.510299in}{0.540454in}}%
\pgfpathlineto{\pgfqpoint{0.511567in}{0.591998in}}%
\pgfpathlineto{\pgfqpoint{0.512834in}{0.585344in}}%
\pgfpathlineto{\pgfqpoint{0.514102in}{0.571045in}}%
\pgfpathlineto{\pgfqpoint{0.515370in}{0.668774in}}%
\pgfpathlineto{\pgfqpoint{0.517905in}{0.543430in}}%
\pgfpathlineto{\pgfqpoint{0.519173in}{0.688238in}}%
\pgfpathlineto{\pgfqpoint{0.520440in}{0.625126in}}%
\pgfpathlineto{\pgfqpoint{0.521708in}{0.657024in}}%
\pgfpathlineto{\pgfqpoint{0.524243in}{0.608133in}}%
\pgfpathlineto{\pgfqpoint{0.529314in}{0.469265in}}%
\pgfpathlineto{\pgfqpoint{0.531850in}{0.742593in}}%
\pgfpathlineto{\pgfqpoint{0.533117in}{0.650009in}}%
\pgfpathlineto{\pgfqpoint{0.534385in}{0.642242in}}%
\pgfpathlineto{\pgfqpoint{0.535653in}{0.650895in}}%
\pgfpathlineto{\pgfqpoint{0.536920in}{0.624116in}}%
\pgfpathlineto{\pgfqpoint{0.538188in}{0.624658in}}%
\pgfpathlineto{\pgfqpoint{0.539456in}{0.594142in}}%
\pgfpathlineto{\pgfqpoint{0.540723in}{0.487429in}}%
\pgfpathlineto{\pgfqpoint{0.541991in}{0.612092in}}%
\pgfpathlineto{\pgfqpoint{0.543259in}{0.605237in}}%
\pgfpathlineto{\pgfqpoint{0.545794in}{0.701976in}}%
\pgfpathlineto{\pgfqpoint{0.549597in}{0.638779in}}%
\pgfpathlineto{\pgfqpoint{0.550865in}{0.604203in}}%
\pgfpathlineto{\pgfqpoint{0.552132in}{0.517986in}}%
\pgfpathlineto{\pgfqpoint{0.554668in}{0.699133in}}%
\pgfpathlineto{\pgfqpoint{0.555935in}{0.680878in}}%
\pgfpathlineto{\pgfqpoint{0.557203in}{0.721606in}}%
\pgfpathlineto{\pgfqpoint{0.559738in}{0.621292in}}%
\pgfpathlineto{\pgfqpoint{0.562274in}{0.557843in}}%
\pgfpathlineto{\pgfqpoint{0.563541in}{0.482848in}}%
\pgfpathlineto{\pgfqpoint{0.564809in}{0.548532in}}%
\pgfpathlineto{\pgfqpoint{0.566077in}{0.549576in}}%
\pgfpathlineto{\pgfqpoint{0.569880in}{0.671979in}}%
\pgfpathlineto{\pgfqpoint{0.572415in}{0.616147in}}%
\pgfpathlineto{\pgfqpoint{0.574950in}{0.539856in}}%
\pgfpathlineto{\pgfqpoint{0.577486in}{0.618007in}}%
\pgfpathlineto{\pgfqpoint{0.578753in}{0.610722in}}%
\pgfpathlineto{\pgfqpoint{0.580021in}{0.617683in}}%
\pgfpathlineto{\pgfqpoint{0.581289in}{0.591586in}}%
\pgfpathlineto{\pgfqpoint{0.583824in}{0.618974in}}%
\pgfpathlineto{\pgfqpoint{0.586359in}{0.595882in}}%
\pgfpathlineto{\pgfqpoint{0.587627in}{0.703462in}}%
\pgfpathlineto{\pgfqpoint{0.597769in}{0.513962in}}%
\pgfpathlineto{\pgfqpoint{0.599036in}{0.514829in}}%
\pgfpathlineto{\pgfqpoint{0.604107in}{0.485670in}}%
\pgfpathlineto{\pgfqpoint{0.606642in}{0.489729in}}%
\pgfpathlineto{\pgfqpoint{0.609178in}{0.475281in}}%
\pgfpathlineto{\pgfqpoint{0.612981in}{0.528148in}}%
\pgfpathlineto{\pgfqpoint{0.614248in}{0.521378in}}%
\pgfpathlineto{\pgfqpoint{0.615516in}{0.535945in}}%
\pgfpathlineto{\pgfqpoint{0.616784in}{0.526043in}}%
\pgfpathlineto{\pgfqpoint{0.618051in}{0.531344in}}%
\pgfpathlineto{\pgfqpoint{0.619319in}{0.524943in}}%
\pgfpathlineto{\pgfqpoint{0.620587in}{0.490949in}}%
\pgfpathlineto{\pgfqpoint{0.621854in}{0.564557in}}%
\pgfpathlineto{\pgfqpoint{0.623122in}{0.562682in}}%
\pgfpathlineto{\pgfqpoint{0.626925in}{0.601580in}}%
\pgfpathlineto{\pgfqpoint{0.628193in}{0.592044in}}%
\pgfpathlineto{\pgfqpoint{0.630728in}{0.533159in}}%
\pgfpathlineto{\pgfqpoint{0.631996in}{0.545910in}}%
\pgfpathlineto{\pgfqpoint{0.633263in}{0.609667in}}%
\pgfpathlineto{\pgfqpoint{0.634531in}{0.611355in}}%
\pgfpathlineto{\pgfqpoint{0.635799in}{0.585251in}}%
\pgfpathlineto{\pgfqpoint{0.637066in}{0.583860in}}%
\pgfpathlineto{\pgfqpoint{0.638334in}{0.587214in}}%
\pgfpathlineto{\pgfqpoint{0.639602in}{0.615323in}}%
\pgfpathlineto{\pgfqpoint{0.642137in}{0.594571in}}%
\pgfpathlineto{\pgfqpoint{0.643405in}{0.499143in}}%
\pgfpathlineto{\pgfqpoint{0.645940in}{0.612026in}}%
\pgfpathlineto{\pgfqpoint{0.647208in}{0.567325in}}%
\pgfpathlineto{\pgfqpoint{0.649743in}{0.655503in}}%
\pgfpathlineto{\pgfqpoint{0.651011in}{0.632789in}}%
\pgfpathlineto{\pgfqpoint{0.653546in}{0.519684in}}%
\pgfpathlineto{\pgfqpoint{0.654814in}{0.506299in}}%
\pgfpathlineto{\pgfqpoint{0.657349in}{0.594779in}}%
\pgfpathlineto{\pgfqpoint{0.658617in}{0.628353in}}%
\pgfpathlineto{\pgfqpoint{0.661152in}{0.623695in}}%
\pgfpathlineto{\pgfqpoint{0.662420in}{0.661326in}}%
\pgfpathlineto{\pgfqpoint{0.663688in}{0.651818in}}%
\pgfpathlineto{\pgfqpoint{0.666223in}{0.577460in}}%
\pgfpathlineto{\pgfqpoint{0.667491in}{0.565702in}}%
\pgfpathlineto{\pgfqpoint{0.668758in}{0.573464in}}%
\pgfpathlineto{\pgfqpoint{0.670026in}{0.793170in}}%
\pgfpathlineto{\pgfqpoint{0.671294in}{0.766224in}}%
\pgfpathlineto{\pgfqpoint{0.673829in}{0.659316in}}%
\pgfpathlineto{\pgfqpoint{0.675097in}{0.642891in}}%
\pgfpathlineto{\pgfqpoint{0.677632in}{0.563317in}}%
\pgfpathlineto{\pgfqpoint{0.678900in}{0.718028in}}%
\pgfpathlineto{\pgfqpoint{0.680167in}{0.670710in}}%
\pgfpathlineto{\pgfqpoint{0.681435in}{0.767081in}}%
\pgfpathlineto{\pgfqpoint{0.683970in}{0.664980in}}%
\pgfpathlineto{\pgfqpoint{0.685238in}{0.699406in}}%
\pgfpathlineto{\pgfqpoint{0.687773in}{0.592924in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{0.507842in}}%
\pgfpathlineto{\pgfqpoint{0.691576in}{0.622234in}}%
\pgfpathlineto{\pgfqpoint{0.692844in}{0.623847in}}%
\pgfpathlineto{\pgfqpoint{0.694112in}{0.615955in}}%
\pgfpathlineto{\pgfqpoint{0.696647in}{0.630901in}}%
\pgfpathlineto{\pgfqpoint{0.700450in}{0.516141in}}%
\pgfpathlineto{\pgfqpoint{0.701718in}{0.635569in}}%
\pgfpathlineto{\pgfqpoint{0.704253in}{0.571994in}}%
\pgfpathlineto{\pgfqpoint{0.705521in}{0.573359in}}%
\pgfpathlineto{\pgfqpoint{0.709324in}{0.636780in}}%
\pgfpathlineto{\pgfqpoint{0.711859in}{0.562665in}}%
\pgfpathlineto{\pgfqpoint{0.714395in}{0.609246in}}%
\pgfpathlineto{\pgfqpoint{0.715662in}{0.609183in}}%
\pgfpathlineto{\pgfqpoint{0.718198in}{0.615602in}}%
\pgfpathlineto{\pgfqpoint{0.724536in}{0.506258in}}%
\pgfpathlineto{\pgfqpoint{0.728339in}{0.499499in}}%
\pgfpathlineto{\pgfqpoint{0.730874in}{0.505046in}}%
\pgfpathlineto{\pgfqpoint{0.732142in}{0.495658in}}%
\pgfpathlineto{\pgfqpoint{0.733410in}{0.500514in}}%
\pgfpathlineto{\pgfqpoint{0.734677in}{0.494416in}}%
\pgfpathlineto{\pgfqpoint{0.735945in}{0.514721in}}%
\pgfpathlineto{\pgfqpoint{0.737213in}{0.503870in}}%
\pgfpathlineto{\pgfqpoint{0.738480in}{0.502848in}}%
\pgfpathlineto{\pgfqpoint{0.741016in}{0.529428in}}%
\pgfpathlineto{\pgfqpoint{0.742283in}{0.531131in}}%
\pgfpathlineto{\pgfqpoint{0.743551in}{0.536973in}}%
\pgfpathlineto{\pgfqpoint{0.744819in}{0.537492in}}%
\pgfpathlineto{\pgfqpoint{0.746086in}{0.490859in}}%
\pgfpathlineto{\pgfqpoint{0.748622in}{0.583810in}}%
\pgfpathlineto{\pgfqpoint{0.749889in}{0.579853in}}%
\pgfpathlineto{\pgfqpoint{0.751157in}{0.608811in}}%
\pgfpathlineto{\pgfqpoint{0.752425in}{0.600861in}}%
\pgfpathlineto{\pgfqpoint{0.754960in}{0.546405in}}%
\pgfpathlineto{\pgfqpoint{0.756228in}{0.547862in}}%
\pgfpathlineto{\pgfqpoint{0.757495in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{0.760031in}{0.549721in}}%
\pgfpathlineto{\pgfqpoint{0.762566in}{0.603315in}}%
\pgfpathlineto{\pgfqpoint{0.763834in}{0.585522in}}%
\pgfpathlineto{\pgfqpoint{0.765101in}{0.623610in}}%
\pgfpathlineto{\pgfqpoint{0.766369in}{0.596170in}}%
\pgfpathlineto{\pgfqpoint{0.767637in}{0.618305in}}%
\pgfpathlineto{\pgfqpoint{0.771440in}{0.551883in}}%
\pgfpathlineto{\pgfqpoint{0.773975in}{0.569218in}}%
\pgfpathlineto{\pgfqpoint{0.775243in}{0.563359in}}%
\pgfpathlineto{\pgfqpoint{0.776511in}{0.550474in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{0.555350in}}%
\pgfpathlineto{\pgfqpoint{0.779046in}{0.529554in}}%
\pgfpathlineto{\pgfqpoint{0.780314in}{0.463753in}}%
\pgfpathlineto{\pgfqpoint{0.781581in}{0.555374in}}%
\pgfpathlineto{\pgfqpoint{0.782849in}{0.740121in}}%
\pgfpathlineto{\pgfqpoint{0.785384in}{0.583492in}}%
\pgfpathlineto{\pgfqpoint{0.786652in}{0.575251in}}%
\pgfpathlineto{\pgfqpoint{0.789187in}{0.597031in}}%
\pgfpathlineto{\pgfqpoint{0.790455in}{0.582338in}}%
\pgfpathlineto{\pgfqpoint{0.791723in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{0.792990in}{0.695566in}}%
\pgfpathlineto{\pgfqpoint{0.795526in}{0.646390in}}%
\pgfpathlineto{\pgfqpoint{0.798061in}{0.631129in}}%
\pgfpathlineto{\pgfqpoint{0.801864in}{0.571269in}}%
\pgfpathlineto{\pgfqpoint{0.803132in}{0.506151in}}%
\pgfpathlineto{\pgfqpoint{0.804399in}{0.675706in}}%
\pgfpathlineto{\pgfqpoint{0.805667in}{0.601495in}}%
\pgfpathlineto{\pgfqpoint{0.809470in}{0.629286in}}%
\pgfpathlineto{\pgfqpoint{0.812005in}{0.621682in}}%
\pgfpathlineto{\pgfqpoint{0.813273in}{0.594573in}}%
\pgfpathlineto{\pgfqpoint{0.814541in}{0.502727in}}%
\pgfpathlineto{\pgfqpoint{0.815808in}{0.624930in}}%
\pgfpathlineto{\pgfqpoint{0.817076in}{0.604482in}}%
\pgfpathlineto{\pgfqpoint{0.818344in}{0.606265in}}%
\pgfpathlineto{\pgfqpoint{0.820879in}{0.579871in}}%
\pgfpathlineto{\pgfqpoint{0.822147in}{0.647939in}}%
\pgfpathlineto{\pgfqpoint{0.825950in}{0.600965in}}%
\pgfpathlineto{\pgfqpoint{0.827217in}{0.609834in}}%
\pgfpathlineto{\pgfqpoint{0.829753in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{0.833556in}{0.629942in}}%
\pgfpathlineto{\pgfqpoint{0.834823in}{0.724966in}}%
\pgfpathlineto{\pgfqpoint{0.836091in}{0.717745in}}%
\pgfpathlineto{\pgfqpoint{0.837359in}{0.517467in}}%
\pgfpathlineto{\pgfqpoint{0.841162in}{0.661255in}}%
\pgfpathlineto{\pgfqpoint{0.842430in}{0.656079in}}%
\pgfpathlineto{\pgfqpoint{0.846233in}{0.552394in}}%
\pgfpathlineto{\pgfqpoint{0.847500in}{0.531572in}}%
\pgfpathlineto{\pgfqpoint{0.848768in}{0.491781in}}%
\pgfpathlineto{\pgfqpoint{0.850036in}{0.489295in}}%
\pgfpathlineto{\pgfqpoint{0.851303in}{0.495300in}}%
\pgfpathlineto{\pgfqpoint{0.852571in}{0.493685in}}%
\pgfpathlineto{\pgfqpoint{0.853839in}{0.496606in}}%
\pgfpathlineto{\pgfqpoint{0.856374in}{0.507628in}}%
\pgfpathlineto{\pgfqpoint{0.857642in}{0.496694in}}%
\pgfpathlineto{\pgfqpoint{0.860177in}{0.506665in}}%
\pgfpathlineto{\pgfqpoint{0.861445in}{0.519788in}}%
\pgfpathlineto{\pgfqpoint{0.862712in}{0.517715in}}%
\pgfpathlineto{\pgfqpoint{0.863980in}{0.522892in}}%
\pgfpathlineto{\pgfqpoint{0.865248in}{0.541840in}}%
\pgfpathlineto{\pgfqpoint{0.866515in}{0.578259in}}%
\pgfpathlineto{\pgfqpoint{0.867783in}{0.572243in}}%
\pgfpathlineto{\pgfqpoint{0.869051in}{0.580887in}}%
\pgfpathlineto{\pgfqpoint{0.870318in}{0.577774in}}%
\pgfpathlineto{\pgfqpoint{0.871586in}{0.501420in}}%
\pgfpathlineto{\pgfqpoint{0.874121in}{0.549680in}}%
\pgfpathlineto{\pgfqpoint{0.875389in}{0.573821in}}%
\pgfpathlineto{\pgfqpoint{0.876657in}{0.571092in}}%
\pgfpathlineto{\pgfqpoint{0.877924in}{0.546881in}}%
\pgfpathlineto{\pgfqpoint{0.879192in}{0.548434in}}%
\pgfpathlineto{\pgfqpoint{0.880460in}{0.718220in}}%
\pgfpathlineto{\pgfqpoint{0.881727in}{0.706074in}}%
\pgfpathlineto{\pgfqpoint{0.884263in}{0.546395in}}%
\pgfpathlineto{\pgfqpoint{0.885530in}{0.573023in}}%
\pgfpathlineto{\pgfqpoint{0.886798in}{0.558339in}}%
\pgfpathlineto{\pgfqpoint{0.888066in}{0.525888in}}%
\pgfpathlineto{\pgfqpoint{0.889333in}{0.624301in}}%
\pgfpathlineto{\pgfqpoint{0.893136in}{0.522843in}}%
\pgfpathlineto{\pgfqpoint{0.894404in}{0.517036in}}%
\pgfpathlineto{\pgfqpoint{0.895672in}{0.614330in}}%
\pgfpathlineto{\pgfqpoint{0.900743in}{0.577257in}}%
\pgfpathlineto{\pgfqpoint{0.902010in}{0.553770in}}%
\pgfpathlineto{\pgfqpoint{0.903278in}{0.553315in}}%
\pgfpathlineto{\pgfqpoint{0.904546in}{0.599480in}}%
\pgfpathlineto{\pgfqpoint{0.905813in}{0.598660in}}%
\pgfpathlineto{\pgfqpoint{0.907081in}{0.618246in}}%
\pgfpathlineto{\pgfqpoint{0.910884in}{0.571069in}}%
\pgfpathlineto{\pgfqpoint{0.912152in}{0.583818in}}%
\pgfpathlineto{\pgfqpoint{0.913419in}{0.634171in}}%
\pgfpathlineto{\pgfqpoint{0.917222in}{0.591972in}}%
\pgfpathlineto{\pgfqpoint{0.918490in}{0.594789in}}%
\pgfpathlineto{\pgfqpoint{0.922293in}{0.619330in}}%
\pgfpathlineto{\pgfqpoint{0.924828in}{0.577233in}}%
\pgfpathlineto{\pgfqpoint{0.926096in}{0.588875in}}%
\pgfpathlineto{\pgfqpoint{0.928631in}{0.548454in}}%
\pgfpathlineto{\pgfqpoint{0.931167in}{0.611098in}}%
\pgfpathlineto{\pgfqpoint{0.932434in}{0.603342in}}%
\pgfpathlineto{\pgfqpoint{0.933702in}{0.617241in}}%
\pgfpathlineto{\pgfqpoint{0.934970in}{0.618313in}}%
\pgfpathlineto{\pgfqpoint{0.936237in}{0.598287in}}%
\pgfpathlineto{\pgfqpoint{0.937505in}{0.604695in}}%
\pgfpathlineto{\pgfqpoint{0.938773in}{0.573449in}}%
\pgfpathlineto{\pgfqpoint{0.940040in}{0.465382in}}%
\pgfpathlineto{\pgfqpoint{0.941308in}{0.624187in}}%
\pgfpathlineto{\pgfqpoint{0.942576in}{0.594488in}}%
\pgfpathlineto{\pgfqpoint{0.943843in}{0.616276in}}%
\pgfpathlineto{\pgfqpoint{0.945111in}{0.613251in}}%
\pgfpathlineto{\pgfqpoint{0.947646in}{0.653785in}}%
\pgfpathlineto{\pgfqpoint{0.951449in}{0.530429in}}%
\pgfpathlineto{\pgfqpoint{0.952717in}{0.722743in}}%
\pgfpathlineto{\pgfqpoint{0.953985in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{0.955252in}{0.671529in}}%
\pgfpathlineto{\pgfqpoint{0.957788in}{0.616828in}}%
\pgfpathlineto{\pgfqpoint{0.959055in}{0.596190in}}%
\pgfpathlineto{\pgfqpoint{0.960323in}{0.637405in}}%
\pgfpathlineto{\pgfqpoint{0.962859in}{0.509301in}}%
\pgfpathlineto{\pgfqpoint{0.965394in}{0.586562in}}%
\pgfpathlineto{\pgfqpoint{0.967929in}{0.578992in}}%
\pgfpathlineto{\pgfqpoint{0.971732in}{0.525783in}}%
\pgfpathlineto{\pgfqpoint{0.973000in}{0.516603in}}%
\pgfpathlineto{\pgfqpoint{0.974268in}{0.470119in}}%
\pgfpathlineto{\pgfqpoint{0.975535in}{0.495373in}}%
\pgfpathlineto{\pgfqpoint{0.976803in}{0.497514in}}%
\pgfpathlineto{\pgfqpoint{0.978071in}{0.504622in}}%
\pgfpathlineto{\pgfqpoint{0.980606in}{0.483784in}}%
\pgfpathlineto{\pgfqpoint{0.981874in}{0.483216in}}%
\pgfpathlineto{\pgfqpoint{0.983141in}{0.498584in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{0.484598in}}%
\pgfpathlineto{\pgfqpoint{0.988212in}{0.528795in}}%
\pgfpathlineto{\pgfqpoint{0.989480in}{0.528362in}}%
\pgfpathlineto{\pgfqpoint{0.990747in}{0.561733in}}%
\pgfpathlineto{\pgfqpoint{0.992015in}{0.560258in}}%
\pgfpathlineto{\pgfqpoint{0.993283in}{0.579269in}}%
\pgfpathlineto{\pgfqpoint{0.995818in}{0.566543in}}%
\pgfpathlineto{\pgfqpoint{0.997086in}{0.539552in}}%
\pgfpathlineto{\pgfqpoint{0.998353in}{0.584797in}}%
\pgfpathlineto{\pgfqpoint{0.999621in}{0.584028in}}%
\pgfpathlineto{\pgfqpoint{1.000889in}{0.644562in}}%
\pgfpathlineto{\pgfqpoint{1.002156in}{0.634067in}}%
\pgfpathlineto{\pgfqpoint{1.004692in}{0.579570in}}%
\pgfpathlineto{\pgfqpoint{1.005959in}{0.559025in}}%
\pgfpathlineto{\pgfqpoint{1.008495in}{0.456634in}}%
\pgfpathlineto{\pgfqpoint{1.009762in}{0.550948in}}%
\pgfpathlineto{\pgfqpoint{1.012298in}{0.532834in}}%
\pgfpathlineto{\pgfqpoint{1.014833in}{0.614092in}}%
\pgfpathlineto{\pgfqpoint{1.019904in}{0.525627in}}%
\pgfpathlineto{\pgfqpoint{1.021171in}{0.584197in}}%
\pgfpathlineto{\pgfqpoint{1.023707in}{0.560168in}}%
\pgfpathlineto{\pgfqpoint{1.024975in}{0.529895in}}%
\pgfpathlineto{\pgfqpoint{1.026242in}{0.566633in}}%
\pgfpathlineto{\pgfqpoint{1.027510in}{0.540678in}}%
\pgfpathlineto{\pgfqpoint{1.028778in}{0.582120in}}%
\pgfpathlineto{\pgfqpoint{1.031313in}{0.564285in}}%
\pgfpathlineto{\pgfqpoint{1.032581in}{0.577983in}}%
\pgfpathlineto{\pgfqpoint{1.033848in}{0.621549in}}%
\pgfpathlineto{\pgfqpoint{1.036384in}{0.589013in}}%
\pgfpathlineto{\pgfqpoint{1.037651in}{0.600971in}}%
\pgfpathlineto{\pgfqpoint{1.038919in}{0.593378in}}%
\pgfpathlineto{\pgfqpoint{1.040187in}{0.596413in}}%
\pgfpathlineto{\pgfqpoint{1.042722in}{0.480279in}}%
\pgfpathlineto{\pgfqpoint{1.043990in}{0.660319in}}%
\pgfpathlineto{\pgfqpoint{1.045257in}{0.646841in}}%
\pgfpathlineto{\pgfqpoint{1.046525in}{0.561121in}}%
\pgfpathlineto{\pgfqpoint{1.049060in}{0.596160in}}%
\pgfpathlineto{\pgfqpoint{1.050328in}{0.600118in}}%
\pgfpathlineto{\pgfqpoint{1.052863in}{0.550737in}}%
\pgfpathlineto{\pgfqpoint{1.054131in}{0.481611in}}%
\pgfpathlineto{\pgfqpoint{1.056666in}{0.633872in}}%
\pgfpathlineto{\pgfqpoint{1.057934in}{0.625859in}}%
\pgfpathlineto{\pgfqpoint{1.059202in}{0.675364in}}%
\pgfpathlineto{\pgfqpoint{1.061737in}{0.617247in}}%
\pgfpathlineto{\pgfqpoint{1.063005in}{0.607966in}}%
\pgfpathlineto{\pgfqpoint{1.065540in}{0.564704in}}%
\pgfpathlineto{\pgfqpoint{1.066808in}{0.644965in}}%
\pgfpathlineto{\pgfqpoint{1.068075in}{0.612554in}}%
\pgfpathlineto{\pgfqpoint{1.069343in}{0.608988in}}%
\pgfpathlineto{\pgfqpoint{1.070611in}{0.652091in}}%
\pgfpathlineto{\pgfqpoint{1.071878in}{0.742016in}}%
\pgfpathlineto{\pgfqpoint{1.073146in}{0.724119in}}%
\pgfpathlineto{\pgfqpoint{1.076949in}{0.615622in}}%
\pgfpathlineto{\pgfqpoint{1.078217in}{0.605394in}}%
\pgfpathlineto{\pgfqpoint{1.079484in}{0.608364in}}%
\pgfpathlineto{\pgfqpoint{1.084555in}{0.720459in}}%
\pgfpathlineto{\pgfqpoint{1.085823in}{0.698368in}}%
\pgfpathlineto{\pgfqpoint{1.087091in}{0.704731in}}%
\pgfpathlineto{\pgfqpoint{1.088358in}{0.551650in}}%
\pgfpathlineto{\pgfqpoint{1.089626in}{0.533523in}}%
\pgfpathlineto{\pgfqpoint{1.092161in}{0.598996in}}%
\pgfpathlineto{\pgfqpoint{1.093429in}{0.591631in}}%
\pgfpathlineto{\pgfqpoint{1.095964in}{0.542967in}}%
\pgfpathlineto{\pgfqpoint{1.098500in}{0.524229in}}%
\pgfpathlineto{\pgfqpoint{1.099767in}{0.502218in}}%
\pgfpathlineto{\pgfqpoint{1.101035in}{0.501355in}}%
\pgfpathlineto{\pgfqpoint{1.102303in}{0.499029in}}%
\pgfpathlineto{\pgfqpoint{1.104838in}{0.512602in}}%
\pgfpathlineto{\pgfqpoint{1.106106in}{0.510132in}}%
\pgfpathlineto{\pgfqpoint{1.107373in}{0.501457in}}%
\pgfpathlineto{\pgfqpoint{1.111176in}{0.554700in}}%
\pgfpathlineto{\pgfqpoint{1.112444in}{0.548687in}}%
\pgfpathlineto{\pgfqpoint{1.114979in}{0.590923in}}%
\pgfpathlineto{\pgfqpoint{1.117515in}{0.553703in}}%
\pgfpathlineto{\pgfqpoint{1.118782in}{0.551723in}}%
\pgfpathlineto{\pgfqpoint{1.120050in}{0.566929in}}%
\pgfpathlineto{\pgfqpoint{1.122585in}{0.526865in}}%
\pgfpathlineto{\pgfqpoint{1.123853in}{0.607710in}}%
\pgfpathlineto{\pgfqpoint{1.125121in}{0.612753in}}%
\pgfpathlineto{\pgfqpoint{1.126388in}{0.588970in}}%
\pgfpathlineto{\pgfqpoint{1.127656in}{0.615750in}}%
\pgfpathlineto{\pgfqpoint{1.128924in}{0.610691in}}%
\pgfpathlineto{\pgfqpoint{1.131459in}{0.574834in}}%
\pgfpathlineto{\pgfqpoint{1.132727in}{0.576976in}}%
\pgfpathlineto{\pgfqpoint{1.133994in}{0.550079in}}%
\pgfpathlineto{\pgfqpoint{1.135262in}{0.550213in}}%
\pgfpathlineto{\pgfqpoint{1.137797in}{0.657305in}}%
\pgfpathlineto{\pgfqpoint{1.140333in}{0.592518in}}%
\pgfpathlineto{\pgfqpoint{1.141600in}{0.616628in}}%
\pgfpathlineto{\pgfqpoint{1.144136in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{1.145403in}{0.562991in}}%
\pgfpathlineto{\pgfqpoint{1.146671in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{1.147939in}{0.613508in}}%
\pgfpathlineto{\pgfqpoint{1.149207in}{0.640301in}}%
\pgfpathlineto{\pgfqpoint{1.150474in}{0.570368in}}%
\pgfpathlineto{\pgfqpoint{1.153010in}{0.581681in}}%
\pgfpathlineto{\pgfqpoint{1.154277in}{0.605411in}}%
\pgfpathlineto{\pgfqpoint{1.155545in}{0.591593in}}%
\pgfpathlineto{\pgfqpoint{1.156813in}{0.498124in}}%
\pgfpathlineto{\pgfqpoint{1.159348in}{0.678806in}}%
\pgfpathlineto{\pgfqpoint{1.160616in}{0.625651in}}%
\pgfpathlineto{\pgfqpoint{1.161883in}{0.828853in}}%
\pgfpathlineto{\pgfqpoint{1.165686in}{0.656489in}}%
\pgfpathlineto{\pgfqpoint{1.166954in}{0.621136in}}%
\pgfpathlineto{\pgfqpoint{1.168222in}{0.553559in}}%
\pgfpathlineto{\pgfqpoint{1.169489in}{0.653022in}}%
\pgfpathlineto{\pgfqpoint{1.170757in}{0.629187in}}%
\pgfpathlineto{\pgfqpoint{1.172025in}{0.628676in}}%
\pgfpathlineto{\pgfqpoint{1.173292in}{0.594544in}}%
\pgfpathlineto{\pgfqpoint{1.174560in}{0.682760in}}%
\pgfpathlineto{\pgfqpoint{1.177095in}{0.612169in}}%
\pgfpathlineto{\pgfqpoint{1.179631in}{0.523525in}}%
\pgfpathlineto{\pgfqpoint{1.180898in}{0.853006in}}%
\pgfpathlineto{\pgfqpoint{1.184701in}{0.631489in}}%
\pgfpathlineto{\pgfqpoint{1.185969in}{0.713847in}}%
\pgfpathlineto{\pgfqpoint{1.188504in}{0.592127in}}%
\pgfpathlineto{\pgfqpoint{1.189772in}{0.567662in}}%
\pgfpathlineto{\pgfqpoint{1.191040in}{0.506338in}}%
\pgfpathlineto{\pgfqpoint{1.192307in}{0.613748in}}%
\pgfpathlineto{\pgfqpoint{1.193575in}{0.613235in}}%
\pgfpathlineto{\pgfqpoint{1.194843in}{0.583884in}}%
\pgfpathlineto{\pgfqpoint{1.196110in}{0.846767in}}%
\pgfpathlineto{\pgfqpoint{1.201181in}{0.610402in}}%
\pgfpathlineto{\pgfqpoint{1.202449in}{0.552525in}}%
\pgfpathlineto{\pgfqpoint{1.203716in}{0.851245in}}%
\pgfpathlineto{\pgfqpoint{1.204984in}{0.818214in}}%
\pgfpathlineto{\pgfqpoint{1.207519in}{0.709464in}}%
\pgfpathlineto{\pgfqpoint{1.208787in}{0.666636in}}%
\pgfpathlineto{\pgfqpoint{1.210055in}{0.695823in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{0.624502in}}%
\pgfpathlineto{\pgfqpoint{1.213858in}{0.569016in}}%
\pgfpathlineto{\pgfqpoint{1.215126in}{0.582884in}}%
\pgfpathlineto{\pgfqpoint{1.220196in}{0.536906in}}%
\pgfpathlineto{\pgfqpoint{1.221464in}{0.534592in}}%
\pgfpathlineto{\pgfqpoint{1.222732in}{0.513980in}}%
\pgfpathlineto{\pgfqpoint{1.223999in}{0.537445in}}%
\pgfpathlineto{\pgfqpoint{1.225267in}{0.521220in}}%
\pgfpathlineto{\pgfqpoint{1.226535in}{0.521509in}}%
\pgfpathlineto{\pgfqpoint{1.229070in}{0.535896in}}%
\pgfpathlineto{\pgfqpoint{1.231605in}{0.499313in}}%
\pgfpathlineto{\pgfqpoint{1.232873in}{0.493774in}}%
\pgfpathlineto{\pgfqpoint{1.235408in}{0.524992in}}%
\pgfpathlineto{\pgfqpoint{1.236676in}{0.522285in}}%
\pgfpathlineto{\pgfqpoint{1.237944in}{0.536675in}}%
\pgfpathlineto{\pgfqpoint{1.239211in}{0.565300in}}%
\pgfpathlineto{\pgfqpoint{1.240479in}{0.549054in}}%
\pgfpathlineto{\pgfqpoint{1.241747in}{0.547839in}}%
\pgfpathlineto{\pgfqpoint{1.244282in}{0.561154in}}%
\pgfpathlineto{\pgfqpoint{1.245550in}{0.561526in}}%
\pgfpathlineto{\pgfqpoint{1.246817in}{0.558746in}}%
\pgfpathlineto{\pgfqpoint{1.248085in}{0.541009in}}%
\pgfpathlineto{\pgfqpoint{1.249353in}{0.564616in}}%
\pgfpathlineto{\pgfqpoint{1.250620in}{0.565743in}}%
\pgfpathlineto{\pgfqpoint{1.251888in}{0.556347in}}%
\pgfpathlineto{\pgfqpoint{1.253156in}{0.602958in}}%
\pgfpathlineto{\pgfqpoint{1.255691in}{0.542357in}}%
\pgfpathlineto{\pgfqpoint{1.256959in}{0.506409in}}%
\pgfpathlineto{\pgfqpoint{1.258226in}{0.540161in}}%
\pgfpathlineto{\pgfqpoint{1.259494in}{0.534155in}}%
\pgfpathlineto{\pgfqpoint{1.260762in}{0.610216in}}%
\pgfpathlineto{\pgfqpoint{1.262029in}{0.610876in}}%
\pgfpathlineto{\pgfqpoint{1.264565in}{0.569100in}}%
\pgfpathlineto{\pgfqpoint{1.265832in}{0.578813in}}%
\pgfpathlineto{\pgfqpoint{1.267100in}{0.627249in}}%
\pgfpathlineto{\pgfqpoint{1.270903in}{0.557907in}}%
\pgfpathlineto{\pgfqpoint{1.272171in}{0.656761in}}%
\pgfpathlineto{\pgfqpoint{1.273439in}{0.654940in}}%
\pgfpathlineto{\pgfqpoint{1.274706in}{0.618613in}}%
\pgfpathlineto{\pgfqpoint{1.275974in}{0.668034in}}%
\pgfpathlineto{\pgfqpoint{1.279777in}{0.563412in}}%
\pgfpathlineto{\pgfqpoint{1.282312in}{0.517457in}}%
\pgfpathlineto{\pgfqpoint{1.283580in}{0.629478in}}%
\pgfpathlineto{\pgfqpoint{1.286115in}{0.599775in}}%
\pgfpathlineto{\pgfqpoint{1.287383in}{0.859339in}}%
\pgfpathlineto{\pgfqpoint{1.288651in}{0.816656in}}%
\pgfpathlineto{\pgfqpoint{1.289918in}{0.596274in}}%
\pgfpathlineto{\pgfqpoint{1.291186in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.292454in}{0.644807in}}%
\pgfpathlineto{\pgfqpoint{1.294989in}{0.607321in}}%
\pgfpathlineto{\pgfqpoint{1.296257in}{0.595617in}}%
\pgfpathlineto{\pgfqpoint{1.297524in}{0.625113in}}%
\pgfpathlineto{\pgfqpoint{1.298792in}{0.600713in}}%
\pgfpathlineto{\pgfqpoint{1.300060in}{0.695046in}}%
\pgfpathlineto{\pgfqpoint{1.302595in}{0.664194in}}%
\pgfpathlineto{\pgfqpoint{1.305130in}{0.512061in}}%
\pgfpathlineto{\pgfqpoint{1.307666in}{0.607271in}}%
\pgfpathlineto{\pgfqpoint{1.310201in}{0.672244in}}%
\pgfpathlineto{\pgfqpoint{1.311469in}{0.648945in}}%
\pgfpathlineto{\pgfqpoint{1.312736in}{0.652524in}}%
\pgfpathlineto{\pgfqpoint{1.315272in}{0.611784in}}%
\pgfpathlineto{\pgfqpoint{1.316539in}{0.554651in}}%
\pgfpathlineto{\pgfqpoint{1.317807in}{0.588276in}}%
\pgfpathlineto{\pgfqpoint{1.319075in}{0.659930in}}%
\pgfpathlineto{\pgfqpoint{1.320342in}{0.655949in}}%
\pgfpathlineto{\pgfqpoint{1.321610in}{0.708587in}}%
\pgfpathlineto{\pgfqpoint{1.322878in}{0.691821in}}%
\pgfpathlineto{\pgfqpoint{1.327948in}{0.514721in}}%
\pgfpathlineto{\pgfqpoint{1.329216in}{0.622115in}}%
\pgfpathlineto{\pgfqpoint{1.330484in}{0.608202in}}%
\pgfpathlineto{\pgfqpoint{1.331751in}{0.611910in}}%
\pgfpathlineto{\pgfqpoint{1.334287in}{0.653119in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{0.623377in}}%
\pgfpathlineto{\pgfqpoint{1.336822in}{0.623974in}}%
\pgfpathlineto{\pgfqpoint{1.339358in}{0.590130in}}%
\pgfpathlineto{\pgfqpoint{1.340625in}{0.605376in}}%
\pgfpathlineto{\pgfqpoint{1.345696in}{0.522063in}}%
\pgfpathlineto{\pgfqpoint{1.348231in}{0.501199in}}%
\pgfpathlineto{\pgfqpoint{1.349499in}{0.496190in}}%
\pgfpathlineto{\pgfqpoint{1.350767in}{0.500925in}}%
\pgfpathlineto{\pgfqpoint{1.352034in}{0.496173in}}%
\pgfpathlineto{\pgfqpoint{1.353302in}{0.496490in}}%
\pgfpathlineto{\pgfqpoint{1.354570in}{0.480200in}}%
\pgfpathlineto{\pgfqpoint{1.355837in}{0.478496in}}%
\pgfpathlineto{\pgfqpoint{1.359640in}{0.530018in}}%
\pgfpathlineto{\pgfqpoint{1.362176in}{0.464992in}}%
\pgfpathlineto{\pgfqpoint{1.364711in}{0.518137in}}%
\pgfpathlineto{\pgfqpoint{1.367246in}{0.530694in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{0.575815in}}%
\pgfpathlineto{\pgfqpoint{1.369782in}{0.563810in}}%
\pgfpathlineto{\pgfqpoint{1.371049in}{0.573294in}}%
\pgfpathlineto{\pgfqpoint{1.373585in}{0.530854in}}%
\pgfpathlineto{\pgfqpoint{1.376120in}{0.589854in}}%
\pgfpathlineto{\pgfqpoint{1.377388in}{0.595009in}}%
\pgfpathlineto{\pgfqpoint{1.379923in}{0.701492in}}%
\pgfpathlineto{\pgfqpoint{1.381191in}{0.703661in}}%
\pgfpathlineto{\pgfqpoint{1.384994in}{0.511610in}}%
\pgfpathlineto{\pgfqpoint{1.386261in}{0.523924in}}%
\pgfpathlineto{\pgfqpoint{1.387529in}{0.729162in}}%
\pgfpathlineto{\pgfqpoint{1.388797in}{0.694163in}}%
\pgfpathlineto{\pgfqpoint{1.390064in}{0.729433in}}%
\pgfpathlineto{\pgfqpoint{1.391332in}{0.703628in}}%
\pgfpathlineto{\pgfqpoint{1.393867in}{0.643026in}}%
\pgfpathlineto{\pgfqpoint{1.395135in}{0.616229in}}%
\pgfpathlineto{\pgfqpoint{1.396403in}{0.537257in}}%
\pgfpathlineto{\pgfqpoint{1.397670in}{0.647566in}}%
\pgfpathlineto{\pgfqpoint{1.400206in}{0.588900in}}%
\pgfpathlineto{\pgfqpoint{1.402741in}{0.673418in}}%
\pgfpathlineto{\pgfqpoint{1.404009in}{0.664566in}}%
\pgfpathlineto{\pgfqpoint{1.407812in}{0.522620in}}%
\pgfpathlineto{\pgfqpoint{1.409080in}{0.644649in}}%
\pgfpathlineto{\pgfqpoint{1.410347in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{1.414150in}{0.615040in}}%
\pgfpathlineto{\pgfqpoint{1.415418in}{0.641788in}}%
\pgfpathlineto{\pgfqpoint{1.416686in}{0.615616in}}%
\pgfpathlineto{\pgfqpoint{1.417953in}{0.626581in}}%
\pgfpathlineto{\pgfqpoint{1.420489in}{0.592503in}}%
\pgfpathlineto{\pgfqpoint{1.421756in}{0.620094in}}%
\pgfpathlineto{\pgfqpoint{1.424292in}{0.558079in}}%
\pgfpathlineto{\pgfqpoint{1.425559in}{0.575752in}}%
\pgfpathlineto{\pgfqpoint{1.426827in}{0.572456in}}%
\pgfpathlineto{\pgfqpoint{1.428095in}{0.584372in}}%
\pgfpathlineto{\pgfqpoint{1.429362in}{0.568363in}}%
\pgfpathlineto{\pgfqpoint{1.430630in}{0.534199in}}%
\pgfpathlineto{\pgfqpoint{1.431898in}{0.784451in}}%
\pgfpathlineto{\pgfqpoint{1.435701in}{0.636153in}}%
\pgfpathlineto{\pgfqpoint{1.438236in}{0.580337in}}%
\pgfpathlineto{\pgfqpoint{1.439504in}{0.581525in}}%
\pgfpathlineto{\pgfqpoint{1.442039in}{0.470660in}}%
\pgfpathlineto{\pgfqpoint{1.443307in}{0.614871in}}%
\pgfpathlineto{\pgfqpoint{1.444574in}{0.624868in}}%
\pgfpathlineto{\pgfqpoint{1.445842in}{0.609535in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{0.631423in}}%
\pgfpathlineto{\pgfqpoint{1.448377in}{0.626591in}}%
\pgfpathlineto{\pgfqpoint{1.449645in}{0.637665in}}%
\pgfpathlineto{\pgfqpoint{1.450913in}{0.620016in}}%
\pgfpathlineto{\pgfqpoint{1.453448in}{0.575096in}}%
\pgfpathlineto{\pgfqpoint{1.457251in}{0.613734in}}%
\pgfpathlineto{\pgfqpoint{1.458519in}{0.586246in}}%
\pgfpathlineto{\pgfqpoint{1.459786in}{0.590636in}}%
\pgfpathlineto{\pgfqpoint{1.462322in}{0.661485in}}%
\pgfpathlineto{\pgfqpoint{1.463590in}{0.641265in}}%
\pgfpathlineto{\pgfqpoint{1.466125in}{0.571333in}}%
\pgfpathlineto{\pgfqpoint{1.467393in}{0.554159in}}%
\pgfpathlineto{\pgfqpoint{1.467393in}{0.554159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472269in}{0.351234in}}{\pgfqpoint{1.014139in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472269in}{0.462324in}}%
\pgfpathlineto{\pgfqpoint{0.473537in}{0.463357in}}%
\pgfpathlineto{\pgfqpoint{0.477340in}{0.488469in}}%
\pgfpathlineto{\pgfqpoint{0.479875in}{0.537648in}}%
\pgfpathlineto{\pgfqpoint{0.482410in}{0.599161in}}%
\pgfpathlineto{\pgfqpoint{0.483678in}{0.594568in}}%
\pgfpathlineto{\pgfqpoint{0.486213in}{0.565286in}}%
\pgfpathlineto{\pgfqpoint{0.487481in}{0.582271in}}%
\pgfpathlineto{\pgfqpoint{0.490016in}{0.534723in}}%
\pgfpathlineto{\pgfqpoint{0.491284in}{0.534657in}}%
\pgfpathlineto{\pgfqpoint{0.492552in}{0.533020in}}%
\pgfpathlineto{\pgfqpoint{0.496355in}{0.494045in}}%
\pgfpathlineto{\pgfqpoint{0.497622in}{0.508262in}}%
\pgfpathlineto{\pgfqpoint{0.498890in}{0.494415in}}%
\pgfpathlineto{\pgfqpoint{0.500158in}{0.528799in}}%
\pgfpathlineto{\pgfqpoint{0.501425in}{0.531322in}}%
\pgfpathlineto{\pgfqpoint{0.503961in}{0.567054in}}%
\pgfpathlineto{\pgfqpoint{0.506496in}{0.630927in}}%
\pgfpathlineto{\pgfqpoint{0.507764in}{0.495687in}}%
\pgfpathlineto{\pgfqpoint{0.509031in}{0.486253in}}%
\pgfpathlineto{\pgfqpoint{0.511567in}{0.533451in}}%
\pgfpathlineto{\pgfqpoint{0.512834in}{0.537764in}}%
\pgfpathlineto{\pgfqpoint{0.514102in}{0.538036in}}%
\pgfpathlineto{\pgfqpoint{0.515370in}{0.540965in}}%
\pgfpathlineto{\pgfqpoint{0.517905in}{0.566846in}}%
\pgfpathlineto{\pgfqpoint{0.519173in}{0.615796in}}%
\pgfpathlineto{\pgfqpoint{0.520440in}{0.619062in}}%
\pgfpathlineto{\pgfqpoint{0.521708in}{0.594763in}}%
\pgfpathlineto{\pgfqpoint{0.522976in}{0.614654in}}%
\pgfpathlineto{\pgfqpoint{0.524243in}{0.661872in}}%
\pgfpathlineto{\pgfqpoint{0.525511in}{0.662001in}}%
\pgfpathlineto{\pgfqpoint{0.529314in}{0.558543in}}%
\pgfpathlineto{\pgfqpoint{0.531850in}{0.520445in}}%
\pgfpathlineto{\pgfqpoint{0.533117in}{0.547863in}}%
\pgfpathlineto{\pgfqpoint{0.534385in}{0.650798in}}%
\pgfpathlineto{\pgfqpoint{0.536920in}{0.593408in}}%
\pgfpathlineto{\pgfqpoint{0.539456in}{0.551399in}}%
\pgfpathlineto{\pgfqpoint{0.540723in}{0.547314in}}%
\pgfpathlineto{\pgfqpoint{0.541991in}{0.594914in}}%
\pgfpathlineto{\pgfqpoint{0.544526in}{0.568106in}}%
\pgfpathlineto{\pgfqpoint{0.547062in}{0.613112in}}%
\pgfpathlineto{\pgfqpoint{0.548329in}{0.598928in}}%
\pgfpathlineto{\pgfqpoint{0.550865in}{0.514171in}}%
\pgfpathlineto{\pgfqpoint{0.552132in}{0.516773in}}%
\pgfpathlineto{\pgfqpoint{0.553400in}{0.536094in}}%
\pgfpathlineto{\pgfqpoint{0.554668in}{0.607684in}}%
\pgfpathlineto{\pgfqpoint{0.555935in}{0.611800in}}%
\pgfpathlineto{\pgfqpoint{0.557203in}{0.581110in}}%
\pgfpathlineto{\pgfqpoint{0.561006in}{0.625569in}}%
\pgfpathlineto{\pgfqpoint{0.563541in}{0.533303in}}%
\pgfpathlineto{\pgfqpoint{0.564809in}{0.568522in}}%
\pgfpathlineto{\pgfqpoint{0.566077in}{0.565173in}}%
\pgfpathlineto{\pgfqpoint{0.567344in}{0.538284in}}%
\pgfpathlineto{\pgfqpoint{0.568612in}{0.541371in}}%
\pgfpathlineto{\pgfqpoint{0.569880in}{0.531045in}}%
\pgfpathlineto{\pgfqpoint{0.572415in}{0.478590in}}%
\pgfpathlineto{\pgfqpoint{0.574950in}{0.441711in}}%
\pgfpathlineto{\pgfqpoint{0.576218in}{0.474864in}}%
\pgfpathlineto{\pgfqpoint{0.577486in}{0.582463in}}%
\pgfpathlineto{\pgfqpoint{0.578753in}{0.590474in}}%
\pgfpathlineto{\pgfqpoint{0.580021in}{0.567967in}}%
\pgfpathlineto{\pgfqpoint{0.581289in}{0.577943in}}%
\pgfpathlineto{\pgfqpoint{0.583824in}{0.534449in}}%
\pgfpathlineto{\pgfqpoint{0.585092in}{0.538088in}}%
\pgfpathlineto{\pgfqpoint{0.586359in}{0.516220in}}%
\pgfpathlineto{\pgfqpoint{0.587627in}{0.523457in}}%
\pgfpathlineto{\pgfqpoint{0.588895in}{0.504275in}}%
\pgfpathlineto{\pgfqpoint{0.590163in}{0.504863in}}%
\pgfpathlineto{\pgfqpoint{0.595233in}{0.458882in}}%
\pgfpathlineto{\pgfqpoint{0.596501in}{0.467189in}}%
\pgfpathlineto{\pgfqpoint{0.597769in}{0.461101in}}%
\pgfpathlineto{\pgfqpoint{0.599036in}{0.466659in}}%
\pgfpathlineto{\pgfqpoint{0.604107in}{0.516298in}}%
\pgfpathlineto{\pgfqpoint{0.606642in}{0.563796in}}%
\pgfpathlineto{\pgfqpoint{0.607910in}{0.556191in}}%
\pgfpathlineto{\pgfqpoint{0.609178in}{0.535864in}}%
\pgfpathlineto{\pgfqpoint{0.610445in}{0.556812in}}%
\pgfpathlineto{\pgfqpoint{0.615516in}{0.485316in}}%
\pgfpathlineto{\pgfqpoint{0.616784in}{0.478712in}}%
\pgfpathlineto{\pgfqpoint{0.618051in}{0.480455in}}%
\pgfpathlineto{\pgfqpoint{0.620587in}{0.450058in}}%
\pgfpathlineto{\pgfqpoint{0.624390in}{0.486346in}}%
\pgfpathlineto{\pgfqpoint{0.628193in}{0.577398in}}%
\pgfpathlineto{\pgfqpoint{0.629460in}{0.585182in}}%
\pgfpathlineto{\pgfqpoint{0.630728in}{0.608669in}}%
\pgfpathlineto{\pgfqpoint{0.631996in}{0.601706in}}%
\pgfpathlineto{\pgfqpoint{0.634531in}{0.560148in}}%
\pgfpathlineto{\pgfqpoint{0.637066in}{0.587680in}}%
\pgfpathlineto{\pgfqpoint{0.638334in}{0.606858in}}%
\pgfpathlineto{\pgfqpoint{0.639602in}{0.559120in}}%
\pgfpathlineto{\pgfqpoint{0.640869in}{0.558189in}}%
\pgfpathlineto{\pgfqpoint{0.644672in}{0.600600in}}%
\pgfpathlineto{\pgfqpoint{0.648475in}{0.542086in}}%
\pgfpathlineto{\pgfqpoint{0.649743in}{0.627174in}}%
\pgfpathlineto{\pgfqpoint{0.651011in}{0.635243in}}%
\pgfpathlineto{\pgfqpoint{0.653546in}{0.570682in}}%
\pgfpathlineto{\pgfqpoint{0.654814in}{0.583467in}}%
\pgfpathlineto{\pgfqpoint{0.656082in}{0.634593in}}%
\pgfpathlineto{\pgfqpoint{0.657349in}{0.634620in}}%
\pgfpathlineto{\pgfqpoint{0.659885in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{0.661152in}{0.561540in}}%
\pgfpathlineto{\pgfqpoint{0.663688in}{0.498948in}}%
\pgfpathlineto{\pgfqpoint{0.664955in}{0.499149in}}%
\pgfpathlineto{\pgfqpoint{0.666223in}{0.512322in}}%
\pgfpathlineto{\pgfqpoint{0.667491in}{0.562797in}}%
\pgfpathlineto{\pgfqpoint{0.668758in}{0.559750in}}%
\pgfpathlineto{\pgfqpoint{0.670026in}{0.587210in}}%
\pgfpathlineto{\pgfqpoint{0.671294in}{0.582300in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{0.558842in}}%
\pgfpathlineto{\pgfqpoint{0.673829in}{0.594651in}}%
\pgfpathlineto{\pgfqpoint{0.676364in}{0.555998in}}%
\pgfpathlineto{\pgfqpoint{0.677632in}{0.537661in}}%
\pgfpathlineto{\pgfqpoint{0.678900in}{0.636617in}}%
\pgfpathlineto{\pgfqpoint{0.680167in}{0.636420in}}%
\pgfpathlineto{\pgfqpoint{0.681435in}{0.596263in}}%
\pgfpathlineto{\pgfqpoint{0.682703in}{0.599300in}}%
\pgfpathlineto{\pgfqpoint{0.685238in}{0.646901in}}%
\pgfpathlineto{\pgfqpoint{0.687773in}{0.602026in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{0.526706in}}%
\pgfpathlineto{\pgfqpoint{0.690309in}{0.615328in}}%
\pgfpathlineto{\pgfqpoint{0.691576in}{0.620866in}}%
\pgfpathlineto{\pgfqpoint{0.694112in}{0.543741in}}%
\pgfpathlineto{\pgfqpoint{0.695379in}{0.525708in}}%
\pgfpathlineto{\pgfqpoint{0.697915in}{0.458078in}}%
\pgfpathlineto{\pgfqpoint{0.700450in}{0.413654in}}%
\pgfpathlineto{\pgfqpoint{0.702985in}{0.527175in}}%
\pgfpathlineto{\pgfqpoint{0.704253in}{0.497933in}}%
\pgfpathlineto{\pgfqpoint{0.705521in}{0.499883in}}%
\pgfpathlineto{\pgfqpoint{0.706788in}{0.550534in}}%
\pgfpathlineto{\pgfqpoint{0.709324in}{0.531986in}}%
\pgfpathlineto{\pgfqpoint{0.711859in}{0.489942in}}%
\pgfpathlineto{\pgfqpoint{0.715662in}{0.504463in}}%
\pgfpathlineto{\pgfqpoint{0.719465in}{0.455396in}}%
\pgfpathlineto{\pgfqpoint{0.720733in}{0.458606in}}%
\pgfpathlineto{\pgfqpoint{0.723268in}{0.446983in}}%
\pgfpathlineto{\pgfqpoint{0.733410in}{0.559263in}}%
\pgfpathlineto{\pgfqpoint{0.734677in}{0.547003in}}%
\pgfpathlineto{\pgfqpoint{0.735945in}{0.559414in}}%
\pgfpathlineto{\pgfqpoint{0.737213in}{0.527360in}}%
\pgfpathlineto{\pgfqpoint{0.738480in}{0.524694in}}%
\pgfpathlineto{\pgfqpoint{0.739748in}{0.539905in}}%
\pgfpathlineto{\pgfqpoint{0.741016in}{0.538051in}}%
\pgfpathlineto{\pgfqpoint{0.743551in}{0.471604in}}%
\pgfpathlineto{\pgfqpoint{0.746086in}{0.477167in}}%
\pgfpathlineto{\pgfqpoint{0.747354in}{0.469338in}}%
\pgfpathlineto{\pgfqpoint{0.751157in}{0.543380in}}%
\pgfpathlineto{\pgfqpoint{0.754960in}{0.571456in}}%
\pgfpathlineto{\pgfqpoint{0.757495in}{0.615261in}}%
\pgfpathlineto{\pgfqpoint{0.758763in}{0.591680in}}%
\pgfpathlineto{\pgfqpoint{0.761298in}{0.636635in}}%
\pgfpathlineto{\pgfqpoint{0.762566in}{0.648886in}}%
\pgfpathlineto{\pgfqpoint{0.763834in}{0.624687in}}%
\pgfpathlineto{\pgfqpoint{0.765101in}{0.650693in}}%
\pgfpathlineto{\pgfqpoint{0.766369in}{0.645523in}}%
\pgfpathlineto{\pgfqpoint{0.767637in}{0.689975in}}%
\pgfpathlineto{\pgfqpoint{0.768904in}{0.689790in}}%
\pgfpathlineto{\pgfqpoint{0.771440in}{0.618030in}}%
\pgfpathlineto{\pgfqpoint{0.772707in}{0.625834in}}%
\pgfpathlineto{\pgfqpoint{0.773975in}{0.550441in}}%
\pgfpathlineto{\pgfqpoint{0.776511in}{0.563598in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{0.549919in}}%
\pgfpathlineto{\pgfqpoint{0.780314in}{0.569233in}}%
\pgfpathlineto{\pgfqpoint{0.781581in}{0.594487in}}%
\pgfpathlineto{\pgfqpoint{0.782849in}{0.565390in}}%
\pgfpathlineto{\pgfqpoint{0.784117in}{0.616237in}}%
\pgfpathlineto{\pgfqpoint{0.785384in}{0.598015in}}%
\pgfpathlineto{\pgfqpoint{0.786652in}{0.550252in}}%
\pgfpathlineto{\pgfqpoint{0.787920in}{0.556942in}}%
\pgfpathlineto{\pgfqpoint{0.789187in}{0.542237in}}%
\pgfpathlineto{\pgfqpoint{0.790455in}{0.560679in}}%
\pgfpathlineto{\pgfqpoint{0.792990in}{0.628413in}}%
\pgfpathlineto{\pgfqpoint{0.798061in}{0.536095in}}%
\pgfpathlineto{\pgfqpoint{0.799329in}{0.587151in}}%
\pgfpathlineto{\pgfqpoint{0.800596in}{0.584089in}}%
\pgfpathlineto{\pgfqpoint{0.801864in}{0.562091in}}%
\pgfpathlineto{\pgfqpoint{0.803132in}{0.506705in}}%
\pgfpathlineto{\pgfqpoint{0.804399in}{0.611049in}}%
\pgfpathlineto{\pgfqpoint{0.805667in}{0.606860in}}%
\pgfpathlineto{\pgfqpoint{0.806935in}{0.641908in}}%
\pgfpathlineto{\pgfqpoint{0.808202in}{0.608265in}}%
\pgfpathlineto{\pgfqpoint{0.809470in}{0.648843in}}%
\pgfpathlineto{\pgfqpoint{0.812005in}{0.603759in}}%
\pgfpathlineto{\pgfqpoint{0.813273in}{0.585114in}}%
\pgfpathlineto{\pgfqpoint{0.814541in}{0.548129in}}%
\pgfpathlineto{\pgfqpoint{0.815808in}{0.561801in}}%
\pgfpathlineto{\pgfqpoint{0.819611in}{0.491979in}}%
\pgfpathlineto{\pgfqpoint{0.820879in}{0.479373in}}%
\pgfpathlineto{\pgfqpoint{0.822147in}{0.486509in}}%
\pgfpathlineto{\pgfqpoint{0.823414in}{0.455864in}}%
\pgfpathlineto{\pgfqpoint{0.824682in}{0.457599in}}%
\pgfpathlineto{\pgfqpoint{0.825950in}{0.431019in}}%
\pgfpathlineto{\pgfqpoint{0.827217in}{0.495341in}}%
\pgfpathlineto{\pgfqpoint{0.828485in}{0.620787in}}%
\pgfpathlineto{\pgfqpoint{0.829753in}{0.622457in}}%
\pgfpathlineto{\pgfqpoint{0.832288in}{0.581423in}}%
\pgfpathlineto{\pgfqpoint{0.833556in}{0.543360in}}%
\pgfpathlineto{\pgfqpoint{0.834823in}{0.540934in}}%
\pgfpathlineto{\pgfqpoint{0.836091in}{0.535776in}}%
\pgfpathlineto{\pgfqpoint{0.837359in}{0.503326in}}%
\pgfpathlineto{\pgfqpoint{0.838627in}{0.507943in}}%
\pgfpathlineto{\pgfqpoint{0.839894in}{0.505244in}}%
\pgfpathlineto{\pgfqpoint{0.843697in}{0.464849in}}%
\pgfpathlineto{\pgfqpoint{0.844965in}{0.470700in}}%
\pgfpathlineto{\pgfqpoint{0.846233in}{0.470829in}}%
\pgfpathlineto{\pgfqpoint{0.847500in}{0.481151in}}%
\pgfpathlineto{\pgfqpoint{0.848768in}{0.457648in}}%
\pgfpathlineto{\pgfqpoint{0.856374in}{0.562671in}}%
\pgfpathlineto{\pgfqpoint{0.858909in}{0.506961in}}%
\pgfpathlineto{\pgfqpoint{0.860177in}{0.499861in}}%
\pgfpathlineto{\pgfqpoint{0.862712in}{0.511355in}}%
\pgfpathlineto{\pgfqpoint{0.865248in}{0.506442in}}%
\pgfpathlineto{\pgfqpoint{0.866515in}{0.483132in}}%
\pgfpathlineto{\pgfqpoint{0.867783in}{0.484676in}}%
\pgfpathlineto{\pgfqpoint{0.869051in}{0.472928in}}%
\pgfpathlineto{\pgfqpoint{0.874121in}{0.508630in}}%
\pgfpathlineto{\pgfqpoint{0.880460in}{0.608376in}}%
\pgfpathlineto{\pgfqpoint{0.881727in}{0.571595in}}%
\pgfpathlineto{\pgfqpoint{0.882995in}{0.571401in}}%
\pgfpathlineto{\pgfqpoint{0.884263in}{0.549315in}}%
\pgfpathlineto{\pgfqpoint{0.885530in}{0.578830in}}%
\pgfpathlineto{\pgfqpoint{0.888066in}{0.575280in}}%
\pgfpathlineto{\pgfqpoint{0.889333in}{0.597754in}}%
\pgfpathlineto{\pgfqpoint{0.891869in}{0.552520in}}%
\pgfpathlineto{\pgfqpoint{0.893136in}{0.558218in}}%
\pgfpathlineto{\pgfqpoint{0.896939in}{0.649483in}}%
\pgfpathlineto{\pgfqpoint{0.899475in}{0.560434in}}%
\pgfpathlineto{\pgfqpoint{0.902010in}{0.583969in}}%
\pgfpathlineto{\pgfqpoint{0.903278in}{0.581409in}}%
\pgfpathlineto{\pgfqpoint{0.905813in}{0.534648in}}%
\pgfpathlineto{\pgfqpoint{0.907081in}{0.553537in}}%
\pgfpathlineto{\pgfqpoint{0.909616in}{0.505586in}}%
\pgfpathlineto{\pgfqpoint{0.910884in}{0.497593in}}%
\pgfpathlineto{\pgfqpoint{0.912152in}{0.602019in}}%
\pgfpathlineto{\pgfqpoint{0.913419in}{0.602479in}}%
\pgfpathlineto{\pgfqpoint{0.917222in}{0.516169in}}%
\pgfpathlineto{\pgfqpoint{0.918490in}{0.607517in}}%
\pgfpathlineto{\pgfqpoint{0.919758in}{0.598982in}}%
\pgfpathlineto{\pgfqpoint{0.921025in}{0.557475in}}%
\pgfpathlineto{\pgfqpoint{0.922293in}{0.667191in}}%
\pgfpathlineto{\pgfqpoint{0.928631in}{0.440350in}}%
\pgfpathlineto{\pgfqpoint{0.929899in}{0.683934in}}%
\pgfpathlineto{\pgfqpoint{0.932434in}{0.665410in}}%
\pgfpathlineto{\pgfqpoint{0.933702in}{0.637770in}}%
\pgfpathlineto{\pgfqpoint{0.934970in}{0.681804in}}%
\pgfpathlineto{\pgfqpoint{0.937505in}{0.602187in}}%
\pgfpathlineto{\pgfqpoint{0.940040in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{0.941308in}{0.529660in}}%
\pgfpathlineto{\pgfqpoint{0.942576in}{0.529032in}}%
\pgfpathlineto{\pgfqpoint{0.943843in}{0.555673in}}%
\pgfpathlineto{\pgfqpoint{0.945111in}{0.507322in}}%
\pgfpathlineto{\pgfqpoint{0.946379in}{0.580304in}}%
\pgfpathlineto{\pgfqpoint{0.951449in}{0.411565in}}%
\pgfpathlineto{\pgfqpoint{0.952717in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{0.955252in}{0.460163in}}%
\pgfpathlineto{\pgfqpoint{0.956520in}{0.557872in}}%
\pgfpathlineto{\pgfqpoint{0.960323in}{0.478944in}}%
\pgfpathlineto{\pgfqpoint{0.961591in}{0.480986in}}%
\pgfpathlineto{\pgfqpoint{0.962859in}{0.468396in}}%
\pgfpathlineto{\pgfqpoint{0.965394in}{0.502383in}}%
\pgfpathlineto{\pgfqpoint{0.966662in}{0.501771in}}%
\pgfpathlineto{\pgfqpoint{0.969197in}{0.454064in}}%
\pgfpathlineto{\pgfqpoint{0.971732in}{0.465422in}}%
\pgfpathlineto{\pgfqpoint{0.973000in}{0.461125in}}%
\pgfpathlineto{\pgfqpoint{0.974268in}{0.452149in}}%
\pgfpathlineto{\pgfqpoint{0.980606in}{0.538308in}}%
\pgfpathlineto{\pgfqpoint{0.981874in}{0.540356in}}%
\pgfpathlineto{\pgfqpoint{0.983141in}{0.585662in}}%
\pgfpathlineto{\pgfqpoint{0.985677in}{0.549209in}}%
\pgfpathlineto{\pgfqpoint{0.986944in}{0.555156in}}%
\pgfpathlineto{\pgfqpoint{0.988212in}{0.537744in}}%
\pgfpathlineto{\pgfqpoint{0.989480in}{0.545345in}}%
\pgfpathlineto{\pgfqpoint{0.992015in}{0.501529in}}%
\pgfpathlineto{\pgfqpoint{0.993283in}{0.515648in}}%
\pgfpathlineto{\pgfqpoint{0.994550in}{0.455033in}}%
\pgfpathlineto{\pgfqpoint{0.995818in}{0.463927in}}%
\pgfpathlineto{\pgfqpoint{0.999621in}{0.532476in}}%
\pgfpathlineto{\pgfqpoint{1.000889in}{0.565682in}}%
\pgfpathlineto{\pgfqpoint{1.002156in}{0.568437in}}%
\pgfpathlineto{\pgfqpoint{1.003424in}{0.557498in}}%
\pgfpathlineto{\pgfqpoint{1.004692in}{0.561337in}}%
\pgfpathlineto{\pgfqpoint{1.005959in}{0.551884in}}%
\pgfpathlineto{\pgfqpoint{1.008495in}{0.513363in}}%
\pgfpathlineto{\pgfqpoint{1.011030in}{0.546224in}}%
\pgfpathlineto{\pgfqpoint{1.012298in}{0.565877in}}%
\pgfpathlineto{\pgfqpoint{1.013565in}{0.558326in}}%
\pgfpathlineto{\pgfqpoint{1.014833in}{0.566166in}}%
\pgfpathlineto{\pgfqpoint{1.017368in}{0.551713in}}%
\pgfpathlineto{\pgfqpoint{1.021171in}{0.594239in}}%
\pgfpathlineto{\pgfqpoint{1.022439in}{0.586001in}}%
\pgfpathlineto{\pgfqpoint{1.024975in}{0.659614in}}%
\pgfpathlineto{\pgfqpoint{1.026242in}{0.657015in}}%
\pgfpathlineto{\pgfqpoint{1.027510in}{0.598963in}}%
\pgfpathlineto{\pgfqpoint{1.028778in}{0.606083in}}%
\pgfpathlineto{\pgfqpoint{1.031313in}{0.547664in}}%
\pgfpathlineto{\pgfqpoint{1.033848in}{0.560385in}}%
\pgfpathlineto{\pgfqpoint{1.035116in}{0.559697in}}%
\pgfpathlineto{\pgfqpoint{1.037651in}{0.527389in}}%
\pgfpathlineto{\pgfqpoint{1.038919in}{0.521630in}}%
\pgfpathlineto{\pgfqpoint{1.040187in}{0.556557in}}%
\pgfpathlineto{\pgfqpoint{1.042722in}{0.461585in}}%
\pgfpathlineto{\pgfqpoint{1.043990in}{0.659860in}}%
\pgfpathlineto{\pgfqpoint{1.046525in}{0.514243in}}%
\pgfpathlineto{\pgfqpoint{1.047793in}{0.622683in}}%
\pgfpathlineto{\pgfqpoint{1.050328in}{0.533351in}}%
\pgfpathlineto{\pgfqpoint{1.051596in}{0.586721in}}%
\pgfpathlineto{\pgfqpoint{1.054131in}{0.506560in}}%
\pgfpathlineto{\pgfqpoint{1.055399in}{0.553520in}}%
\pgfpathlineto{\pgfqpoint{1.056666in}{0.658673in}}%
\pgfpathlineto{\pgfqpoint{1.057934in}{0.638256in}}%
\pgfpathlineto{\pgfqpoint{1.059202in}{0.639159in}}%
\pgfpathlineto{\pgfqpoint{1.061737in}{0.598200in}}%
\pgfpathlineto{\pgfqpoint{1.064272in}{0.540824in}}%
\pgfpathlineto{\pgfqpoint{1.065540in}{0.490681in}}%
\pgfpathlineto{\pgfqpoint{1.068075in}{0.537009in}}%
\pgfpathlineto{\pgfqpoint{1.071878in}{0.448700in}}%
\pgfpathlineto{\pgfqpoint{1.073146in}{0.443721in}}%
\pgfpathlineto{\pgfqpoint{1.074414in}{0.457163in}}%
\pgfpathlineto{\pgfqpoint{1.075681in}{0.456605in}}%
\pgfpathlineto{\pgfqpoint{1.076949in}{0.433672in}}%
\pgfpathlineto{\pgfqpoint{1.078217in}{0.625817in}}%
\pgfpathlineto{\pgfqpoint{1.079484in}{0.623341in}}%
\pgfpathlineto{\pgfqpoint{1.080752in}{0.600219in}}%
\pgfpathlineto{\pgfqpoint{1.083287in}{0.524699in}}%
\pgfpathlineto{\pgfqpoint{1.084555in}{0.548495in}}%
\pgfpathlineto{\pgfqpoint{1.085823in}{0.540289in}}%
\pgfpathlineto{\pgfqpoint{1.088358in}{0.485551in}}%
\pgfpathlineto{\pgfqpoint{1.090894in}{0.501755in}}%
\pgfpathlineto{\pgfqpoint{1.092161in}{0.483644in}}%
\pgfpathlineto{\pgfqpoint{1.093429in}{0.485582in}}%
\pgfpathlineto{\pgfqpoint{1.094697in}{0.477510in}}%
\pgfpathlineto{\pgfqpoint{1.095964in}{0.477164in}}%
\pgfpathlineto{\pgfqpoint{1.097232in}{0.473311in}}%
\pgfpathlineto{\pgfqpoint{1.098500in}{0.473600in}}%
\pgfpathlineto{\pgfqpoint{1.101035in}{0.497961in}}%
\pgfpathlineto{\pgfqpoint{1.106106in}{0.566735in}}%
\pgfpathlineto{\pgfqpoint{1.107373in}{0.520102in}}%
\pgfpathlineto{\pgfqpoint{1.109909in}{0.533415in}}%
\pgfpathlineto{\pgfqpoint{1.112444in}{0.519001in}}%
\pgfpathlineto{\pgfqpoint{1.113712in}{0.529447in}}%
\pgfpathlineto{\pgfqpoint{1.114979in}{0.525266in}}%
\pgfpathlineto{\pgfqpoint{1.117515in}{0.455812in}}%
\pgfpathlineto{\pgfqpoint{1.118782in}{0.458850in}}%
\pgfpathlineto{\pgfqpoint{1.121318in}{0.480441in}}%
\pgfpathlineto{\pgfqpoint{1.122585in}{0.475178in}}%
\pgfpathlineto{\pgfqpoint{1.125121in}{0.541446in}}%
\pgfpathlineto{\pgfqpoint{1.127656in}{0.555601in}}%
\pgfpathlineto{\pgfqpoint{1.128924in}{0.588259in}}%
\pgfpathlineto{\pgfqpoint{1.130191in}{0.572884in}}%
\pgfpathlineto{\pgfqpoint{1.131459in}{0.495977in}}%
\pgfpathlineto{\pgfqpoint{1.133994in}{0.571491in}}%
\pgfpathlineto{\pgfqpoint{1.135262in}{0.580193in}}%
\pgfpathlineto{\pgfqpoint{1.136530in}{0.623813in}}%
\pgfpathlineto{\pgfqpoint{1.137797in}{0.597467in}}%
\pgfpathlineto{\pgfqpoint{1.139065in}{0.632333in}}%
\pgfpathlineto{\pgfqpoint{1.140333in}{0.631634in}}%
\pgfpathlineto{\pgfqpoint{1.141600in}{0.632467in}}%
\pgfpathlineto{\pgfqpoint{1.144136in}{0.657078in}}%
\pgfpathlineto{\pgfqpoint{1.145403in}{0.651284in}}%
\pgfpathlineto{\pgfqpoint{1.147939in}{0.575733in}}%
\pgfpathlineto{\pgfqpoint{1.149207in}{0.572488in}}%
\pgfpathlineto{\pgfqpoint{1.151742in}{0.617216in}}%
\pgfpathlineto{\pgfqpoint{1.155545in}{0.547590in}}%
\pgfpathlineto{\pgfqpoint{1.156813in}{0.553893in}}%
\pgfpathlineto{\pgfqpoint{1.158080in}{0.577518in}}%
\pgfpathlineto{\pgfqpoint{1.159348in}{0.552802in}}%
\pgfpathlineto{\pgfqpoint{1.160616in}{0.569227in}}%
\pgfpathlineto{\pgfqpoint{1.163151in}{0.632149in}}%
\pgfpathlineto{\pgfqpoint{1.165686in}{0.590543in}}%
\pgfpathlineto{\pgfqpoint{1.166954in}{0.571050in}}%
\pgfpathlineto{\pgfqpoint{1.169489in}{0.495871in}}%
\pgfpathlineto{\pgfqpoint{1.170757in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{1.172025in}{0.636526in}}%
\pgfpathlineto{\pgfqpoint{1.174560in}{0.563568in}}%
\pgfpathlineto{\pgfqpoint{1.175828in}{0.568675in}}%
\pgfpathlineto{\pgfqpoint{1.177095in}{0.586116in}}%
\pgfpathlineto{\pgfqpoint{1.179631in}{0.455254in}}%
\pgfpathlineto{\pgfqpoint{1.182166in}{0.732645in}}%
\pgfpathlineto{\pgfqpoint{1.187237in}{0.547433in}}%
\pgfpathlineto{\pgfqpoint{1.188504in}{0.669001in}}%
\pgfpathlineto{\pgfqpoint{1.191040in}{0.511139in}}%
\pgfpathlineto{\pgfqpoint{1.192307in}{0.501450in}}%
\pgfpathlineto{\pgfqpoint{1.193575in}{0.513707in}}%
\pgfpathlineto{\pgfqpoint{1.194843in}{0.515001in}}%
\pgfpathlineto{\pgfqpoint{1.197378in}{0.434804in}}%
\pgfpathlineto{\pgfqpoint{1.198646in}{0.445189in}}%
\pgfpathlineto{\pgfqpoint{1.199913in}{0.476093in}}%
\pgfpathlineto{\pgfqpoint{1.202449in}{0.430344in}}%
\pgfpathlineto{\pgfqpoint{1.203716in}{0.452692in}}%
\pgfpathlineto{\pgfqpoint{1.204984in}{0.447205in}}%
\pgfpathlineto{\pgfqpoint{1.206252in}{0.590826in}}%
\pgfpathlineto{\pgfqpoint{1.207519in}{0.592835in}}%
\pgfpathlineto{\pgfqpoint{1.208787in}{0.582015in}}%
\pgfpathlineto{\pgfqpoint{1.213858in}{0.475722in}}%
\pgfpathlineto{\pgfqpoint{1.215126in}{0.494189in}}%
\pgfpathlineto{\pgfqpoint{1.217661in}{0.493129in}}%
\pgfpathlineto{\pgfqpoint{1.220196in}{0.471250in}}%
\pgfpathlineto{\pgfqpoint{1.221464in}{0.468985in}}%
\pgfpathlineto{\pgfqpoint{1.222732in}{0.475656in}}%
\pgfpathlineto{\pgfqpoint{1.226535in}{0.520263in}}%
\pgfpathlineto{\pgfqpoint{1.229070in}{0.555320in}}%
\pgfpathlineto{\pgfqpoint{1.230338in}{0.473846in}}%
\pgfpathlineto{\pgfqpoint{1.231605in}{0.485103in}}%
\pgfpathlineto{\pgfqpoint{1.234141in}{0.561659in}}%
\pgfpathlineto{\pgfqpoint{1.236676in}{0.501068in}}%
\pgfpathlineto{\pgfqpoint{1.237944in}{0.505881in}}%
\pgfpathlineto{\pgfqpoint{1.243014in}{0.465806in}}%
\pgfpathlineto{\pgfqpoint{1.244282in}{0.467036in}}%
\pgfpathlineto{\pgfqpoint{1.246817in}{0.493595in}}%
\pgfpathlineto{\pgfqpoint{1.250620in}{0.561167in}}%
\pgfpathlineto{\pgfqpoint{1.251888in}{0.571031in}}%
\pgfpathlineto{\pgfqpoint{1.253156in}{0.599230in}}%
\pgfpathlineto{\pgfqpoint{1.254423in}{0.597844in}}%
\pgfpathlineto{\pgfqpoint{1.255691in}{0.554247in}}%
\pgfpathlineto{\pgfqpoint{1.256959in}{0.584151in}}%
\pgfpathlineto{\pgfqpoint{1.258226in}{0.544042in}}%
\pgfpathlineto{\pgfqpoint{1.260762in}{0.584092in}}%
\pgfpathlineto{\pgfqpoint{1.262029in}{0.577891in}}%
\pgfpathlineto{\pgfqpoint{1.263297in}{0.616461in}}%
\pgfpathlineto{\pgfqpoint{1.264565in}{0.612809in}}%
\pgfpathlineto{\pgfqpoint{1.265832in}{0.630257in}}%
\pgfpathlineto{\pgfqpoint{1.267100in}{0.609660in}}%
\pgfpathlineto{\pgfqpoint{1.268368in}{0.638922in}}%
\pgfpathlineto{\pgfqpoint{1.269635in}{0.627386in}}%
\pgfpathlineto{\pgfqpoint{1.272171in}{0.687251in}}%
\pgfpathlineto{\pgfqpoint{1.274706in}{0.610477in}}%
\pgfpathlineto{\pgfqpoint{1.277242in}{0.565263in}}%
\pgfpathlineto{\pgfqpoint{1.278509in}{0.580847in}}%
\pgfpathlineto{\pgfqpoint{1.279777in}{0.576142in}}%
\pgfpathlineto{\pgfqpoint{1.283580in}{0.540104in}}%
\pgfpathlineto{\pgfqpoint{1.284848in}{0.603395in}}%
\pgfpathlineto{\pgfqpoint{1.286115in}{0.565573in}}%
\pgfpathlineto{\pgfqpoint{1.287383in}{0.609571in}}%
\pgfpathlineto{\pgfqpoint{1.289918in}{0.552000in}}%
\pgfpathlineto{\pgfqpoint{1.291186in}{0.557783in}}%
\pgfpathlineto{\pgfqpoint{1.292454in}{0.596847in}}%
\pgfpathlineto{\pgfqpoint{1.294989in}{0.550794in}}%
\pgfpathlineto{\pgfqpoint{1.297524in}{0.514221in}}%
\pgfpathlineto{\pgfqpoint{1.298792in}{0.519149in}}%
\pgfpathlineto{\pgfqpoint{1.300060in}{0.513735in}}%
\pgfpathlineto{\pgfqpoint{1.301327in}{0.657931in}}%
\pgfpathlineto{\pgfqpoint{1.303863in}{0.603261in}}%
\pgfpathlineto{\pgfqpoint{1.305130in}{0.553955in}}%
\pgfpathlineto{\pgfqpoint{1.306398in}{0.728360in}}%
\pgfpathlineto{\pgfqpoint{1.308933in}{0.616800in}}%
\pgfpathlineto{\pgfqpoint{1.310201in}{0.629329in}}%
\pgfpathlineto{\pgfqpoint{1.314004in}{0.567698in}}%
\pgfpathlineto{\pgfqpoint{1.315272in}{0.554000in}}%
\pgfpathlineto{\pgfqpoint{1.317807in}{0.516551in}}%
\pgfpathlineto{\pgfqpoint{1.321610in}{0.475026in}}%
\pgfpathlineto{\pgfqpoint{1.322878in}{0.468555in}}%
\pgfpathlineto{\pgfqpoint{1.324145in}{0.490239in}}%
\pgfpathlineto{\pgfqpoint{1.326681in}{0.472252in}}%
\pgfpathlineto{\pgfqpoint{1.327948in}{0.436385in}}%
\pgfpathlineto{\pgfqpoint{1.329216in}{0.513774in}}%
\pgfpathlineto{\pgfqpoint{1.330484in}{0.482887in}}%
\pgfpathlineto{\pgfqpoint{1.331751in}{0.496886in}}%
\pgfpathlineto{\pgfqpoint{1.333019in}{0.554815in}}%
\pgfpathlineto{\pgfqpoint{1.334287in}{0.561103in}}%
\pgfpathlineto{\pgfqpoint{1.336822in}{0.534036in}}%
\pgfpathlineto{\pgfqpoint{1.338090in}{0.521462in}}%
\pgfpathlineto{\pgfqpoint{1.339358in}{0.494614in}}%
\pgfpathlineto{\pgfqpoint{1.340625in}{0.491513in}}%
\pgfpathlineto{\pgfqpoint{1.344428in}{0.474726in}}%
\pgfpathlineto{\pgfqpoint{1.345696in}{0.473369in}}%
\pgfpathlineto{\pgfqpoint{1.346964in}{0.477441in}}%
\pgfpathlineto{\pgfqpoint{1.350767in}{0.506103in}}%
\pgfpathlineto{\pgfqpoint{1.354570in}{0.607816in}}%
\pgfpathlineto{\pgfqpoint{1.355837in}{0.613177in}}%
\pgfpathlineto{\pgfqpoint{1.358373in}{0.488660in}}%
\pgfpathlineto{\pgfqpoint{1.359640in}{0.500139in}}%
\pgfpathlineto{\pgfqpoint{1.362176in}{0.483471in}}%
\pgfpathlineto{\pgfqpoint{1.363443in}{0.500095in}}%
\pgfpathlineto{\pgfqpoint{1.365979in}{0.479429in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{0.465641in}}%
\pgfpathlineto{\pgfqpoint{1.369782in}{0.466854in}}%
\pgfpathlineto{\pgfqpoint{1.371049in}{0.483497in}}%
\pgfpathlineto{\pgfqpoint{1.373585in}{0.542126in}}%
\pgfpathlineto{\pgfqpoint{1.374852in}{0.554747in}}%
\pgfpathlineto{\pgfqpoint{1.376120in}{0.550997in}}%
\pgfpathlineto{\pgfqpoint{1.378655in}{0.596592in}}%
\pgfpathlineto{\pgfqpoint{1.379923in}{0.556683in}}%
\pgfpathlineto{\pgfqpoint{1.381191in}{0.604577in}}%
\pgfpathlineto{\pgfqpoint{1.384994in}{0.577089in}}%
\pgfpathlineto{\pgfqpoint{1.386261in}{0.560519in}}%
\pgfpathlineto{\pgfqpoint{1.388797in}{0.598295in}}%
\pgfpathlineto{\pgfqpoint{1.390064in}{0.592507in}}%
\pgfpathlineto{\pgfqpoint{1.392600in}{0.567781in}}%
\pgfpathlineto{\pgfqpoint{1.393867in}{0.566022in}}%
\pgfpathlineto{\pgfqpoint{1.395135in}{0.532243in}}%
\pgfpathlineto{\pgfqpoint{1.396403in}{0.535749in}}%
\pgfpathlineto{\pgfqpoint{1.398938in}{0.654711in}}%
\pgfpathlineto{\pgfqpoint{1.400206in}{0.655782in}}%
\pgfpathlineto{\pgfqpoint{1.402741in}{0.578678in}}%
\pgfpathlineto{\pgfqpoint{1.405277in}{0.535014in}}%
\pgfpathlineto{\pgfqpoint{1.406544in}{0.608436in}}%
\pgfpathlineto{\pgfqpoint{1.409080in}{0.562249in}}%
\pgfpathlineto{\pgfqpoint{1.411615in}{0.664416in}}%
\pgfpathlineto{\pgfqpoint{1.412883in}{0.719657in}}%
\pgfpathlineto{\pgfqpoint{1.415418in}{0.628057in}}%
\pgfpathlineto{\pgfqpoint{1.416686in}{0.647157in}}%
\pgfpathlineto{\pgfqpoint{1.417953in}{0.638838in}}%
\pgfpathlineto{\pgfqpoint{1.419221in}{0.612385in}}%
\pgfpathlineto{\pgfqpoint{1.420489in}{0.664595in}}%
\pgfpathlineto{\pgfqpoint{1.423024in}{0.610421in}}%
\pgfpathlineto{\pgfqpoint{1.424292in}{0.572090in}}%
\pgfpathlineto{\pgfqpoint{1.425559in}{0.592251in}}%
\pgfpathlineto{\pgfqpoint{1.426827in}{0.561350in}}%
\pgfpathlineto{\pgfqpoint{1.428095in}{0.562172in}}%
\pgfpathlineto{\pgfqpoint{1.429362in}{0.595446in}}%
\pgfpathlineto{\pgfqpoint{1.430630in}{0.560413in}}%
\pgfpathlineto{\pgfqpoint{1.431898in}{0.661775in}}%
\pgfpathlineto{\pgfqpoint{1.433165in}{0.643448in}}%
\pgfpathlineto{\pgfqpoint{1.435701in}{0.574832in}}%
\pgfpathlineto{\pgfqpoint{1.436968in}{0.580376in}}%
\pgfpathlineto{\pgfqpoint{1.439504in}{0.559344in}}%
\pgfpathlineto{\pgfqpoint{1.442039in}{0.469786in}}%
\pgfpathlineto{\pgfqpoint{1.443307in}{0.473161in}}%
\pgfpathlineto{\pgfqpoint{1.444574in}{0.448425in}}%
\pgfpathlineto{\pgfqpoint{1.445842in}{0.533496in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{0.490354in}}%
\pgfpathlineto{\pgfqpoint{1.448377in}{0.492052in}}%
\pgfpathlineto{\pgfqpoint{1.449645in}{0.508799in}}%
\pgfpathlineto{\pgfqpoint{1.450913in}{0.558182in}}%
\pgfpathlineto{\pgfqpoint{1.453448in}{0.474276in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.488292in}}%
\pgfpathlineto{\pgfqpoint{1.457251in}{0.473829in}}%
\pgfpathlineto{\pgfqpoint{1.458519in}{0.547978in}}%
\pgfpathlineto{\pgfqpoint{1.459786in}{0.552895in}}%
\pgfpathlineto{\pgfqpoint{1.462322in}{0.522886in}}%
\pgfpathlineto{\pgfqpoint{1.463590in}{0.518949in}}%
\pgfpathlineto{\pgfqpoint{1.466125in}{0.487216in}}%
\pgfpathlineto{\pgfqpoint{1.467393in}{0.488790in}}%
\pgfpathlineto{\pgfqpoint{1.467393in}{0.488790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472269in}{0.351234in}}{\pgfqpoint{1.014139in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472269in}{0.581826in}}%
\pgfpathlineto{\pgfqpoint{0.473537in}{0.581094in}}%
\pgfpathlineto{\pgfqpoint{0.474804in}{0.588339in}}%
\pgfpathlineto{\pgfqpoint{0.478607in}{0.656411in}}%
\pgfpathlineto{\pgfqpoint{0.479875in}{0.616446in}}%
\pgfpathlineto{\pgfqpoint{0.481143in}{0.611634in}}%
\pgfpathlineto{\pgfqpoint{0.482410in}{0.616387in}}%
\pgfpathlineto{\pgfqpoint{0.483678in}{0.561763in}}%
\pgfpathlineto{\pgfqpoint{0.484946in}{0.651752in}}%
\pgfpathlineto{\pgfqpoint{0.486213in}{0.662545in}}%
\pgfpathlineto{\pgfqpoint{0.487481in}{0.662110in}}%
\pgfpathlineto{\pgfqpoint{0.488749in}{0.684855in}}%
\pgfpathlineto{\pgfqpoint{0.490016in}{0.665559in}}%
\pgfpathlineto{\pgfqpoint{0.491284in}{0.697691in}}%
\pgfpathlineto{\pgfqpoint{0.492552in}{0.694010in}}%
\pgfpathlineto{\pgfqpoint{0.495087in}{0.552299in}}%
\pgfpathlineto{\pgfqpoint{0.496355in}{0.632973in}}%
\pgfpathlineto{\pgfqpoint{0.497622in}{0.638044in}}%
\pgfpathlineto{\pgfqpoint{0.498890in}{0.693376in}}%
\pgfpathlineto{\pgfqpoint{0.501425in}{0.664053in}}%
\pgfpathlineto{\pgfqpoint{0.502693in}{0.668941in}}%
\pgfpathlineto{\pgfqpoint{0.503961in}{0.683786in}}%
\pgfpathlineto{\pgfqpoint{0.505228in}{0.650773in}}%
\pgfpathlineto{\pgfqpoint{0.506496in}{0.544461in}}%
\pgfpathlineto{\pgfqpoint{0.509031in}{0.804861in}}%
\pgfpathlineto{\pgfqpoint{0.511567in}{0.646562in}}%
\pgfpathlineto{\pgfqpoint{0.514102in}{0.733379in}}%
\pgfpathlineto{\pgfqpoint{0.516637in}{0.606486in}}%
\pgfpathlineto{\pgfqpoint{0.517905in}{0.518300in}}%
\pgfpathlineto{\pgfqpoint{0.520440in}{0.674499in}}%
\pgfpathlineto{\pgfqpoint{0.521708in}{0.643611in}}%
\pgfpathlineto{\pgfqpoint{0.522976in}{0.749841in}}%
\pgfpathlineto{\pgfqpoint{0.524243in}{0.736917in}}%
\pgfpathlineto{\pgfqpoint{0.529314in}{0.553641in}}%
\pgfpathlineto{\pgfqpoint{0.530582in}{0.752498in}}%
\pgfpathlineto{\pgfqpoint{0.533117in}{0.652992in}}%
\pgfpathlineto{\pgfqpoint{0.535653in}{0.634071in}}%
\pgfpathlineto{\pgfqpoint{0.538188in}{0.649913in}}%
\pgfpathlineto{\pgfqpoint{0.539456in}{0.641324in}}%
\pgfpathlineto{\pgfqpoint{0.541991in}{0.543417in}}%
\pgfpathlineto{\pgfqpoint{0.543259in}{0.714805in}}%
\pgfpathlineto{\pgfqpoint{0.544526in}{0.634855in}}%
\pgfpathlineto{\pgfqpoint{0.545794in}{0.660171in}}%
\pgfpathlineto{\pgfqpoint{0.547062in}{0.724254in}}%
\pgfpathlineto{\pgfqpoint{0.548329in}{0.718985in}}%
\pgfpathlineto{\pgfqpoint{0.550865in}{0.630636in}}%
\pgfpathlineto{\pgfqpoint{0.552132in}{0.600789in}}%
\pgfpathlineto{\pgfqpoint{0.554668in}{0.647772in}}%
\pgfpathlineto{\pgfqpoint{0.555935in}{0.631124in}}%
\pgfpathlineto{\pgfqpoint{0.561006in}{0.690497in}}%
\pgfpathlineto{\pgfqpoint{0.562274in}{0.669206in}}%
\pgfpathlineto{\pgfqpoint{0.563541in}{0.584526in}}%
\pgfpathlineto{\pgfqpoint{0.566077in}{0.665264in}}%
\pgfpathlineto{\pgfqpoint{0.568612in}{0.633976in}}%
\pgfpathlineto{\pgfqpoint{0.569880in}{0.641799in}}%
\pgfpathlineto{\pgfqpoint{0.571147in}{0.657363in}}%
\pgfpathlineto{\pgfqpoint{0.573683in}{0.641837in}}%
\pgfpathlineto{\pgfqpoint{0.574950in}{0.489309in}}%
\pgfpathlineto{\pgfqpoint{0.577486in}{0.674277in}}%
\pgfpathlineto{\pgfqpoint{0.578753in}{0.659241in}}%
\pgfpathlineto{\pgfqpoint{0.580021in}{0.680248in}}%
\pgfpathlineto{\pgfqpoint{0.581289in}{0.673172in}}%
\pgfpathlineto{\pgfqpoint{0.582556in}{0.675181in}}%
\pgfpathlineto{\pgfqpoint{0.585092in}{0.625641in}}%
\pgfpathlineto{\pgfqpoint{0.586359in}{0.499549in}}%
\pgfpathlineto{\pgfqpoint{0.588895in}{0.596226in}}%
\pgfpathlineto{\pgfqpoint{0.590163in}{0.604521in}}%
\pgfpathlineto{\pgfqpoint{0.591430in}{0.602475in}}%
\pgfpathlineto{\pgfqpoint{0.596501in}{0.580938in}}%
\pgfpathlineto{\pgfqpoint{0.597769in}{0.514422in}}%
\pgfpathlineto{\pgfqpoint{0.600304in}{0.602975in}}%
\pgfpathlineto{\pgfqpoint{0.601572in}{0.606910in}}%
\pgfpathlineto{\pgfqpoint{0.602839in}{0.596738in}}%
\pgfpathlineto{\pgfqpoint{0.604107in}{0.598490in}}%
\pgfpathlineto{\pgfqpoint{0.606642in}{0.608163in}}%
\pgfpathlineto{\pgfqpoint{0.607910in}{0.595228in}}%
\pgfpathlineto{\pgfqpoint{0.609178in}{0.540439in}}%
\pgfpathlineto{\pgfqpoint{0.610445in}{0.687319in}}%
\pgfpathlineto{\pgfqpoint{0.611713in}{0.673848in}}%
\pgfpathlineto{\pgfqpoint{0.612981in}{0.714615in}}%
\pgfpathlineto{\pgfqpoint{0.620587in}{0.586178in}}%
\pgfpathlineto{\pgfqpoint{0.621854in}{0.646734in}}%
\pgfpathlineto{\pgfqpoint{0.623122in}{0.647157in}}%
\pgfpathlineto{\pgfqpoint{0.624390in}{0.660527in}}%
\pgfpathlineto{\pgfqpoint{0.625657in}{0.660941in}}%
\pgfpathlineto{\pgfqpoint{0.626925in}{0.679338in}}%
\pgfpathlineto{\pgfqpoint{0.628193in}{0.716980in}}%
\pgfpathlineto{\pgfqpoint{0.630728in}{0.689879in}}%
\pgfpathlineto{\pgfqpoint{0.631996in}{0.575702in}}%
\pgfpathlineto{\pgfqpoint{0.633263in}{0.696561in}}%
\pgfpathlineto{\pgfqpoint{0.634531in}{0.665891in}}%
\pgfpathlineto{\pgfqpoint{0.635799in}{0.676941in}}%
\pgfpathlineto{\pgfqpoint{0.639602in}{0.631090in}}%
\pgfpathlineto{\pgfqpoint{0.640869in}{0.658098in}}%
\pgfpathlineto{\pgfqpoint{0.642137in}{0.643561in}}%
\pgfpathlineto{\pgfqpoint{0.643405in}{0.604645in}}%
\pgfpathlineto{\pgfqpoint{0.644672in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{0.645940in}{0.868063in}}%
\pgfpathlineto{\pgfqpoint{0.649743in}{0.633157in}}%
\pgfpathlineto{\pgfqpoint{0.651011in}{0.599629in}}%
\pgfpathlineto{\pgfqpoint{0.652279in}{0.696025in}}%
\pgfpathlineto{\pgfqpoint{0.654814in}{0.633894in}}%
\pgfpathlineto{\pgfqpoint{0.656082in}{0.627968in}}%
\pgfpathlineto{\pgfqpoint{0.657349in}{0.615877in}}%
\pgfpathlineto{\pgfqpoint{0.658617in}{0.736219in}}%
\pgfpathlineto{\pgfqpoint{0.661152in}{0.666971in}}%
\pgfpathlineto{\pgfqpoint{0.664955in}{0.612361in}}%
\pgfpathlineto{\pgfqpoint{0.666223in}{0.548135in}}%
\pgfpathlineto{\pgfqpoint{0.670026in}{0.699532in}}%
\pgfpathlineto{\pgfqpoint{0.671294in}{0.670731in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{0.711287in}}%
\pgfpathlineto{\pgfqpoint{0.675097in}{0.690024in}}%
\pgfpathlineto{\pgfqpoint{0.677632in}{0.579682in}}%
\pgfpathlineto{\pgfqpoint{0.678900in}{0.626002in}}%
\pgfpathlineto{\pgfqpoint{0.680167in}{0.716959in}}%
\pgfpathlineto{\pgfqpoint{0.682703in}{0.634357in}}%
\pgfpathlineto{\pgfqpoint{0.683970in}{0.632369in}}%
\pgfpathlineto{\pgfqpoint{0.685238in}{0.633104in}}%
\pgfpathlineto{\pgfqpoint{0.686506in}{0.653616in}}%
\pgfpathlineto{\pgfqpoint{0.687773in}{0.639783in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{0.425310in}}%
\pgfpathlineto{\pgfqpoint{0.690309in}{0.639885in}}%
\pgfpathlineto{\pgfqpoint{0.691576in}{0.595684in}}%
\pgfpathlineto{\pgfqpoint{0.695379in}{0.675718in}}%
\pgfpathlineto{\pgfqpoint{0.696647in}{0.682476in}}%
\pgfpathlineto{\pgfqpoint{0.700450in}{0.594126in}}%
\pgfpathlineto{\pgfqpoint{0.704253in}{0.611870in}}%
\pgfpathlineto{\pgfqpoint{0.706788in}{0.655486in}}%
\pgfpathlineto{\pgfqpoint{0.708056in}{0.650423in}}%
\pgfpathlineto{\pgfqpoint{0.710591in}{0.608604in}}%
\pgfpathlineto{\pgfqpoint{0.711859in}{0.490592in}}%
\pgfpathlineto{\pgfqpoint{0.714395in}{0.615029in}}%
\pgfpathlineto{\pgfqpoint{0.716930in}{0.604217in}}%
\pgfpathlineto{\pgfqpoint{0.719465in}{0.595237in}}%
\pgfpathlineto{\pgfqpoint{0.722001in}{0.581617in}}%
\pgfpathlineto{\pgfqpoint{0.723268in}{0.490723in}}%
\pgfpathlineto{\pgfqpoint{0.725804in}{0.598130in}}%
\pgfpathlineto{\pgfqpoint{0.727071in}{0.605001in}}%
\pgfpathlineto{\pgfqpoint{0.728339in}{0.604731in}}%
\pgfpathlineto{\pgfqpoint{0.732142in}{0.643105in}}%
\pgfpathlineto{\pgfqpoint{0.733410in}{0.656481in}}%
\pgfpathlineto{\pgfqpoint{0.734677in}{0.571585in}}%
\pgfpathlineto{\pgfqpoint{0.737213in}{0.689589in}}%
\pgfpathlineto{\pgfqpoint{0.738480in}{0.720193in}}%
\pgfpathlineto{\pgfqpoint{0.741016in}{0.686953in}}%
\pgfpathlineto{\pgfqpoint{0.743551in}{0.630457in}}%
\pgfpathlineto{\pgfqpoint{0.744819in}{0.613670in}}%
\pgfpathlineto{\pgfqpoint{0.746086in}{0.461600in}}%
\pgfpathlineto{\pgfqpoint{0.747354in}{0.649690in}}%
\pgfpathlineto{\pgfqpoint{0.748622in}{0.651952in}}%
\pgfpathlineto{\pgfqpoint{0.749889in}{0.671544in}}%
\pgfpathlineto{\pgfqpoint{0.752425in}{0.661456in}}%
\pgfpathlineto{\pgfqpoint{0.753692in}{0.658943in}}%
\pgfpathlineto{\pgfqpoint{0.754960in}{0.634622in}}%
\pgfpathlineto{\pgfqpoint{0.756228in}{0.638240in}}%
\pgfpathlineto{\pgfqpoint{0.757495in}{0.608207in}}%
\pgfpathlineto{\pgfqpoint{0.758763in}{0.739780in}}%
\pgfpathlineto{\pgfqpoint{0.761298in}{0.656160in}}%
\pgfpathlineto{\pgfqpoint{0.763834in}{0.638031in}}%
\pgfpathlineto{\pgfqpoint{0.765101in}{0.686398in}}%
\pgfpathlineto{\pgfqpoint{0.767637in}{0.637772in}}%
\pgfpathlineto{\pgfqpoint{0.768904in}{0.636912in}}%
\pgfpathlineto{\pgfqpoint{0.771440in}{0.661292in}}%
\pgfpathlineto{\pgfqpoint{0.773975in}{0.640178in}}%
\pgfpathlineto{\pgfqpoint{0.775243in}{0.680625in}}%
\pgfpathlineto{\pgfqpoint{0.776511in}{0.676871in}}%
\pgfpathlineto{\pgfqpoint{0.780314in}{0.563695in}}%
\pgfpathlineto{\pgfqpoint{0.782849in}{0.685101in}}%
\pgfpathlineto{\pgfqpoint{0.785384in}{0.655196in}}%
\pgfpathlineto{\pgfqpoint{0.786652in}{0.722744in}}%
\pgfpathlineto{\pgfqpoint{0.787920in}{0.687974in}}%
\pgfpathlineto{\pgfqpoint{0.789187in}{0.686058in}}%
\pgfpathlineto{\pgfqpoint{0.790455in}{0.669763in}}%
\pgfpathlineto{\pgfqpoint{0.791723in}{0.605382in}}%
\pgfpathlineto{\pgfqpoint{0.792990in}{0.614423in}}%
\pgfpathlineto{\pgfqpoint{0.796793in}{0.697447in}}%
\pgfpathlineto{\pgfqpoint{0.798061in}{0.686210in}}%
\pgfpathlineto{\pgfqpoint{0.799329in}{0.721257in}}%
\pgfpathlineto{\pgfqpoint{0.801864in}{0.671153in}}%
\pgfpathlineto{\pgfqpoint{0.803132in}{0.563082in}}%
\pgfpathlineto{\pgfqpoint{0.804399in}{0.704287in}}%
\pgfpathlineto{\pgfqpoint{0.806935in}{0.659809in}}%
\pgfpathlineto{\pgfqpoint{0.809470in}{0.603217in}}%
\pgfpathlineto{\pgfqpoint{0.810738in}{0.606658in}}%
\pgfpathlineto{\pgfqpoint{0.812005in}{0.638487in}}%
\pgfpathlineto{\pgfqpoint{0.813273in}{0.623835in}}%
\pgfpathlineto{\pgfqpoint{0.814541in}{0.574513in}}%
\pgfpathlineto{\pgfqpoint{0.815808in}{0.690590in}}%
\pgfpathlineto{\pgfqpoint{0.818344in}{0.642633in}}%
\pgfpathlineto{\pgfqpoint{0.819611in}{0.676059in}}%
\pgfpathlineto{\pgfqpoint{0.822147in}{0.644340in}}%
\pgfpathlineto{\pgfqpoint{0.824682in}{0.588376in}}%
\pgfpathlineto{\pgfqpoint{0.825950in}{0.504275in}}%
\pgfpathlineto{\pgfqpoint{0.827217in}{0.643791in}}%
\pgfpathlineto{\pgfqpoint{0.828485in}{0.616179in}}%
\pgfpathlineto{\pgfqpoint{0.831020in}{0.646996in}}%
\pgfpathlineto{\pgfqpoint{0.832288in}{0.630712in}}%
\pgfpathlineto{\pgfqpoint{0.833556in}{0.629305in}}%
\pgfpathlineto{\pgfqpoint{0.834823in}{0.620812in}}%
\pgfpathlineto{\pgfqpoint{0.836091in}{0.602428in}}%
\pgfpathlineto{\pgfqpoint{0.837359in}{0.467298in}}%
\pgfpathlineto{\pgfqpoint{0.839894in}{0.584966in}}%
\pgfpathlineto{\pgfqpoint{0.842430in}{0.606285in}}%
\pgfpathlineto{\pgfqpoint{0.844965in}{0.589539in}}%
\pgfpathlineto{\pgfqpoint{0.846233in}{0.578301in}}%
\pgfpathlineto{\pgfqpoint{0.847500in}{0.577297in}}%
\pgfpathlineto{\pgfqpoint{0.848768in}{0.520890in}}%
\pgfpathlineto{\pgfqpoint{0.850036in}{0.612848in}}%
\pgfpathlineto{\pgfqpoint{0.851303in}{0.608774in}}%
\pgfpathlineto{\pgfqpoint{0.853839in}{0.623206in}}%
\pgfpathlineto{\pgfqpoint{0.855106in}{0.627616in}}%
\pgfpathlineto{\pgfqpoint{0.857642in}{0.667593in}}%
\pgfpathlineto{\pgfqpoint{0.858909in}{0.653749in}}%
\pgfpathlineto{\pgfqpoint{0.860177in}{0.546852in}}%
\pgfpathlineto{\pgfqpoint{0.865248in}{0.723413in}}%
\pgfpathlineto{\pgfqpoint{0.866515in}{0.726909in}}%
\pgfpathlineto{\pgfqpoint{0.869051in}{0.653294in}}%
\pgfpathlineto{\pgfqpoint{0.870318in}{0.644527in}}%
\pgfpathlineto{\pgfqpoint{0.871586in}{0.517554in}}%
\pgfpathlineto{\pgfqpoint{0.872854in}{0.646207in}}%
\pgfpathlineto{\pgfqpoint{0.874121in}{0.636655in}}%
\pgfpathlineto{\pgfqpoint{0.875389in}{0.638915in}}%
\pgfpathlineto{\pgfqpoint{0.877924in}{0.684667in}}%
\pgfpathlineto{\pgfqpoint{0.880460in}{0.628017in}}%
\pgfpathlineto{\pgfqpoint{0.882995in}{0.584911in}}%
\pgfpathlineto{\pgfqpoint{0.884263in}{0.618231in}}%
\pgfpathlineto{\pgfqpoint{0.885530in}{0.721733in}}%
\pgfpathlineto{\pgfqpoint{0.886798in}{0.705304in}}%
\pgfpathlineto{\pgfqpoint{0.888066in}{0.720017in}}%
\pgfpathlineto{\pgfqpoint{0.889333in}{0.698255in}}%
\pgfpathlineto{\pgfqpoint{0.890601in}{0.711886in}}%
\pgfpathlineto{\pgfqpoint{0.894404in}{0.603208in}}%
\pgfpathlineto{\pgfqpoint{0.895672in}{0.697244in}}%
\pgfpathlineto{\pgfqpoint{0.896939in}{0.682288in}}%
\pgfpathlineto{\pgfqpoint{0.898207in}{0.610371in}}%
\pgfpathlineto{\pgfqpoint{0.899475in}{0.634965in}}%
\pgfpathlineto{\pgfqpoint{0.900743in}{0.618474in}}%
\pgfpathlineto{\pgfqpoint{0.903278in}{0.691725in}}%
\pgfpathlineto{\pgfqpoint{0.904546in}{0.682025in}}%
\pgfpathlineto{\pgfqpoint{0.907081in}{0.633943in}}%
\pgfpathlineto{\pgfqpoint{0.908349in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{0.909616in}{0.641532in}}%
\pgfpathlineto{\pgfqpoint{0.910884in}{0.669536in}}%
\pgfpathlineto{\pgfqpoint{0.912152in}{0.643411in}}%
\pgfpathlineto{\pgfqpoint{0.914687in}{0.726972in}}%
\pgfpathlineto{\pgfqpoint{0.917222in}{0.607275in}}%
\pgfpathlineto{\pgfqpoint{0.918490in}{0.654493in}}%
\pgfpathlineto{\pgfqpoint{0.921025in}{0.852507in}}%
\pgfpathlineto{\pgfqpoint{0.922293in}{0.861684in}}%
\pgfpathlineto{\pgfqpoint{0.927364in}{0.604900in}}%
\pgfpathlineto{\pgfqpoint{0.928631in}{0.578763in}}%
\pgfpathlineto{\pgfqpoint{0.929899in}{0.680034in}}%
\pgfpathlineto{\pgfqpoint{0.932434in}{0.664170in}}%
\pgfpathlineto{\pgfqpoint{0.933702in}{0.670829in}}%
\pgfpathlineto{\pgfqpoint{0.936237in}{0.657195in}}%
\pgfpathlineto{\pgfqpoint{0.937505in}{0.660730in}}%
\pgfpathlineto{\pgfqpoint{0.938773in}{0.623535in}}%
\pgfpathlineto{\pgfqpoint{0.940040in}{0.452510in}}%
\pgfpathlineto{\pgfqpoint{0.941308in}{0.726155in}}%
\pgfpathlineto{\pgfqpoint{0.945111in}{0.618918in}}%
\pgfpathlineto{\pgfqpoint{0.946379in}{0.639110in}}%
\pgfpathlineto{\pgfqpoint{0.948914in}{0.623689in}}%
\pgfpathlineto{\pgfqpoint{0.950182in}{0.644204in}}%
\pgfpathlineto{\pgfqpoint{0.951449in}{0.427340in}}%
\pgfpathlineto{\pgfqpoint{0.953985in}{0.668052in}}%
\pgfpathlineto{\pgfqpoint{0.956520in}{0.655301in}}%
\pgfpathlineto{\pgfqpoint{0.959055in}{0.613783in}}%
\pgfpathlineto{\pgfqpoint{0.961591in}{0.595627in}}%
\pgfpathlineto{\pgfqpoint{0.962859in}{0.507209in}}%
\pgfpathlineto{\pgfqpoint{0.964126in}{0.595578in}}%
\pgfpathlineto{\pgfqpoint{0.965394in}{0.603908in}}%
\pgfpathlineto{\pgfqpoint{0.973000in}{0.563841in}}%
\pgfpathlineto{\pgfqpoint{0.974268in}{0.535701in}}%
\pgfpathlineto{\pgfqpoint{0.976803in}{0.604714in}}%
\pgfpathlineto{\pgfqpoint{0.978071in}{0.609558in}}%
\pgfpathlineto{\pgfqpoint{0.979338in}{0.607540in}}%
\pgfpathlineto{\pgfqpoint{0.981874in}{0.652084in}}%
\pgfpathlineto{\pgfqpoint{0.985677in}{0.588546in}}%
\pgfpathlineto{\pgfqpoint{0.988212in}{0.616150in}}%
\pgfpathlineto{\pgfqpoint{0.989480in}{0.648253in}}%
\pgfpathlineto{\pgfqpoint{0.990747in}{0.633868in}}%
\pgfpathlineto{\pgfqpoint{0.992015in}{0.642063in}}%
\pgfpathlineto{\pgfqpoint{0.994550in}{0.702731in}}%
\pgfpathlineto{\pgfqpoint{0.995818in}{0.698331in}}%
\pgfpathlineto{\pgfqpoint{0.997086in}{0.478843in}}%
\pgfpathlineto{\pgfqpoint{0.998353in}{0.668357in}}%
\pgfpathlineto{\pgfqpoint{0.999621in}{0.641261in}}%
\pgfpathlineto{\pgfqpoint{1.000889in}{0.642796in}}%
\pgfpathlineto{\pgfqpoint{1.002156in}{0.649432in}}%
\pgfpathlineto{\pgfqpoint{1.003424in}{0.642246in}}%
\pgfpathlineto{\pgfqpoint{1.004692in}{0.649614in}}%
\pgfpathlineto{\pgfqpoint{1.007227in}{0.623220in}}%
\pgfpathlineto{\pgfqpoint{1.008495in}{0.582302in}}%
\pgfpathlineto{\pgfqpoint{1.009762in}{0.595602in}}%
\pgfpathlineto{\pgfqpoint{1.011030in}{0.674616in}}%
\pgfpathlineto{\pgfqpoint{1.012298in}{0.671356in}}%
\pgfpathlineto{\pgfqpoint{1.013565in}{0.677768in}}%
\pgfpathlineto{\pgfqpoint{1.016101in}{0.630504in}}%
\pgfpathlineto{\pgfqpoint{1.017368in}{0.693162in}}%
\pgfpathlineto{\pgfqpoint{1.018636in}{0.671540in}}%
\pgfpathlineto{\pgfqpoint{1.019904in}{0.602259in}}%
\pgfpathlineto{\pgfqpoint{1.021171in}{0.640903in}}%
\pgfpathlineto{\pgfqpoint{1.022439in}{0.641120in}}%
\pgfpathlineto{\pgfqpoint{1.023707in}{0.836147in}}%
\pgfpathlineto{\pgfqpoint{1.026242in}{0.644497in}}%
\pgfpathlineto{\pgfqpoint{1.027510in}{0.682802in}}%
\pgfpathlineto{\pgfqpoint{1.030045in}{0.588885in}}%
\pgfpathlineto{\pgfqpoint{1.031313in}{0.493619in}}%
\pgfpathlineto{\pgfqpoint{1.035116in}{0.759805in}}%
\pgfpathlineto{\pgfqpoint{1.038919in}{0.636134in}}%
\pgfpathlineto{\pgfqpoint{1.040187in}{0.682834in}}%
\pgfpathlineto{\pgfqpoint{1.041454in}{0.678744in}}%
\pgfpathlineto{\pgfqpoint{1.042722in}{0.610933in}}%
\pgfpathlineto{\pgfqpoint{1.043990in}{0.732568in}}%
\pgfpathlineto{\pgfqpoint{1.045257in}{0.677404in}}%
\pgfpathlineto{\pgfqpoint{1.049060in}{0.911664in}}%
\pgfpathlineto{\pgfqpoint{1.050328in}{0.620726in}}%
\pgfpathlineto{\pgfqpoint{1.051596in}{0.611106in}}%
\pgfpathlineto{\pgfqpoint{1.054131in}{0.550383in}}%
\pgfpathlineto{\pgfqpoint{1.055399in}{0.733017in}}%
\pgfpathlineto{\pgfqpoint{1.059202in}{0.632394in}}%
\pgfpathlineto{\pgfqpoint{1.060469in}{0.688871in}}%
\pgfpathlineto{\pgfqpoint{1.061737in}{0.691149in}}%
\pgfpathlineto{\pgfqpoint{1.065540in}{0.589084in}}%
\pgfpathlineto{\pgfqpoint{1.068075in}{0.658528in}}%
\pgfpathlineto{\pgfqpoint{1.069343in}{0.666848in}}%
\pgfpathlineto{\pgfqpoint{1.070611in}{0.647988in}}%
\pgfpathlineto{\pgfqpoint{1.073146in}{0.662345in}}%
\pgfpathlineto{\pgfqpoint{1.075681in}{0.595663in}}%
\pgfpathlineto{\pgfqpoint{1.076949in}{0.518316in}}%
\pgfpathlineto{\pgfqpoint{1.078217in}{0.644081in}}%
\pgfpathlineto{\pgfqpoint{1.080752in}{0.658388in}}%
\pgfpathlineto{\pgfqpoint{1.082020in}{0.656888in}}%
\pgfpathlineto{\pgfqpoint{1.083287in}{0.653520in}}%
\pgfpathlineto{\pgfqpoint{1.085823in}{0.611102in}}%
\pgfpathlineto{\pgfqpoint{1.087091in}{0.608597in}}%
\pgfpathlineto{\pgfqpoint{1.088358in}{0.501551in}}%
\pgfpathlineto{\pgfqpoint{1.090894in}{0.614104in}}%
\pgfpathlineto{\pgfqpoint{1.092161in}{0.608973in}}%
\pgfpathlineto{\pgfqpoint{1.094697in}{0.577088in}}%
\pgfpathlineto{\pgfqpoint{1.095964in}{0.573948in}}%
\pgfpathlineto{\pgfqpoint{1.098500in}{0.585913in}}%
\pgfpathlineto{\pgfqpoint{1.099767in}{0.575875in}}%
\pgfpathlineto{\pgfqpoint{1.102303in}{0.598600in}}%
\pgfpathlineto{\pgfqpoint{1.103570in}{0.599983in}}%
\pgfpathlineto{\pgfqpoint{1.108641in}{0.678586in}}%
\pgfpathlineto{\pgfqpoint{1.111176in}{0.628616in}}%
\pgfpathlineto{\pgfqpoint{1.112444in}{0.640040in}}%
\pgfpathlineto{\pgfqpoint{1.114979in}{0.615012in}}%
\pgfpathlineto{\pgfqpoint{1.116247in}{0.616934in}}%
\pgfpathlineto{\pgfqpoint{1.117515in}{0.632260in}}%
\pgfpathlineto{\pgfqpoint{1.120050in}{0.699182in}}%
\pgfpathlineto{\pgfqpoint{1.121318in}{0.683711in}}%
\pgfpathlineto{\pgfqpoint{1.122585in}{0.560510in}}%
\pgfpathlineto{\pgfqpoint{1.123853in}{0.639280in}}%
\pgfpathlineto{\pgfqpoint{1.126388in}{0.653620in}}%
\pgfpathlineto{\pgfqpoint{1.127656in}{0.680350in}}%
\pgfpathlineto{\pgfqpoint{1.130191in}{0.652089in}}%
\pgfpathlineto{\pgfqpoint{1.132727in}{0.618092in}}%
\pgfpathlineto{\pgfqpoint{1.133994in}{0.540098in}}%
\pgfpathlineto{\pgfqpoint{1.135262in}{0.649136in}}%
\pgfpathlineto{\pgfqpoint{1.137797in}{0.662813in}}%
\pgfpathlineto{\pgfqpoint{1.139065in}{0.736193in}}%
\pgfpathlineto{\pgfqpoint{1.140333in}{0.680735in}}%
\pgfpathlineto{\pgfqpoint{1.142868in}{0.739012in}}%
\pgfpathlineto{\pgfqpoint{1.145403in}{0.646536in}}%
\pgfpathlineto{\pgfqpoint{1.146671in}{0.621082in}}%
\pgfpathlineto{\pgfqpoint{1.147939in}{0.627556in}}%
\pgfpathlineto{\pgfqpoint{1.149207in}{0.599486in}}%
\pgfpathlineto{\pgfqpoint{1.153010in}{0.650773in}}%
\pgfpathlineto{\pgfqpoint{1.155545in}{0.588415in}}%
\pgfpathlineto{\pgfqpoint{1.156813in}{0.515436in}}%
\pgfpathlineto{\pgfqpoint{1.158080in}{0.673477in}}%
\pgfpathlineto{\pgfqpoint{1.160616in}{0.655906in}}%
\pgfpathlineto{\pgfqpoint{1.161883in}{0.692087in}}%
\pgfpathlineto{\pgfqpoint{1.163151in}{0.665454in}}%
\pgfpathlineto{\pgfqpoint{1.164419in}{0.806079in}}%
\pgfpathlineto{\pgfqpoint{1.165686in}{0.786642in}}%
\pgfpathlineto{\pgfqpoint{1.168222in}{0.635516in}}%
\pgfpathlineto{\pgfqpoint{1.169489in}{0.794225in}}%
\pgfpathlineto{\pgfqpoint{1.170757in}{0.802892in}}%
\pgfpathlineto{\pgfqpoint{1.172025in}{0.772266in}}%
\pgfpathlineto{\pgfqpoint{1.173292in}{0.791573in}}%
\pgfpathlineto{\pgfqpoint{1.174560in}{0.764895in}}%
\pgfpathlineto{\pgfqpoint{1.175828in}{0.776618in}}%
\pgfpathlineto{\pgfqpoint{1.177095in}{0.737688in}}%
\pgfpathlineto{\pgfqpoint{1.178363in}{0.740166in}}%
\pgfpathlineto{\pgfqpoint{1.180898in}{0.656334in}}%
\pgfpathlineto{\pgfqpoint{1.182166in}{0.672601in}}%
\pgfpathlineto{\pgfqpoint{1.183434in}{0.658583in}}%
\pgfpathlineto{\pgfqpoint{1.184701in}{0.626374in}}%
\pgfpathlineto{\pgfqpoint{1.185969in}{0.659527in}}%
\pgfpathlineto{\pgfqpoint{1.188504in}{0.636505in}}%
\pgfpathlineto{\pgfqpoint{1.191040in}{0.524066in}}%
\pgfpathlineto{\pgfqpoint{1.193575in}{0.645361in}}%
\pgfpathlineto{\pgfqpoint{1.196110in}{0.720299in}}%
\pgfpathlineto{\pgfqpoint{1.197378in}{0.721991in}}%
\pgfpathlineto{\pgfqpoint{1.201181in}{0.604807in}}%
\pgfpathlineto{\pgfqpoint{1.202449in}{0.499298in}}%
\pgfpathlineto{\pgfqpoint{1.204984in}{0.649977in}}%
\pgfpathlineto{\pgfqpoint{1.206252in}{0.635616in}}%
\pgfpathlineto{\pgfqpoint{1.207519in}{0.646096in}}%
\pgfpathlineto{\pgfqpoint{1.208787in}{0.642951in}}%
\pgfpathlineto{\pgfqpoint{1.210055in}{0.630403in}}%
\pgfpathlineto{\pgfqpoint{1.211323in}{0.629098in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{0.631479in}}%
\pgfpathlineto{\pgfqpoint{1.213858in}{0.521519in}}%
\pgfpathlineto{\pgfqpoint{1.216393in}{0.600392in}}%
\pgfpathlineto{\pgfqpoint{1.220196in}{0.579482in}}%
\pgfpathlineto{\pgfqpoint{1.221464in}{0.576005in}}%
\pgfpathlineto{\pgfqpoint{1.222732in}{0.588802in}}%
\pgfpathlineto{\pgfqpoint{1.223999in}{0.586491in}}%
\pgfpathlineto{\pgfqpoint{1.225267in}{0.576008in}}%
\pgfpathlineto{\pgfqpoint{1.227802in}{0.612135in}}%
\pgfpathlineto{\pgfqpoint{1.229070in}{0.620034in}}%
\pgfpathlineto{\pgfqpoint{1.231605in}{0.641214in}}%
\pgfpathlineto{\pgfqpoint{1.232873in}{0.632422in}}%
\pgfpathlineto{\pgfqpoint{1.235408in}{0.655154in}}%
\pgfpathlineto{\pgfqpoint{1.237944in}{0.613837in}}%
\pgfpathlineto{\pgfqpoint{1.239211in}{0.616207in}}%
\pgfpathlineto{\pgfqpoint{1.241747in}{0.627699in}}%
\pgfpathlineto{\pgfqpoint{1.243014in}{0.643423in}}%
\pgfpathlineto{\pgfqpoint{1.244282in}{0.636538in}}%
\pgfpathlineto{\pgfqpoint{1.245550in}{0.644875in}}%
\pgfpathlineto{\pgfqpoint{1.248085in}{0.562271in}}%
\pgfpathlineto{\pgfqpoint{1.249353in}{0.660696in}}%
\pgfpathlineto{\pgfqpoint{1.251888in}{0.672679in}}%
\pgfpathlineto{\pgfqpoint{1.253156in}{0.637689in}}%
\pgfpathlineto{\pgfqpoint{1.254423in}{0.646006in}}%
\pgfpathlineto{\pgfqpoint{1.255691in}{0.643626in}}%
\pgfpathlineto{\pgfqpoint{1.256959in}{0.646332in}}%
\pgfpathlineto{\pgfqpoint{1.259494in}{0.587868in}}%
\pgfpathlineto{\pgfqpoint{1.263297in}{0.708135in}}%
\pgfpathlineto{\pgfqpoint{1.267100in}{0.612390in}}%
\pgfpathlineto{\pgfqpoint{1.268368in}{0.764162in}}%
\pgfpathlineto{\pgfqpoint{1.270903in}{0.573674in}}%
\pgfpathlineto{\pgfqpoint{1.272171in}{0.663459in}}%
\pgfpathlineto{\pgfqpoint{1.273439in}{0.644342in}}%
\pgfpathlineto{\pgfqpoint{1.274706in}{0.642171in}}%
\pgfpathlineto{\pgfqpoint{1.275974in}{0.616903in}}%
\pgfpathlineto{\pgfqpoint{1.277242in}{0.649038in}}%
\pgfpathlineto{\pgfqpoint{1.282312in}{0.602409in}}%
\pgfpathlineto{\pgfqpoint{1.283580in}{0.672649in}}%
\pgfpathlineto{\pgfqpoint{1.286115in}{0.620264in}}%
\pgfpathlineto{\pgfqpoint{1.287383in}{0.631386in}}%
\pgfpathlineto{\pgfqpoint{1.289918in}{0.619873in}}%
\pgfpathlineto{\pgfqpoint{1.293721in}{0.666106in}}%
\pgfpathlineto{\pgfqpoint{1.294989in}{0.733357in}}%
\pgfpathlineto{\pgfqpoint{1.296257in}{0.728760in}}%
\pgfpathlineto{\pgfqpoint{1.297524in}{0.750573in}}%
\pgfpathlineto{\pgfqpoint{1.305130in}{0.562565in}}%
\pgfpathlineto{\pgfqpoint{1.306398in}{0.699409in}}%
\pgfpathlineto{\pgfqpoint{1.308933in}{0.641866in}}%
\pgfpathlineto{\pgfqpoint{1.310201in}{0.669459in}}%
\pgfpathlineto{\pgfqpoint{1.315272in}{0.594944in}}%
\pgfpathlineto{\pgfqpoint{1.316539in}{0.522032in}}%
\pgfpathlineto{\pgfqpoint{1.319075in}{0.615927in}}%
\pgfpathlineto{\pgfqpoint{1.324145in}{0.686190in}}%
\pgfpathlineto{\pgfqpoint{1.325413in}{0.636764in}}%
\pgfpathlineto{\pgfqpoint{1.326681in}{0.643420in}}%
\pgfpathlineto{\pgfqpoint{1.327948in}{0.444563in}}%
\pgfpathlineto{\pgfqpoint{1.329216in}{0.605860in}}%
\pgfpathlineto{\pgfqpoint{1.330484in}{0.623280in}}%
\pgfpathlineto{\pgfqpoint{1.333019in}{0.609244in}}%
\pgfpathlineto{\pgfqpoint{1.334287in}{0.611002in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{0.616050in}}%
\pgfpathlineto{\pgfqpoint{1.338090in}{0.585877in}}%
\pgfpathlineto{\pgfqpoint{1.339358in}{0.480022in}}%
\pgfpathlineto{\pgfqpoint{1.341893in}{0.579836in}}%
\pgfpathlineto{\pgfqpoint{1.344428in}{0.576045in}}%
\pgfpathlineto{\pgfqpoint{1.345696in}{0.576698in}}%
\pgfpathlineto{\pgfqpoint{1.348231in}{0.597188in}}%
\pgfpathlineto{\pgfqpoint{1.349499in}{0.597313in}}%
\pgfpathlineto{\pgfqpoint{1.350767in}{0.593385in}}%
\pgfpathlineto{\pgfqpoint{1.357105in}{0.647359in}}%
\pgfpathlineto{\pgfqpoint{1.358373in}{0.625818in}}%
\pgfpathlineto{\pgfqpoint{1.359640in}{0.639034in}}%
\pgfpathlineto{\pgfqpoint{1.360908in}{0.608719in}}%
\pgfpathlineto{\pgfqpoint{1.362176in}{0.520615in}}%
\pgfpathlineto{\pgfqpoint{1.365979in}{0.626025in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{0.621208in}}%
\pgfpathlineto{\pgfqpoint{1.369782in}{0.623024in}}%
\pgfpathlineto{\pgfqpoint{1.372317in}{0.596505in}}%
\pgfpathlineto{\pgfqpoint{1.373585in}{0.525317in}}%
\pgfpathlineto{\pgfqpoint{1.376120in}{0.740864in}}%
\pgfpathlineto{\pgfqpoint{1.379923in}{0.609775in}}%
\pgfpathlineto{\pgfqpoint{1.381191in}{0.588603in}}%
\pgfpathlineto{\pgfqpoint{1.382458in}{0.614555in}}%
\pgfpathlineto{\pgfqpoint{1.383726in}{0.596622in}}%
\pgfpathlineto{\pgfqpoint{1.384994in}{0.550416in}}%
\pgfpathlineto{\pgfqpoint{1.386261in}{0.601244in}}%
\pgfpathlineto{\pgfqpoint{1.387529in}{0.601734in}}%
\pgfpathlineto{\pgfqpoint{1.388797in}{0.703983in}}%
\pgfpathlineto{\pgfqpoint{1.390064in}{0.668930in}}%
\pgfpathlineto{\pgfqpoint{1.391332in}{0.835216in}}%
\pgfpathlineto{\pgfqpoint{1.392600in}{0.793103in}}%
\pgfpathlineto{\pgfqpoint{1.395135in}{0.638505in}}%
\pgfpathlineto{\pgfqpoint{1.396403in}{0.593935in}}%
\pgfpathlineto{\pgfqpoint{1.398938in}{0.664200in}}%
\pgfpathlineto{\pgfqpoint{1.400206in}{0.653625in}}%
\pgfpathlineto{\pgfqpoint{1.402741in}{0.653545in}}%
\pgfpathlineto{\pgfqpoint{1.405277in}{0.611049in}}%
\pgfpathlineto{\pgfqpoint{1.406544in}{0.594354in}}%
\pgfpathlineto{\pgfqpoint{1.407812in}{0.546995in}}%
\pgfpathlineto{\pgfqpoint{1.409080in}{0.643998in}}%
\pgfpathlineto{\pgfqpoint{1.410347in}{0.649540in}}%
\pgfpathlineto{\pgfqpoint{1.411615in}{0.862885in}}%
\pgfpathlineto{\pgfqpoint{1.415418in}{0.742818in}}%
\pgfpathlineto{\pgfqpoint{1.417953in}{0.627695in}}%
\pgfpathlineto{\pgfqpoint{1.419221in}{0.615358in}}%
\pgfpathlineto{\pgfqpoint{1.420489in}{0.696269in}}%
\pgfpathlineto{\pgfqpoint{1.423024in}{0.689475in}}%
\pgfpathlineto{\pgfqpoint{1.424292in}{0.671027in}}%
\pgfpathlineto{\pgfqpoint{1.425559in}{0.682041in}}%
\pgfpathlineto{\pgfqpoint{1.428095in}{0.634631in}}%
\pgfpathlineto{\pgfqpoint{1.429362in}{0.625730in}}%
\pgfpathlineto{\pgfqpoint{1.430630in}{0.512998in}}%
\pgfpathlineto{\pgfqpoint{1.431898in}{0.660875in}}%
\pgfpathlineto{\pgfqpoint{1.433165in}{0.667252in}}%
\pgfpathlineto{\pgfqpoint{1.435701in}{0.646217in}}%
\pgfpathlineto{\pgfqpoint{1.436968in}{0.647757in}}%
\pgfpathlineto{\pgfqpoint{1.438236in}{0.631111in}}%
\pgfpathlineto{\pgfqpoint{1.439504in}{0.645800in}}%
\pgfpathlineto{\pgfqpoint{1.440771in}{0.636842in}}%
\pgfpathlineto{\pgfqpoint{1.442039in}{0.566706in}}%
\pgfpathlineto{\pgfqpoint{1.444574in}{0.683269in}}%
\pgfpathlineto{\pgfqpoint{1.445842in}{0.688169in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{0.687325in}}%
\pgfpathlineto{\pgfqpoint{1.448377in}{0.689458in}}%
\pgfpathlineto{\pgfqpoint{1.450913in}{0.688412in}}%
\pgfpathlineto{\pgfqpoint{1.452180in}{0.681358in}}%
\pgfpathlineto{\pgfqpoint{1.453448in}{0.597100in}}%
\pgfpathlineto{\pgfqpoint{1.455983in}{0.609416in}}%
\pgfpathlineto{\pgfqpoint{1.457251in}{0.610211in}}%
\pgfpathlineto{\pgfqpoint{1.459786in}{0.601930in}}%
\pgfpathlineto{\pgfqpoint{1.461054in}{0.604454in}}%
\pgfpathlineto{\pgfqpoint{1.463590in}{0.585822in}}%
\pgfpathlineto{\pgfqpoint{1.464857in}{0.488241in}}%
\pgfpathlineto{\pgfqpoint{1.466125in}{0.613633in}}%
\pgfpathlineto{\pgfqpoint{1.467393in}{0.582467in}}%
\pgfpathlineto{\pgfqpoint{1.467393in}{0.582467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472269in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{0.472269in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472269in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472269in}{1.400887in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095010in}{0.928665in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{0.928665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.451685in}{0.928665in}}{\pgfqpoint{1.451685in}{0.942554in}}%
\pgfpathlineto{\pgfqpoint{1.451685in}{1.352276in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.451685in}{1.366165in}}{\pgfqpoint{1.437797in}{1.366165in}}%
\pgfpathlineto{\pgfqpoint{1.095010in}{1.366165in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.081121in}{1.366165in}}{\pgfqpoint{1.081121in}{1.352276in}}%
\pgfpathlineto{\pgfqpoint{1.081121in}{0.942554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.081121in}{0.928665in}}{\pgfqpoint{1.095010in}{0.928665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.314082in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.314082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=1.289776in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.209915in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.209915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=1.185610in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.105749in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.105749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=1.081443in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.001582in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.001582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=0.977276in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/img/identity_1/translational_error_straight_id_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.632300in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.632300in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.632300in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472269in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfpathlineto{\pgfqpoint{0.472269in}{1.400887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472269in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472269in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725804in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725804in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979338in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979338in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232873in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232873in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486408in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.486408in,y=0.254012in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979338in,y=0.136728in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Frame}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472269in}{0.351234in}}{\pgfqpoint{1.014139in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472269in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472269in}{0.351234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201433in,y=0.327121in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472269in}{0.351234in}}{\pgfqpoint{1.014139in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472269in}{0.613647in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.613647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472269in}{0.613647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201433in,y=0.589535in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472269in}{0.351234in}}{\pgfqpoint{1.014139in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472269in}{0.876061in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.876061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472269in}{0.876061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201433in,y=0.851948in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472269in}{0.351234in}}{\pgfqpoint{1.014139in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472269in}{1.138474in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.138474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472269in}{1.138474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201433in,y=1.114361in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472269in}{0.351234in}}{\pgfqpoint{1.014139in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472269in}{1.400887in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472269in}{1.400887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201433in,y=1.376775in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145878in,y=0.876061in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle E_{trans}\) [\si{\m}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472269in}{0.351234in}}{\pgfqpoint{1.014139in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472269in}{0.617247in}}%
\pgfpathlineto{\pgfqpoint{0.477340in}{0.512950in}}%
\pgfpathlineto{\pgfqpoint{0.478607in}{0.512006in}}%
\pgfpathlineto{\pgfqpoint{0.479875in}{0.557004in}}%
\pgfpathlineto{\pgfqpoint{0.482410in}{0.545361in}}%
\pgfpathlineto{\pgfqpoint{0.483678in}{0.546579in}}%
\pgfpathlineto{\pgfqpoint{0.486213in}{0.578913in}}%
\pgfpathlineto{\pgfqpoint{0.487481in}{0.575865in}}%
\pgfpathlineto{\pgfqpoint{0.491284in}{0.531216in}}%
\pgfpathlineto{\pgfqpoint{0.492552in}{0.540593in}}%
\pgfpathlineto{\pgfqpoint{0.493819in}{0.540041in}}%
\pgfpathlineto{\pgfqpoint{0.496355in}{0.513352in}}%
\pgfpathlineto{\pgfqpoint{0.497622in}{0.553734in}}%
\pgfpathlineto{\pgfqpoint{0.498890in}{0.552380in}}%
\pgfpathlineto{\pgfqpoint{0.500158in}{0.562627in}}%
\pgfpathlineto{\pgfqpoint{0.501425in}{0.550040in}}%
\pgfpathlineto{\pgfqpoint{0.502693in}{0.559227in}}%
\pgfpathlineto{\pgfqpoint{0.503961in}{0.465259in}}%
\pgfpathlineto{\pgfqpoint{0.509031in}{0.589291in}}%
\pgfpathlineto{\pgfqpoint{0.510299in}{0.565310in}}%
\pgfpathlineto{\pgfqpoint{0.512834in}{0.602898in}}%
\pgfpathlineto{\pgfqpoint{0.514102in}{0.591574in}}%
\pgfpathlineto{\pgfqpoint{0.515370in}{0.562498in}}%
\pgfpathlineto{\pgfqpoint{0.516637in}{0.564596in}}%
\pgfpathlineto{\pgfqpoint{0.517905in}{0.529588in}}%
\pgfpathlineto{\pgfqpoint{0.522976in}{0.612778in}}%
\pgfpathlineto{\pgfqpoint{0.524243in}{0.613369in}}%
\pgfpathlineto{\pgfqpoint{0.525511in}{0.619453in}}%
\pgfpathlineto{\pgfqpoint{0.528047in}{0.598193in}}%
\pgfpathlineto{\pgfqpoint{0.530582in}{0.507755in}}%
\pgfpathlineto{\pgfqpoint{0.531850in}{0.463027in}}%
\pgfpathlineto{\pgfqpoint{0.533117in}{0.471703in}}%
\pgfpathlineto{\pgfqpoint{0.538188in}{0.577785in}}%
\pgfpathlineto{\pgfqpoint{0.539456in}{0.583375in}}%
\pgfpathlineto{\pgfqpoint{0.541991in}{0.545400in}}%
\pgfpathlineto{\pgfqpoint{0.544526in}{0.575292in}}%
\pgfpathlineto{\pgfqpoint{0.547062in}{0.572863in}}%
\pgfpathlineto{\pgfqpoint{0.548329in}{0.566916in}}%
\pgfpathlineto{\pgfqpoint{0.549597in}{0.540131in}}%
\pgfpathlineto{\pgfqpoint{0.550865in}{0.547292in}}%
\pgfpathlineto{\pgfqpoint{0.552132in}{0.547684in}}%
\pgfpathlineto{\pgfqpoint{0.555935in}{0.658335in}}%
\pgfpathlineto{\pgfqpoint{0.557203in}{0.671224in}}%
\pgfpathlineto{\pgfqpoint{0.558471in}{0.664379in}}%
\pgfpathlineto{\pgfqpoint{0.559738in}{0.680057in}}%
\pgfpathlineto{\pgfqpoint{0.562274in}{0.661061in}}%
\pgfpathlineto{\pgfqpoint{0.563541in}{0.649078in}}%
\pgfpathlineto{\pgfqpoint{0.564809in}{0.654025in}}%
\pgfpathlineto{\pgfqpoint{0.566077in}{0.654482in}}%
\pgfpathlineto{\pgfqpoint{0.568612in}{0.683300in}}%
\pgfpathlineto{\pgfqpoint{0.569880in}{0.683123in}}%
\pgfpathlineto{\pgfqpoint{0.571147in}{0.694342in}}%
\pgfpathlineto{\pgfqpoint{0.573683in}{0.691518in}}%
\pgfpathlineto{\pgfqpoint{0.576218in}{0.664093in}}%
\pgfpathlineto{\pgfqpoint{0.581289in}{0.720236in}}%
\pgfpathlineto{\pgfqpoint{0.582556in}{0.707538in}}%
\pgfpathlineto{\pgfqpoint{0.586359in}{0.632971in}}%
\pgfpathlineto{\pgfqpoint{0.587627in}{0.644991in}}%
\pgfpathlineto{\pgfqpoint{0.588895in}{0.644706in}}%
\pgfpathlineto{\pgfqpoint{0.590163in}{0.642821in}}%
\pgfpathlineto{\pgfqpoint{0.591430in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.663772in}}%
\pgfpathlineto{\pgfqpoint{0.593966in}{0.650995in}}%
\pgfpathlineto{\pgfqpoint{0.595233in}{0.653126in}}%
\pgfpathlineto{\pgfqpoint{0.601572in}{0.507394in}}%
\pgfpathlineto{\pgfqpoint{0.602839in}{0.583820in}}%
\pgfpathlineto{\pgfqpoint{0.604107in}{0.550762in}}%
\pgfpathlineto{\pgfqpoint{0.605375in}{0.484678in}}%
\pgfpathlineto{\pgfqpoint{0.609178in}{0.510825in}}%
\pgfpathlineto{\pgfqpoint{0.610445in}{0.543263in}}%
\pgfpathlineto{\pgfqpoint{0.611713in}{0.533069in}}%
\pgfpathlineto{\pgfqpoint{0.614248in}{0.585623in}}%
\pgfpathlineto{\pgfqpoint{0.616784in}{0.543702in}}%
\pgfpathlineto{\pgfqpoint{0.619319in}{0.573490in}}%
\pgfpathlineto{\pgfqpoint{0.621854in}{0.513758in}}%
\pgfpathlineto{\pgfqpoint{0.624390in}{0.586777in}}%
\pgfpathlineto{\pgfqpoint{0.626925in}{0.609244in}}%
\pgfpathlineto{\pgfqpoint{0.629460in}{0.559080in}}%
\pgfpathlineto{\pgfqpoint{0.630728in}{0.593766in}}%
\pgfpathlineto{\pgfqpoint{0.631996in}{0.592387in}}%
\pgfpathlineto{\pgfqpoint{0.633263in}{0.595446in}}%
\pgfpathlineto{\pgfqpoint{0.634531in}{0.588711in}}%
\pgfpathlineto{\pgfqpoint{0.635799in}{0.560543in}}%
\pgfpathlineto{\pgfqpoint{0.637066in}{0.564916in}}%
\pgfpathlineto{\pgfqpoint{0.638334in}{0.545574in}}%
\pgfpathlineto{\pgfqpoint{0.639602in}{0.572357in}}%
\pgfpathlineto{\pgfqpoint{0.640869in}{0.562678in}}%
\pgfpathlineto{\pgfqpoint{0.643405in}{0.390512in}}%
\pgfpathlineto{\pgfqpoint{0.644672in}{0.556236in}}%
\pgfpathlineto{\pgfqpoint{0.645940in}{0.543629in}}%
\pgfpathlineto{\pgfqpoint{0.651011in}{0.611307in}}%
\pgfpathlineto{\pgfqpoint{0.653546in}{0.569699in}}%
\pgfpathlineto{\pgfqpoint{0.654814in}{0.491764in}}%
\pgfpathlineto{\pgfqpoint{0.657349in}{0.571559in}}%
\pgfpathlineto{\pgfqpoint{0.658617in}{0.583295in}}%
\pgfpathlineto{\pgfqpoint{0.659885in}{0.556211in}}%
\pgfpathlineto{\pgfqpoint{0.662420in}{0.584482in}}%
\pgfpathlineto{\pgfqpoint{0.664955in}{0.595088in}}%
\pgfpathlineto{\pgfqpoint{0.666223in}{0.590102in}}%
\pgfpathlineto{\pgfqpoint{0.667491in}{0.598519in}}%
\pgfpathlineto{\pgfqpoint{0.670026in}{0.579777in}}%
\pgfpathlineto{\pgfqpoint{0.671294in}{0.579159in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{0.587853in}}%
\pgfpathlineto{\pgfqpoint{0.675097in}{0.558865in}}%
\pgfpathlineto{\pgfqpoint{0.676364in}{0.561747in}}%
\pgfpathlineto{\pgfqpoint{0.677632in}{0.580240in}}%
\pgfpathlineto{\pgfqpoint{0.681435in}{0.671595in}}%
\pgfpathlineto{\pgfqpoint{0.682703in}{0.672822in}}%
\pgfpathlineto{\pgfqpoint{0.683970in}{0.691812in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{0.624759in}}%
\pgfpathlineto{\pgfqpoint{0.690309in}{0.630864in}}%
\pgfpathlineto{\pgfqpoint{0.691576in}{0.681309in}}%
\pgfpathlineto{\pgfqpoint{0.694112in}{0.648916in}}%
\pgfpathlineto{\pgfqpoint{0.695379in}{0.649755in}}%
\pgfpathlineto{\pgfqpoint{0.697915in}{0.638497in}}%
\pgfpathlineto{\pgfqpoint{0.700450in}{0.583740in}}%
\pgfpathlineto{\pgfqpoint{0.702985in}{0.683716in}}%
\pgfpathlineto{\pgfqpoint{0.705521in}{0.663285in}}%
\pgfpathlineto{\pgfqpoint{0.706788in}{0.666185in}}%
\pgfpathlineto{\pgfqpoint{0.708056in}{0.687803in}}%
\pgfpathlineto{\pgfqpoint{0.711859in}{0.646921in}}%
\pgfpathlineto{\pgfqpoint{0.713127in}{0.642462in}}%
\pgfpathlineto{\pgfqpoint{0.714395in}{0.667384in}}%
\pgfpathlineto{\pgfqpoint{0.715662in}{0.658752in}}%
\pgfpathlineto{\pgfqpoint{0.716930in}{0.685898in}}%
\pgfpathlineto{\pgfqpoint{0.718198in}{0.670156in}}%
\pgfpathlineto{\pgfqpoint{0.723268in}{0.556719in}}%
\pgfpathlineto{\pgfqpoint{0.724536in}{0.541125in}}%
\pgfpathlineto{\pgfqpoint{0.727071in}{0.563831in}}%
\pgfpathlineto{\pgfqpoint{0.728339in}{0.596153in}}%
\pgfpathlineto{\pgfqpoint{0.729607in}{0.583260in}}%
\pgfpathlineto{\pgfqpoint{0.730874in}{0.548439in}}%
\pgfpathlineto{\pgfqpoint{0.732142in}{0.562184in}}%
\pgfpathlineto{\pgfqpoint{0.733410in}{0.556649in}}%
\pgfpathlineto{\pgfqpoint{0.734677in}{0.545664in}}%
\pgfpathlineto{\pgfqpoint{0.735945in}{0.567239in}}%
\pgfpathlineto{\pgfqpoint{0.737213in}{0.558235in}}%
\pgfpathlineto{\pgfqpoint{0.738480in}{0.580982in}}%
\pgfpathlineto{\pgfqpoint{0.739748in}{0.580459in}}%
\pgfpathlineto{\pgfqpoint{0.741016in}{0.548501in}}%
\pgfpathlineto{\pgfqpoint{0.742283in}{0.546401in}}%
\pgfpathlineto{\pgfqpoint{0.743551in}{0.524714in}}%
\pgfpathlineto{\pgfqpoint{0.744819in}{0.553044in}}%
\pgfpathlineto{\pgfqpoint{0.746086in}{0.547594in}}%
\pgfpathlineto{\pgfqpoint{0.748622in}{0.588251in}}%
\pgfpathlineto{\pgfqpoint{0.749889in}{0.583532in}}%
\pgfpathlineto{\pgfqpoint{0.751157in}{0.570677in}}%
\pgfpathlineto{\pgfqpoint{0.752425in}{0.571695in}}%
\pgfpathlineto{\pgfqpoint{0.753692in}{0.544304in}}%
\pgfpathlineto{\pgfqpoint{0.754960in}{0.554298in}}%
\pgfpathlineto{\pgfqpoint{0.756228in}{0.550379in}}%
\pgfpathlineto{\pgfqpoint{0.757495in}{0.558230in}}%
\pgfpathlineto{\pgfqpoint{0.760031in}{0.595921in}}%
\pgfpathlineto{\pgfqpoint{0.762566in}{0.579591in}}%
\pgfpathlineto{\pgfqpoint{0.763834in}{0.589706in}}%
\pgfpathlineto{\pgfqpoint{0.765101in}{0.583820in}}%
\pgfpathlineto{\pgfqpoint{0.767637in}{0.547851in}}%
\pgfpathlineto{\pgfqpoint{0.768904in}{0.542972in}}%
\pgfpathlineto{\pgfqpoint{0.771440in}{0.588708in}}%
\pgfpathlineto{\pgfqpoint{0.772707in}{0.600617in}}%
\pgfpathlineto{\pgfqpoint{0.773975in}{0.577495in}}%
\pgfpathlineto{\pgfqpoint{0.776511in}{0.590407in}}%
\pgfpathlineto{\pgfqpoint{0.779046in}{0.568363in}}%
\pgfpathlineto{\pgfqpoint{0.781581in}{0.556575in}}%
\pgfpathlineto{\pgfqpoint{0.784117in}{0.570928in}}%
\pgfpathlineto{\pgfqpoint{0.786652in}{0.565585in}}%
\pgfpathlineto{\pgfqpoint{0.789187in}{0.531438in}}%
\pgfpathlineto{\pgfqpoint{0.790455in}{0.535657in}}%
\pgfpathlineto{\pgfqpoint{0.791723in}{0.536208in}}%
\pgfpathlineto{\pgfqpoint{0.792990in}{0.524589in}}%
\pgfpathlineto{\pgfqpoint{0.794258in}{0.539575in}}%
\pgfpathlineto{\pgfqpoint{0.795526in}{0.521222in}}%
\pgfpathlineto{\pgfqpoint{0.796793in}{0.563907in}}%
\pgfpathlineto{\pgfqpoint{0.798061in}{0.553017in}}%
\pgfpathlineto{\pgfqpoint{0.799329in}{0.560157in}}%
\pgfpathlineto{\pgfqpoint{0.801864in}{0.546185in}}%
\pgfpathlineto{\pgfqpoint{0.803132in}{0.530873in}}%
\pgfpathlineto{\pgfqpoint{0.805667in}{0.687555in}}%
\pgfpathlineto{\pgfqpoint{0.806935in}{0.687515in}}%
\pgfpathlineto{\pgfqpoint{0.808202in}{0.673875in}}%
\pgfpathlineto{\pgfqpoint{0.809470in}{0.690205in}}%
\pgfpathlineto{\pgfqpoint{0.812005in}{0.659048in}}%
\pgfpathlineto{\pgfqpoint{0.813273in}{0.655476in}}%
\pgfpathlineto{\pgfqpoint{0.815808in}{0.685683in}}%
\pgfpathlineto{\pgfqpoint{0.817076in}{0.662278in}}%
\pgfpathlineto{\pgfqpoint{0.818344in}{0.690162in}}%
\pgfpathlineto{\pgfqpoint{0.819611in}{0.685491in}}%
\pgfpathlineto{\pgfqpoint{0.823414in}{0.653106in}}%
\pgfpathlineto{\pgfqpoint{0.825950in}{0.575874in}}%
\pgfpathlineto{\pgfqpoint{0.828485in}{0.663396in}}%
\pgfpathlineto{\pgfqpoint{0.829753in}{0.689678in}}%
\pgfpathlineto{\pgfqpoint{0.831020in}{0.682090in}}%
\pgfpathlineto{\pgfqpoint{0.832288in}{0.696783in}}%
\pgfpathlineto{\pgfqpoint{0.834823in}{0.666920in}}%
\pgfpathlineto{\pgfqpoint{0.836091in}{0.662219in}}%
\pgfpathlineto{\pgfqpoint{0.838627in}{0.638248in}}%
\pgfpathlineto{\pgfqpoint{0.839894in}{0.688467in}}%
\pgfpathlineto{\pgfqpoint{0.844965in}{0.640812in}}%
\pgfpathlineto{\pgfqpoint{0.848768in}{0.535277in}}%
\pgfpathlineto{\pgfqpoint{0.851303in}{0.562944in}}%
\pgfpathlineto{\pgfqpoint{0.852571in}{0.556612in}}%
\pgfpathlineto{\pgfqpoint{0.853839in}{0.506682in}}%
\pgfpathlineto{\pgfqpoint{0.855106in}{0.511658in}}%
\pgfpathlineto{\pgfqpoint{0.856374in}{0.501285in}}%
\pgfpathlineto{\pgfqpoint{0.858909in}{0.556885in}}%
\pgfpathlineto{\pgfqpoint{0.860177in}{0.558946in}}%
\pgfpathlineto{\pgfqpoint{0.862712in}{0.591772in}}%
\pgfpathlineto{\pgfqpoint{0.863980in}{0.584504in}}%
\pgfpathlineto{\pgfqpoint{0.865248in}{0.569537in}}%
\pgfpathlineto{\pgfqpoint{0.866515in}{0.578691in}}%
\pgfpathlineto{\pgfqpoint{0.867783in}{0.597640in}}%
\pgfpathlineto{\pgfqpoint{0.871586in}{0.555365in}}%
\pgfpathlineto{\pgfqpoint{0.872854in}{0.569391in}}%
\pgfpathlineto{\pgfqpoint{0.875389in}{0.524844in}}%
\pgfpathlineto{\pgfqpoint{0.876657in}{0.487290in}}%
\pgfpathlineto{\pgfqpoint{0.877924in}{0.509599in}}%
\pgfpathlineto{\pgfqpoint{0.880460in}{0.603464in}}%
\pgfpathlineto{\pgfqpoint{0.881727in}{0.600759in}}%
\pgfpathlineto{\pgfqpoint{0.882995in}{0.586794in}}%
\pgfpathlineto{\pgfqpoint{0.884263in}{0.586325in}}%
\pgfpathlineto{\pgfqpoint{0.885530in}{0.575623in}}%
\pgfpathlineto{\pgfqpoint{0.886798in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{0.888066in}{0.513287in}}%
\pgfpathlineto{\pgfqpoint{0.890601in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.893136in}{0.587508in}}%
\pgfpathlineto{\pgfqpoint{0.895672in}{0.571371in}}%
\pgfpathlineto{\pgfqpoint{0.900743in}{0.596936in}}%
\pgfpathlineto{\pgfqpoint{0.902010in}{0.608943in}}%
\pgfpathlineto{\pgfqpoint{0.903278in}{0.608342in}}%
\pgfpathlineto{\pgfqpoint{0.905813in}{0.555013in}}%
\pgfpathlineto{\pgfqpoint{0.907081in}{0.544854in}}%
\pgfpathlineto{\pgfqpoint{0.908349in}{0.516518in}}%
\pgfpathlineto{\pgfqpoint{0.912152in}{0.560921in}}%
\pgfpathlineto{\pgfqpoint{0.913419in}{0.609049in}}%
\pgfpathlineto{\pgfqpoint{0.917222in}{0.560646in}}%
\pgfpathlineto{\pgfqpoint{0.918490in}{0.571068in}}%
\pgfpathlineto{\pgfqpoint{0.921025in}{0.549204in}}%
\pgfpathlineto{\pgfqpoint{0.922293in}{0.554481in}}%
\pgfpathlineto{\pgfqpoint{0.923561in}{0.547914in}}%
\pgfpathlineto{\pgfqpoint{0.924828in}{0.547933in}}%
\pgfpathlineto{\pgfqpoint{0.927364in}{0.573557in}}%
\pgfpathlineto{\pgfqpoint{0.928631in}{0.570176in}}%
\pgfpathlineto{\pgfqpoint{0.929899in}{0.647710in}}%
\pgfpathlineto{\pgfqpoint{0.931167in}{0.656154in}}%
\pgfpathlineto{\pgfqpoint{0.932434in}{0.673411in}}%
\pgfpathlineto{\pgfqpoint{0.933702in}{0.661304in}}%
\pgfpathlineto{\pgfqpoint{0.934970in}{0.664837in}}%
\pgfpathlineto{\pgfqpoint{0.936237in}{0.699578in}}%
\pgfpathlineto{\pgfqpoint{0.938773in}{0.678023in}}%
\pgfpathlineto{\pgfqpoint{0.940040in}{0.670333in}}%
\pgfpathlineto{\pgfqpoint{0.941308in}{0.758227in}}%
\pgfpathlineto{\pgfqpoint{0.942576in}{0.749635in}}%
\pgfpathlineto{\pgfqpoint{0.945111in}{0.682873in}}%
\pgfpathlineto{\pgfqpoint{0.946379in}{0.683102in}}%
\pgfpathlineto{\pgfqpoint{0.947646in}{0.680693in}}%
\pgfpathlineto{\pgfqpoint{0.948914in}{0.673239in}}%
\pgfpathlineto{\pgfqpoint{0.951449in}{0.633863in}}%
\pgfpathlineto{\pgfqpoint{0.952717in}{0.671446in}}%
\pgfpathlineto{\pgfqpoint{0.953985in}{0.657935in}}%
\pgfpathlineto{\pgfqpoint{0.955252in}{0.664399in}}%
\pgfpathlineto{\pgfqpoint{0.956520in}{0.647649in}}%
\pgfpathlineto{\pgfqpoint{0.957788in}{0.665841in}}%
\pgfpathlineto{\pgfqpoint{0.959055in}{0.658625in}}%
\pgfpathlineto{\pgfqpoint{0.961591in}{0.635458in}}%
\pgfpathlineto{\pgfqpoint{0.962859in}{0.629762in}}%
\pgfpathlineto{\pgfqpoint{0.964126in}{0.649891in}}%
\pgfpathlineto{\pgfqpoint{0.965394in}{0.652014in}}%
\pgfpathlineto{\pgfqpoint{0.966662in}{0.646102in}}%
\pgfpathlineto{\pgfqpoint{0.967929in}{0.661247in}}%
\pgfpathlineto{\pgfqpoint{0.969197in}{0.649827in}}%
\pgfpathlineto{\pgfqpoint{0.974268in}{0.522535in}}%
\pgfpathlineto{\pgfqpoint{0.975535in}{0.529460in}}%
\pgfpathlineto{\pgfqpoint{0.976803in}{0.572619in}}%
\pgfpathlineto{\pgfqpoint{0.978071in}{0.574580in}}%
\pgfpathlineto{\pgfqpoint{0.980606in}{0.543320in}}%
\pgfpathlineto{\pgfqpoint{0.981874in}{0.546933in}}%
\pgfpathlineto{\pgfqpoint{0.983141in}{0.510674in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{0.509607in}}%
\pgfpathlineto{\pgfqpoint{0.985677in}{0.488189in}}%
\pgfpathlineto{\pgfqpoint{0.986944in}{0.611746in}}%
\pgfpathlineto{\pgfqpoint{0.988212in}{0.624301in}}%
\pgfpathlineto{\pgfqpoint{0.989480in}{0.596286in}}%
\pgfpathlineto{\pgfqpoint{0.990747in}{0.601587in}}%
\pgfpathlineto{\pgfqpoint{0.995818in}{0.501122in}}%
\pgfpathlineto{\pgfqpoint{0.997086in}{0.509830in}}%
\pgfpathlineto{\pgfqpoint{0.998353in}{0.565209in}}%
\pgfpathlineto{\pgfqpoint{0.999621in}{0.564690in}}%
\pgfpathlineto{\pgfqpoint{1.000889in}{0.545910in}}%
\pgfpathlineto{\pgfqpoint{1.003424in}{0.578346in}}%
\pgfpathlineto{\pgfqpoint{1.004692in}{0.583031in}}%
\pgfpathlineto{\pgfqpoint{1.005959in}{0.582464in}}%
\pgfpathlineto{\pgfqpoint{1.007227in}{0.478583in}}%
\pgfpathlineto{\pgfqpoint{1.008495in}{0.495761in}}%
\pgfpathlineto{\pgfqpoint{1.011030in}{0.605949in}}%
\pgfpathlineto{\pgfqpoint{1.013565in}{0.529415in}}%
\pgfpathlineto{\pgfqpoint{1.016101in}{0.588468in}}%
\pgfpathlineto{\pgfqpoint{1.017368in}{0.618269in}}%
\pgfpathlineto{\pgfqpoint{1.019904in}{0.596046in}}%
\pgfpathlineto{\pgfqpoint{1.022439in}{0.622252in}}%
\pgfpathlineto{\pgfqpoint{1.023707in}{0.625512in}}%
\pgfpathlineto{\pgfqpoint{1.024975in}{0.613980in}}%
\pgfpathlineto{\pgfqpoint{1.027510in}{0.572500in}}%
\pgfpathlineto{\pgfqpoint{1.028778in}{0.576024in}}%
\pgfpathlineto{\pgfqpoint{1.030045in}{0.557897in}}%
\pgfpathlineto{\pgfqpoint{1.032581in}{0.463595in}}%
\pgfpathlineto{\pgfqpoint{1.033848in}{0.460447in}}%
\pgfpathlineto{\pgfqpoint{1.035116in}{0.490652in}}%
\pgfpathlineto{\pgfqpoint{1.036384in}{0.570689in}}%
\pgfpathlineto{\pgfqpoint{1.037651in}{0.578360in}}%
\pgfpathlineto{\pgfqpoint{1.038919in}{0.575367in}}%
\pgfpathlineto{\pgfqpoint{1.041454in}{0.537297in}}%
\pgfpathlineto{\pgfqpoint{1.042722in}{0.546901in}}%
\pgfpathlineto{\pgfqpoint{1.045257in}{0.576370in}}%
\pgfpathlineto{\pgfqpoint{1.049060in}{0.559350in}}%
\pgfpathlineto{\pgfqpoint{1.051596in}{0.581914in}}%
\pgfpathlineto{\pgfqpoint{1.054131in}{0.610456in}}%
\pgfpathlineto{\pgfqpoint{1.056666in}{0.685191in}}%
\pgfpathlineto{\pgfqpoint{1.057934in}{0.685223in}}%
\pgfpathlineto{\pgfqpoint{1.059202in}{0.712054in}}%
\pgfpathlineto{\pgfqpoint{1.061737in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{1.063005in}{0.651438in}}%
\pgfpathlineto{\pgfqpoint{1.065540in}{0.603966in}}%
\pgfpathlineto{\pgfqpoint{1.066808in}{0.721708in}}%
\pgfpathlineto{\pgfqpoint{1.070611in}{0.652144in}}%
\pgfpathlineto{\pgfqpoint{1.073146in}{0.667809in}}%
\pgfpathlineto{\pgfqpoint{1.074414in}{0.658124in}}%
\pgfpathlineto{\pgfqpoint{1.075681in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{1.076949in}{0.625129in}}%
\pgfpathlineto{\pgfqpoint{1.082020in}{0.687664in}}%
\pgfpathlineto{\pgfqpoint{1.083287in}{0.691945in}}%
\pgfpathlineto{\pgfqpoint{1.085823in}{0.639258in}}%
\pgfpathlineto{\pgfqpoint{1.088358in}{0.608205in}}%
\pgfpathlineto{\pgfqpoint{1.089626in}{0.683460in}}%
\pgfpathlineto{\pgfqpoint{1.090894in}{0.677017in}}%
\pgfpathlineto{\pgfqpoint{1.092161in}{0.708392in}}%
\pgfpathlineto{\pgfqpoint{1.098500in}{0.526203in}}%
\pgfpathlineto{\pgfqpoint{1.099767in}{0.528061in}}%
\pgfpathlineto{\pgfqpoint{1.102303in}{0.558150in}}%
\pgfpathlineto{\pgfqpoint{1.103570in}{0.552217in}}%
\pgfpathlineto{\pgfqpoint{1.106106in}{0.498151in}}%
\pgfpathlineto{\pgfqpoint{1.107373in}{0.527039in}}%
\pgfpathlineto{\pgfqpoint{1.108641in}{0.521305in}}%
\pgfpathlineto{\pgfqpoint{1.109909in}{0.413819in}}%
\pgfpathlineto{\pgfqpoint{1.111176in}{0.430628in}}%
\pgfpathlineto{\pgfqpoint{1.113712in}{0.559043in}}%
\pgfpathlineto{\pgfqpoint{1.114979in}{0.560695in}}%
\pgfpathlineto{\pgfqpoint{1.116247in}{0.599969in}}%
\pgfpathlineto{\pgfqpoint{1.118782in}{0.611288in}}%
\pgfpathlineto{\pgfqpoint{1.121318in}{0.569675in}}%
\pgfpathlineto{\pgfqpoint{1.122585in}{0.553341in}}%
\pgfpathlineto{\pgfqpoint{1.126388in}{0.590306in}}%
\pgfpathlineto{\pgfqpoint{1.127656in}{0.581661in}}%
\pgfpathlineto{\pgfqpoint{1.128924in}{0.586735in}}%
\pgfpathlineto{\pgfqpoint{1.130191in}{0.585718in}}%
\pgfpathlineto{\pgfqpoint{1.131459in}{0.597420in}}%
\pgfpathlineto{\pgfqpoint{1.132727in}{0.594704in}}%
\pgfpathlineto{\pgfqpoint{1.133994in}{0.580422in}}%
\pgfpathlineto{\pgfqpoint{1.135262in}{0.579534in}}%
\pgfpathlineto{\pgfqpoint{1.136530in}{0.547316in}}%
\pgfpathlineto{\pgfqpoint{1.137797in}{0.543706in}}%
\pgfpathlineto{\pgfqpoint{1.139065in}{0.529273in}}%
\pgfpathlineto{\pgfqpoint{1.140333in}{0.540652in}}%
\pgfpathlineto{\pgfqpoint{1.142868in}{0.589121in}}%
\pgfpathlineto{\pgfqpoint{1.144136in}{0.599438in}}%
\pgfpathlineto{\pgfqpoint{1.145403in}{0.585656in}}%
\pgfpathlineto{\pgfqpoint{1.146671in}{0.591714in}}%
\pgfpathlineto{\pgfqpoint{1.147939in}{0.566772in}}%
\pgfpathlineto{\pgfqpoint{1.149207in}{0.583514in}}%
\pgfpathlineto{\pgfqpoint{1.150474in}{0.567111in}}%
\pgfpathlineto{\pgfqpoint{1.151742in}{0.591650in}}%
\pgfpathlineto{\pgfqpoint{1.154277in}{0.565238in}}%
\pgfpathlineto{\pgfqpoint{1.155545in}{0.567196in}}%
\pgfpathlineto{\pgfqpoint{1.156813in}{0.560786in}}%
\pgfpathlineto{\pgfqpoint{1.158080in}{0.560652in}}%
\pgfpathlineto{\pgfqpoint{1.159348in}{0.532610in}}%
\pgfpathlineto{\pgfqpoint{1.160616in}{0.539996in}}%
\pgfpathlineto{\pgfqpoint{1.161883in}{0.520227in}}%
\pgfpathlineto{\pgfqpoint{1.164419in}{0.578404in}}%
\pgfpathlineto{\pgfqpoint{1.166954in}{0.555799in}}%
\pgfpathlineto{\pgfqpoint{1.168222in}{0.548796in}}%
\pgfpathlineto{\pgfqpoint{1.169489in}{0.552522in}}%
\pgfpathlineto{\pgfqpoint{1.172025in}{0.535988in}}%
\pgfpathlineto{\pgfqpoint{1.173292in}{0.540286in}}%
\pgfpathlineto{\pgfqpoint{1.175828in}{0.581358in}}%
\pgfpathlineto{\pgfqpoint{1.178363in}{0.614977in}}%
\pgfpathlineto{\pgfqpoint{1.179631in}{0.610530in}}%
\pgfpathlineto{\pgfqpoint{1.182166in}{0.687470in}}%
\pgfpathlineto{\pgfqpoint{1.183434in}{0.676856in}}%
\pgfpathlineto{\pgfqpoint{1.184701in}{0.683936in}}%
\pgfpathlineto{\pgfqpoint{1.187237in}{0.650557in}}%
\pgfpathlineto{\pgfqpoint{1.189772in}{0.637418in}}%
\pgfpathlineto{\pgfqpoint{1.191040in}{0.597313in}}%
\pgfpathlineto{\pgfqpoint{1.193575in}{0.671233in}}%
\pgfpathlineto{\pgfqpoint{1.194843in}{0.661723in}}%
\pgfpathlineto{\pgfqpoint{1.197378in}{0.686407in}}%
\pgfpathlineto{\pgfqpoint{1.201181in}{0.644857in}}%
\pgfpathlineto{\pgfqpoint{1.202449in}{0.629533in}}%
\pgfpathlineto{\pgfqpoint{1.203716in}{0.689325in}}%
\pgfpathlineto{\pgfqpoint{1.204984in}{0.668946in}}%
\pgfpathlineto{\pgfqpoint{1.206252in}{0.673903in}}%
\pgfpathlineto{\pgfqpoint{1.207519in}{0.668763in}}%
\pgfpathlineto{\pgfqpoint{1.208787in}{0.650198in}}%
\pgfpathlineto{\pgfqpoint{1.210055in}{0.650126in}}%
\pgfpathlineto{\pgfqpoint{1.211323in}{0.636609in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{0.635190in}}%
\pgfpathlineto{\pgfqpoint{1.213858in}{0.625087in}}%
\pgfpathlineto{\pgfqpoint{1.216393in}{0.641709in}}%
\pgfpathlineto{\pgfqpoint{1.218929in}{0.629107in}}%
\pgfpathlineto{\pgfqpoint{1.221464in}{0.573973in}}%
\pgfpathlineto{\pgfqpoint{1.223999in}{0.571768in}}%
\pgfpathlineto{\pgfqpoint{1.225267in}{0.561393in}}%
\pgfpathlineto{\pgfqpoint{1.226535in}{0.588103in}}%
\pgfpathlineto{\pgfqpoint{1.227802in}{0.578983in}}%
\pgfpathlineto{\pgfqpoint{1.231605in}{0.514410in}}%
\pgfpathlineto{\pgfqpoint{1.232873in}{0.559868in}}%
\pgfpathlineto{\pgfqpoint{1.234141in}{0.564442in}}%
\pgfpathlineto{\pgfqpoint{1.236676in}{0.413102in}}%
\pgfpathlineto{\pgfqpoint{1.239211in}{0.569052in}}%
\pgfpathlineto{\pgfqpoint{1.240479in}{0.598114in}}%
\pgfpathlineto{\pgfqpoint{1.241747in}{0.598926in}}%
\pgfpathlineto{\pgfqpoint{1.243014in}{0.542428in}}%
\pgfpathlineto{\pgfqpoint{1.244282in}{0.564364in}}%
\pgfpathlineto{\pgfqpoint{1.245550in}{0.564987in}}%
\pgfpathlineto{\pgfqpoint{1.248085in}{0.541899in}}%
\pgfpathlineto{\pgfqpoint{1.250620in}{0.592587in}}%
\pgfpathlineto{\pgfqpoint{1.251888in}{0.585668in}}%
\pgfpathlineto{\pgfqpoint{1.253156in}{0.558429in}}%
\pgfpathlineto{\pgfqpoint{1.254423in}{0.578222in}}%
\pgfpathlineto{\pgfqpoint{1.255691in}{0.573947in}}%
\pgfpathlineto{\pgfqpoint{1.256959in}{0.529863in}}%
\pgfpathlineto{\pgfqpoint{1.258226in}{0.543074in}}%
\pgfpathlineto{\pgfqpoint{1.259494in}{0.542716in}}%
\pgfpathlineto{\pgfqpoint{1.260762in}{0.551114in}}%
\pgfpathlineto{\pgfqpoint{1.263297in}{0.542304in}}%
\pgfpathlineto{\pgfqpoint{1.265832in}{0.574008in}}%
\pgfpathlineto{\pgfqpoint{1.268368in}{0.586415in}}%
\pgfpathlineto{\pgfqpoint{1.270903in}{0.617819in}}%
\pgfpathlineto{\pgfqpoint{1.272171in}{0.623341in}}%
\pgfpathlineto{\pgfqpoint{1.273439in}{0.614650in}}%
\pgfpathlineto{\pgfqpoint{1.274706in}{0.623110in}}%
\pgfpathlineto{\pgfqpoint{1.277242in}{0.570252in}}%
\pgfpathlineto{\pgfqpoint{1.278509in}{0.586932in}}%
\pgfpathlineto{\pgfqpoint{1.281045in}{0.576289in}}%
\pgfpathlineto{\pgfqpoint{1.283580in}{0.507642in}}%
\pgfpathlineto{\pgfqpoint{1.284848in}{0.511901in}}%
\pgfpathlineto{\pgfqpoint{1.286115in}{0.533477in}}%
\pgfpathlineto{\pgfqpoint{1.287383in}{0.529577in}}%
\pgfpathlineto{\pgfqpoint{1.288651in}{0.488766in}}%
\pgfpathlineto{\pgfqpoint{1.289918in}{0.485599in}}%
\pgfpathlineto{\pgfqpoint{1.292454in}{0.533396in}}%
\pgfpathlineto{\pgfqpoint{1.293721in}{0.525451in}}%
\pgfpathlineto{\pgfqpoint{1.294989in}{0.549356in}}%
\pgfpathlineto{\pgfqpoint{1.296257in}{0.547278in}}%
\pgfpathlineto{\pgfqpoint{1.298792in}{0.556462in}}%
\pgfpathlineto{\pgfqpoint{1.303863in}{0.643994in}}%
\pgfpathlineto{\pgfqpoint{1.305130in}{0.644819in}}%
\pgfpathlineto{\pgfqpoint{1.306398in}{0.660310in}}%
\pgfpathlineto{\pgfqpoint{1.307666in}{0.657816in}}%
\pgfpathlineto{\pgfqpoint{1.308933in}{0.664611in}}%
\pgfpathlineto{\pgfqpoint{1.310201in}{0.655719in}}%
\pgfpathlineto{\pgfqpoint{1.312736in}{0.664653in}}%
\pgfpathlineto{\pgfqpoint{1.314004in}{0.654134in}}%
\pgfpathlineto{\pgfqpoint{1.315272in}{0.655208in}}%
\pgfpathlineto{\pgfqpoint{1.316539in}{0.646071in}}%
\pgfpathlineto{\pgfqpoint{1.319075in}{0.675480in}}%
\pgfpathlineto{\pgfqpoint{1.320342in}{0.673871in}}%
\pgfpathlineto{\pgfqpoint{1.321610in}{0.667070in}}%
\pgfpathlineto{\pgfqpoint{1.322878in}{0.706793in}}%
\pgfpathlineto{\pgfqpoint{1.327948in}{0.652766in}}%
\pgfpathlineto{\pgfqpoint{1.329216in}{0.656405in}}%
\pgfpathlineto{\pgfqpoint{1.330484in}{0.665943in}}%
\pgfpathlineto{\pgfqpoint{1.331751in}{0.652807in}}%
\pgfpathlineto{\pgfqpoint{1.333019in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.334287in}{0.676328in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{0.651884in}}%
\pgfpathlineto{\pgfqpoint{1.336822in}{0.660530in}}%
\pgfpathlineto{\pgfqpoint{1.339358in}{0.629962in}}%
\pgfpathlineto{\pgfqpoint{1.341893in}{0.659638in}}%
\pgfpathlineto{\pgfqpoint{1.343161in}{0.648281in}}%
\pgfpathlineto{\pgfqpoint{1.349499in}{0.496305in}}%
\pgfpathlineto{\pgfqpoint{1.350767in}{0.496322in}}%
\pgfpathlineto{\pgfqpoint{1.352034in}{0.589134in}}%
\pgfpathlineto{\pgfqpoint{1.357105in}{0.515208in}}%
\pgfpathlineto{\pgfqpoint{1.359640in}{0.494986in}}%
\pgfpathlineto{\pgfqpoint{1.360908in}{0.521238in}}%
\pgfpathlineto{\pgfqpoint{1.362176in}{0.489808in}}%
\pgfpathlineto{\pgfqpoint{1.364711in}{0.561718in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{0.519454in}}%
\pgfpathlineto{\pgfqpoint{1.369782in}{0.529200in}}%
\pgfpathlineto{\pgfqpoint{1.371049in}{0.497760in}}%
\pgfpathlineto{\pgfqpoint{1.373585in}{0.506479in}}%
\pgfpathlineto{\pgfqpoint{1.374852in}{0.557155in}}%
\pgfpathlineto{\pgfqpoint{1.376120in}{0.561019in}}%
\pgfpathlineto{\pgfqpoint{1.378655in}{0.582962in}}%
\pgfpathlineto{\pgfqpoint{1.379923in}{0.531503in}}%
\pgfpathlineto{\pgfqpoint{1.382458in}{0.598396in}}%
\pgfpathlineto{\pgfqpoint{1.383726in}{0.591453in}}%
\pgfpathlineto{\pgfqpoint{1.386261in}{0.543510in}}%
\pgfpathlineto{\pgfqpoint{1.388797in}{0.585809in}}%
\pgfpathlineto{\pgfqpoint{1.390064in}{0.557986in}}%
\pgfpathlineto{\pgfqpoint{1.392600in}{0.596752in}}%
\pgfpathlineto{\pgfqpoint{1.393867in}{0.578800in}}%
\pgfpathlineto{\pgfqpoint{1.395135in}{0.607142in}}%
\pgfpathlineto{\pgfqpoint{1.396403in}{0.594194in}}%
\pgfpathlineto{\pgfqpoint{1.397670in}{0.594104in}}%
\pgfpathlineto{\pgfqpoint{1.400206in}{0.577562in}}%
\pgfpathlineto{\pgfqpoint{1.401474in}{0.587264in}}%
\pgfpathlineto{\pgfqpoint{1.402741in}{0.570407in}}%
\pgfpathlineto{\pgfqpoint{1.404009in}{0.533410in}}%
\pgfpathlineto{\pgfqpoint{1.405277in}{0.542977in}}%
\pgfpathlineto{\pgfqpoint{1.406544in}{0.523710in}}%
\pgfpathlineto{\pgfqpoint{1.407812in}{0.525022in}}%
\pgfpathlineto{\pgfqpoint{1.410347in}{0.597969in}}%
\pgfpathlineto{\pgfqpoint{1.411615in}{0.607097in}}%
\pgfpathlineto{\pgfqpoint{1.414150in}{0.561311in}}%
\pgfpathlineto{\pgfqpoint{1.416686in}{0.566430in}}%
\pgfpathlineto{\pgfqpoint{1.419221in}{0.506844in}}%
\pgfpathlineto{\pgfqpoint{1.420489in}{0.513471in}}%
\pgfpathlineto{\pgfqpoint{1.423024in}{0.550209in}}%
\pgfpathlineto{\pgfqpoint{1.425559in}{0.580380in}}%
\pgfpathlineto{\pgfqpoint{1.428095in}{0.643770in}}%
\pgfpathlineto{\pgfqpoint{1.429362in}{0.636609in}}%
\pgfpathlineto{\pgfqpoint{1.430630in}{0.608829in}}%
\pgfpathlineto{\pgfqpoint{1.433165in}{0.712529in}}%
\pgfpathlineto{\pgfqpoint{1.436968in}{0.647060in}}%
\pgfpathlineto{\pgfqpoint{1.438236in}{0.631765in}}%
\pgfpathlineto{\pgfqpoint{1.440771in}{0.658104in}}%
\pgfpathlineto{\pgfqpoint{1.442039in}{0.632276in}}%
\pgfpathlineto{\pgfqpoint{1.444574in}{0.674194in}}%
\pgfpathlineto{\pgfqpoint{1.445842in}{0.674536in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{0.708369in}}%
\pgfpathlineto{\pgfqpoint{1.449645in}{0.672591in}}%
\pgfpathlineto{\pgfqpoint{1.450913in}{0.681885in}}%
\pgfpathlineto{\pgfqpoint{1.453448in}{0.638481in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.707619in}}%
\pgfpathlineto{\pgfqpoint{1.457251in}{0.653135in}}%
\pgfpathlineto{\pgfqpoint{1.458519in}{0.653763in}}%
\pgfpathlineto{\pgfqpoint{1.459786in}{0.648257in}}%
\pgfpathlineto{\pgfqpoint{1.466125in}{0.592372in}}%
\pgfpathlineto{\pgfqpoint{1.467393in}{0.604806in}}%
\pgfpathlineto{\pgfqpoint{1.467393in}{0.604806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472269in}{0.351234in}}{\pgfqpoint{1.014139in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472269in}{0.499949in}}%
\pgfpathlineto{\pgfqpoint{0.474804in}{0.446268in}}%
\pgfpathlineto{\pgfqpoint{0.476072in}{0.464370in}}%
\pgfpathlineto{\pgfqpoint{0.477340in}{0.459672in}}%
\pgfpathlineto{\pgfqpoint{0.478607in}{0.460538in}}%
\pgfpathlineto{\pgfqpoint{0.479875in}{0.465582in}}%
\pgfpathlineto{\pgfqpoint{0.481143in}{0.464222in}}%
\pgfpathlineto{\pgfqpoint{0.482410in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{0.483678in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.484946in}{0.445826in}}%
\pgfpathlineto{\pgfqpoint{0.487481in}{0.504806in}}%
\pgfpathlineto{\pgfqpoint{0.488749in}{0.502174in}}%
\pgfpathlineto{\pgfqpoint{0.490016in}{0.493675in}}%
\pgfpathlineto{\pgfqpoint{0.492552in}{0.502390in}}%
\pgfpathlineto{\pgfqpoint{0.493819in}{0.501066in}}%
\pgfpathlineto{\pgfqpoint{0.495087in}{0.455791in}}%
\pgfpathlineto{\pgfqpoint{0.496355in}{0.464689in}}%
\pgfpathlineto{\pgfqpoint{0.497622in}{0.461887in}}%
\pgfpathlineto{\pgfqpoint{0.500158in}{0.481219in}}%
\pgfpathlineto{\pgfqpoint{0.501425in}{0.489309in}}%
\pgfpathlineto{\pgfqpoint{0.502693in}{0.484278in}}%
\pgfpathlineto{\pgfqpoint{0.503961in}{0.492479in}}%
\pgfpathlineto{\pgfqpoint{0.505228in}{0.486014in}}%
\pgfpathlineto{\pgfqpoint{0.506496in}{0.446838in}}%
\pgfpathlineto{\pgfqpoint{0.509031in}{0.496741in}}%
\pgfpathlineto{\pgfqpoint{0.510299in}{0.494578in}}%
\pgfpathlineto{\pgfqpoint{0.514102in}{0.524638in}}%
\pgfpathlineto{\pgfqpoint{0.517905in}{0.445892in}}%
\pgfpathlineto{\pgfqpoint{0.520440in}{0.486327in}}%
\pgfpathlineto{\pgfqpoint{0.521708in}{0.482084in}}%
\pgfpathlineto{\pgfqpoint{0.522976in}{0.496664in}}%
\pgfpathlineto{\pgfqpoint{0.524243in}{0.498260in}}%
\pgfpathlineto{\pgfqpoint{0.525511in}{0.495766in}}%
\pgfpathlineto{\pgfqpoint{0.528047in}{0.480901in}}%
\pgfpathlineto{\pgfqpoint{0.529314in}{0.445196in}}%
\pgfpathlineto{\pgfqpoint{0.530582in}{0.448752in}}%
\pgfpathlineto{\pgfqpoint{0.531850in}{0.535197in}}%
\pgfpathlineto{\pgfqpoint{0.535653in}{0.496940in}}%
\pgfpathlineto{\pgfqpoint{0.536920in}{0.506561in}}%
\pgfpathlineto{\pgfqpoint{0.538188in}{0.507643in}}%
\pgfpathlineto{\pgfqpoint{0.540723in}{0.471788in}}%
\pgfpathlineto{\pgfqpoint{0.541991in}{0.493347in}}%
\pgfpathlineto{\pgfqpoint{0.543259in}{0.483011in}}%
\pgfpathlineto{\pgfqpoint{0.544526in}{0.483482in}}%
\pgfpathlineto{\pgfqpoint{0.547062in}{0.508652in}}%
\pgfpathlineto{\pgfqpoint{0.548329in}{0.498517in}}%
\pgfpathlineto{\pgfqpoint{0.549597in}{0.500206in}}%
\pgfpathlineto{\pgfqpoint{0.552132in}{0.445966in}}%
\pgfpathlineto{\pgfqpoint{0.553400in}{0.493641in}}%
\pgfpathlineto{\pgfqpoint{0.554668in}{0.495578in}}%
\pgfpathlineto{\pgfqpoint{0.555935in}{0.484879in}}%
\pgfpathlineto{\pgfqpoint{0.557203in}{0.507333in}}%
\pgfpathlineto{\pgfqpoint{0.558471in}{0.505926in}}%
\pgfpathlineto{\pgfqpoint{0.559738in}{0.500555in}}%
\pgfpathlineto{\pgfqpoint{0.563541in}{0.449823in}}%
\pgfpathlineto{\pgfqpoint{0.566077in}{0.499958in}}%
\pgfpathlineto{\pgfqpoint{0.567344in}{0.513611in}}%
\pgfpathlineto{\pgfqpoint{0.568612in}{0.514443in}}%
\pgfpathlineto{\pgfqpoint{0.571147in}{0.522069in}}%
\pgfpathlineto{\pgfqpoint{0.572415in}{0.519594in}}%
\pgfpathlineto{\pgfqpoint{0.573683in}{0.502198in}}%
\pgfpathlineto{\pgfqpoint{0.574950in}{0.460838in}}%
\pgfpathlineto{\pgfqpoint{0.577486in}{0.496674in}}%
\pgfpathlineto{\pgfqpoint{0.578753in}{0.491265in}}%
\pgfpathlineto{\pgfqpoint{0.580021in}{0.495110in}}%
\pgfpathlineto{\pgfqpoint{0.582556in}{0.489447in}}%
\pgfpathlineto{\pgfqpoint{0.583824in}{0.494570in}}%
\pgfpathlineto{\pgfqpoint{0.586359in}{0.460438in}}%
\pgfpathlineto{\pgfqpoint{0.590163in}{0.552816in}}%
\pgfpathlineto{\pgfqpoint{0.593966in}{0.515842in}}%
\pgfpathlineto{\pgfqpoint{0.595233in}{0.514555in}}%
\pgfpathlineto{\pgfqpoint{0.597769in}{0.450504in}}%
\pgfpathlineto{\pgfqpoint{0.599036in}{0.480380in}}%
\pgfpathlineto{\pgfqpoint{0.600304in}{0.461109in}}%
\pgfpathlineto{\pgfqpoint{0.601572in}{0.473434in}}%
\pgfpathlineto{\pgfqpoint{0.602839in}{0.472022in}}%
\pgfpathlineto{\pgfqpoint{0.604107in}{0.475227in}}%
\pgfpathlineto{\pgfqpoint{0.606642in}{0.485704in}}%
\pgfpathlineto{\pgfqpoint{0.607910in}{0.469581in}}%
\pgfpathlineto{\pgfqpoint{0.609178in}{0.436639in}}%
\pgfpathlineto{\pgfqpoint{0.611713in}{0.497495in}}%
\pgfpathlineto{\pgfqpoint{0.614248in}{0.505825in}}%
\pgfpathlineto{\pgfqpoint{0.615516in}{0.505774in}}%
\pgfpathlineto{\pgfqpoint{0.619319in}{0.483782in}}%
\pgfpathlineto{\pgfqpoint{0.620587in}{0.437384in}}%
\pgfpathlineto{\pgfqpoint{0.623122in}{0.476492in}}%
\pgfpathlineto{\pgfqpoint{0.624390in}{0.496077in}}%
\pgfpathlineto{\pgfqpoint{0.625657in}{0.495966in}}%
\pgfpathlineto{\pgfqpoint{0.628193in}{0.493081in}}%
\pgfpathlineto{\pgfqpoint{0.629460in}{0.489566in}}%
\pgfpathlineto{\pgfqpoint{0.630728in}{0.474666in}}%
\pgfpathlineto{\pgfqpoint{0.631996in}{0.444272in}}%
\pgfpathlineto{\pgfqpoint{0.634531in}{0.489831in}}%
\pgfpathlineto{\pgfqpoint{0.635799in}{0.501381in}}%
\pgfpathlineto{\pgfqpoint{0.637066in}{0.502039in}}%
\pgfpathlineto{\pgfqpoint{0.639602in}{0.493755in}}%
\pgfpathlineto{\pgfqpoint{0.642137in}{0.476475in}}%
\pgfpathlineto{\pgfqpoint{0.643405in}{0.473648in}}%
\pgfpathlineto{\pgfqpoint{0.645940in}{0.511178in}}%
\pgfpathlineto{\pgfqpoint{0.647208in}{0.504287in}}%
\pgfpathlineto{\pgfqpoint{0.648475in}{0.510305in}}%
\pgfpathlineto{\pgfqpoint{0.651011in}{0.500379in}}%
\pgfpathlineto{\pgfqpoint{0.652279in}{0.500827in}}%
\pgfpathlineto{\pgfqpoint{0.653546in}{0.492394in}}%
\pgfpathlineto{\pgfqpoint{0.654814in}{0.473677in}}%
\pgfpathlineto{\pgfqpoint{0.656082in}{0.485607in}}%
\pgfpathlineto{\pgfqpoint{0.657349in}{0.486469in}}%
\pgfpathlineto{\pgfqpoint{0.658617in}{0.484153in}}%
\pgfpathlineto{\pgfqpoint{0.662420in}{0.501077in}}%
\pgfpathlineto{\pgfqpoint{0.663688in}{0.493030in}}%
\pgfpathlineto{\pgfqpoint{0.664955in}{0.473118in}}%
\pgfpathlineto{\pgfqpoint{0.666223in}{0.420242in}}%
\pgfpathlineto{\pgfqpoint{0.668758in}{0.500305in}}%
\pgfpathlineto{\pgfqpoint{0.670026in}{0.504307in}}%
\pgfpathlineto{\pgfqpoint{0.671294in}{0.501577in}}%
\pgfpathlineto{\pgfqpoint{0.673829in}{0.516429in}}%
\pgfpathlineto{\pgfqpoint{0.675097in}{0.511326in}}%
\pgfpathlineto{\pgfqpoint{0.677632in}{0.477874in}}%
\pgfpathlineto{\pgfqpoint{0.680167in}{0.506590in}}%
\pgfpathlineto{\pgfqpoint{0.681435in}{0.488167in}}%
\pgfpathlineto{\pgfqpoint{0.682703in}{0.494905in}}%
\pgfpathlineto{\pgfqpoint{0.683970in}{0.485561in}}%
\pgfpathlineto{\pgfqpoint{0.686506in}{0.488437in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{0.449497in}}%
\pgfpathlineto{\pgfqpoint{0.690309in}{0.506211in}}%
\pgfpathlineto{\pgfqpoint{0.691576in}{0.504328in}}%
\pgfpathlineto{\pgfqpoint{0.694112in}{0.551833in}}%
\pgfpathlineto{\pgfqpoint{0.695379in}{0.557529in}}%
\pgfpathlineto{\pgfqpoint{0.699182in}{0.518758in}}%
\pgfpathlineto{\pgfqpoint{0.700450in}{0.482216in}}%
\pgfpathlineto{\pgfqpoint{0.701718in}{0.502756in}}%
\pgfpathlineto{\pgfqpoint{0.702985in}{0.494220in}}%
\pgfpathlineto{\pgfqpoint{0.705521in}{0.500407in}}%
\pgfpathlineto{\pgfqpoint{0.706788in}{0.499831in}}%
\pgfpathlineto{\pgfqpoint{0.710591in}{0.479877in}}%
\pgfpathlineto{\pgfqpoint{0.711859in}{0.457105in}}%
\pgfpathlineto{\pgfqpoint{0.714395in}{0.519180in}}%
\pgfpathlineto{\pgfqpoint{0.715662in}{0.522017in}}%
\pgfpathlineto{\pgfqpoint{0.719465in}{0.501320in}}%
\pgfpathlineto{\pgfqpoint{0.720733in}{0.511236in}}%
\pgfpathlineto{\pgfqpoint{0.722001in}{0.509426in}}%
\pgfpathlineto{\pgfqpoint{0.723268in}{0.453057in}}%
\pgfpathlineto{\pgfqpoint{0.724536in}{0.470798in}}%
\pgfpathlineto{\pgfqpoint{0.725804in}{0.468999in}}%
\pgfpathlineto{\pgfqpoint{0.728339in}{0.473921in}}%
\pgfpathlineto{\pgfqpoint{0.729607in}{0.488233in}}%
\pgfpathlineto{\pgfqpoint{0.730874in}{0.488902in}}%
\pgfpathlineto{\pgfqpoint{0.734677in}{0.426116in}}%
\pgfpathlineto{\pgfqpoint{0.737213in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{0.738480in}{0.493810in}}%
\pgfpathlineto{\pgfqpoint{0.739748in}{0.500149in}}%
\pgfpathlineto{\pgfqpoint{0.741016in}{0.497991in}}%
\pgfpathlineto{\pgfqpoint{0.742283in}{0.503931in}}%
\pgfpathlineto{\pgfqpoint{0.743551in}{0.498937in}}%
\pgfpathlineto{\pgfqpoint{0.744819in}{0.485077in}}%
\pgfpathlineto{\pgfqpoint{0.746086in}{0.457526in}}%
\pgfpathlineto{\pgfqpoint{0.751157in}{0.493997in}}%
\pgfpathlineto{\pgfqpoint{0.752425in}{0.502236in}}%
\pgfpathlineto{\pgfqpoint{0.754960in}{0.498533in}}%
\pgfpathlineto{\pgfqpoint{0.757495in}{0.474377in}}%
\pgfpathlineto{\pgfqpoint{0.761298in}{0.499312in}}%
\pgfpathlineto{\pgfqpoint{0.762566in}{0.499041in}}%
\pgfpathlineto{\pgfqpoint{0.763834in}{0.514637in}}%
\pgfpathlineto{\pgfqpoint{0.767637in}{0.492373in}}%
\pgfpathlineto{\pgfqpoint{0.768904in}{0.455458in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{0.480772in}}%
\pgfpathlineto{\pgfqpoint{0.772707in}{0.483442in}}%
\pgfpathlineto{\pgfqpoint{0.775243in}{0.500867in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{0.495879in}}%
\pgfpathlineto{\pgfqpoint{0.780314in}{0.468003in}}%
\pgfpathlineto{\pgfqpoint{0.781581in}{0.489584in}}%
\pgfpathlineto{\pgfqpoint{0.782849in}{0.484061in}}%
\pgfpathlineto{\pgfqpoint{0.784117in}{0.489717in}}%
\pgfpathlineto{\pgfqpoint{0.785384in}{0.509094in}}%
\pgfpathlineto{\pgfqpoint{0.786652in}{0.495085in}}%
\pgfpathlineto{\pgfqpoint{0.787920in}{0.493857in}}%
\pgfpathlineto{\pgfqpoint{0.789187in}{0.497403in}}%
\pgfpathlineto{\pgfqpoint{0.791723in}{0.460036in}}%
\pgfpathlineto{\pgfqpoint{0.792990in}{0.502947in}}%
\pgfpathlineto{\pgfqpoint{0.794258in}{0.504572in}}%
\pgfpathlineto{\pgfqpoint{0.795526in}{0.510944in}}%
\pgfpathlineto{\pgfqpoint{0.796793in}{0.503578in}}%
\pgfpathlineto{\pgfqpoint{0.798061in}{0.504486in}}%
\pgfpathlineto{\pgfqpoint{0.799329in}{0.509800in}}%
\pgfpathlineto{\pgfqpoint{0.800596in}{0.499780in}}%
\pgfpathlineto{\pgfqpoint{0.803132in}{0.439786in}}%
\pgfpathlineto{\pgfqpoint{0.804399in}{0.445768in}}%
\pgfpathlineto{\pgfqpoint{0.806935in}{0.492080in}}%
\pgfpathlineto{\pgfqpoint{0.808202in}{0.496356in}}%
\pgfpathlineto{\pgfqpoint{0.809470in}{0.483768in}}%
\pgfpathlineto{\pgfqpoint{0.810738in}{0.496456in}}%
\pgfpathlineto{\pgfqpoint{0.812005in}{0.492627in}}%
\pgfpathlineto{\pgfqpoint{0.814541in}{0.443507in}}%
\pgfpathlineto{\pgfqpoint{0.815808in}{0.465007in}}%
\pgfpathlineto{\pgfqpoint{0.818344in}{0.554400in}}%
\pgfpathlineto{\pgfqpoint{0.819611in}{0.538564in}}%
\pgfpathlineto{\pgfqpoint{0.820879in}{0.540374in}}%
\pgfpathlineto{\pgfqpoint{0.824682in}{0.516691in}}%
\pgfpathlineto{\pgfqpoint{0.825950in}{0.483115in}}%
\pgfpathlineto{\pgfqpoint{0.827217in}{0.501804in}}%
\pgfpathlineto{\pgfqpoint{0.828485in}{0.495347in}}%
\pgfpathlineto{\pgfqpoint{0.831020in}{0.511607in}}%
\pgfpathlineto{\pgfqpoint{0.834823in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{0.836091in}{0.496048in}}%
\pgfpathlineto{\pgfqpoint{0.837359in}{0.477761in}}%
\pgfpathlineto{\pgfqpoint{0.839894in}{0.515256in}}%
\pgfpathlineto{\pgfqpoint{0.841162in}{0.520005in}}%
\pgfpathlineto{\pgfqpoint{0.842430in}{0.516571in}}%
\pgfpathlineto{\pgfqpoint{0.844965in}{0.467198in}}%
\pgfpathlineto{\pgfqpoint{0.846233in}{0.485523in}}%
\pgfpathlineto{\pgfqpoint{0.847500in}{0.483799in}}%
\pgfpathlineto{\pgfqpoint{0.848768in}{0.458575in}}%
\pgfpathlineto{\pgfqpoint{0.850036in}{0.455928in}}%
\pgfpathlineto{\pgfqpoint{0.851303in}{0.473225in}}%
\pgfpathlineto{\pgfqpoint{0.852571in}{0.475254in}}%
\pgfpathlineto{\pgfqpoint{0.855106in}{0.489792in}}%
\pgfpathlineto{\pgfqpoint{0.856374in}{0.478626in}}%
\pgfpathlineto{\pgfqpoint{0.857642in}{0.484224in}}%
\pgfpathlineto{\pgfqpoint{0.860177in}{0.466245in}}%
\pgfpathlineto{\pgfqpoint{0.862712in}{0.512841in}}%
\pgfpathlineto{\pgfqpoint{0.863980in}{0.511916in}}%
\pgfpathlineto{\pgfqpoint{0.865248in}{0.506536in}}%
\pgfpathlineto{\pgfqpoint{0.867783in}{0.512711in}}%
\pgfpathlineto{\pgfqpoint{0.869051in}{0.507534in}}%
\pgfpathlineto{\pgfqpoint{0.871586in}{0.456297in}}%
\pgfpathlineto{\pgfqpoint{0.874121in}{0.485059in}}%
\pgfpathlineto{\pgfqpoint{0.875389in}{0.488345in}}%
\pgfpathlineto{\pgfqpoint{0.876657in}{0.497053in}}%
\pgfpathlineto{\pgfqpoint{0.877924in}{0.515501in}}%
\pgfpathlineto{\pgfqpoint{0.880460in}{0.510689in}}%
\pgfpathlineto{\pgfqpoint{0.884263in}{0.455074in}}%
\pgfpathlineto{\pgfqpoint{0.888066in}{0.476696in}}%
\pgfpathlineto{\pgfqpoint{0.890601in}{0.454162in}}%
\pgfpathlineto{\pgfqpoint{0.891869in}{0.476006in}}%
\pgfpathlineto{\pgfqpoint{0.893136in}{0.476654in}}%
\pgfpathlineto{\pgfqpoint{0.894404in}{0.456791in}}%
\pgfpathlineto{\pgfqpoint{0.895672in}{0.465137in}}%
\pgfpathlineto{\pgfqpoint{0.898207in}{0.497481in}}%
\pgfpathlineto{\pgfqpoint{0.899475in}{0.500456in}}%
\pgfpathlineto{\pgfqpoint{0.900743in}{0.495256in}}%
\pgfpathlineto{\pgfqpoint{0.902010in}{0.498535in}}%
\pgfpathlineto{\pgfqpoint{0.905813in}{0.459953in}}%
\pgfpathlineto{\pgfqpoint{0.908349in}{0.514527in}}%
\pgfpathlineto{\pgfqpoint{0.909616in}{0.503996in}}%
\pgfpathlineto{\pgfqpoint{0.912152in}{0.522966in}}%
\pgfpathlineto{\pgfqpoint{0.914687in}{0.494503in}}%
\pgfpathlineto{\pgfqpoint{0.917222in}{0.453783in}}%
\pgfpathlineto{\pgfqpoint{0.918490in}{0.508227in}}%
\pgfpathlineto{\pgfqpoint{0.919758in}{0.505347in}}%
\pgfpathlineto{\pgfqpoint{0.921025in}{0.499029in}}%
\pgfpathlineto{\pgfqpoint{0.922293in}{0.484200in}}%
\pgfpathlineto{\pgfqpoint{0.924828in}{0.506976in}}%
\pgfpathlineto{\pgfqpoint{0.926096in}{0.498683in}}%
\pgfpathlineto{\pgfqpoint{0.927364in}{0.473704in}}%
\pgfpathlineto{\pgfqpoint{0.928631in}{0.414756in}}%
\pgfpathlineto{\pgfqpoint{0.931167in}{0.467725in}}%
\pgfpathlineto{\pgfqpoint{0.933702in}{0.499537in}}%
\pgfpathlineto{\pgfqpoint{0.934970in}{0.492434in}}%
\pgfpathlineto{\pgfqpoint{0.937505in}{0.497394in}}%
\pgfpathlineto{\pgfqpoint{0.938773in}{0.491089in}}%
\pgfpathlineto{\pgfqpoint{0.940040in}{0.464832in}}%
\pgfpathlineto{\pgfqpoint{0.942576in}{0.495980in}}%
\pgfpathlineto{\pgfqpoint{0.943843in}{0.488756in}}%
\pgfpathlineto{\pgfqpoint{0.946379in}{0.510279in}}%
\pgfpathlineto{\pgfqpoint{0.947646in}{0.506675in}}%
\pgfpathlineto{\pgfqpoint{0.950182in}{0.468369in}}%
\pgfpathlineto{\pgfqpoint{0.951449in}{0.443645in}}%
\pgfpathlineto{\pgfqpoint{0.952717in}{0.488943in}}%
\pgfpathlineto{\pgfqpoint{0.953985in}{0.490076in}}%
\pgfpathlineto{\pgfqpoint{0.955252in}{0.486380in}}%
\pgfpathlineto{\pgfqpoint{0.960323in}{0.509957in}}%
\pgfpathlineto{\pgfqpoint{0.961591in}{0.509352in}}%
\pgfpathlineto{\pgfqpoint{0.962859in}{0.477157in}}%
\pgfpathlineto{\pgfqpoint{0.964126in}{0.476883in}}%
\pgfpathlineto{\pgfqpoint{0.966662in}{0.521500in}}%
\pgfpathlineto{\pgfqpoint{0.969197in}{0.482372in}}%
\pgfpathlineto{\pgfqpoint{0.971732in}{0.503135in}}%
\pgfpathlineto{\pgfqpoint{0.973000in}{0.493581in}}%
\pgfpathlineto{\pgfqpoint{0.974268in}{0.443368in}}%
\pgfpathlineto{\pgfqpoint{0.975535in}{0.458705in}}%
\pgfpathlineto{\pgfqpoint{0.976803in}{0.459153in}}%
\pgfpathlineto{\pgfqpoint{0.978071in}{0.463170in}}%
\pgfpathlineto{\pgfqpoint{0.980606in}{0.477115in}}%
\pgfpathlineto{\pgfqpoint{0.981874in}{0.473972in}}%
\pgfpathlineto{\pgfqpoint{0.985677in}{0.447511in}}%
\pgfpathlineto{\pgfqpoint{0.986944in}{0.479794in}}%
\pgfpathlineto{\pgfqpoint{0.988212in}{0.482199in}}%
\pgfpathlineto{\pgfqpoint{0.989480in}{0.481570in}}%
\pgfpathlineto{\pgfqpoint{0.990747in}{0.490687in}}%
\pgfpathlineto{\pgfqpoint{0.992015in}{0.510900in}}%
\pgfpathlineto{\pgfqpoint{0.994550in}{0.489244in}}%
\pgfpathlineto{\pgfqpoint{0.995818in}{0.483400in}}%
\pgfpathlineto{\pgfqpoint{0.997086in}{0.456754in}}%
\pgfpathlineto{\pgfqpoint{1.000889in}{0.505636in}}%
\pgfpathlineto{\pgfqpoint{1.002156in}{0.509986in}}%
\pgfpathlineto{\pgfqpoint{1.003424in}{0.507321in}}%
\pgfpathlineto{\pgfqpoint{1.004692in}{0.513078in}}%
\pgfpathlineto{\pgfqpoint{1.008495in}{0.461909in}}%
\pgfpathlineto{\pgfqpoint{1.009762in}{0.489412in}}%
\pgfpathlineto{\pgfqpoint{1.011030in}{0.479565in}}%
\pgfpathlineto{\pgfqpoint{1.013565in}{0.506602in}}%
\pgfpathlineto{\pgfqpoint{1.014833in}{0.508770in}}%
\pgfpathlineto{\pgfqpoint{1.016101in}{0.495645in}}%
\pgfpathlineto{\pgfqpoint{1.017368in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{1.019904in}{0.467375in}}%
\pgfpathlineto{\pgfqpoint{1.022439in}{0.496774in}}%
\pgfpathlineto{\pgfqpoint{1.023707in}{0.504789in}}%
\pgfpathlineto{\pgfqpoint{1.026242in}{0.495011in}}%
\pgfpathlineto{\pgfqpoint{1.028778in}{0.499366in}}%
\pgfpathlineto{\pgfqpoint{1.031313in}{0.462158in}}%
\pgfpathlineto{\pgfqpoint{1.033848in}{0.514822in}}%
\pgfpathlineto{\pgfqpoint{1.035116in}{0.514039in}}%
\pgfpathlineto{\pgfqpoint{1.036384in}{0.507062in}}%
\pgfpathlineto{\pgfqpoint{1.037651in}{0.520684in}}%
\pgfpathlineto{\pgfqpoint{1.038919in}{0.510018in}}%
\pgfpathlineto{\pgfqpoint{1.040187in}{0.514552in}}%
\pgfpathlineto{\pgfqpoint{1.042722in}{0.445696in}}%
\pgfpathlineto{\pgfqpoint{1.043990in}{0.490733in}}%
\pgfpathlineto{\pgfqpoint{1.045257in}{0.493038in}}%
\pgfpathlineto{\pgfqpoint{1.046525in}{0.487405in}}%
\pgfpathlineto{\pgfqpoint{1.047793in}{0.487576in}}%
\pgfpathlineto{\pgfqpoint{1.049060in}{0.494264in}}%
\pgfpathlineto{\pgfqpoint{1.050328in}{0.524208in}}%
\pgfpathlineto{\pgfqpoint{1.052863in}{0.494949in}}%
\pgfpathlineto{\pgfqpoint{1.054131in}{0.438026in}}%
\pgfpathlineto{\pgfqpoint{1.056666in}{0.478330in}}%
\pgfpathlineto{\pgfqpoint{1.057934in}{0.486122in}}%
\pgfpathlineto{\pgfqpoint{1.059202in}{0.486352in}}%
\pgfpathlineto{\pgfqpoint{1.060469in}{0.483991in}}%
\pgfpathlineto{\pgfqpoint{1.061737in}{0.484987in}}%
\pgfpathlineto{\pgfqpoint{1.063005in}{0.489221in}}%
\pgfpathlineto{\pgfqpoint{1.064272in}{0.487356in}}%
\pgfpathlineto{\pgfqpoint{1.065540in}{0.454656in}}%
\pgfpathlineto{\pgfqpoint{1.068075in}{0.514981in}}%
\pgfpathlineto{\pgfqpoint{1.070611in}{0.529520in}}%
\pgfpathlineto{\pgfqpoint{1.075681in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{1.076949in}{0.448064in}}%
\pgfpathlineto{\pgfqpoint{1.079484in}{0.485510in}}%
\pgfpathlineto{\pgfqpoint{1.082020in}{0.505456in}}%
\pgfpathlineto{\pgfqpoint{1.083287in}{0.510044in}}%
\pgfpathlineto{\pgfqpoint{1.084555in}{0.525040in}}%
\pgfpathlineto{\pgfqpoint{1.085823in}{0.522760in}}%
\pgfpathlineto{\pgfqpoint{1.087091in}{0.553630in}}%
\pgfpathlineto{\pgfqpoint{1.088358in}{0.518806in}}%
\pgfpathlineto{\pgfqpoint{1.089626in}{0.532248in}}%
\pgfpathlineto{\pgfqpoint{1.092161in}{0.517213in}}%
\pgfpathlineto{\pgfqpoint{1.093429in}{0.524205in}}%
\pgfpathlineto{\pgfqpoint{1.095964in}{0.503182in}}%
\pgfpathlineto{\pgfqpoint{1.097232in}{0.498784in}}%
\pgfpathlineto{\pgfqpoint{1.099767in}{0.443537in}}%
\pgfpathlineto{\pgfqpoint{1.104838in}{0.498219in}}%
\pgfpathlineto{\pgfqpoint{1.107373in}{0.488632in}}%
\pgfpathlineto{\pgfqpoint{1.108641in}{0.485112in}}%
\pgfpathlineto{\pgfqpoint{1.109909in}{0.497277in}}%
\pgfpathlineto{\pgfqpoint{1.111176in}{0.463823in}}%
\pgfpathlineto{\pgfqpoint{1.114979in}{0.509462in}}%
\pgfpathlineto{\pgfqpoint{1.116247in}{0.515518in}}%
\pgfpathlineto{\pgfqpoint{1.120050in}{0.493535in}}%
\pgfpathlineto{\pgfqpoint{1.121318in}{0.495622in}}%
\pgfpathlineto{\pgfqpoint{1.122585in}{0.447755in}}%
\pgfpathlineto{\pgfqpoint{1.125121in}{0.493196in}}%
\pgfpathlineto{\pgfqpoint{1.126388in}{0.502098in}}%
\pgfpathlineto{\pgfqpoint{1.127656in}{0.494639in}}%
\pgfpathlineto{\pgfqpoint{1.128924in}{0.494730in}}%
\pgfpathlineto{\pgfqpoint{1.130191in}{0.497466in}}%
\pgfpathlineto{\pgfqpoint{1.131459in}{0.509944in}}%
\pgfpathlineto{\pgfqpoint{1.132727in}{0.510168in}}%
\pgfpathlineto{\pgfqpoint{1.133994in}{0.471953in}}%
\pgfpathlineto{\pgfqpoint{1.136530in}{0.499589in}}%
\pgfpathlineto{\pgfqpoint{1.137797in}{0.501864in}}%
\pgfpathlineto{\pgfqpoint{1.139065in}{0.484653in}}%
\pgfpathlineto{\pgfqpoint{1.140333in}{0.485129in}}%
\pgfpathlineto{\pgfqpoint{1.142868in}{0.500400in}}%
\pgfpathlineto{\pgfqpoint{1.145403in}{0.480350in}}%
\pgfpathlineto{\pgfqpoint{1.146671in}{0.501064in}}%
\pgfpathlineto{\pgfqpoint{1.149207in}{0.495573in}}%
\pgfpathlineto{\pgfqpoint{1.151742in}{0.505067in}}%
\pgfpathlineto{\pgfqpoint{1.153010in}{0.497083in}}%
\pgfpathlineto{\pgfqpoint{1.156813in}{0.438046in}}%
\pgfpathlineto{\pgfqpoint{1.159348in}{0.517138in}}%
\pgfpathlineto{\pgfqpoint{1.160616in}{0.513715in}}%
\pgfpathlineto{\pgfqpoint{1.161883in}{0.504545in}}%
\pgfpathlineto{\pgfqpoint{1.163151in}{0.514139in}}%
\pgfpathlineto{\pgfqpoint{1.168222in}{0.440839in}}%
\pgfpathlineto{\pgfqpoint{1.170757in}{0.524726in}}%
\pgfpathlineto{\pgfqpoint{1.172025in}{0.513733in}}%
\pgfpathlineto{\pgfqpoint{1.173292in}{0.512537in}}%
\pgfpathlineto{\pgfqpoint{1.174560in}{0.505750in}}%
\pgfpathlineto{\pgfqpoint{1.177095in}{0.526517in}}%
\pgfpathlineto{\pgfqpoint{1.179631in}{0.461578in}}%
\pgfpathlineto{\pgfqpoint{1.180898in}{0.500682in}}%
\pgfpathlineto{\pgfqpoint{1.182166in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{1.184701in}{0.480320in}}%
\pgfpathlineto{\pgfqpoint{1.187237in}{0.491417in}}%
\pgfpathlineto{\pgfqpoint{1.188504in}{0.491832in}}%
\pgfpathlineto{\pgfqpoint{1.191040in}{0.466478in}}%
\pgfpathlineto{\pgfqpoint{1.193575in}{0.518408in}}%
\pgfpathlineto{\pgfqpoint{1.196110in}{0.542382in}}%
\pgfpathlineto{\pgfqpoint{1.197378in}{0.519539in}}%
\pgfpathlineto{\pgfqpoint{1.198646in}{0.519706in}}%
\pgfpathlineto{\pgfqpoint{1.202449in}{0.450859in}}%
\pgfpathlineto{\pgfqpoint{1.203716in}{0.489188in}}%
\pgfpathlineto{\pgfqpoint{1.204984in}{0.486591in}}%
\pgfpathlineto{\pgfqpoint{1.206252in}{0.493997in}}%
\pgfpathlineto{\pgfqpoint{1.207519in}{0.481147in}}%
\pgfpathlineto{\pgfqpoint{1.210055in}{0.512015in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{0.523003in}}%
\pgfpathlineto{\pgfqpoint{1.213858in}{0.488407in}}%
\pgfpathlineto{\pgfqpoint{1.215126in}{0.512399in}}%
\pgfpathlineto{\pgfqpoint{1.216393in}{0.512331in}}%
\pgfpathlineto{\pgfqpoint{1.217661in}{0.496672in}}%
\pgfpathlineto{\pgfqpoint{1.220196in}{0.511371in}}%
\pgfpathlineto{\pgfqpoint{1.223999in}{0.476449in}}%
\pgfpathlineto{\pgfqpoint{1.225267in}{0.407197in}}%
\pgfpathlineto{\pgfqpoint{1.229070in}{0.493088in}}%
\pgfpathlineto{\pgfqpoint{1.232873in}{0.469277in}}%
\pgfpathlineto{\pgfqpoint{1.235408in}{0.479317in}}%
\pgfpathlineto{\pgfqpoint{1.236676in}{0.445935in}}%
\pgfpathlineto{\pgfqpoint{1.239211in}{0.504114in}}%
\pgfpathlineto{\pgfqpoint{1.240479in}{0.505187in}}%
\pgfpathlineto{\pgfqpoint{1.241747in}{0.497234in}}%
\pgfpathlineto{\pgfqpoint{1.243014in}{0.497280in}}%
\pgfpathlineto{\pgfqpoint{1.244282in}{0.491395in}}%
\pgfpathlineto{\pgfqpoint{1.245550in}{0.492807in}}%
\pgfpathlineto{\pgfqpoint{1.246817in}{0.477958in}}%
\pgfpathlineto{\pgfqpoint{1.248085in}{0.440521in}}%
\pgfpathlineto{\pgfqpoint{1.250620in}{0.514254in}}%
\pgfpathlineto{\pgfqpoint{1.251888in}{0.497326in}}%
\pgfpathlineto{\pgfqpoint{1.253156in}{0.495595in}}%
\pgfpathlineto{\pgfqpoint{1.254423in}{0.506279in}}%
\pgfpathlineto{\pgfqpoint{1.255691in}{0.507323in}}%
\pgfpathlineto{\pgfqpoint{1.256959in}{0.496941in}}%
\pgfpathlineto{\pgfqpoint{1.259494in}{0.465370in}}%
\pgfpathlineto{\pgfqpoint{1.262029in}{0.503253in}}%
\pgfpathlineto{\pgfqpoint{1.263297in}{0.495906in}}%
\pgfpathlineto{\pgfqpoint{1.264565in}{0.498161in}}%
\pgfpathlineto{\pgfqpoint{1.265832in}{0.521035in}}%
\pgfpathlineto{\pgfqpoint{1.267100in}{0.517771in}}%
\pgfpathlineto{\pgfqpoint{1.268368in}{0.494659in}}%
\pgfpathlineto{\pgfqpoint{1.269635in}{0.501954in}}%
\pgfpathlineto{\pgfqpoint{1.270903in}{0.488347in}}%
\pgfpathlineto{\pgfqpoint{1.273439in}{0.495812in}}%
\pgfpathlineto{\pgfqpoint{1.274706in}{0.498875in}}%
\pgfpathlineto{\pgfqpoint{1.275974in}{0.525923in}}%
\pgfpathlineto{\pgfqpoint{1.278509in}{0.519369in}}%
\pgfpathlineto{\pgfqpoint{1.279777in}{0.505019in}}%
\pgfpathlineto{\pgfqpoint{1.281045in}{0.510372in}}%
\pgfpathlineto{\pgfqpoint{1.282312in}{0.467876in}}%
\pgfpathlineto{\pgfqpoint{1.288651in}{0.503811in}}%
\pgfpathlineto{\pgfqpoint{1.289918in}{0.502974in}}%
\pgfpathlineto{\pgfqpoint{1.292454in}{0.494393in}}%
\pgfpathlineto{\pgfqpoint{1.293721in}{0.466698in}}%
\pgfpathlineto{\pgfqpoint{1.294989in}{0.524709in}}%
\pgfpathlineto{\pgfqpoint{1.296257in}{0.513422in}}%
\pgfpathlineto{\pgfqpoint{1.297524in}{0.513650in}}%
\pgfpathlineto{\pgfqpoint{1.298792in}{0.509346in}}%
\pgfpathlineto{\pgfqpoint{1.300060in}{0.500996in}}%
\pgfpathlineto{\pgfqpoint{1.301327in}{0.510473in}}%
\pgfpathlineto{\pgfqpoint{1.302595in}{0.500103in}}%
\pgfpathlineto{\pgfqpoint{1.305130in}{0.428670in}}%
\pgfpathlineto{\pgfqpoint{1.308933in}{0.529538in}}%
\pgfpathlineto{\pgfqpoint{1.310201in}{0.531211in}}%
\pgfpathlineto{\pgfqpoint{1.315272in}{0.475457in}}%
\pgfpathlineto{\pgfqpoint{1.316539in}{0.443367in}}%
\pgfpathlineto{\pgfqpoint{1.317807in}{0.528348in}}%
\pgfpathlineto{\pgfqpoint{1.320342in}{0.542125in}}%
\pgfpathlineto{\pgfqpoint{1.321610in}{0.533206in}}%
\pgfpathlineto{\pgfqpoint{1.322878in}{0.537431in}}%
\pgfpathlineto{\pgfqpoint{1.324145in}{0.526615in}}%
\pgfpathlineto{\pgfqpoint{1.326681in}{0.486245in}}%
\pgfpathlineto{\pgfqpoint{1.327948in}{0.473305in}}%
\pgfpathlineto{\pgfqpoint{1.329216in}{0.490354in}}%
\pgfpathlineto{\pgfqpoint{1.330484in}{0.489662in}}%
\pgfpathlineto{\pgfqpoint{1.331751in}{0.499631in}}%
\pgfpathlineto{\pgfqpoint{1.333019in}{0.499104in}}%
\pgfpathlineto{\pgfqpoint{1.334287in}{0.497015in}}%
\pgfpathlineto{\pgfqpoint{1.336822in}{0.531444in}}%
\pgfpathlineto{\pgfqpoint{1.338090in}{0.539757in}}%
\pgfpathlineto{\pgfqpoint{1.339358in}{0.506764in}}%
\pgfpathlineto{\pgfqpoint{1.340625in}{0.514287in}}%
\pgfpathlineto{\pgfqpoint{1.341893in}{0.506497in}}%
\pgfpathlineto{\pgfqpoint{1.343161in}{0.513863in}}%
\pgfpathlineto{\pgfqpoint{1.346964in}{0.488412in}}%
\pgfpathlineto{\pgfqpoint{1.349499in}{0.459139in}}%
\pgfpathlineto{\pgfqpoint{1.350767in}{0.425935in}}%
\pgfpathlineto{\pgfqpoint{1.353302in}{0.478070in}}%
\pgfpathlineto{\pgfqpoint{1.354570in}{0.470515in}}%
\pgfpathlineto{\pgfqpoint{1.357105in}{0.483747in}}%
\pgfpathlineto{\pgfqpoint{1.358373in}{0.491840in}}%
\pgfpathlineto{\pgfqpoint{1.359640in}{0.488695in}}%
\pgfpathlineto{\pgfqpoint{1.362176in}{0.459792in}}%
\pgfpathlineto{\pgfqpoint{1.364711in}{0.498331in}}%
\pgfpathlineto{\pgfqpoint{1.365979in}{0.501720in}}%
\pgfpathlineto{\pgfqpoint{1.367246in}{0.495877in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{0.499523in}}%
\pgfpathlineto{\pgfqpoint{1.369782in}{0.517715in}}%
\pgfpathlineto{\pgfqpoint{1.371049in}{0.504210in}}%
\pgfpathlineto{\pgfqpoint{1.373585in}{0.466856in}}%
\pgfpathlineto{\pgfqpoint{1.376120in}{0.495850in}}%
\pgfpathlineto{\pgfqpoint{1.378655in}{0.489159in}}%
\pgfpathlineto{\pgfqpoint{1.379923in}{0.502290in}}%
\pgfpathlineto{\pgfqpoint{1.381191in}{0.502147in}}%
\pgfpathlineto{\pgfqpoint{1.383726in}{0.496554in}}%
\pgfpathlineto{\pgfqpoint{1.384994in}{0.475818in}}%
\pgfpathlineto{\pgfqpoint{1.387529in}{0.507332in}}%
\pgfpathlineto{\pgfqpoint{1.388797in}{0.490620in}}%
\pgfpathlineto{\pgfqpoint{1.391332in}{0.510477in}}%
\pgfpathlineto{\pgfqpoint{1.396403in}{0.450090in}}%
\pgfpathlineto{\pgfqpoint{1.400206in}{0.523212in}}%
\pgfpathlineto{\pgfqpoint{1.401474in}{0.512897in}}%
\pgfpathlineto{\pgfqpoint{1.402741in}{0.512006in}}%
\pgfpathlineto{\pgfqpoint{1.405277in}{0.490268in}}%
\pgfpathlineto{\pgfqpoint{1.407812in}{0.512619in}}%
\pgfpathlineto{\pgfqpoint{1.409080in}{0.509926in}}%
\pgfpathlineto{\pgfqpoint{1.410347in}{0.520535in}}%
\pgfpathlineto{\pgfqpoint{1.411615in}{0.518313in}}%
\pgfpathlineto{\pgfqpoint{1.414150in}{0.496779in}}%
\pgfpathlineto{\pgfqpoint{1.415418in}{0.491724in}}%
\pgfpathlineto{\pgfqpoint{1.416686in}{0.502489in}}%
\pgfpathlineto{\pgfqpoint{1.417953in}{0.479202in}}%
\pgfpathlineto{\pgfqpoint{1.419221in}{0.407542in}}%
\pgfpathlineto{\pgfqpoint{1.421756in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{1.423024in}{0.552120in}}%
\pgfpathlineto{\pgfqpoint{1.425559in}{0.501244in}}%
\pgfpathlineto{\pgfqpoint{1.428095in}{0.489225in}}%
\pgfpathlineto{\pgfqpoint{1.429362in}{0.492254in}}%
\pgfpathlineto{\pgfqpoint{1.430630in}{0.452579in}}%
\pgfpathlineto{\pgfqpoint{1.431898in}{0.456234in}}%
\pgfpathlineto{\pgfqpoint{1.434433in}{0.477061in}}%
\pgfpathlineto{\pgfqpoint{1.436968in}{0.515871in}}%
\pgfpathlineto{\pgfqpoint{1.438236in}{0.523365in}}%
\pgfpathlineto{\pgfqpoint{1.439504in}{0.515483in}}%
\pgfpathlineto{\pgfqpoint{1.442039in}{0.477676in}}%
\pgfpathlineto{\pgfqpoint{1.444574in}{0.521274in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{0.505538in}}%
\pgfpathlineto{\pgfqpoint{1.448377in}{0.511056in}}%
\pgfpathlineto{\pgfqpoint{1.449645in}{0.509446in}}%
\pgfpathlineto{\pgfqpoint{1.453448in}{0.452075in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.468401in}}%
\pgfpathlineto{\pgfqpoint{1.457251in}{0.508072in}}%
\pgfpathlineto{\pgfqpoint{1.458519in}{0.514000in}}%
\pgfpathlineto{\pgfqpoint{1.459786in}{0.511545in}}%
\pgfpathlineto{\pgfqpoint{1.462322in}{0.530668in}}%
\pgfpathlineto{\pgfqpoint{1.463590in}{0.524428in}}%
\pgfpathlineto{\pgfqpoint{1.466125in}{0.474529in}}%
\pgfpathlineto{\pgfqpoint{1.467393in}{0.483838in}}%
\pgfpathlineto{\pgfqpoint{1.467393in}{0.483838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472269in}{0.351234in}}{\pgfqpoint{1.014139in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472269in}{0.531835in}}%
\pgfpathlineto{\pgfqpoint{0.476072in}{0.495151in}}%
\pgfpathlineto{\pgfqpoint{0.481143in}{0.442745in}}%
\pgfpathlineto{\pgfqpoint{0.482410in}{0.456890in}}%
\pgfpathlineto{\pgfqpoint{0.487481in}{0.414618in}}%
\pgfpathlineto{\pgfqpoint{0.488749in}{0.464925in}}%
\pgfpathlineto{\pgfqpoint{0.490016in}{0.435202in}}%
\pgfpathlineto{\pgfqpoint{0.492552in}{0.483266in}}%
\pgfpathlineto{\pgfqpoint{0.493819in}{0.486795in}}%
\pgfpathlineto{\pgfqpoint{0.496355in}{0.433610in}}%
\pgfpathlineto{\pgfqpoint{0.498890in}{0.465143in}}%
\pgfpathlineto{\pgfqpoint{0.501425in}{0.443094in}}%
\pgfpathlineto{\pgfqpoint{0.505228in}{0.512230in}}%
\pgfpathlineto{\pgfqpoint{0.510299in}{0.437796in}}%
\pgfpathlineto{\pgfqpoint{0.511567in}{0.465644in}}%
\pgfpathlineto{\pgfqpoint{0.512834in}{0.448645in}}%
\pgfpathlineto{\pgfqpoint{0.514102in}{0.454109in}}%
\pgfpathlineto{\pgfqpoint{0.515370in}{0.452652in}}%
\pgfpathlineto{\pgfqpoint{0.516637in}{0.473339in}}%
\pgfpathlineto{\pgfqpoint{0.517905in}{0.465381in}}%
\pgfpathlineto{\pgfqpoint{0.519173in}{0.474971in}}%
\pgfpathlineto{\pgfqpoint{0.520440in}{0.502892in}}%
\pgfpathlineto{\pgfqpoint{0.521708in}{0.501396in}}%
\pgfpathlineto{\pgfqpoint{0.524243in}{0.434793in}}%
\pgfpathlineto{\pgfqpoint{0.525511in}{0.449239in}}%
\pgfpathlineto{\pgfqpoint{0.526779in}{0.430955in}}%
\pgfpathlineto{\pgfqpoint{0.528047in}{0.454582in}}%
\pgfpathlineto{\pgfqpoint{0.529314in}{0.433047in}}%
\pgfpathlineto{\pgfqpoint{0.530582in}{0.485211in}}%
\pgfpathlineto{\pgfqpoint{0.531850in}{0.490460in}}%
\pgfpathlineto{\pgfqpoint{0.533117in}{0.490304in}}%
\pgfpathlineto{\pgfqpoint{0.534385in}{0.483815in}}%
\pgfpathlineto{\pgfqpoint{0.536920in}{0.499983in}}%
\pgfpathlineto{\pgfqpoint{0.539456in}{0.473716in}}%
\pgfpathlineto{\pgfqpoint{0.541991in}{0.469456in}}%
\pgfpathlineto{\pgfqpoint{0.543259in}{0.441253in}}%
\pgfpathlineto{\pgfqpoint{0.545794in}{0.477593in}}%
\pgfpathlineto{\pgfqpoint{0.547062in}{0.475069in}}%
\pgfpathlineto{\pgfqpoint{0.548329in}{0.500105in}}%
\pgfpathlineto{\pgfqpoint{0.552132in}{0.471489in}}%
\pgfpathlineto{\pgfqpoint{0.553400in}{0.456790in}}%
\pgfpathlineto{\pgfqpoint{0.554668in}{0.498500in}}%
\pgfpathlineto{\pgfqpoint{0.555935in}{0.496579in}}%
\pgfpathlineto{\pgfqpoint{0.559738in}{0.533484in}}%
\pgfpathlineto{\pgfqpoint{0.561006in}{0.520971in}}%
\pgfpathlineto{\pgfqpoint{0.562274in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{0.563541in}{0.508489in}}%
\pgfpathlineto{\pgfqpoint{0.564809in}{0.470119in}}%
\pgfpathlineto{\pgfqpoint{0.568612in}{0.487415in}}%
\pgfpathlineto{\pgfqpoint{0.569880in}{0.471147in}}%
\pgfpathlineto{\pgfqpoint{0.571147in}{0.480599in}}%
\pgfpathlineto{\pgfqpoint{0.574950in}{0.448799in}}%
\pgfpathlineto{\pgfqpoint{0.576218in}{0.455319in}}%
\pgfpathlineto{\pgfqpoint{0.577486in}{0.443711in}}%
\pgfpathlineto{\pgfqpoint{0.578753in}{0.446216in}}%
\pgfpathlineto{\pgfqpoint{0.582556in}{0.482040in}}%
\pgfpathlineto{\pgfqpoint{0.585092in}{0.471469in}}%
\pgfpathlineto{\pgfqpoint{0.586359in}{0.473594in}}%
\pgfpathlineto{\pgfqpoint{0.588895in}{0.508718in}}%
\pgfpathlineto{\pgfqpoint{0.590163in}{0.520385in}}%
\pgfpathlineto{\pgfqpoint{0.591430in}{0.520776in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.527752in}}%
\pgfpathlineto{\pgfqpoint{0.593966in}{0.545490in}}%
\pgfpathlineto{\pgfqpoint{0.599036in}{0.497711in}}%
\pgfpathlineto{\pgfqpoint{0.607910in}{0.453932in}}%
\pgfpathlineto{\pgfqpoint{0.609178in}{0.459445in}}%
\pgfpathlineto{\pgfqpoint{0.610445in}{0.450597in}}%
\pgfpathlineto{\pgfqpoint{0.612981in}{0.506707in}}%
\pgfpathlineto{\pgfqpoint{0.614248in}{0.501366in}}%
\pgfpathlineto{\pgfqpoint{0.615516in}{0.475059in}}%
\pgfpathlineto{\pgfqpoint{0.616784in}{0.473239in}}%
\pgfpathlineto{\pgfqpoint{0.618051in}{0.475465in}}%
\pgfpathlineto{\pgfqpoint{0.621854in}{0.433946in}}%
\pgfpathlineto{\pgfqpoint{0.623122in}{0.427865in}}%
\pgfpathlineto{\pgfqpoint{0.624390in}{0.439383in}}%
\pgfpathlineto{\pgfqpoint{0.626925in}{0.482451in}}%
\pgfpathlineto{\pgfqpoint{0.628193in}{0.489755in}}%
\pgfpathlineto{\pgfqpoint{0.630728in}{0.447560in}}%
\pgfpathlineto{\pgfqpoint{0.631996in}{0.453895in}}%
\pgfpathlineto{\pgfqpoint{0.633263in}{0.474640in}}%
\pgfpathlineto{\pgfqpoint{0.634531in}{0.471889in}}%
\pgfpathlineto{\pgfqpoint{0.635799in}{0.495397in}}%
\pgfpathlineto{\pgfqpoint{0.637066in}{0.477164in}}%
\pgfpathlineto{\pgfqpoint{0.638334in}{0.500981in}}%
\pgfpathlineto{\pgfqpoint{0.639602in}{0.503219in}}%
\pgfpathlineto{\pgfqpoint{0.640869in}{0.503071in}}%
\pgfpathlineto{\pgfqpoint{0.643405in}{0.464014in}}%
\pgfpathlineto{\pgfqpoint{0.645940in}{0.488936in}}%
\pgfpathlineto{\pgfqpoint{0.647208in}{0.482257in}}%
\pgfpathlineto{\pgfqpoint{0.648475in}{0.498908in}}%
\pgfpathlineto{\pgfqpoint{0.649743in}{0.494440in}}%
\pgfpathlineto{\pgfqpoint{0.651011in}{0.438027in}}%
\pgfpathlineto{\pgfqpoint{0.652279in}{0.452836in}}%
\pgfpathlineto{\pgfqpoint{0.653546in}{0.439781in}}%
\pgfpathlineto{\pgfqpoint{0.654814in}{0.501101in}}%
\pgfpathlineto{\pgfqpoint{0.657349in}{0.400999in}}%
\pgfpathlineto{\pgfqpoint{0.659885in}{0.515986in}}%
\pgfpathlineto{\pgfqpoint{0.662420in}{0.482224in}}%
\pgfpathlineto{\pgfqpoint{0.663688in}{0.489958in}}%
\pgfpathlineto{\pgfqpoint{0.666223in}{0.470629in}}%
\pgfpathlineto{\pgfqpoint{0.667491in}{0.482115in}}%
\pgfpathlineto{\pgfqpoint{0.670026in}{0.435461in}}%
\pgfpathlineto{\pgfqpoint{0.671294in}{0.422251in}}%
\pgfpathlineto{\pgfqpoint{0.673829in}{0.505056in}}%
\pgfpathlineto{\pgfqpoint{0.675097in}{0.500348in}}%
\pgfpathlineto{\pgfqpoint{0.676364in}{0.485139in}}%
\pgfpathlineto{\pgfqpoint{0.677632in}{0.490030in}}%
\pgfpathlineto{\pgfqpoint{0.678900in}{0.486131in}}%
\pgfpathlineto{\pgfqpoint{0.680167in}{0.524713in}}%
\pgfpathlineto{\pgfqpoint{0.681435in}{0.525574in}}%
\pgfpathlineto{\pgfqpoint{0.682703in}{0.528264in}}%
\pgfpathlineto{\pgfqpoint{0.685238in}{0.501051in}}%
\pgfpathlineto{\pgfqpoint{0.686506in}{0.496234in}}%
\pgfpathlineto{\pgfqpoint{0.687773in}{0.501334in}}%
\pgfpathlineto{\pgfqpoint{0.690309in}{0.448974in}}%
\pgfpathlineto{\pgfqpoint{0.692844in}{0.492994in}}%
\pgfpathlineto{\pgfqpoint{0.694112in}{0.487480in}}%
\pgfpathlineto{\pgfqpoint{0.695379in}{0.487120in}}%
\pgfpathlineto{\pgfqpoint{0.696647in}{0.484414in}}%
\pgfpathlineto{\pgfqpoint{0.699182in}{0.452254in}}%
\pgfpathlineto{\pgfqpoint{0.700450in}{0.447882in}}%
\pgfpathlineto{\pgfqpoint{0.701718in}{0.425712in}}%
\pgfpathlineto{\pgfqpoint{0.702985in}{0.445336in}}%
\pgfpathlineto{\pgfqpoint{0.704253in}{0.433464in}}%
\pgfpathlineto{\pgfqpoint{0.705521in}{0.439626in}}%
\pgfpathlineto{\pgfqpoint{0.708056in}{0.480151in}}%
\pgfpathlineto{\pgfqpoint{0.709324in}{0.462581in}}%
\pgfpathlineto{\pgfqpoint{0.710591in}{0.464296in}}%
\pgfpathlineto{\pgfqpoint{0.711859in}{0.468995in}}%
\pgfpathlineto{\pgfqpoint{0.714395in}{0.510677in}}%
\pgfpathlineto{\pgfqpoint{0.719465in}{0.539912in}}%
\pgfpathlineto{\pgfqpoint{0.727071in}{0.452751in}}%
\pgfpathlineto{\pgfqpoint{0.728339in}{0.436166in}}%
\pgfpathlineto{\pgfqpoint{0.730874in}{0.457492in}}%
\pgfpathlineto{\pgfqpoint{0.732142in}{0.454856in}}%
\pgfpathlineto{\pgfqpoint{0.733410in}{0.456641in}}%
\pgfpathlineto{\pgfqpoint{0.737213in}{0.495580in}}%
\pgfpathlineto{\pgfqpoint{0.738480in}{0.472400in}}%
\pgfpathlineto{\pgfqpoint{0.739748in}{0.492380in}}%
\pgfpathlineto{\pgfqpoint{0.744819in}{0.453667in}}%
\pgfpathlineto{\pgfqpoint{0.746086in}{0.439479in}}%
\pgfpathlineto{\pgfqpoint{0.747354in}{0.450851in}}%
\pgfpathlineto{\pgfqpoint{0.748622in}{0.427354in}}%
\pgfpathlineto{\pgfqpoint{0.749889in}{0.428836in}}%
\pgfpathlineto{\pgfqpoint{0.751157in}{0.427075in}}%
\pgfpathlineto{\pgfqpoint{0.752425in}{0.431039in}}%
\pgfpathlineto{\pgfqpoint{0.753692in}{0.441958in}}%
\pgfpathlineto{\pgfqpoint{0.756228in}{0.489959in}}%
\pgfpathlineto{\pgfqpoint{0.757495in}{0.479945in}}%
\pgfpathlineto{\pgfqpoint{0.758763in}{0.484829in}}%
\pgfpathlineto{\pgfqpoint{0.761298in}{0.459526in}}%
\pgfpathlineto{\pgfqpoint{0.762566in}{0.504604in}}%
\pgfpathlineto{\pgfqpoint{0.763834in}{0.494092in}}%
\pgfpathlineto{\pgfqpoint{0.766369in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{0.767637in}{0.452183in}}%
\pgfpathlineto{\pgfqpoint{0.768904in}{0.451030in}}%
\pgfpathlineto{\pgfqpoint{0.770172in}{0.456115in}}%
\pgfpathlineto{\pgfqpoint{0.771440in}{0.439427in}}%
\pgfpathlineto{\pgfqpoint{0.772707in}{0.459104in}}%
\pgfpathlineto{\pgfqpoint{0.773975in}{0.446940in}}%
\pgfpathlineto{\pgfqpoint{0.776511in}{0.484554in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{0.453533in}}%
\pgfpathlineto{\pgfqpoint{0.779046in}{0.460046in}}%
\pgfpathlineto{\pgfqpoint{0.780314in}{0.439446in}}%
\pgfpathlineto{\pgfqpoint{0.782849in}{0.465726in}}%
\pgfpathlineto{\pgfqpoint{0.784117in}{0.475167in}}%
\pgfpathlineto{\pgfqpoint{0.785384in}{0.457112in}}%
\pgfpathlineto{\pgfqpoint{0.787920in}{0.480106in}}%
\pgfpathlineto{\pgfqpoint{0.789187in}{0.476246in}}%
\pgfpathlineto{\pgfqpoint{0.790455in}{0.428099in}}%
\pgfpathlineto{\pgfqpoint{0.791723in}{0.425957in}}%
\pgfpathlineto{\pgfqpoint{0.792990in}{0.417454in}}%
\pgfpathlineto{\pgfqpoint{0.796793in}{0.515687in}}%
\pgfpathlineto{\pgfqpoint{0.799329in}{0.440460in}}%
\pgfpathlineto{\pgfqpoint{0.801864in}{0.469104in}}%
\pgfpathlineto{\pgfqpoint{0.803132in}{0.470621in}}%
\pgfpathlineto{\pgfqpoint{0.804399in}{0.466939in}}%
\pgfpathlineto{\pgfqpoint{0.805667in}{0.479973in}}%
\pgfpathlineto{\pgfqpoint{0.808202in}{0.435898in}}%
\pgfpathlineto{\pgfqpoint{0.809470in}{0.439324in}}%
\pgfpathlineto{\pgfqpoint{0.810738in}{0.468709in}}%
\pgfpathlineto{\pgfqpoint{0.812005in}{0.442362in}}%
\pgfpathlineto{\pgfqpoint{0.813273in}{0.471787in}}%
\pgfpathlineto{\pgfqpoint{0.815808in}{0.471033in}}%
\pgfpathlineto{\pgfqpoint{0.817076in}{0.478075in}}%
\pgfpathlineto{\pgfqpoint{0.818344in}{0.470590in}}%
\pgfpathlineto{\pgfqpoint{0.819611in}{0.424606in}}%
\pgfpathlineto{\pgfqpoint{0.822147in}{0.462730in}}%
\pgfpathlineto{\pgfqpoint{0.823414in}{0.458803in}}%
\pgfpathlineto{\pgfqpoint{0.825950in}{0.469466in}}%
\pgfpathlineto{\pgfqpoint{0.827217in}{0.447587in}}%
\pgfpathlineto{\pgfqpoint{0.828485in}{0.456073in}}%
\pgfpathlineto{\pgfqpoint{0.831020in}{0.490993in}}%
\pgfpathlineto{\pgfqpoint{0.832288in}{0.495911in}}%
\pgfpathlineto{\pgfqpoint{0.833556in}{0.473717in}}%
\pgfpathlineto{\pgfqpoint{0.836091in}{0.472131in}}%
\pgfpathlineto{\pgfqpoint{0.837359in}{0.475836in}}%
\pgfpathlineto{\pgfqpoint{0.839894in}{0.510209in}}%
\pgfpathlineto{\pgfqpoint{0.842430in}{0.528781in}}%
\pgfpathlineto{\pgfqpoint{0.843697in}{0.532346in}}%
\pgfpathlineto{\pgfqpoint{0.844965in}{0.526056in}}%
\pgfpathlineto{\pgfqpoint{0.847500in}{0.491440in}}%
\pgfpathlineto{\pgfqpoint{0.848768in}{0.468910in}}%
\pgfpathlineto{\pgfqpoint{0.851303in}{0.501292in}}%
\pgfpathlineto{\pgfqpoint{0.852571in}{0.511436in}}%
\pgfpathlineto{\pgfqpoint{0.856374in}{0.451359in}}%
\pgfpathlineto{\pgfqpoint{0.857642in}{0.444610in}}%
\pgfpathlineto{\pgfqpoint{0.858909in}{0.468724in}}%
\pgfpathlineto{\pgfqpoint{0.860177in}{0.471491in}}%
\pgfpathlineto{\pgfqpoint{0.862712in}{0.488075in}}%
\pgfpathlineto{\pgfqpoint{0.863980in}{0.483952in}}%
\pgfpathlineto{\pgfqpoint{0.865248in}{0.504810in}}%
\pgfpathlineto{\pgfqpoint{0.871586in}{0.426574in}}%
\pgfpathlineto{\pgfqpoint{0.874121in}{0.433825in}}%
\pgfpathlineto{\pgfqpoint{0.875389in}{0.426778in}}%
\pgfpathlineto{\pgfqpoint{0.876657in}{0.402730in}}%
\pgfpathlineto{\pgfqpoint{0.877924in}{0.403262in}}%
\pgfpathlineto{\pgfqpoint{0.879192in}{0.439182in}}%
\pgfpathlineto{\pgfqpoint{0.880460in}{0.433700in}}%
\pgfpathlineto{\pgfqpoint{0.881727in}{0.435046in}}%
\pgfpathlineto{\pgfqpoint{0.884263in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{0.886798in}{0.493665in}}%
\pgfpathlineto{\pgfqpoint{0.888066in}{0.492975in}}%
\pgfpathlineto{\pgfqpoint{0.889333in}{0.478415in}}%
\pgfpathlineto{\pgfqpoint{0.891869in}{0.423815in}}%
\pgfpathlineto{\pgfqpoint{0.893136in}{0.458782in}}%
\pgfpathlineto{\pgfqpoint{0.895672in}{0.441204in}}%
\pgfpathlineto{\pgfqpoint{0.898207in}{0.464659in}}%
\pgfpathlineto{\pgfqpoint{0.899475in}{0.468840in}}%
\pgfpathlineto{\pgfqpoint{0.900743in}{0.458512in}}%
\pgfpathlineto{\pgfqpoint{0.903278in}{0.505182in}}%
\pgfpathlineto{\pgfqpoint{0.904546in}{0.494513in}}%
\pgfpathlineto{\pgfqpoint{0.907081in}{0.447655in}}%
\pgfpathlineto{\pgfqpoint{0.909616in}{0.477628in}}%
\pgfpathlineto{\pgfqpoint{0.910884in}{0.462934in}}%
\pgfpathlineto{\pgfqpoint{0.914687in}{0.476542in}}%
\pgfpathlineto{\pgfqpoint{0.915955in}{0.431471in}}%
\pgfpathlineto{\pgfqpoint{0.917222in}{0.443502in}}%
\pgfpathlineto{\pgfqpoint{0.919758in}{0.484515in}}%
\pgfpathlineto{\pgfqpoint{0.921025in}{0.501028in}}%
\pgfpathlineto{\pgfqpoint{0.922293in}{0.499983in}}%
\pgfpathlineto{\pgfqpoint{0.924828in}{0.514991in}}%
\pgfpathlineto{\pgfqpoint{0.926096in}{0.517916in}}%
\pgfpathlineto{\pgfqpoint{0.928631in}{0.489266in}}%
\pgfpathlineto{\pgfqpoint{0.929899in}{0.494577in}}%
\pgfpathlineto{\pgfqpoint{0.931167in}{0.456822in}}%
\pgfpathlineto{\pgfqpoint{0.932434in}{0.469456in}}%
\pgfpathlineto{\pgfqpoint{0.933702in}{0.537271in}}%
\pgfpathlineto{\pgfqpoint{0.937505in}{0.476714in}}%
\pgfpathlineto{\pgfqpoint{0.938773in}{0.435066in}}%
\pgfpathlineto{\pgfqpoint{0.940040in}{0.430635in}}%
\pgfpathlineto{\pgfqpoint{0.941308in}{0.448358in}}%
\pgfpathlineto{\pgfqpoint{0.943843in}{0.440339in}}%
\pgfpathlineto{\pgfqpoint{0.945111in}{0.475298in}}%
\pgfpathlineto{\pgfqpoint{0.950182in}{0.435311in}}%
\pgfpathlineto{\pgfqpoint{0.951449in}{0.436220in}}%
\pgfpathlineto{\pgfqpoint{0.952717in}{0.440773in}}%
\pgfpathlineto{\pgfqpoint{0.953985in}{0.459469in}}%
\pgfpathlineto{\pgfqpoint{0.955252in}{0.459538in}}%
\pgfpathlineto{\pgfqpoint{0.957788in}{0.495312in}}%
\pgfpathlineto{\pgfqpoint{0.960323in}{0.469958in}}%
\pgfpathlineto{\pgfqpoint{0.961591in}{0.472004in}}%
\pgfpathlineto{\pgfqpoint{0.966662in}{0.526093in}}%
\pgfpathlineto{\pgfqpoint{0.967929in}{0.530504in}}%
\pgfpathlineto{\pgfqpoint{0.969197in}{0.528888in}}%
\pgfpathlineto{\pgfqpoint{0.971732in}{0.504188in}}%
\pgfpathlineto{\pgfqpoint{0.975535in}{0.442008in}}%
\pgfpathlineto{\pgfqpoint{0.978071in}{0.459456in}}%
\pgfpathlineto{\pgfqpoint{0.980606in}{0.442235in}}%
\pgfpathlineto{\pgfqpoint{0.983141in}{0.483754in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{0.483991in}}%
\pgfpathlineto{\pgfqpoint{0.985677in}{0.473464in}}%
\pgfpathlineto{\pgfqpoint{0.988212in}{0.498096in}}%
\pgfpathlineto{\pgfqpoint{0.989480in}{0.485508in}}%
\pgfpathlineto{\pgfqpoint{0.990747in}{0.490063in}}%
\pgfpathlineto{\pgfqpoint{0.994550in}{0.439473in}}%
\pgfpathlineto{\pgfqpoint{0.995818in}{0.459170in}}%
\pgfpathlineto{\pgfqpoint{0.998353in}{0.459529in}}%
\pgfpathlineto{\pgfqpoint{0.999621in}{0.452419in}}%
\pgfpathlineto{\pgfqpoint{1.000889in}{0.458670in}}%
\pgfpathlineto{\pgfqpoint{1.002156in}{0.457868in}}%
\pgfpathlineto{\pgfqpoint{1.003424in}{0.509592in}}%
\pgfpathlineto{\pgfqpoint{1.008495in}{0.476825in}}%
\pgfpathlineto{\pgfqpoint{1.011030in}{0.478416in}}%
\pgfpathlineto{\pgfqpoint{1.012298in}{0.502718in}}%
\pgfpathlineto{\pgfqpoint{1.013565in}{0.486907in}}%
\pgfpathlineto{\pgfqpoint{1.016101in}{0.507682in}}%
\pgfpathlineto{\pgfqpoint{1.018636in}{0.455816in}}%
\pgfpathlineto{\pgfqpoint{1.021171in}{0.432269in}}%
\pgfpathlineto{\pgfqpoint{1.023707in}{0.483403in}}%
\pgfpathlineto{\pgfqpoint{1.024975in}{0.457767in}}%
\pgfpathlineto{\pgfqpoint{1.026242in}{0.466585in}}%
\pgfpathlineto{\pgfqpoint{1.027510in}{0.463334in}}%
\pgfpathlineto{\pgfqpoint{1.028778in}{0.408434in}}%
\pgfpathlineto{\pgfqpoint{1.030045in}{0.432854in}}%
\pgfpathlineto{\pgfqpoint{1.031313in}{0.427732in}}%
\pgfpathlineto{\pgfqpoint{1.035116in}{0.484373in}}%
\pgfpathlineto{\pgfqpoint{1.036384in}{0.480224in}}%
\pgfpathlineto{\pgfqpoint{1.037651in}{0.481389in}}%
\pgfpathlineto{\pgfqpoint{1.038919in}{0.446498in}}%
\pgfpathlineto{\pgfqpoint{1.041454in}{0.466608in}}%
\pgfpathlineto{\pgfqpoint{1.042722in}{0.462312in}}%
\pgfpathlineto{\pgfqpoint{1.043990in}{0.467856in}}%
\pgfpathlineto{\pgfqpoint{1.045257in}{0.483588in}}%
\pgfpathlineto{\pgfqpoint{1.046525in}{0.484036in}}%
\pgfpathlineto{\pgfqpoint{1.049060in}{0.478670in}}%
\pgfpathlineto{\pgfqpoint{1.051596in}{0.488436in}}%
\pgfpathlineto{\pgfqpoint{1.054131in}{0.473508in}}%
\pgfpathlineto{\pgfqpoint{1.056666in}{0.478712in}}%
\pgfpathlineto{\pgfqpoint{1.057934in}{0.454287in}}%
\pgfpathlineto{\pgfqpoint{1.060469in}{0.482359in}}%
\pgfpathlineto{\pgfqpoint{1.063005in}{0.459141in}}%
\pgfpathlineto{\pgfqpoint{1.064272in}{0.469656in}}%
\pgfpathlineto{\pgfqpoint{1.066808in}{0.464427in}}%
\pgfpathlineto{\pgfqpoint{1.068075in}{0.454274in}}%
\pgfpathlineto{\pgfqpoint{1.070611in}{0.493138in}}%
\pgfpathlineto{\pgfqpoint{1.071878in}{0.474919in}}%
\pgfpathlineto{\pgfqpoint{1.073146in}{0.489331in}}%
\pgfpathlineto{\pgfqpoint{1.074414in}{0.466461in}}%
\pgfpathlineto{\pgfqpoint{1.075681in}{0.466650in}}%
\pgfpathlineto{\pgfqpoint{1.076949in}{0.456038in}}%
\pgfpathlineto{\pgfqpoint{1.078217in}{0.493252in}}%
\pgfpathlineto{\pgfqpoint{1.079484in}{0.478994in}}%
\pgfpathlineto{\pgfqpoint{1.080752in}{0.511282in}}%
\pgfpathlineto{\pgfqpoint{1.082020in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{1.083287in}{0.467526in}}%
\pgfpathlineto{\pgfqpoint{1.084555in}{0.491536in}}%
\pgfpathlineto{\pgfqpoint{1.087091in}{0.487378in}}%
\pgfpathlineto{\pgfqpoint{1.088358in}{0.490845in}}%
\pgfpathlineto{\pgfqpoint{1.092161in}{0.519592in}}%
\pgfpathlineto{\pgfqpoint{1.093429in}{0.518877in}}%
\pgfpathlineto{\pgfqpoint{1.095964in}{0.501658in}}%
\pgfpathlineto{\pgfqpoint{1.098500in}{0.457079in}}%
\pgfpathlineto{\pgfqpoint{1.099767in}{0.455839in}}%
\pgfpathlineto{\pgfqpoint{1.101035in}{0.466054in}}%
\pgfpathlineto{\pgfqpoint{1.103570in}{0.457887in}}%
\pgfpathlineto{\pgfqpoint{1.109909in}{0.490430in}}%
\pgfpathlineto{\pgfqpoint{1.112444in}{0.487954in}}%
\pgfpathlineto{\pgfqpoint{1.114979in}{0.459323in}}%
\pgfpathlineto{\pgfqpoint{1.116247in}{0.486166in}}%
\pgfpathlineto{\pgfqpoint{1.121318in}{0.437541in}}%
\pgfpathlineto{\pgfqpoint{1.122585in}{0.438144in}}%
\pgfpathlineto{\pgfqpoint{1.123853in}{0.436919in}}%
\pgfpathlineto{\pgfqpoint{1.127656in}{0.514415in}}%
\pgfpathlineto{\pgfqpoint{1.131459in}{0.483134in}}%
\pgfpathlineto{\pgfqpoint{1.132727in}{0.491874in}}%
\pgfpathlineto{\pgfqpoint{1.133994in}{0.462659in}}%
\pgfpathlineto{\pgfqpoint{1.135262in}{0.466628in}}%
\pgfpathlineto{\pgfqpoint{1.136530in}{0.451432in}}%
\pgfpathlineto{\pgfqpoint{1.137797in}{0.468345in}}%
\pgfpathlineto{\pgfqpoint{1.139065in}{0.427223in}}%
\pgfpathlineto{\pgfqpoint{1.141600in}{0.488650in}}%
\pgfpathlineto{\pgfqpoint{1.142868in}{0.499120in}}%
\pgfpathlineto{\pgfqpoint{1.144136in}{0.524638in}}%
\pgfpathlineto{\pgfqpoint{1.145403in}{0.510871in}}%
\pgfpathlineto{\pgfqpoint{1.147939in}{0.465432in}}%
\pgfpathlineto{\pgfqpoint{1.149207in}{0.457999in}}%
\pgfpathlineto{\pgfqpoint{1.150474in}{0.462141in}}%
\pgfpathlineto{\pgfqpoint{1.151742in}{0.490439in}}%
\pgfpathlineto{\pgfqpoint{1.153010in}{0.487992in}}%
\pgfpathlineto{\pgfqpoint{1.154277in}{0.487989in}}%
\pgfpathlineto{\pgfqpoint{1.155545in}{0.443536in}}%
\pgfpathlineto{\pgfqpoint{1.156813in}{0.451611in}}%
\pgfpathlineto{\pgfqpoint{1.158080in}{0.479883in}}%
\pgfpathlineto{\pgfqpoint{1.159348in}{0.477384in}}%
\pgfpathlineto{\pgfqpoint{1.160616in}{0.484057in}}%
\pgfpathlineto{\pgfqpoint{1.161883in}{0.506249in}}%
\pgfpathlineto{\pgfqpoint{1.163151in}{0.480932in}}%
\pgfpathlineto{\pgfqpoint{1.164419in}{0.425754in}}%
\pgfpathlineto{\pgfqpoint{1.166954in}{0.449003in}}%
\pgfpathlineto{\pgfqpoint{1.168222in}{0.440941in}}%
\pgfpathlineto{\pgfqpoint{1.170757in}{0.513165in}}%
\pgfpathlineto{\pgfqpoint{1.173292in}{0.485741in}}%
\pgfpathlineto{\pgfqpoint{1.174560in}{0.489538in}}%
\pgfpathlineto{\pgfqpoint{1.175828in}{0.490745in}}%
\pgfpathlineto{\pgfqpoint{1.177095in}{0.448794in}}%
\pgfpathlineto{\pgfqpoint{1.178363in}{0.445855in}}%
\pgfpathlineto{\pgfqpoint{1.179631in}{0.458138in}}%
\pgfpathlineto{\pgfqpoint{1.180898in}{0.497088in}}%
\pgfpathlineto{\pgfqpoint{1.182166in}{0.492342in}}%
\pgfpathlineto{\pgfqpoint{1.184701in}{0.447724in}}%
\pgfpathlineto{\pgfqpoint{1.185969in}{0.495623in}}%
\pgfpathlineto{\pgfqpoint{1.188504in}{0.455066in}}%
\pgfpathlineto{\pgfqpoint{1.189772in}{0.459851in}}%
\pgfpathlineto{\pgfqpoint{1.191040in}{0.486208in}}%
\pgfpathlineto{\pgfqpoint{1.192307in}{0.442867in}}%
\pgfpathlineto{\pgfqpoint{1.193575in}{0.464807in}}%
\pgfpathlineto{\pgfqpoint{1.194843in}{0.438780in}}%
\pgfpathlineto{\pgfqpoint{1.196110in}{0.454693in}}%
\pgfpathlineto{\pgfqpoint{1.197378in}{0.447317in}}%
\pgfpathlineto{\pgfqpoint{1.199913in}{0.414190in}}%
\pgfpathlineto{\pgfqpoint{1.201181in}{0.408750in}}%
\pgfpathlineto{\pgfqpoint{1.204984in}{0.457366in}}%
\pgfpathlineto{\pgfqpoint{1.206252in}{0.489229in}}%
\pgfpathlineto{\pgfqpoint{1.208787in}{0.482019in}}%
\pgfpathlineto{\pgfqpoint{1.210055in}{0.498837in}}%
\pgfpathlineto{\pgfqpoint{1.211323in}{0.497534in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{0.490044in}}%
\pgfpathlineto{\pgfqpoint{1.213858in}{0.491374in}}%
\pgfpathlineto{\pgfqpoint{1.216393in}{0.516557in}}%
\pgfpathlineto{\pgfqpoint{1.217661in}{0.514618in}}%
\pgfpathlineto{\pgfqpoint{1.221464in}{0.484871in}}%
\pgfpathlineto{\pgfqpoint{1.223999in}{0.441306in}}%
\pgfpathlineto{\pgfqpoint{1.225267in}{0.443618in}}%
\pgfpathlineto{\pgfqpoint{1.227802in}{0.465256in}}%
\pgfpathlineto{\pgfqpoint{1.229070in}{0.462596in}}%
\pgfpathlineto{\pgfqpoint{1.230338in}{0.470886in}}%
\pgfpathlineto{\pgfqpoint{1.231605in}{0.451859in}}%
\pgfpathlineto{\pgfqpoint{1.232873in}{0.486692in}}%
\pgfpathlineto{\pgfqpoint{1.234141in}{0.487831in}}%
\pgfpathlineto{\pgfqpoint{1.235408in}{0.495675in}}%
\pgfpathlineto{\pgfqpoint{1.236676in}{0.493990in}}%
\pgfpathlineto{\pgfqpoint{1.237944in}{0.474038in}}%
\pgfpathlineto{\pgfqpoint{1.239211in}{0.484752in}}%
\pgfpathlineto{\pgfqpoint{1.240479in}{0.470946in}}%
\pgfpathlineto{\pgfqpoint{1.241747in}{0.469946in}}%
\pgfpathlineto{\pgfqpoint{1.243014in}{0.475186in}}%
\pgfpathlineto{\pgfqpoint{1.244282in}{0.473233in}}%
\pgfpathlineto{\pgfqpoint{1.245550in}{0.476543in}}%
\pgfpathlineto{\pgfqpoint{1.246817in}{0.473921in}}%
\pgfpathlineto{\pgfqpoint{1.249353in}{0.418205in}}%
\pgfpathlineto{\pgfqpoint{1.251888in}{0.437708in}}%
\pgfpathlineto{\pgfqpoint{1.253156in}{0.503796in}}%
\pgfpathlineto{\pgfqpoint{1.254423in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{1.255691in}{0.453527in}}%
\pgfpathlineto{\pgfqpoint{1.256959in}{0.459283in}}%
\pgfpathlineto{\pgfqpoint{1.258226in}{0.459779in}}%
\pgfpathlineto{\pgfqpoint{1.259494in}{0.456251in}}%
\pgfpathlineto{\pgfqpoint{1.262029in}{0.470951in}}%
\pgfpathlineto{\pgfqpoint{1.263297in}{0.464278in}}%
\pgfpathlineto{\pgfqpoint{1.264565in}{0.436480in}}%
\pgfpathlineto{\pgfqpoint{1.268368in}{0.506225in}}%
\pgfpathlineto{\pgfqpoint{1.269635in}{0.427764in}}%
\pgfpathlineto{\pgfqpoint{1.270903in}{0.433476in}}%
\pgfpathlineto{\pgfqpoint{1.272171in}{0.465134in}}%
\pgfpathlineto{\pgfqpoint{1.273439in}{0.466935in}}%
\pgfpathlineto{\pgfqpoint{1.274706in}{0.455062in}}%
\pgfpathlineto{\pgfqpoint{1.275974in}{0.454267in}}%
\pgfpathlineto{\pgfqpoint{1.278509in}{0.492387in}}%
\pgfpathlineto{\pgfqpoint{1.281045in}{0.480029in}}%
\pgfpathlineto{\pgfqpoint{1.282312in}{0.428677in}}%
\pgfpathlineto{\pgfqpoint{1.283580in}{0.494948in}}%
\pgfpathlineto{\pgfqpoint{1.284848in}{0.494354in}}%
\pgfpathlineto{\pgfqpoint{1.286115in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.287383in}{0.478476in}}%
\pgfpathlineto{\pgfqpoint{1.291186in}{0.449027in}}%
\pgfpathlineto{\pgfqpoint{1.292454in}{0.448302in}}%
\pgfpathlineto{\pgfqpoint{1.293721in}{0.444762in}}%
\pgfpathlineto{\pgfqpoint{1.294989in}{0.431385in}}%
\pgfpathlineto{\pgfqpoint{1.296257in}{0.479418in}}%
\pgfpathlineto{\pgfqpoint{1.297524in}{0.474093in}}%
\pgfpathlineto{\pgfqpoint{1.300060in}{0.510666in}}%
\pgfpathlineto{\pgfqpoint{1.302595in}{0.499481in}}%
\pgfpathlineto{\pgfqpoint{1.303863in}{0.485364in}}%
\pgfpathlineto{\pgfqpoint{1.305130in}{0.483683in}}%
\pgfpathlineto{\pgfqpoint{1.306398in}{0.490153in}}%
\pgfpathlineto{\pgfqpoint{1.307666in}{0.513044in}}%
\pgfpathlineto{\pgfqpoint{1.308933in}{0.493853in}}%
\pgfpathlineto{\pgfqpoint{1.310201in}{0.500039in}}%
\pgfpathlineto{\pgfqpoint{1.312736in}{0.474216in}}%
\pgfpathlineto{\pgfqpoint{1.314004in}{0.475834in}}%
\pgfpathlineto{\pgfqpoint{1.316539in}{0.462863in}}%
\pgfpathlineto{\pgfqpoint{1.317807in}{0.452142in}}%
\pgfpathlineto{\pgfqpoint{1.319075in}{0.427858in}}%
\pgfpathlineto{\pgfqpoint{1.320342in}{0.443637in}}%
\pgfpathlineto{\pgfqpoint{1.321610in}{0.433824in}}%
\pgfpathlineto{\pgfqpoint{1.322878in}{0.437607in}}%
\pgfpathlineto{\pgfqpoint{1.324145in}{0.447011in}}%
\pgfpathlineto{\pgfqpoint{1.325413in}{0.442979in}}%
\pgfpathlineto{\pgfqpoint{1.326681in}{0.446076in}}%
\pgfpathlineto{\pgfqpoint{1.330484in}{0.500904in}}%
\pgfpathlineto{\pgfqpoint{1.331751in}{0.509700in}}%
\pgfpathlineto{\pgfqpoint{1.334287in}{0.501770in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{0.500791in}}%
\pgfpathlineto{\pgfqpoint{1.340625in}{0.523646in}}%
\pgfpathlineto{\pgfqpoint{1.341893in}{0.521620in}}%
\pgfpathlineto{\pgfqpoint{1.345696in}{0.499753in}}%
\pgfpathlineto{\pgfqpoint{1.349499in}{0.469833in}}%
\pgfpathlineto{\pgfqpoint{1.352034in}{0.404803in}}%
\pgfpathlineto{\pgfqpoint{1.355837in}{0.474345in}}%
\pgfpathlineto{\pgfqpoint{1.357105in}{0.462701in}}%
\pgfpathlineto{\pgfqpoint{1.359640in}{0.501659in}}%
\pgfpathlineto{\pgfqpoint{1.360908in}{0.518308in}}%
\pgfpathlineto{\pgfqpoint{1.362176in}{0.520113in}}%
\pgfpathlineto{\pgfqpoint{1.363443in}{0.494355in}}%
\pgfpathlineto{\pgfqpoint{1.364711in}{0.500863in}}%
\pgfpathlineto{\pgfqpoint{1.365979in}{0.483545in}}%
\pgfpathlineto{\pgfqpoint{1.367246in}{0.484404in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{0.488251in}}%
\pgfpathlineto{\pgfqpoint{1.369782in}{0.484093in}}%
\pgfpathlineto{\pgfqpoint{1.371049in}{0.448762in}}%
\pgfpathlineto{\pgfqpoint{1.372317in}{0.467468in}}%
\pgfpathlineto{\pgfqpoint{1.373585in}{0.455089in}}%
\pgfpathlineto{\pgfqpoint{1.376120in}{0.495673in}}%
\pgfpathlineto{\pgfqpoint{1.377388in}{0.531863in}}%
\pgfpathlineto{\pgfqpoint{1.379923in}{0.510028in}}%
\pgfpathlineto{\pgfqpoint{1.382458in}{0.477276in}}%
\pgfpathlineto{\pgfqpoint{1.383726in}{0.467842in}}%
\pgfpathlineto{\pgfqpoint{1.386261in}{0.486709in}}%
\pgfpathlineto{\pgfqpoint{1.387529in}{0.455229in}}%
\pgfpathlineto{\pgfqpoint{1.390064in}{0.480023in}}%
\pgfpathlineto{\pgfqpoint{1.391332in}{0.466903in}}%
\pgfpathlineto{\pgfqpoint{1.392600in}{0.495348in}}%
\pgfpathlineto{\pgfqpoint{1.393867in}{0.476527in}}%
\pgfpathlineto{\pgfqpoint{1.395135in}{0.474382in}}%
\pgfpathlineto{\pgfqpoint{1.396403in}{0.469520in}}%
\pgfpathlineto{\pgfqpoint{1.397670in}{0.476992in}}%
\pgfpathlineto{\pgfqpoint{1.398938in}{0.470897in}}%
\pgfpathlineto{\pgfqpoint{1.402741in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{1.405277in}{0.481816in}}%
\pgfpathlineto{\pgfqpoint{1.409080in}{0.503214in}}%
\pgfpathlineto{\pgfqpoint{1.411615in}{0.484075in}}%
\pgfpathlineto{\pgfqpoint{1.414150in}{0.469874in}}%
\pgfpathlineto{\pgfqpoint{1.415418in}{0.448376in}}%
\pgfpathlineto{\pgfqpoint{1.416686in}{0.407139in}}%
\pgfpathlineto{\pgfqpoint{1.417953in}{0.402571in}}%
\pgfpathlineto{\pgfqpoint{1.419221in}{0.412024in}}%
\pgfpathlineto{\pgfqpoint{1.421756in}{0.503785in}}%
\pgfpathlineto{\pgfqpoint{1.423024in}{0.499912in}}%
\pgfpathlineto{\pgfqpoint{1.424292in}{0.510700in}}%
\pgfpathlineto{\pgfqpoint{1.425559in}{0.511421in}}%
\pgfpathlineto{\pgfqpoint{1.426827in}{0.493265in}}%
\pgfpathlineto{\pgfqpoint{1.428095in}{0.492324in}}%
\pgfpathlineto{\pgfqpoint{1.431898in}{0.420903in}}%
\pgfpathlineto{\pgfqpoint{1.433165in}{0.457248in}}%
\pgfpathlineto{\pgfqpoint{1.434433in}{0.460008in}}%
\pgfpathlineto{\pgfqpoint{1.436968in}{0.481166in}}%
\pgfpathlineto{\pgfqpoint{1.438236in}{0.482096in}}%
\pgfpathlineto{\pgfqpoint{1.439504in}{0.480150in}}%
\pgfpathlineto{\pgfqpoint{1.440771in}{0.463121in}}%
\pgfpathlineto{\pgfqpoint{1.442039in}{0.496662in}}%
\pgfpathlineto{\pgfqpoint{1.444574in}{0.462698in}}%
\pgfpathlineto{\pgfqpoint{1.445842in}{0.473008in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{0.454267in}}%
\pgfpathlineto{\pgfqpoint{1.448377in}{0.453036in}}%
\pgfpathlineto{\pgfqpoint{1.452180in}{0.487324in}}%
\pgfpathlineto{\pgfqpoint{1.453448in}{0.485427in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.478474in}}%
\pgfpathlineto{\pgfqpoint{1.455983in}{0.501707in}}%
\pgfpathlineto{\pgfqpoint{1.457251in}{0.483200in}}%
\pgfpathlineto{\pgfqpoint{1.459786in}{0.495061in}}%
\pgfpathlineto{\pgfqpoint{1.461054in}{0.502210in}}%
\pgfpathlineto{\pgfqpoint{1.462322in}{0.501794in}}%
\pgfpathlineto{\pgfqpoint{1.463590in}{0.496167in}}%
\pgfpathlineto{\pgfqpoint{1.464857in}{0.499955in}}%
\pgfpathlineto{\pgfqpoint{1.466125in}{0.525278in}}%
\pgfpathlineto{\pgfqpoint{1.467393in}{0.517755in}}%
\pgfpathlineto{\pgfqpoint{1.467393in}{0.517755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472269in}{0.351234in}}{\pgfqpoint{1.014139in}{1.049654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472269in}{0.854194in}}%
\pgfpathlineto{\pgfqpoint{0.474804in}{0.879598in}}%
\pgfpathlineto{\pgfqpoint{0.476072in}{0.885126in}}%
\pgfpathlineto{\pgfqpoint{0.477340in}{0.899138in}}%
\pgfpathlineto{\pgfqpoint{0.478607in}{0.883402in}}%
\pgfpathlineto{\pgfqpoint{0.479875in}{0.881751in}}%
\pgfpathlineto{\pgfqpoint{0.481143in}{0.895702in}}%
\pgfpathlineto{\pgfqpoint{0.482410in}{0.887740in}}%
\pgfpathlineto{\pgfqpoint{0.483678in}{0.390457in}}%
\pgfpathlineto{\pgfqpoint{0.484946in}{0.948103in}}%
\pgfpathlineto{\pgfqpoint{0.486213in}{0.892116in}}%
\pgfpathlineto{\pgfqpoint{0.487481in}{0.890734in}}%
\pgfpathlineto{\pgfqpoint{0.488749in}{0.850896in}}%
\pgfpathlineto{\pgfqpoint{0.490016in}{0.887588in}}%
\pgfpathlineto{\pgfqpoint{0.492552in}{0.834090in}}%
\pgfpathlineto{\pgfqpoint{0.493819in}{0.782373in}}%
\pgfpathlineto{\pgfqpoint{0.495087in}{0.442212in}}%
\pgfpathlineto{\pgfqpoint{0.496355in}{0.817193in}}%
\pgfpathlineto{\pgfqpoint{0.498890in}{0.828337in}}%
\pgfpathlineto{\pgfqpoint{0.500158in}{0.841769in}}%
\pgfpathlineto{\pgfqpoint{0.501425in}{0.877475in}}%
\pgfpathlineto{\pgfqpoint{0.505228in}{0.788798in}}%
\pgfpathlineto{\pgfqpoint{0.506496in}{0.574339in}}%
\pgfpathlineto{\pgfqpoint{0.507764in}{0.870613in}}%
\pgfpathlineto{\pgfqpoint{0.509031in}{0.866783in}}%
\pgfpathlineto{\pgfqpoint{0.510299in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{0.512834in}{0.918237in}}%
\pgfpathlineto{\pgfqpoint{0.516637in}{0.826681in}}%
\pgfpathlineto{\pgfqpoint{0.517905in}{0.552923in}}%
\pgfpathlineto{\pgfqpoint{0.519173in}{0.958211in}}%
\pgfpathlineto{\pgfqpoint{0.520440in}{0.972339in}}%
\pgfpathlineto{\pgfqpoint{0.522976in}{0.900550in}}%
\pgfpathlineto{\pgfqpoint{0.525511in}{0.937585in}}%
\pgfpathlineto{\pgfqpoint{0.529314in}{0.793643in}}%
\pgfpathlineto{\pgfqpoint{0.530582in}{0.937210in}}%
\pgfpathlineto{\pgfqpoint{0.531850in}{0.899841in}}%
\pgfpathlineto{\pgfqpoint{0.533117in}{0.941330in}}%
\pgfpathlineto{\pgfqpoint{0.534385in}{1.063726in}}%
\pgfpathlineto{\pgfqpoint{0.535653in}{1.012181in}}%
\pgfpathlineto{\pgfqpoint{0.538188in}{1.044607in}}%
\pgfpathlineto{\pgfqpoint{0.540723in}{0.755270in}}%
\pgfpathlineto{\pgfqpoint{0.541991in}{0.963751in}}%
\pgfpathlineto{\pgfqpoint{0.543259in}{0.947453in}}%
\pgfpathlineto{\pgfqpoint{0.544526in}{0.967294in}}%
\pgfpathlineto{\pgfqpoint{0.545794in}{0.963298in}}%
\pgfpathlineto{\pgfqpoint{0.547062in}{0.991949in}}%
\pgfpathlineto{\pgfqpoint{0.548329in}{1.062495in}}%
\pgfpathlineto{\pgfqpoint{0.549597in}{1.039464in}}%
\pgfpathlineto{\pgfqpoint{0.550865in}{0.985555in}}%
\pgfpathlineto{\pgfqpoint{0.552132in}{0.560767in}}%
\pgfpathlineto{\pgfqpoint{0.553400in}{0.939477in}}%
\pgfpathlineto{\pgfqpoint{0.557203in}{1.049533in}}%
\pgfpathlineto{\pgfqpoint{0.558471in}{1.040675in}}%
\pgfpathlineto{\pgfqpoint{0.559738in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{0.561006in}{1.067678in}}%
\pgfpathlineto{\pgfqpoint{0.563541in}{0.872046in}}%
\pgfpathlineto{\pgfqpoint{0.566077in}{0.995739in}}%
\pgfpathlineto{\pgfqpoint{0.568612in}{1.055965in}}%
\pgfpathlineto{\pgfqpoint{0.569880in}{1.053552in}}%
\pgfpathlineto{\pgfqpoint{0.571147in}{1.052611in}}%
\pgfpathlineto{\pgfqpoint{0.572415in}{1.055128in}}%
\pgfpathlineto{\pgfqpoint{0.573683in}{0.983582in}}%
\pgfpathlineto{\pgfqpoint{0.574950in}{0.583032in}}%
\pgfpathlineto{\pgfqpoint{0.576218in}{1.000575in}}%
\pgfpathlineto{\pgfqpoint{0.577486in}{0.990728in}}%
\pgfpathlineto{\pgfqpoint{0.578753in}{0.996320in}}%
\pgfpathlineto{\pgfqpoint{0.580021in}{1.014129in}}%
\pgfpathlineto{\pgfqpoint{0.585092in}{0.932276in}}%
\pgfpathlineto{\pgfqpoint{0.586359in}{0.860836in}}%
\pgfpathlineto{\pgfqpoint{0.588895in}{0.880491in}}%
\pgfpathlineto{\pgfqpoint{0.591430in}{0.865687in}}%
\pgfpathlineto{\pgfqpoint{0.596501in}{0.830192in}}%
\pgfpathlineto{\pgfqpoint{0.597769in}{0.393136in}}%
\pgfpathlineto{\pgfqpoint{0.599036in}{0.855756in}}%
\pgfpathlineto{\pgfqpoint{0.601572in}{0.903069in}}%
\pgfpathlineto{\pgfqpoint{0.602839in}{0.902397in}}%
\pgfpathlineto{\pgfqpoint{0.604107in}{0.892522in}}%
\pgfpathlineto{\pgfqpoint{0.605375in}{0.941868in}}%
\pgfpathlineto{\pgfqpoint{0.607910in}{0.890720in}}%
\pgfpathlineto{\pgfqpoint{0.609178in}{0.434054in}}%
\pgfpathlineto{\pgfqpoint{0.610445in}{0.976163in}}%
\pgfpathlineto{\pgfqpoint{0.612981in}{0.876885in}}%
\pgfpathlineto{\pgfqpoint{0.614248in}{0.865785in}}%
\pgfpathlineto{\pgfqpoint{0.615516in}{0.864958in}}%
\pgfpathlineto{\pgfqpoint{0.616784in}{0.921249in}}%
\pgfpathlineto{\pgfqpoint{0.620587in}{0.729053in}}%
\pgfpathlineto{\pgfqpoint{0.624390in}{0.881855in}}%
\pgfpathlineto{\pgfqpoint{0.630728in}{0.686186in}}%
\pgfpathlineto{\pgfqpoint{0.631996in}{0.540589in}}%
\pgfpathlineto{\pgfqpoint{0.633263in}{0.897749in}}%
\pgfpathlineto{\pgfqpoint{0.634531in}{0.810224in}}%
\pgfpathlineto{\pgfqpoint{0.637066in}{0.879422in}}%
\pgfpathlineto{\pgfqpoint{0.638334in}{0.839164in}}%
\pgfpathlineto{\pgfqpoint{0.640869in}{0.894032in}}%
\pgfpathlineto{\pgfqpoint{0.643405in}{0.735787in}}%
\pgfpathlineto{\pgfqpoint{0.645940in}{1.000556in}}%
\pgfpathlineto{\pgfqpoint{0.647208in}{1.033622in}}%
\pgfpathlineto{\pgfqpoint{0.648475in}{0.964274in}}%
\pgfpathlineto{\pgfqpoint{0.649743in}{1.107204in}}%
\pgfpathlineto{\pgfqpoint{0.653546in}{0.845680in}}%
\pgfpathlineto{\pgfqpoint{0.654814in}{0.630209in}}%
\pgfpathlineto{\pgfqpoint{0.656082in}{0.957019in}}%
\pgfpathlineto{\pgfqpoint{0.658617in}{0.950122in}}%
\pgfpathlineto{\pgfqpoint{0.659885in}{0.966579in}}%
\pgfpathlineto{\pgfqpoint{0.661152in}{0.935348in}}%
\pgfpathlineto{\pgfqpoint{0.662420in}{0.947843in}}%
\pgfpathlineto{\pgfqpoint{0.663688in}{0.938933in}}%
\pgfpathlineto{\pgfqpoint{0.664955in}{0.906961in}}%
\pgfpathlineto{\pgfqpoint{0.666223in}{0.594792in}}%
\pgfpathlineto{\pgfqpoint{0.667491in}{0.915163in}}%
\pgfpathlineto{\pgfqpoint{0.671294in}{1.001688in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{0.993239in}}%
\pgfpathlineto{\pgfqpoint{0.673829in}{1.002017in}}%
\pgfpathlineto{\pgfqpoint{0.675097in}{1.031578in}}%
\pgfpathlineto{\pgfqpoint{0.676364in}{1.007982in}}%
\pgfpathlineto{\pgfqpoint{0.677632in}{0.711519in}}%
\pgfpathlineto{\pgfqpoint{0.680167in}{1.046129in}}%
\pgfpathlineto{\pgfqpoint{0.682703in}{1.005688in}}%
\pgfpathlineto{\pgfqpoint{0.683970in}{1.009861in}}%
\pgfpathlineto{\pgfqpoint{0.685238in}{1.022209in}}%
\pgfpathlineto{\pgfqpoint{0.686506in}{1.015133in}}%
\pgfpathlineto{\pgfqpoint{0.687773in}{0.971124in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{0.446659in}}%
\pgfpathlineto{\pgfqpoint{0.690309in}{1.056474in}}%
\pgfpathlineto{\pgfqpoint{0.691576in}{1.064396in}}%
\pgfpathlineto{\pgfqpoint{0.692844in}{1.034895in}}%
\pgfpathlineto{\pgfqpoint{0.694112in}{1.053326in}}%
\pgfpathlineto{\pgfqpoint{0.695379in}{1.030760in}}%
\pgfpathlineto{\pgfqpoint{0.696647in}{1.042534in}}%
\pgfpathlineto{\pgfqpoint{0.697915in}{1.040988in}}%
\pgfpathlineto{\pgfqpoint{0.699182in}{0.942961in}}%
\pgfpathlineto{\pgfqpoint{0.700450in}{0.724446in}}%
\pgfpathlineto{\pgfqpoint{0.701718in}{0.976514in}}%
\pgfpathlineto{\pgfqpoint{0.704253in}{1.016821in}}%
\pgfpathlineto{\pgfqpoint{0.705521in}{1.013482in}}%
\pgfpathlineto{\pgfqpoint{0.710591in}{0.917543in}}%
\pgfpathlineto{\pgfqpoint{0.711859in}{0.434241in}}%
\pgfpathlineto{\pgfqpoint{0.713127in}{0.868526in}}%
\pgfpathlineto{\pgfqpoint{0.714395in}{0.875785in}}%
\pgfpathlineto{\pgfqpoint{0.719465in}{0.844996in}}%
\pgfpathlineto{\pgfqpoint{0.720733in}{0.842090in}}%
\pgfpathlineto{\pgfqpoint{0.723268in}{0.833687in}}%
\pgfpathlineto{\pgfqpoint{0.725804in}{0.874391in}}%
\pgfpathlineto{\pgfqpoint{0.727071in}{0.879748in}}%
\pgfpathlineto{\pgfqpoint{0.728339in}{0.877608in}}%
\pgfpathlineto{\pgfqpoint{0.732142in}{0.894439in}}%
\pgfpathlineto{\pgfqpoint{0.733410in}{0.865955in}}%
\pgfpathlineto{\pgfqpoint{0.734677in}{0.385639in}}%
\pgfpathlineto{\pgfqpoint{0.735945in}{0.882485in}}%
\pgfpathlineto{\pgfqpoint{0.737213in}{0.918315in}}%
\pgfpathlineto{\pgfqpoint{0.739748in}{0.802442in}}%
\pgfpathlineto{\pgfqpoint{0.741016in}{0.868482in}}%
\pgfpathlineto{\pgfqpoint{0.744819in}{0.775537in}}%
\pgfpathlineto{\pgfqpoint{0.746086in}{0.405564in}}%
\pgfpathlineto{\pgfqpoint{0.748622in}{0.940825in}}%
\pgfpathlineto{\pgfqpoint{0.752425in}{0.785191in}}%
\pgfpathlineto{\pgfqpoint{0.753692in}{0.803102in}}%
\pgfpathlineto{\pgfqpoint{0.754960in}{0.784811in}}%
\pgfpathlineto{\pgfqpoint{0.756228in}{0.745880in}}%
\pgfpathlineto{\pgfqpoint{0.757495in}{0.546616in}}%
\pgfpathlineto{\pgfqpoint{0.758763in}{0.819940in}}%
\pgfpathlineto{\pgfqpoint{0.760031in}{0.839501in}}%
\pgfpathlineto{\pgfqpoint{0.761298in}{0.894061in}}%
\pgfpathlineto{\pgfqpoint{0.762566in}{1.026036in}}%
\pgfpathlineto{\pgfqpoint{0.763834in}{0.823890in}}%
\pgfpathlineto{\pgfqpoint{0.766369in}{0.892542in}}%
\pgfpathlineto{\pgfqpoint{0.767637in}{0.843336in}}%
\pgfpathlineto{\pgfqpoint{0.768904in}{0.508260in}}%
\pgfpathlineto{\pgfqpoint{0.771440in}{1.102668in}}%
\pgfpathlineto{\pgfqpoint{0.773975in}{0.848723in}}%
\pgfpathlineto{\pgfqpoint{0.775243in}{0.966892in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{0.929471in}}%
\pgfpathlineto{\pgfqpoint{0.779046in}{0.924138in}}%
\pgfpathlineto{\pgfqpoint{0.780314in}{0.890995in}}%
\pgfpathlineto{\pgfqpoint{0.781581in}{0.913848in}}%
\pgfpathlineto{\pgfqpoint{0.782849in}{1.043778in}}%
\pgfpathlineto{\pgfqpoint{0.784117in}{1.029525in}}%
\pgfpathlineto{\pgfqpoint{0.787920in}{1.155027in}}%
\pgfpathlineto{\pgfqpoint{0.789187in}{0.947620in}}%
\pgfpathlineto{\pgfqpoint{0.790455in}{0.983321in}}%
\pgfpathlineto{\pgfqpoint{0.791723in}{0.847056in}}%
\pgfpathlineto{\pgfqpoint{0.794258in}{0.931370in}}%
\pgfpathlineto{\pgfqpoint{0.795526in}{1.057407in}}%
\pgfpathlineto{\pgfqpoint{0.796793in}{1.065054in}}%
\pgfpathlineto{\pgfqpoint{0.801864in}{0.982751in}}%
\pgfpathlineto{\pgfqpoint{0.803132in}{0.856687in}}%
\pgfpathlineto{\pgfqpoint{0.804399in}{0.999338in}}%
\pgfpathlineto{\pgfqpoint{0.805667in}{0.986512in}}%
\pgfpathlineto{\pgfqpoint{0.806935in}{0.985384in}}%
\pgfpathlineto{\pgfqpoint{0.813273in}{1.084612in}}%
\pgfpathlineto{\pgfqpoint{0.814541in}{1.041446in}}%
\pgfpathlineto{\pgfqpoint{0.815808in}{1.079953in}}%
\pgfpathlineto{\pgfqpoint{0.818344in}{1.006280in}}%
\pgfpathlineto{\pgfqpoint{0.819611in}{1.006609in}}%
\pgfpathlineto{\pgfqpoint{0.820879in}{1.041445in}}%
\pgfpathlineto{\pgfqpoint{0.823414in}{1.006276in}}%
\pgfpathlineto{\pgfqpoint{0.824682in}{0.954805in}}%
\pgfpathlineto{\pgfqpoint{0.825950in}{0.472100in}}%
\pgfpathlineto{\pgfqpoint{0.827217in}{0.979043in}}%
\pgfpathlineto{\pgfqpoint{0.828485in}{0.997393in}}%
\pgfpathlineto{\pgfqpoint{0.831020in}{0.979365in}}%
\pgfpathlineto{\pgfqpoint{0.832288in}{0.994435in}}%
\pgfpathlineto{\pgfqpoint{0.836091in}{0.911722in}}%
\pgfpathlineto{\pgfqpoint{0.837359in}{0.705824in}}%
\pgfpathlineto{\pgfqpoint{0.838627in}{0.869611in}}%
\pgfpathlineto{\pgfqpoint{0.839894in}{0.863831in}}%
\pgfpathlineto{\pgfqpoint{0.842430in}{0.848166in}}%
\pgfpathlineto{\pgfqpoint{0.846233in}{0.837547in}}%
\pgfpathlineto{\pgfqpoint{0.847500in}{0.821041in}}%
\pgfpathlineto{\pgfqpoint{0.848768in}{0.393484in}}%
\pgfpathlineto{\pgfqpoint{0.850036in}{0.884259in}}%
\pgfpathlineto{\pgfqpoint{0.851303in}{0.909288in}}%
\pgfpathlineto{\pgfqpoint{0.853839in}{0.880004in}}%
\pgfpathlineto{\pgfqpoint{0.855106in}{0.881189in}}%
\pgfpathlineto{\pgfqpoint{0.856374in}{0.884236in}}%
\pgfpathlineto{\pgfqpoint{0.857642in}{0.867623in}}%
\pgfpathlineto{\pgfqpoint{0.860177in}{0.798352in}}%
\pgfpathlineto{\pgfqpoint{0.861445in}{0.842799in}}%
\pgfpathlineto{\pgfqpoint{0.862712in}{0.830113in}}%
\pgfpathlineto{\pgfqpoint{0.863980in}{0.836013in}}%
\pgfpathlineto{\pgfqpoint{0.865248in}{0.855851in}}%
\pgfpathlineto{\pgfqpoint{0.866515in}{0.839216in}}%
\pgfpathlineto{\pgfqpoint{0.867783in}{0.916072in}}%
\pgfpathlineto{\pgfqpoint{0.869051in}{0.888129in}}%
\pgfpathlineto{\pgfqpoint{0.870318in}{0.801429in}}%
\pgfpathlineto{\pgfqpoint{0.871586in}{0.553163in}}%
\pgfpathlineto{\pgfqpoint{0.872854in}{0.898831in}}%
\pgfpathlineto{\pgfqpoint{0.874121in}{0.838385in}}%
\pgfpathlineto{\pgfqpoint{0.875389in}{0.831299in}}%
\pgfpathlineto{\pgfqpoint{0.876657in}{0.778254in}}%
\pgfpathlineto{\pgfqpoint{0.877924in}{0.848678in}}%
\pgfpathlineto{\pgfqpoint{0.879192in}{0.848542in}}%
\pgfpathlineto{\pgfqpoint{0.881727in}{0.710724in}}%
\pgfpathlineto{\pgfqpoint{0.882995in}{0.441020in}}%
\pgfpathlineto{\pgfqpoint{0.884263in}{0.846411in}}%
\pgfpathlineto{\pgfqpoint{0.885530in}{0.815119in}}%
\pgfpathlineto{\pgfqpoint{0.886798in}{0.886539in}}%
\pgfpathlineto{\pgfqpoint{0.888066in}{0.836426in}}%
\pgfpathlineto{\pgfqpoint{0.889333in}{0.839138in}}%
\pgfpathlineto{\pgfqpoint{0.890601in}{0.896678in}}%
\pgfpathlineto{\pgfqpoint{0.891869in}{0.886933in}}%
\pgfpathlineto{\pgfqpoint{0.893136in}{0.856991in}}%
\pgfpathlineto{\pgfqpoint{0.894404in}{0.870633in}}%
\pgfpathlineto{\pgfqpoint{0.895672in}{0.896384in}}%
\pgfpathlineto{\pgfqpoint{0.896939in}{1.060983in}}%
\pgfpathlineto{\pgfqpoint{0.898207in}{1.064428in}}%
\pgfpathlineto{\pgfqpoint{0.902010in}{0.934790in}}%
\pgfpathlineto{\pgfqpoint{0.904546in}{0.871766in}}%
\pgfpathlineto{\pgfqpoint{0.905813in}{0.801409in}}%
\pgfpathlineto{\pgfqpoint{0.908349in}{0.979258in}}%
\pgfpathlineto{\pgfqpoint{0.909616in}{1.012046in}}%
\pgfpathlineto{\pgfqpoint{0.910884in}{1.011295in}}%
\pgfpathlineto{\pgfqpoint{0.912152in}{1.019054in}}%
\pgfpathlineto{\pgfqpoint{0.913419in}{0.977610in}}%
\pgfpathlineto{\pgfqpoint{0.914687in}{0.982102in}}%
\pgfpathlineto{\pgfqpoint{0.918490in}{0.840655in}}%
\pgfpathlineto{\pgfqpoint{0.921025in}{1.025849in}}%
\pgfpathlineto{\pgfqpoint{0.922293in}{1.029161in}}%
\pgfpathlineto{\pgfqpoint{0.923561in}{0.982655in}}%
\pgfpathlineto{\pgfqpoint{0.924828in}{1.000597in}}%
\pgfpathlineto{\pgfqpoint{0.926096in}{0.992462in}}%
\pgfpathlineto{\pgfqpoint{0.927364in}{0.952947in}}%
\pgfpathlineto{\pgfqpoint{0.928631in}{0.527027in}}%
\pgfpathlineto{\pgfqpoint{0.929899in}{1.044850in}}%
\pgfpathlineto{\pgfqpoint{0.931167in}{1.044488in}}%
\pgfpathlineto{\pgfqpoint{0.932434in}{1.008125in}}%
\pgfpathlineto{\pgfqpoint{0.934970in}{1.034480in}}%
\pgfpathlineto{\pgfqpoint{0.936237in}{1.076484in}}%
\pgfpathlineto{\pgfqpoint{0.937505in}{1.069497in}}%
\pgfpathlineto{\pgfqpoint{0.938773in}{1.074917in}}%
\pgfpathlineto{\pgfqpoint{0.940040in}{0.994784in}}%
\pgfpathlineto{\pgfqpoint{0.941308in}{1.081194in}}%
\pgfpathlineto{\pgfqpoint{0.942576in}{1.042914in}}%
\pgfpathlineto{\pgfqpoint{0.943843in}{1.052891in}}%
\pgfpathlineto{\pgfqpoint{0.946379in}{1.038210in}}%
\pgfpathlineto{\pgfqpoint{0.948914in}{0.968280in}}%
\pgfpathlineto{\pgfqpoint{0.950182in}{0.957090in}}%
\pgfpathlineto{\pgfqpoint{0.951449in}{0.613036in}}%
\pgfpathlineto{\pgfqpoint{0.952717in}{1.014679in}}%
\pgfpathlineto{\pgfqpoint{0.953985in}{0.992041in}}%
\pgfpathlineto{\pgfqpoint{0.955252in}{0.995726in}}%
\pgfpathlineto{\pgfqpoint{0.956520in}{0.980060in}}%
\pgfpathlineto{\pgfqpoint{0.959055in}{0.906045in}}%
\pgfpathlineto{\pgfqpoint{0.960323in}{0.893296in}}%
\pgfpathlineto{\pgfqpoint{0.961591in}{0.863329in}}%
\pgfpathlineto{\pgfqpoint{0.962859in}{0.527974in}}%
\pgfpathlineto{\pgfqpoint{0.964126in}{0.838057in}}%
\pgfpathlineto{\pgfqpoint{0.966662in}{0.846745in}}%
\pgfpathlineto{\pgfqpoint{0.970465in}{0.849511in}}%
\pgfpathlineto{\pgfqpoint{0.971732in}{0.846050in}}%
\pgfpathlineto{\pgfqpoint{0.973000in}{0.831476in}}%
\pgfpathlineto{\pgfqpoint{0.974268in}{0.435612in}}%
\pgfpathlineto{\pgfqpoint{0.975535in}{0.889238in}}%
\pgfpathlineto{\pgfqpoint{0.976803in}{0.873925in}}%
\pgfpathlineto{\pgfqpoint{0.978071in}{0.841053in}}%
\pgfpathlineto{\pgfqpoint{0.979338in}{0.915663in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{0.800834in}}%
\pgfpathlineto{\pgfqpoint{0.985677in}{0.449327in}}%
\pgfpathlineto{\pgfqpoint{0.988212in}{0.880316in}}%
\pgfpathlineto{\pgfqpoint{0.989480in}{0.945983in}}%
\pgfpathlineto{\pgfqpoint{0.990747in}{0.913172in}}%
\pgfpathlineto{\pgfqpoint{0.992015in}{0.931378in}}%
\pgfpathlineto{\pgfqpoint{0.993283in}{0.904537in}}%
\pgfpathlineto{\pgfqpoint{0.995818in}{0.799628in}}%
\pgfpathlineto{\pgfqpoint{0.997086in}{0.403232in}}%
\pgfpathlineto{\pgfqpoint{0.999621in}{0.860221in}}%
\pgfpathlineto{\pgfqpoint{1.000889in}{0.785463in}}%
\pgfpathlineto{\pgfqpoint{1.002156in}{0.796298in}}%
\pgfpathlineto{\pgfqpoint{1.003424in}{0.774044in}}%
\pgfpathlineto{\pgfqpoint{1.004692in}{0.782513in}}%
\pgfpathlineto{\pgfqpoint{1.005959in}{0.854929in}}%
\pgfpathlineto{\pgfqpoint{1.007227in}{0.774239in}}%
\pgfpathlineto{\pgfqpoint{1.008495in}{0.434699in}}%
\pgfpathlineto{\pgfqpoint{1.009762in}{0.862973in}}%
\pgfpathlineto{\pgfqpoint{1.013565in}{0.814901in}}%
\pgfpathlineto{\pgfqpoint{1.014833in}{0.875587in}}%
\pgfpathlineto{\pgfqpoint{1.018636in}{0.777277in}}%
\pgfpathlineto{\pgfqpoint{1.019904in}{0.421550in}}%
\pgfpathlineto{\pgfqpoint{1.022439in}{0.897972in}}%
\pgfpathlineto{\pgfqpoint{1.023707in}{0.942515in}}%
\pgfpathlineto{\pgfqpoint{1.024975in}{0.840027in}}%
\pgfpathlineto{\pgfqpoint{1.027510in}{0.878393in}}%
\pgfpathlineto{\pgfqpoint{1.028778in}{0.879348in}}%
\pgfpathlineto{\pgfqpoint{1.031313in}{0.817126in}}%
\pgfpathlineto{\pgfqpoint{1.032581in}{0.944626in}}%
\pgfpathlineto{\pgfqpoint{1.035116in}{0.911482in}}%
\pgfpathlineto{\pgfqpoint{1.036384in}{0.914312in}}%
\pgfpathlineto{\pgfqpoint{1.037651in}{0.953078in}}%
\pgfpathlineto{\pgfqpoint{1.040187in}{0.940852in}}%
\pgfpathlineto{\pgfqpoint{1.042722in}{0.819576in}}%
\pgfpathlineto{\pgfqpoint{1.043990in}{0.919241in}}%
\pgfpathlineto{\pgfqpoint{1.045257in}{0.924724in}}%
\pgfpathlineto{\pgfqpoint{1.050328in}{1.054128in}}%
\pgfpathlineto{\pgfqpoint{1.052863in}{0.979091in}}%
\pgfpathlineto{\pgfqpoint{1.054131in}{0.676656in}}%
\pgfpathlineto{\pgfqpoint{1.055399in}{1.087792in}}%
\pgfpathlineto{\pgfqpoint{1.056666in}{1.014724in}}%
\pgfpathlineto{\pgfqpoint{1.060469in}{0.987216in}}%
\pgfpathlineto{\pgfqpoint{1.061737in}{1.025013in}}%
\pgfpathlineto{\pgfqpoint{1.063005in}{1.021539in}}%
\pgfpathlineto{\pgfqpoint{1.064272in}{1.036777in}}%
\pgfpathlineto{\pgfqpoint{1.065540in}{0.495383in}}%
\pgfpathlineto{\pgfqpoint{1.066808in}{0.971139in}}%
\pgfpathlineto{\pgfqpoint{1.068075in}{0.968716in}}%
\pgfpathlineto{\pgfqpoint{1.070611in}{1.019009in}}%
\pgfpathlineto{\pgfqpoint{1.073146in}{0.979935in}}%
\pgfpathlineto{\pgfqpoint{1.074414in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{1.075681in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{1.076949in}{0.777809in}}%
\pgfpathlineto{\pgfqpoint{1.078217in}{0.963199in}}%
\pgfpathlineto{\pgfqpoint{1.079484in}{0.981125in}}%
\pgfpathlineto{\pgfqpoint{1.083287in}{0.916646in}}%
\pgfpathlineto{\pgfqpoint{1.084555in}{0.908586in}}%
\pgfpathlineto{\pgfqpoint{1.085823in}{0.913525in}}%
\pgfpathlineto{\pgfqpoint{1.087091in}{0.880830in}}%
\pgfpathlineto{\pgfqpoint{1.088358in}{0.401853in}}%
\pgfpathlineto{\pgfqpoint{1.089626in}{0.829093in}}%
\pgfpathlineto{\pgfqpoint{1.092161in}{0.847148in}}%
\pgfpathlineto{\pgfqpoint{1.093429in}{0.844183in}}%
\pgfpathlineto{\pgfqpoint{1.094697in}{0.846861in}}%
\pgfpathlineto{\pgfqpoint{1.095964in}{0.855209in}}%
\pgfpathlineto{\pgfqpoint{1.097232in}{0.854427in}}%
\pgfpathlineto{\pgfqpoint{1.098500in}{0.844399in}}%
\pgfpathlineto{\pgfqpoint{1.099767in}{0.640613in}}%
\pgfpathlineto{\pgfqpoint{1.101035in}{0.884649in}}%
\pgfpathlineto{\pgfqpoint{1.102303in}{0.883381in}}%
\pgfpathlineto{\pgfqpoint{1.104838in}{0.836895in}}%
\pgfpathlineto{\pgfqpoint{1.106106in}{0.886124in}}%
\pgfpathlineto{\pgfqpoint{1.107373in}{0.873653in}}%
\pgfpathlineto{\pgfqpoint{1.109909in}{0.809255in}}%
\pgfpathlineto{\pgfqpoint{1.111176in}{0.413211in}}%
\pgfpathlineto{\pgfqpoint{1.112444in}{0.880047in}}%
\pgfpathlineto{\pgfqpoint{1.113712in}{0.883733in}}%
\pgfpathlineto{\pgfqpoint{1.114979in}{0.868636in}}%
\pgfpathlineto{\pgfqpoint{1.117515in}{0.803363in}}%
\pgfpathlineto{\pgfqpoint{1.120050in}{0.769987in}}%
\pgfpathlineto{\pgfqpoint{1.121318in}{0.715198in}}%
\pgfpathlineto{\pgfqpoint{1.122585in}{0.394351in}}%
\pgfpathlineto{\pgfqpoint{1.123853in}{0.786943in}}%
\pgfpathlineto{\pgfqpoint{1.126388in}{0.858273in}}%
\pgfpathlineto{\pgfqpoint{1.127656in}{0.825301in}}%
\pgfpathlineto{\pgfqpoint{1.128924in}{0.852456in}}%
\pgfpathlineto{\pgfqpoint{1.130191in}{0.805949in}}%
\pgfpathlineto{\pgfqpoint{1.131459in}{0.849949in}}%
\pgfpathlineto{\pgfqpoint{1.133994in}{0.675932in}}%
\pgfpathlineto{\pgfqpoint{1.135262in}{0.955696in}}%
\pgfpathlineto{\pgfqpoint{1.137797in}{0.833755in}}%
\pgfpathlineto{\pgfqpoint{1.139065in}{0.873819in}}%
\pgfpathlineto{\pgfqpoint{1.140333in}{0.852968in}}%
\pgfpathlineto{\pgfqpoint{1.142868in}{0.903130in}}%
\pgfpathlineto{\pgfqpoint{1.144136in}{0.897374in}}%
\pgfpathlineto{\pgfqpoint{1.145403in}{0.851460in}}%
\pgfpathlineto{\pgfqpoint{1.146671in}{0.969458in}}%
\pgfpathlineto{\pgfqpoint{1.147939in}{0.983946in}}%
\pgfpathlineto{\pgfqpoint{1.150474in}{0.876809in}}%
\pgfpathlineto{\pgfqpoint{1.151742in}{0.869565in}}%
\pgfpathlineto{\pgfqpoint{1.154277in}{0.903413in}}%
\pgfpathlineto{\pgfqpoint{1.155545in}{0.877663in}}%
\pgfpathlineto{\pgfqpoint{1.156813in}{0.643513in}}%
\pgfpathlineto{\pgfqpoint{1.158080in}{0.997182in}}%
\pgfpathlineto{\pgfqpoint{1.159348in}{0.983243in}}%
\pgfpathlineto{\pgfqpoint{1.160616in}{0.990585in}}%
\pgfpathlineto{\pgfqpoint{1.163151in}{0.929174in}}%
\pgfpathlineto{\pgfqpoint{1.165686in}{1.001824in}}%
\pgfpathlineto{\pgfqpoint{1.168222in}{0.874592in}}%
\pgfpathlineto{\pgfqpoint{1.170757in}{1.027112in}}%
\pgfpathlineto{\pgfqpoint{1.172025in}{1.038424in}}%
\pgfpathlineto{\pgfqpoint{1.174560in}{1.004116in}}%
\pgfpathlineto{\pgfqpoint{1.177095in}{0.978307in}}%
\pgfpathlineto{\pgfqpoint{1.178363in}{0.961551in}}%
\pgfpathlineto{\pgfqpoint{1.179631in}{0.877094in}}%
\pgfpathlineto{\pgfqpoint{1.182166in}{1.017209in}}%
\pgfpathlineto{\pgfqpoint{1.183434in}{1.043626in}}%
\pgfpathlineto{\pgfqpoint{1.184701in}{1.027030in}}%
\pgfpathlineto{\pgfqpoint{1.185969in}{1.027377in}}%
\pgfpathlineto{\pgfqpoint{1.187237in}{1.026314in}}%
\pgfpathlineto{\pgfqpoint{1.189772in}{1.011482in}}%
\pgfpathlineto{\pgfqpoint{1.191040in}{0.522032in}}%
\pgfpathlineto{\pgfqpoint{1.192307in}{1.000979in}}%
\pgfpathlineto{\pgfqpoint{1.193575in}{1.005557in}}%
\pgfpathlineto{\pgfqpoint{1.194843in}{1.029158in}}%
\pgfpathlineto{\pgfqpoint{1.196110in}{1.009600in}}%
\pgfpathlineto{\pgfqpoint{1.198646in}{1.039698in}}%
\pgfpathlineto{\pgfqpoint{1.201181in}{0.995458in}}%
\pgfpathlineto{\pgfqpoint{1.202449in}{0.714658in}}%
\pgfpathlineto{\pgfqpoint{1.203716in}{0.956109in}}%
\pgfpathlineto{\pgfqpoint{1.204984in}{0.968167in}}%
\pgfpathlineto{\pgfqpoint{1.208787in}{0.929189in}}%
\pgfpathlineto{\pgfqpoint{1.210055in}{0.920136in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{0.876851in}}%
\pgfpathlineto{\pgfqpoint{1.213858in}{0.545035in}}%
\pgfpathlineto{\pgfqpoint{1.215126in}{0.829338in}}%
\pgfpathlineto{\pgfqpoint{1.216393in}{0.840402in}}%
\pgfpathlineto{\pgfqpoint{1.217661in}{0.841691in}}%
\pgfpathlineto{\pgfqpoint{1.218929in}{0.845222in}}%
\pgfpathlineto{\pgfqpoint{1.220196in}{0.854346in}}%
\pgfpathlineto{\pgfqpoint{1.221464in}{0.854676in}}%
\pgfpathlineto{\pgfqpoint{1.222732in}{0.863627in}}%
\pgfpathlineto{\pgfqpoint{1.223999in}{0.854511in}}%
\pgfpathlineto{\pgfqpoint{1.225267in}{0.457074in}}%
\pgfpathlineto{\pgfqpoint{1.226535in}{0.917432in}}%
\pgfpathlineto{\pgfqpoint{1.227802in}{0.886287in}}%
\pgfpathlineto{\pgfqpoint{1.229070in}{0.888757in}}%
\pgfpathlineto{\pgfqpoint{1.230338in}{0.919373in}}%
\pgfpathlineto{\pgfqpoint{1.231605in}{0.904064in}}%
\pgfpathlineto{\pgfqpoint{1.236676in}{0.676560in}}%
\pgfpathlineto{\pgfqpoint{1.239211in}{0.899218in}}%
\pgfpathlineto{\pgfqpoint{1.241747in}{0.792095in}}%
\pgfpathlineto{\pgfqpoint{1.243014in}{0.780742in}}%
\pgfpathlineto{\pgfqpoint{1.244282in}{0.863215in}}%
\pgfpathlineto{\pgfqpoint{1.245550in}{0.829358in}}%
\pgfpathlineto{\pgfqpoint{1.246817in}{0.746466in}}%
\pgfpathlineto{\pgfqpoint{1.248085in}{0.459174in}}%
\pgfpathlineto{\pgfqpoint{1.249353in}{0.807849in}}%
\pgfpathlineto{\pgfqpoint{1.251888in}{0.859952in}}%
\pgfpathlineto{\pgfqpoint{1.253156in}{0.820591in}}%
\pgfpathlineto{\pgfqpoint{1.254423in}{0.857528in}}%
\pgfpathlineto{\pgfqpoint{1.255691in}{0.853833in}}%
\pgfpathlineto{\pgfqpoint{1.258226in}{0.702478in}}%
\pgfpathlineto{\pgfqpoint{1.259494in}{0.531834in}}%
\pgfpathlineto{\pgfqpoint{1.260762in}{0.872790in}}%
\pgfpathlineto{\pgfqpoint{1.262029in}{0.808594in}}%
\pgfpathlineto{\pgfqpoint{1.263297in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.269635in}{0.872961in}}%
\pgfpathlineto{\pgfqpoint{1.270903in}{0.795759in}}%
\pgfpathlineto{\pgfqpoint{1.272171in}{0.874366in}}%
\pgfpathlineto{\pgfqpoint{1.273439in}{1.033255in}}%
\pgfpathlineto{\pgfqpoint{1.277242in}{0.923013in}}%
\pgfpathlineto{\pgfqpoint{1.278509in}{0.924797in}}%
\pgfpathlineto{\pgfqpoint{1.279777in}{0.931668in}}%
\pgfpathlineto{\pgfqpoint{1.282312in}{0.810223in}}%
\pgfpathlineto{\pgfqpoint{1.284848in}{0.925283in}}%
\pgfpathlineto{\pgfqpoint{1.286115in}{0.911557in}}%
\pgfpathlineto{\pgfqpoint{1.287383in}{0.936717in}}%
\pgfpathlineto{\pgfqpoint{1.289918in}{1.011731in}}%
\pgfpathlineto{\pgfqpoint{1.291186in}{0.994656in}}%
\pgfpathlineto{\pgfqpoint{1.292454in}{0.946830in}}%
\pgfpathlineto{\pgfqpoint{1.293721in}{0.712459in}}%
\pgfpathlineto{\pgfqpoint{1.296257in}{0.963238in}}%
\pgfpathlineto{\pgfqpoint{1.297524in}{0.976101in}}%
\pgfpathlineto{\pgfqpoint{1.298792in}{1.016381in}}%
\pgfpathlineto{\pgfqpoint{1.301327in}{1.006129in}}%
\pgfpathlineto{\pgfqpoint{1.302595in}{1.025031in}}%
\pgfpathlineto{\pgfqpoint{1.303863in}{0.990903in}}%
\pgfpathlineto{\pgfqpoint{1.305130in}{0.609012in}}%
\pgfpathlineto{\pgfqpoint{1.307666in}{1.026469in}}%
\pgfpathlineto{\pgfqpoint{1.308933in}{1.032019in}}%
\pgfpathlineto{\pgfqpoint{1.311469in}{1.082738in}}%
\pgfpathlineto{\pgfqpoint{1.315272in}{0.996100in}}%
\pgfpathlineto{\pgfqpoint{1.316539in}{0.620109in}}%
\pgfpathlineto{\pgfqpoint{1.317807in}{1.032251in}}%
\pgfpathlineto{\pgfqpoint{1.319075in}{1.037595in}}%
\pgfpathlineto{\pgfqpoint{1.321610in}{0.989849in}}%
\pgfpathlineto{\pgfqpoint{1.324145in}{1.023709in}}%
\pgfpathlineto{\pgfqpoint{1.325413in}{1.007867in}}%
\pgfpathlineto{\pgfqpoint{1.326681in}{1.024340in}}%
\pgfpathlineto{\pgfqpoint{1.327948in}{0.571942in}}%
\pgfpathlineto{\pgfqpoint{1.329216in}{0.985939in}}%
\pgfpathlineto{\pgfqpoint{1.333019in}{0.906773in}}%
\pgfpathlineto{\pgfqpoint{1.334287in}{0.910174in}}%
\pgfpathlineto{\pgfqpoint{1.336822in}{0.870226in}}%
\pgfpathlineto{\pgfqpoint{1.338090in}{0.844191in}}%
\pgfpathlineto{\pgfqpoint{1.339358in}{0.420103in}}%
\pgfpathlineto{\pgfqpoint{1.340625in}{0.837726in}}%
\pgfpathlineto{\pgfqpoint{1.344428in}{0.854465in}}%
\pgfpathlineto{\pgfqpoint{1.345696in}{0.849536in}}%
\pgfpathlineto{\pgfqpoint{1.348231in}{0.871654in}}%
\pgfpathlineto{\pgfqpoint{1.349499in}{0.842071in}}%
\pgfpathlineto{\pgfqpoint{1.350767in}{0.681546in}}%
\pgfpathlineto{\pgfqpoint{1.353302in}{0.870466in}}%
\pgfpathlineto{\pgfqpoint{1.354570in}{0.873123in}}%
\pgfpathlineto{\pgfqpoint{1.357105in}{0.824737in}}%
\pgfpathlineto{\pgfqpoint{1.358373in}{0.805782in}}%
\pgfpathlineto{\pgfqpoint{1.359640in}{0.813238in}}%
\pgfpathlineto{\pgfqpoint{1.362176in}{0.779855in}}%
\pgfpathlineto{\pgfqpoint{1.363443in}{0.814105in}}%
\pgfpathlineto{\pgfqpoint{1.365979in}{0.797701in}}%
\pgfpathlineto{\pgfqpoint{1.371049in}{0.738952in}}%
\pgfpathlineto{\pgfqpoint{1.372317in}{0.743558in}}%
\pgfpathlineto{\pgfqpoint{1.373585in}{0.686572in}}%
\pgfpathlineto{\pgfqpoint{1.374852in}{0.692316in}}%
\pgfpathlineto{\pgfqpoint{1.376120in}{0.761585in}}%
\pgfpathlineto{\pgfqpoint{1.377388in}{0.745955in}}%
\pgfpathlineto{\pgfqpoint{1.378655in}{0.821982in}}%
\pgfpathlineto{\pgfqpoint{1.379923in}{0.820126in}}%
\pgfpathlineto{\pgfqpoint{1.381191in}{0.783478in}}%
\pgfpathlineto{\pgfqpoint{1.382458in}{0.779646in}}%
\pgfpathlineto{\pgfqpoint{1.383726in}{0.741287in}}%
\pgfpathlineto{\pgfqpoint{1.384994in}{0.418535in}}%
\pgfpathlineto{\pgfqpoint{1.387529in}{0.861961in}}%
\pgfpathlineto{\pgfqpoint{1.388797in}{0.889019in}}%
\pgfpathlineto{\pgfqpoint{1.391332in}{0.859120in}}%
\pgfpathlineto{\pgfqpoint{1.392600in}{0.932944in}}%
\pgfpathlineto{\pgfqpoint{1.395135in}{0.816224in}}%
\pgfpathlineto{\pgfqpoint{1.396403in}{0.605297in}}%
\pgfpathlineto{\pgfqpoint{1.397670in}{0.861388in}}%
\pgfpathlineto{\pgfqpoint{1.398938in}{0.860302in}}%
\pgfpathlineto{\pgfqpoint{1.401474in}{1.019357in}}%
\pgfpathlineto{\pgfqpoint{1.402741in}{1.004017in}}%
\pgfpathlineto{\pgfqpoint{1.405277in}{0.943643in}}%
\pgfpathlineto{\pgfqpoint{1.406544in}{0.925270in}}%
\pgfpathlineto{\pgfqpoint{1.407812in}{0.865795in}}%
\pgfpathlineto{\pgfqpoint{1.409080in}{1.019681in}}%
\pgfpathlineto{\pgfqpoint{1.410347in}{0.965572in}}%
\pgfpathlineto{\pgfqpoint{1.411615in}{0.967070in}}%
\pgfpathlineto{\pgfqpoint{1.412883in}{0.989574in}}%
\pgfpathlineto{\pgfqpoint{1.415418in}{0.944254in}}%
\pgfpathlineto{\pgfqpoint{1.416686in}{0.941018in}}%
\pgfpathlineto{\pgfqpoint{1.417953in}{0.921119in}}%
\pgfpathlineto{\pgfqpoint{1.419221in}{0.550420in}}%
\pgfpathlineto{\pgfqpoint{1.420489in}{0.988297in}}%
\pgfpathlineto{\pgfqpoint{1.421756in}{1.028937in}}%
\pgfpathlineto{\pgfqpoint{1.423024in}{1.029699in}}%
\pgfpathlineto{\pgfqpoint{1.425559in}{0.963238in}}%
\pgfpathlineto{\pgfqpoint{1.426827in}{0.987599in}}%
\pgfpathlineto{\pgfqpoint{1.428095in}{0.986454in}}%
\pgfpathlineto{\pgfqpoint{1.430630in}{0.846132in}}%
\pgfpathlineto{\pgfqpoint{1.433165in}{0.998653in}}%
\pgfpathlineto{\pgfqpoint{1.435701in}{1.041100in}}%
\pgfpathlineto{\pgfqpoint{1.436968in}{1.051863in}}%
\pgfpathlineto{\pgfqpoint{1.439504in}{1.015836in}}%
\pgfpathlineto{\pgfqpoint{1.440771in}{0.986184in}}%
\pgfpathlineto{\pgfqpoint{1.442039in}{0.535607in}}%
\pgfpathlineto{\pgfqpoint{1.443307in}{0.982013in}}%
\pgfpathlineto{\pgfqpoint{1.444574in}{1.008663in}}%
\pgfpathlineto{\pgfqpoint{1.445842in}{0.994082in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{1.007952in}}%
\pgfpathlineto{\pgfqpoint{1.449645in}{0.976860in}}%
\pgfpathlineto{\pgfqpoint{1.450913in}{0.981859in}}%
\pgfpathlineto{\pgfqpoint{1.452180in}{0.996786in}}%
\pgfpathlineto{\pgfqpoint{1.453448in}{0.566986in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{1.455983in}{0.955535in}}%
\pgfpathlineto{\pgfqpoint{1.457251in}{0.951535in}}%
\pgfpathlineto{\pgfqpoint{1.458519in}{0.906236in}}%
\pgfpathlineto{\pgfqpoint{1.459786in}{0.905752in}}%
\pgfpathlineto{\pgfqpoint{1.463590in}{0.865852in}}%
\pgfpathlineto{\pgfqpoint{1.464857in}{0.464645in}}%
\pgfpathlineto{\pgfqpoint{1.466125in}{0.833406in}}%
\pgfpathlineto{\pgfqpoint{1.467393in}{0.836764in}}%
\pgfpathlineto{\pgfqpoint{1.467393in}{0.836764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472269in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{0.472269in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472269in}{0.351234in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.351234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472269in}{1.400887in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{1.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095010in}{0.928665in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{0.928665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.451685in}{0.928665in}}{\pgfqpoint{1.451685in}{0.942554in}}%
\pgfpathlineto{\pgfqpoint{1.451685in}{1.352276in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.451685in}{1.366165in}}{\pgfqpoint{1.437797in}{1.366165in}}%
\pgfpathlineto{\pgfqpoint{1.095010in}{1.366165in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.081121in}{1.366165in}}{\pgfqpoint{1.081121in}{1.352276in}}%
\pgfpathlineto{\pgfqpoint{1.081121in}{0.942554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.081121in}{0.928665in}}{\pgfqpoint{1.095010in}{0.928665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.314082in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.314082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=1.289776in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.209915in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.209915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=1.185610in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.105749in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.105749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=1.081443in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108898in}{1.001582in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.001582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303343in,y=0.977276in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle L_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/img/identity_3/runtime_continuous.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.632300in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.632300in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.632300in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439007in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{1.458736in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{1.458736in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{0.439007in}{1.725000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540980in}{0.582319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466299in,y=0.277082in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Curve}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744926in}{0.582319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638019in,y=0.212631in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Straight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948871in}{0.582319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.788052in,y=0.104805in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Intersection}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152817in}{0.582319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989883in,y=0.097848in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Real (large)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356763in}{0.582319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.188543in,y=0.087276in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Real (small)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.019729in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439007in}{0.642916in}}%
\pgfpathlineto{\pgfqpoint{1.458736in}{0.642916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439007in}{0.642916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247262in,y=0.618803in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.019729in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439007in}{0.816049in}}%
\pgfpathlineto{\pgfqpoint{1.458736in}{0.816049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439007in}{0.816049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247262in,y=0.791937in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.019729in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439007in}{0.989183in}}%
\pgfpathlineto{\pgfqpoint{1.458736in}{0.989183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439007in}{0.989183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247262in,y=0.965070in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.019729in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439007in}{1.162316in}}%
\pgfpathlineto{\pgfqpoint{1.458736in}{1.162316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439007in}{1.162316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247262in,y=1.138204in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.019729in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439007in}{1.335450in}}%
\pgfpathlineto{\pgfqpoint{1.458736in}{1.335450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439007in}{1.335450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in,y=1.311337in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.019729in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439007in}{1.508583in}}%
\pgfpathlineto{\pgfqpoint{1.458736in}{1.508583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439007in}{1.508583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in,y=1.484471in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 120\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.019729in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439007in}{1.681717in}}%
\pgfpathlineto{\pgfqpoint{1.458736in}{1.681717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439007in}{1.681717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in,y=1.657604in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 140\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144444in,y=1.153660in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Frame runtime [\si{\ms}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.019729in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489993in}{1.127690in}}%
\pgfpathlineto{\pgfqpoint{0.591966in}{1.127690in}}%
\pgfpathlineto{\pgfqpoint{0.591966in}{1.283510in}}%
\pgfpathlineto{\pgfqpoint{0.489993in}{1.283510in}}%
\pgfpathlineto{\pgfqpoint{0.489993in}{1.127690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.019729in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540980in}{1.127690in}}%
\pgfpathlineto{\pgfqpoint{0.540980in}{0.954556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.019729in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540980in}{1.283510in}}%
\pgfpathlineto{\pgfqpoint{0.540980in}{1.517240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.019729in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515487in}{0.954556in}}%
\pgfpathlineto{\pgfqpoint{0.566473in}{0.954556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.019729in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515487in}{1.517240in}}%
\pgfpathlineto{\pgfqpoint{0.566473in}{1.517240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.019729in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693939in}{1.136346in}}%
\pgfpathlineto{\pgfqpoint{0.795912in}{1.136346in}}%
\pgfpathlineto{\pgfqpoint{0.795912in}{1.274853in}}%
\pgfpathlineto{\pgfqpoint{0.693939in}{1.274853in}}%
\pgfpathlineto{\pgfqpoint{0.693939in}{1.136346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.019729in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744926in}{1.136346in}}%
\pgfpathlineto{\pgfqpoint{0.744926in}{0.989183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.019729in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744926in}{1.274853in}}%
\pgfpathlineto{\pgfqpoint{0.744926in}{1.482613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.019729in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719432in}{0.989183in}}%
\pgfpathlineto{\pgfqpoint{0.770419in}{0.989183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.019729in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719432in}{1.482613in}}%
\pgfpathlineto{\pgfqpoint{0.770419in}{1.482613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.019729in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897885in}{1.274853in}}%
\pgfpathlineto{\pgfqpoint{0.999858in}{1.274853in}}%
\pgfpathlineto{\pgfqpoint{0.999858in}{1.439330in}}%
\pgfpathlineto{\pgfqpoint{0.897885in}{1.439330in}}%
\pgfpathlineto{\pgfqpoint{0.897885in}{1.274853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.019729in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948871in}{1.274853in}}%
\pgfpathlineto{\pgfqpoint{0.948871in}{1.058436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.019729in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948871in}{1.439330in}}%
\pgfpathlineto{\pgfqpoint{0.948871in}{1.673060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.019729in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923378in}{1.058436in}}%
\pgfpathlineto{\pgfqpoint{0.974364in}{1.058436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.019729in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923378in}{1.673060in}}%
\pgfpathlineto{\pgfqpoint{0.974364in}{1.673060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.019729in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101831in}{0.816049in}}%
\pgfpathlineto{\pgfqpoint{1.203803in}{0.816049in}}%
\pgfpathlineto{\pgfqpoint{1.203803in}{0.928586in}}%
\pgfpathlineto{\pgfqpoint{1.101831in}{0.928586in}}%
\pgfpathlineto{\pgfqpoint{1.101831in}{0.816049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.019729in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152817in}{0.816049in}}%
\pgfpathlineto{\pgfqpoint{1.152817in}{0.764109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.019729in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152817in}{0.928586in}}%
\pgfpathlineto{\pgfqpoint{1.152817in}{1.032466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.019729in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127324in}{0.764109in}}%
\pgfpathlineto{\pgfqpoint{1.178310in}{0.764109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.019729in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127324in}{1.032466in}}%
\pgfpathlineto{\pgfqpoint{1.178310in}{1.032466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.019729in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305776in}{0.686199in}}%
\pgfpathlineto{\pgfqpoint{1.407749in}{0.686199in}}%
\pgfpathlineto{\pgfqpoint{1.407749in}{0.738139in}}%
\pgfpathlineto{\pgfqpoint{1.305776in}{0.738139in}}%
\pgfpathlineto{\pgfqpoint{1.305776in}{0.686199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.019729in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356763in}{0.686199in}}%
\pgfpathlineto{\pgfqpoint{1.356763in}{0.634259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.019729in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356763in}{0.738139in}}%
\pgfpathlineto{\pgfqpoint{1.356763in}{0.816049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.019729in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331270in}{0.634259in}}%
\pgfpathlineto{\pgfqpoint{1.382256in}{0.634259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.019729in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331270in}{0.816049in}}%
\pgfpathlineto{\pgfqpoint{1.382256in}{0.816049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.019729in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489993in}{1.188286in}}%
\pgfpathlineto{\pgfqpoint{0.591966in}{1.188286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.019729in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540980in}{1.279696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.019729in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693939in}{1.196943in}}%
\pgfpathlineto{\pgfqpoint{0.795912in}{1.196943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.019729in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744926in}{1.277797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.019729in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897885in}{1.344106in}}%
\pgfpathlineto{\pgfqpoint{0.999858in}{1.344106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.019729in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948871in}{1.425477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.019729in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101831in}{0.842019in}}%
\pgfpathlineto{\pgfqpoint{1.203803in}{0.842019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.019729in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152817in}{0.926827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.019729in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305776in}{0.703513in}}%
\pgfpathlineto{\pgfqpoint{1.407749in}{0.703513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439007in}{0.582319in}}{\pgfqpoint{1.019729in}{1.142681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356763in}{0.769772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439007in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{0.439007in}{1.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458736in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{1.458736in}{1.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439007in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{1.458736in}{0.582319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439007in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{1.458736in}{1.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/img/identity_3/runtime_initial.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.632300in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.632300in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.632300in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{1.535677in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{1.535677in}{1.700887in}}%
\pgfpathlineto{\pgfqpoint{0.470836in}{1.700887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599907in}{0.582319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525226in,y=0.277082in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Curve}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801582in}{0.582319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694675in,y=0.212631in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Straight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003256in}{0.582319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842437in,y=0.104805in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Intersection}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204931in}{0.582319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.041996in,y=0.097848in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Real (large)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406605in}{0.582319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.238385in,y=0.087276in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Real (small)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.582319in}}{\pgfqpoint{1.064841in}{1.118568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{1.535677in}{0.582319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470836in}{0.582319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247262in,y=0.558207in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.582319in}}{\pgfqpoint{1.064841in}{1.118568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{0.722140in}}%
\pgfpathlineto{\pgfqpoint{1.535677in}{0.722140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470836in}{0.722140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247262in,y=0.698028in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.582319in}}{\pgfqpoint{1.064841in}{1.118568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{0.861961in}}%
\pgfpathlineto{\pgfqpoint{1.535677in}{0.861961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470836in}{0.861961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247262in,y=0.837849in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.582319in}}{\pgfqpoint{1.064841in}{1.118568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{1.001782in}}%
\pgfpathlineto{\pgfqpoint{1.535677in}{1.001782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470836in}{1.001782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247262in,y=0.977670in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.582319in}}{\pgfqpoint{1.064841in}{1.118568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{1.141603in}}%
\pgfpathlineto{\pgfqpoint{1.535677in}{1.141603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470836in}{1.141603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in,y=1.117491in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.582319in}}{\pgfqpoint{1.064841in}{1.118568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{1.281424in}}%
\pgfpathlineto{\pgfqpoint{1.535677in}{1.281424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470836in}{1.281424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in,y=1.257312in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 12.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.582319in}}{\pgfqpoint{1.064841in}{1.118568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{1.421245in}}%
\pgfpathlineto{\pgfqpoint{1.535677in}{1.421245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470836in}{1.421245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in,y=1.397133in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 15.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.582319in}}{\pgfqpoint{1.064841in}{1.118568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{1.561066in}}%
\pgfpathlineto{\pgfqpoint{1.535677in}{1.561066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470836in}{1.561066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in,y=1.536954in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 17.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.582319in}}{\pgfqpoint{1.064841in}{1.118568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{1.700887in}}%
\pgfpathlineto{\pgfqpoint{1.535677in}{1.700887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.321200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470836in}{1.700887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in,y=1.676775in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 20.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144444in,y=1.141603in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Frame runtime [\si{\s}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.582319in}}{\pgfqpoint{1.064841in}{1.118568in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519238in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{0.680577in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{0.680577in}{1.148650in}}%
\pgfpathlineto{\pgfqpoint{0.519238in}{1.148650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.582319in}}{\pgfqpoint{1.064841in}{1.118568in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720912in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{0.882252in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{0.882252in}{1.214870in}}%
\pgfpathlineto{\pgfqpoint{0.720912in}{1.214870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.582319in}}{\pgfqpoint{1.064841in}{1.118568in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922587in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{1.083926in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{1.083926in}{1.150049in}}%
\pgfpathlineto{\pgfqpoint{0.922587in}{1.150049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.582319in}}{\pgfqpoint{1.064841in}{1.118568in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124261in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{1.285600in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{1.285600in}{1.218673in}}%
\pgfpathlineto{\pgfqpoint{1.124261in}{1.218673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470836in}{0.582319in}}{\pgfqpoint{1.064841in}{1.118568in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325935in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{1.487275in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{1.487275in}{0.925776in}}%
\pgfpathlineto{\pgfqpoint{1.325935in}{0.925776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{0.470836in}{1.700887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535677in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{1.535677in}{1.700887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{1.535677in}{0.582319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470836in}{1.700887in}}%
\pgfpathlineto{\pgfqpoint{1.535677in}{1.700887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

